Scalable Synthesis of Minimum-Information Linear-Gaussian Control by Distributed Optimization

We consider a discrete-time linear-quadratic Gaussian control problem in which we minimize a weighted sum of the directed information from the state of the system to the control input and the control cost. The optimal control and sensing policies can be synthesized jointly by solving a semidefinite programming problem. However, the existing solutions typically scale cubic with the horizon length. We leverage the structure in the problem to develop a distributed algorithm that decomposes the synthesis problem into a set of smaller problems, one for each time step. We prove that the algorithm runs in time linear in the horizon length. As an application of the algorithm, we consider a path-planning problem in a state space with obstacles under the presence of stochastic disturbances. The algorithm computes a locally optimal solution that jointly minimizes the perception and control cost while ensuring the safety of the path. The numerical examples show that the algorithm can scale to thousands of horizon length and compute locally optimal solutions.

==> T1000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.521in,
height=1.866in,
at={(2.6in,1.15in)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={Time [min]},
ymin=0.0001,
ymax=0.016,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Distortion constraint and optimal covariance scheduling},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=mycolor1] table[row sep=crcr] {%
1	0.0005\\
2	0.001\\
3	0.0015\\
4	0.002\\
5	0.0025\\
6	0.003\\
7	0.0035\\
8	0.004\\
9	0.0045\\
10	0.005\\
11	0.0005\\
12	0.0005\\
13	0.0005\\
14	0.0005\\
15	0.0005\\
16	0.0005\\
17	0.0005\\
18	0.0005\\
19	0.0005\\
20	0.0005\\
21	0.01\\
22	0.01\\
23	0.01\\
24	0.01\\
25	0.01\\
26	0.01\\
27	0.01\\
28	0.01\\
29	0.01\\
30	0.01\\
31	0.001\\
32	0.002\\
33	0.003\\
34	0.004\\
35	0.005\\
36	0.006\\
37	0.007\\
38	0.008\\
39	0.009\\
40	0.01\\
41	0.0005\\
42	0.0005\\
43	0.0005\\
44	0.0005\\
45	0.0005\\
46	0.0005\\
47	0.0005\\
48	0.0005\\
49	0.0005\\
50	0.0005\\
51	0.0005\\
52	0.001\\
53	0.0015\\
54	0.002\\
55	0.0025\\
56	0.003\\
57	0.0035\\
58	0.004\\
59	0.0045\\
60	0.005\\
61	0.0095\\
62	0.009\\
63	0.0085\\
64	0.008\\
65	0.0075\\
66	0.007\\
67	0.0065\\
68	0.006\\
69	0.0055\\
70	0.005\\
71	0.001\\
72	0.001\\
73	0.001\\
74	0.001\\
75	0.001\\
76	0.001\\
77	0.001\\
78	0.001\\
79	0.001\\
80	0.003\\
81	0.003\\
82	0.003\\
83	0.003\\
84	0.003\\
85	0.003\\
86	0.003\\
87	0.003\\
88	0.003\\
89	0.003\\
90	0.003\\
91	0.0005\\
92	0.001\\
93	0.0015\\
94	0.002\\
95	0.0025\\
96	0.003\\
97	0.0035\\
98	0.004\\
99	0.0045\\
100	0.005\\
101	0.01\\
102	0.01\\
103	0.01\\
104	0.01\\
105	0.01\\
106	0.01\\
107	0.01\\
108	0.01\\
109	0.01\\
110	0.01\\
111	0.009\\
112	0.008\\
113	0.007\\
114	0.006\\
115	0.005\\
116	0.004\\
117	0.003\\
118	0.002\\
119	0.004\\
120	0.005\\
121	0.006\\
122	0.007\\
123	0.008\\
124	0.009\\
125	0.01\\
126	0.011\\
127	0.012\\
128	0.013\\
129	0.014\\
130	0.015\\
131	0.005\\
132	0.005\\
133	0.005\\
134	0.005\\
135	0.005\\
136	0.005\\
137	0.005\\
138	0.005\\
139	0.005\\
140	0.005\\
141	0.01\\
142	0.009\\
143	0.008\\
144	0.007\\
145	0.006\\
146	0.005\\
147	0.004\\
148	0.003\\
149	0.002\\
150	0.001\\
151	0.001\\
152	0.002\\
153	0.003\\
154	0.004\\
155	0.005\\
156	0.006\\
157	0.007\\
158	0.008\\
159	0.009\\
160	0.01\\
161	0.01\\
162	0.01\\
163	0.01\\
164	0.01\\
165	0.01\\
166	0.01\\
167	0.01\\
168	0.01\\
169	0.01\\
170	0.01\\
171	0.0005\\
172	0.001\\
173	0.0015\\
174	0.002\\
175	0.0025\\
176	0.003\\
177	0.0035\\
178	0.004\\
179	0.0045\\
180	0.005\\
181	0.001\\
182	0.001\\
183	0.001\\
184	0.001\\
185	0.001\\
186	0.001\\
187	0.001\\
188	0.001\\
189	0.001\\
190	0.001\\
191	0.01\\
192	0.01\\
193	0.01\\
194	0.01\\
195	0.01\\
196	0.01\\
197	0.01\\
198	0.01\\
199	0.01\\
200	0.01\\
201	0.0095\\
202	0.009\\
203	0.0085\\
204	0.008\\
205	0.0075\\
206	0.007\\
207	0.0065\\
208	0.006\\
209	0.0055\\
210	0.005\\
211	0.001\\
212	0.001\\
213	0.001\\
214	0.001\\
215	0.001\\
216	0.001\\
217	0.001\\
218	0.001\\
219	0.001\\
220	0.001\\
221	0.001\\
222	0.002\\
223	0.003\\
224	0.004\\
225	0.005\\
226	0.006\\
227	0.007\\
228	0.008\\
229	0.009\\
230	0.01\\
231	0.01\\
232	0.0109\\
233	0.0118\\
234	0.0127\\
235	0.0136\\
236	0.005\\
237	0.005\\
238	0.005\\
239	0.005\\
240	0.005\\
241	0.001\\
242	0.001\\
243	0.001\\
244	0.001\\
245	0.001\\
246	0.001\\
247	0.001\\
248	0.001\\
249	0.001\\
250	0.001\\
251	0.0005\\
252	0.001\\
253	0.0015\\
254	0.002\\
255	0.0025\\
256	0.003\\
257	0.0035\\
258	0.004\\
259	0.0045\\
260	0.005\\
261	0.0005\\
262	0.0005\\
263	0.0005\\
264	0.0005\\
265	0.0005\\
266	0.0005\\
267	0.0005\\
268	0.0005\\
269	0.0005\\
270	0.0005\\
271	0.01\\
272	0.01\\
273	0.01\\
274	0.01\\
275	0.01\\
276	0.01\\
277	0.01\\
278	0.01\\
279	0.01\\
280	0.01\\
281	0.001\\
282	0.002\\
283	0.003\\
284	0.004\\
285	0.005\\
286	0.006\\
287	0.007\\
288	0.008\\
289	0.009\\
290	0.01\\
291	0.0005\\
292	0.0005\\
293	0.0005\\
294	0.0005\\
295	0.0005\\
296	0.0005\\
297	0.0005\\
298	0.0005\\
299	0.0005\\
300	0.0005\\
301	0.0005\\
302	0.001\\
303	0.0015\\
304	0.002\\
305	0.0025\\
306	0.003\\
307	0.0035\\
308	0.004\\
309	0.0045\\
310	0.005\\
311	0.0095\\
312	0.009\\
313	0.0085\\
314	0.008\\
315	0.0075\\
316	0.007\\
317	0.0065\\
318	0.006\\
319	0.0055\\
320	0.005\\
321	0.001\\
322	0.001\\
323	0.001\\
324	0.001\\
325	0.001\\
326	0.001\\
327	0.001\\
328	0.001\\
329	0.001\\
330	0.003\\
331	0.003\\
332	0.003\\
333	0.003\\
334	0.003\\
335	0.003\\
336	0.003\\
337	0.003\\
338	0.003\\
339	0.003\\
340	0.003\\
341	0.0005\\
342	0.001\\
343	0.0015\\
344	0.002\\
345	0.0025\\
346	0.003\\
347	0.0035\\
348	0.004\\
349	0.0045\\
350	0.005\\
351	0.01\\
352	0.01\\
353	0.01\\
354	0.01\\
355	0.01\\
356	0.01\\
357	0.01\\
358	0.01\\
359	0.01\\
360	0.01\\
361	0.009\\
362	0.008\\
363	0.007\\
364	0.006\\
365	0.005\\
366	0.004\\
367	0.003\\
368	0.002\\
369	0.004\\
370	0.005\\
371	0.006\\
372	0.007\\
373	0.008\\
374	0.009\\
375	0.01\\
376	0.011\\
377	0.012\\
378	0.013\\
379	0.014\\
380	0.015\\
381	0.005\\
382	0.005\\
383	0.005\\
384	0.005\\
385	0.005\\
386	0.005\\
387	0.005\\
388	0.005\\
389	0.005\\
390	0.005\\
391	0.01\\
392	0.009\\
393	0.008\\
394	0.007\\
395	0.006\\
396	0.005\\
397	0.004\\
398	0.003\\
399	0.002\\
400	0.001\\
401	0.001\\
402	0.002\\
403	0.003\\
404	0.004\\
405	0.005\\
406	0.006\\
407	0.007\\
408	0.008\\
409	0.009\\
410	0.01\\
411	0.01\\
412	0.01\\
413	0.01\\
414	0.01\\
415	0.01\\
416	0.01\\
417	0.01\\
418	0.01\\
419	0.01\\
420	0.01\\
421	0.0005\\
422	0.001\\
423	0.0015\\
424	0.002\\
425	0.0025\\
426	0.003\\
427	0.0035\\
428	0.004\\
429	0.0045\\
430	0.005\\
431	0.001\\
432	0.001\\
433	0.001\\
434	0.001\\
435	0.001\\
436	0.001\\
437	0.001\\
438	0.001\\
439	0.001\\
440	0.001\\
441	0.01\\
442	0.01\\
443	0.01\\
444	0.01\\
445	0.01\\
446	0.01\\
447	0.01\\
448	0.01\\
449	0.01\\
450	0.01\\
451	0.0095\\
452	0.009\\
453	0.0085\\
454	0.008\\
455	0.0075\\
456	0.007\\
457	0.0065\\
458	0.006\\
459	0.0055\\
460	0.005\\
461	0.001\\
462	0.001\\
463	0.001\\
464	0.001\\
465	0.001\\
466	0.001\\
467	0.001\\
468	0.001\\
469	0.001\\
470	0.001\\
471	0.001\\
472	0.002\\
473	0.003\\
474	0.004\\
475	0.005\\
476	0.006\\
477	0.007\\
478	0.008\\
479	0.009\\
480	0.01\\
481	0.01\\
482	0.0109\\
483	0.0118\\
484	0.0127\\
485	0.0136\\
486	0.005\\
487	0.005\\
488	0.005\\
489	0.005\\
490	0.005\\
491	0.001\\
492	0.001\\
493	0.001\\
494	0.001\\
495	0.001\\
496	0.001\\
497	0.001\\
498	0.001\\
499	0.001\\
500	0.001\\
501	0.0005\\
502	0.001\\
503	0.0015\\
504	0.002\\
505	0.0025\\
506	0.003\\
507	0.0035\\
508	0.004\\
509	0.0045\\
510	0.005\\
511	0.0005\\
512	0.0005\\
513	0.0005\\
514	0.0005\\
515	0.0005\\
516	0.0005\\
517	0.0005\\
518	0.0005\\
519	0.0005\\
520	0.0005\\
521	0.01\\
522	0.01\\
523	0.01\\
524	0.01\\
525	0.01\\
526	0.01\\
527	0.01\\
528	0.01\\
529	0.01\\
530	0.01\\
531	0.001\\
532	0.002\\
533	0.003\\
534	0.004\\
535	0.005\\
536	0.006\\
537	0.007\\
538	0.008\\
539	0.009\\
540	0.01\\
541	0.0005\\
542	0.0005\\
543	0.0005\\
544	0.0005\\
545	0.0005\\
546	0.0005\\
547	0.0005\\
548	0.0005\\
549	0.0005\\
550	0.0005\\
551	0.0005\\
552	0.001\\
553	0.0015\\
554	0.002\\
555	0.0025\\
556	0.003\\
557	0.0035\\
558	0.004\\
559	0.0045\\
560	0.005\\
561	0.0095\\
562	0.009\\
563	0.0085\\
564	0.008\\
565	0.0075\\
566	0.007\\
567	0.0065\\
568	0.006\\
569	0.0055\\
570	0.005\\
571	0.001\\
572	0.001\\
573	0.001\\
574	0.001\\
575	0.001\\
576	0.001\\
577	0.001\\
578	0.001\\
579	0.001\\
580	0.003\\
581	0.003\\
582	0.003\\
583	0.003\\
584	0.003\\
585	0.003\\
586	0.003\\
587	0.003\\
588	0.003\\
589	0.003\\
590	0.003\\
591	0.0005\\
592	0.001\\
593	0.0015\\
594	0.002\\
595	0.0025\\
596	0.003\\
597	0.0035\\
598	0.004\\
599	0.0045\\
600	0.005\\
601	0.01\\
602	0.01\\
603	0.01\\
604	0.01\\
605	0.01\\
606	0.01\\
607	0.01\\
608	0.01\\
609	0.01\\
610	0.01\\
611	0.009\\
612	0.008\\
613	0.007\\
614	0.006\\
615	0.005\\
616	0.004\\
617	0.003\\
618	0.002\\
619	0.004\\
620	0.005\\
621	0.006\\
622	0.007\\
623	0.008\\
624	0.009\\
625	0.01\\
626	0.011\\
627	0.012\\
628	0.013\\
629	0.014\\
630	0.015\\
631	0.005\\
632	0.005\\
633	0.005\\
634	0.005\\
635	0.005\\
636	0.005\\
637	0.005\\
638	0.005\\
639	0.005\\
640	0.005\\
641	0.01\\
642	0.009\\
643	0.008\\
644	0.007\\
645	0.006\\
646	0.005\\
647	0.004\\
648	0.003\\
649	0.002\\
650	0.001\\
651	0.001\\
652	0.002\\
653	0.003\\
654	0.004\\
655	0.005\\
656	0.006\\
657	0.007\\
658	0.008\\
659	0.009\\
660	0.01\\
661	0.01\\
662	0.01\\
663	0.01\\
664	0.01\\
665	0.01\\
666	0.01\\
667	0.01\\
668	0.01\\
669	0.01\\
670	0.01\\
671	0.0005\\
672	0.001\\
673	0.0015\\
674	0.002\\
675	0.0025\\
676	0.003\\
677	0.0035\\
678	0.004\\
679	0.0045\\
680	0.005\\
681	0.001\\
682	0.001\\
683	0.001\\
684	0.001\\
685	0.001\\
686	0.001\\
687	0.001\\
688	0.001\\
689	0.001\\
690	0.001\\
691	0.01\\
692	0.01\\
693	0.01\\
694	0.01\\
695	0.01\\
696	0.01\\
697	0.01\\
698	0.01\\
699	0.01\\
700	0.01\\
701	0.0095\\
702	0.009\\
703	0.0085\\
704	0.008\\
705	0.0075\\
706	0.007\\
707	0.0065\\
708	0.006\\
709	0.0055\\
710	0.005\\
711	0.001\\
712	0.001\\
713	0.001\\
714	0.001\\
715	0.001\\
716	0.001\\
717	0.001\\
718	0.001\\
719	0.001\\
720	0.001\\
721	0.001\\
722	0.002\\
723	0.003\\
724	0.004\\
725	0.005\\
726	0.006\\
727	0.007\\
728	0.008\\
729	0.009\\
730	0.01\\
731	0.01\\
732	0.0109\\
733	0.0118\\
734	0.0127\\
735	0.0136\\
736	0.005\\
737	0.005\\
738	0.005\\
739	0.005\\
740	0.005\\
741	0.001\\
742	0.001\\
743	0.001\\
744	0.001\\
745	0.001\\
746	0.001\\
747	0.001\\
748	0.001\\
749	0.001\\
750	0.001\\
751	0.0005\\
752	0.001\\
753	0.0015\\
754	0.002\\
755	0.0025\\
756	0.003\\
757	0.0035\\
758	0.004\\
759	0.0045\\
760	0.005\\
761	0.0005\\
762	0.0005\\
763	0.0005\\
764	0.0005\\
765	0.0005\\
766	0.0005\\
767	0.0005\\
768	0.0005\\
769	0.0005\\
770	0.0005\\
771	0.01\\
772	0.01\\
773	0.01\\
774	0.01\\
775	0.01\\
776	0.01\\
777	0.01\\
778	0.01\\
779	0.01\\
780	0.01\\
781	0.001\\
782	0.002\\
783	0.003\\
784	0.004\\
785	0.005\\
786	0.006\\
787	0.007\\
788	0.008\\
789	0.009\\
790	0.01\\
791	0.0005\\
792	0.0005\\
793	0.0005\\
794	0.0005\\
795	0.0005\\
796	0.0005\\
797	0.0005\\
798	0.0005\\
799	0.0005\\
800	0.0005\\
801	0.0005\\
802	0.001\\
803	0.0015\\
804	0.002\\
805	0.0025\\
806	0.003\\
807	0.0035\\
808	0.004\\
809	0.0045\\
810	0.005\\
811	0.0095\\
812	0.009\\
813	0.0085\\
814	0.008\\
815	0.0075\\
816	0.007\\
817	0.0065\\
818	0.006\\
819	0.0055\\
820	0.005\\
821	0.001\\
822	0.001\\
823	0.001\\
824	0.001\\
825	0.001\\
826	0.001\\
827	0.001\\
828	0.001\\
829	0.001\\
830	0.003\\
831	0.003\\
832	0.003\\
833	0.003\\
834	0.003\\
835	0.003\\
836	0.003\\
837	0.003\\
838	0.003\\
839	0.003\\
840	0.003\\
841	0.0005\\
842	0.001\\
843	0.0015\\
844	0.002\\
845	0.0025\\
846	0.003\\
847	0.0035\\
848	0.004\\
849	0.0045\\
850	0.005\\
851	0.01\\
852	0.01\\
853	0.01\\
854	0.01\\
855	0.01\\
856	0.01\\
857	0.01\\
858	0.01\\
859	0.01\\
860	0.01\\
861	0.009\\
862	0.008\\
863	0.007\\
864	0.006\\
865	0.005\\
866	0.004\\
867	0.003\\
868	0.002\\
869	0.004\\
870	0.005\\
871	0.006\\
872	0.007\\
873	0.008\\
874	0.009\\
875	0.01\\
876	0.011\\
877	0.012\\
878	0.013\\
879	0.014\\
880	0.015\\
881	0.005\\
882	0.005\\
883	0.005\\
884	0.005\\
885	0.005\\
886	0.005\\
887	0.005\\
888	0.005\\
889	0.005\\
890	0.005\\
891	0.01\\
892	0.009\\
893	0.008\\
894	0.007\\
895	0.006\\
896	0.005\\
897	0.004\\
898	0.003\\
899	0.002\\
900	0.001\\
901	0.001\\
902	0.002\\
903	0.003\\
904	0.004\\
905	0.005\\
906	0.006\\
907	0.007\\
908	0.008\\
909	0.009\\
910	0.01\\
911	0.01\\
912	0.01\\
913	0.01\\
914	0.01\\
915	0.01\\
916	0.01\\
917	0.01\\
918	0.01\\
919	0.01\\
920	0.01\\
921	0.0005\\
922	0.001\\
923	0.0015\\
924	0.002\\
925	0.0025\\
926	0.003\\
927	0.0035\\
928	0.004\\
929	0.0045\\
930	0.005\\
931	0.001\\
932	0.001\\
933	0.001\\
934	0.001\\
935	0.001\\
936	0.001\\
937	0.001\\
938	0.001\\
939	0.001\\
940	0.001\\
941	0.01\\
942	0.01\\
943	0.01\\
944	0.01\\
945	0.01\\
946	0.01\\
947	0.01\\
948	0.01\\
949	0.01\\
950	0.01\\
951	0.0095\\
952	0.009\\
953	0.0085\\
954	0.008\\
955	0.0075\\
956	0.007\\
957	0.0065\\
958	0.006\\
959	0.0055\\
960	0.005\\
961	0.001\\
962	0.001\\
963	0.001\\
964	0.001\\
965	0.001\\
966	0.001\\
967	0.001\\
968	0.001\\
969	0.001\\
970	0.001\\
971	0.001\\
972	0.002\\
973	0.003\\
974	0.004\\
975	0.005\\
976	0.006\\
977	0.007\\
978	0.008\\
979	0.009\\
980	0.01\\
981	0.01\\
982	0.0109\\
983	0.0118\\
984	0.0127\\
985	0.0136\\
986	0.005\\
987	0.005\\
988	0.005\\
989	0.005\\
990	0.005\\
991	0.001\\
992	0.001\\
993	0.001\\
994	0.001\\
995	0.001\\
996	0.001\\
997	0.001\\
998	0.001\\
999	0.001\\
1000	0.001\\
};
\addlegendentry{$\text{D}_\text{t}$}

\addplot[const plot, color=mycolor2] table[row sep=crcr] {%
1	0.000499952535691261\\
2	0.000639874067687457\\
3	0.000811054044841375\\
4	0.00102056290965264\\
5	0.00127705492533909\\
6	0.00159108187000206\\
7	0.00197540064596134\\
8	0.0024451088623198\\
9	0.00301682796429946\\
10	0.00370079968363805\\
11	0.000499810127044254\\
12	0.000499807490646498\\
13	0.000499807311737718\\
14	0.000499807266162739\\
15	0.000499807258536458\\
16	0.000499807280399636\\
17	0.000499807341187819\\
18	0.000499807475884215\\
19	0.000499807939954886\\
20	0.00049995379555583\\
21	0.000639851228222981\\
22	0.000810999480156953\\
23	0.00102048140731101\\
24	0.00127696890506609\\
25	0.00159106592975907\\
26	0.00197567036112777\\
27	0.00244630230206945\\
28	0.00302114475291537\\
29	0.00371960420249704\\
30	0.00455011178071789\\
31	0.000999832827813809\\
32	0.00124924562864712\\
33	0.00155422390668922\\
34	0.00192721937581165\\
35	0.00238337951086635\\
36	0.00294099061092762\\
37	0.00362176963589649\\
38	0.00445045059678177\\
39	0.00545116581603494\\
40	0.00662129435647123\\
41	0.000499810057837264\\
42	0.000499807477763375\\
43	0.00049980730902457\\
44	0.000499807260666314\\
45	0.000499807244838767\\
46	0.000499807250294057\\
47	0.000499807280110281\\
48	0.000499807354720775\\
49	0.000499807531986191\\
50	0.000499808135066291\\
51	0.000499955954356286\\
52	0.00063975126703214\\
53	0.00081076461132564\\
54	0.0010200715161621\\
55	0.00127635621477996\\
56	0.00159026502636897\\
57	0.00197482241510469\\
58	0.00244590285489987\\
59	0.00302272073896306\\
60	0.00372821079857803\\
61	0.00458887515456569\\
62	0.00563205163621091\\
63	0.00686913417746981\\
64	0.00791285896860418\\
65	0.00745378809102808\\
66	0.00696450340339083\\
67	0.00646999784577801\\
68	0.00597448658413884\\
69	0.00547842737527736\\
70	0.00498111867586977\\
71	0.000999272377511246\\
72	0.0009992579226551\\
73	0.000999257334106291\\
74	0.000999257217807492\\
75	0.000999257252215594\\
76	0.000999257427522996\\
77	0.000999257840931857\\
78	0.000999259807945636\\
79	0.000999795168458909\\
80	0.00124929732563628\\
81	0.00155416445455696\\
82	0.00192636076861087\\
83	0.00237937952526336\\
84	0.00292334241652408\\
85	0.00299306118964654\\
86	0.00299344548271704\\
87	0.00299351031833014\\
88	0.00299352049093677\\
89	0.0029934819255854\\
90	0.00299305850917277\\
91	0.000499956520157112\\
92	0.000639719588714116\\
93	0.000810689206992358\\
94	0.00101994005642806\\
95	0.00127615850088446\\
96	0.00159000041955488\\
97	0.00197451757573207\\
98	0.0024456540258879\\
99	0.00302279779932006\\
100	0.00372933014634376\\
101	0.00459299796952997\\
102	0.00564533827089781\\
103	0.00691792511134364\\
104	0.00842055661167274\\
105	0.00984276751563145\\
106	0.00990897448230067\\
107	0.00992139462944598\\
108	0.00992679719083524\\
109	0.00992803934909126\\
110	0.00992559103887622\\
111	0.00894260677254332\\
112	0.00795497371622737\\
113	0.00696551560664375\\
114	0.00597458098459577\\
115	0.00498226344037385\\
116	0.00398857883863193\\
117	0.00299352827789615\\
118	0.00199937202641181\\
119	0.00246622613790424\\
120	0.00303623471812489\\
121	0.00373197202172516\\
122	0.0045804633643948\\
123	0.00561340983723316\\
124	0.00686622383927661\\
125	0.00837252269908151\\
126	0.0101351219656745\\
127	0.0118160132552363\\
128	0.0128367092802057\\
129	0.0138121277827953\\
130	0.0147091103799784\\
131	0.00498347563306083\\
132	0.00498248370112258\\
133	0.00498241861845777\\
134	0.00498239842666308\\
135	0.00498239103044429\\
136	0.00498239019820624\\
137	0.00498239761857979\\
138	0.00498242528064424\\
139	0.00498254881150077\\
140	0.00499290888402773\\
141	0.00608565803987954\\
142	0.00736400406495879\\
143	0.00794835248525722\\
144	0.00696497472231242\\
145	0.00597447048415222\\
146	0.0049822324415908\\
147	0.00398856845893618\\
148	0.00299351681796673\\
149	0.00199708259040995\\
150	0.000999272021436788\\
151	0.000999840731946052\\
152	0.00124905295253544\\
153	0.00155377825493132\\
154	0.00192649322742739\\
155	0.00238243109882779\\
156	0.00294011888148611\\
157	0.00362193172456897\\
158	0.00445452434687176\\
159	0.00546869372735686\\
160	0.00669705063080665\\
161	0.00816151704011385\\
162	0.00977419080151168\\
163	0.00991267291669178\\
164	0.0099239816461291\\
165	0.00992761292783761\\
166	0.00992849874574554\\
167	0.00992860673985847\\
168	0.0099281626949456\\
169	0.00992695282333454\\
170	0.0099179547409764\\
171	0.000499952904656841\\
172	0.00063987407540487\\
173	0.00081105378310509\\
174	0.00102056231323397\\
175	0.00127705384208008\\
176	0.00159107999923145\\
177	0.00197539734512203\\
178	0.00244510258307969\\
179	0.00301681359392053\\
180	0.00370074379536991\\
181	0.000999272180507255\\
182	0.000999257834038082\\
183	0.000999257263107255\\
184	0.000999257150455342\\
185	0.000999257171341257\\
186	0.000999257303209103\\
187	0.000999257558394118\\
188	0.000999258028164485\\
189	0.000999260340294408\\
190	0.000999838847276028\\
191	0.00124907877906416\\
192	0.00155383217827404\\
193	0.00192658348470856\\
194	0.00238254992092609\\
195	0.00294022397653147\\
196	0.00362188957753699\\
197	0.00445395374440779\\
198	0.00546649072926985\\
199	0.00668955190975609\\
200	0.00813129676126715\\
201	0.009382281663755\\
202	0.00893556233777786\\
203	0.00844795492652086\\
204	0.00795480929445045\\
205	0.00746048598249556\\
206	0.00696560510959663\\
207	0.006470304818395\\
208	0.00597460555460819\\
209	0.00547847715774768\\
210	0.00498113419587183\\
211	0.000999272321277142\\
212	0.000999257899906346\\
213	0.000999257284036872\\
214	0.00099925711844516\\
215	0.00099925707328216\\
216	0.000999257122214033\\
217	0.0009992572784285\\
218	0.000999257573229054\\
219	0.000999258094176055\\
220	0.000999260560284994\\
221	0.000999842906626324\\
222	0.00124898260124514\\
223	0.00155361261396438\\
224	0.00192621259319148\\
225	0.00238203203599625\\
226	0.00293964667181721\\
227	0.00362156049183431\\
228	0.00445476422633939\\
229	0.00547097986943477\\
230	0.00670571877234903\\
231	0.008192783067775\\
232	0.00993555162188307\\
233	0.0115965004056235\\
234	0.0125277274182608\\
235	0.0133730173038608\\
236	0.00498342605903557\\
237	0.00498244769675456\\
238	0.00498231925784089\\
239	0.00498209503546058\\
240	0.00498052043922572\\
241	0.000999272369994485\\
242	0.000999257883496952\\
243	0.000999257220641735\\
244	0.000999256982775268\\
245	0.00099925681648195\\
246	0.000999256645940829\\
247	0.000999256366862643\\
248	0.000999255652957868\\
249	0.000999253240798549\\
250	0.00099923290148958\\
251	0.000499952926401346\\
252	0.000639874391570691\\
253	0.000811054522684667\\
254	0.00102056364751413\\
255	0.00127705600667762\\
256	0.0015910833859137\\
257	0.00197540271287102\\
258	0.00244511165535639\\
259	0.00301683176900552\\
260	0.00370080555038624\\
261	0.000499810127618804\\
262	0.000499807490740047\\
263	0.000499807311744995\\
264	0.000499807266170318\\
265	0.000499807258550082\\
266	0.000499807280413657\\
267	0.000499807341215859\\
268	0.000499807475883865\\
269	0.000499807939979938\\
270	0.00049995379553331\\
271	0.000639851227704644\\
272	0.000810999478761846\\
273	0.00102048140434176\\
274	0.00127696889927315\\
275	0.00159106591866533\\
276	0.00197567033976436\\
277	0.00244630225716221\\
278	0.0030211446249885\\
279	0.00371960381253377\\
280	0.00455010979351172\\
281	0.000999832828552494\\
282	0.00124924566209538\\
283	0.00155422398928551\\
284	0.00192721953445392\\
285	0.00238337979280049\\
286	0.00294099110643847\\
287	0.00362177048495677\\
288	0.0044504522082688\\
289	0.00545116937086925\\
290	0.00662131110775259\\
291	0.000499810057850016\\
292	0.000499807477765809\\
293	0.000499807309025529\\
294	0.000499807260649737\\
295	0.000499807244827641\\
296	0.000499807250289588\\
297	0.00049980728010147\\
298	0.000499807354715068\\
299	0.000499807531994397\\
300	0.000499808135041034\\
301	0.000499955954319194\\
302	0.000639751248594101\\
303	0.00081076456639234\\
304	0.00102007143376367\\
305	0.00127635607984178\\
306	0.00159026481797823\\
307	0.00197482210246803\\
308	0.00244590238719234\\
309	0.00302272003841576\\
310	0.00372820972429908\\
311	0.00458887341659384\\
312	0.00563204719967419\\
313	0.00686912219023333\\
314	0.00791284559730575\\
315	0.00745379391938431\\
316	0.00696450015416721\\
317	0.00646999449512709\\
318	0.00597448651033854\\
319	0.00547842593851855\\
320	0.00498111915746108\\
321	0.000999272377612607\\
322	0.000999257922494582\\
323	0.000999257334248198\\
324	0.00099925721767894\\
325	0.000999257252142324\\
326	0.000999257427616384\\
327	0.000999257840618525\\
328	0.000999259807791693\\
329	0.000999795168408101\\
330	0.00124929731868\\
331	0.00155416443686071\\
332	0.00192636073334345\\
333	0.0023793794509815\\
334	0.0029233422921866\\
335	0.00299306122872965\\
336	0.00299344550362866\\
337	0.00299351027045484\\
338	0.00299352046784615\\
339	0.00299348194676494\\
340	0.00299305844962972\\
341	0.000499956520381083\\
342	0.000639719566959185\\
343	0.000810689154383756\\
344	0.00101993996213422\\
345	0.00127615835253934\\
346	0.00159000020492312\\
347	0.0019745172878615\\
348	0.00244565367338164\\
349	0.00302279743360491\\
350	0.00372932998558137\\
351	0.004592998511637\\
352	0.00564534110123851\\
353	0.00691793485096634\\
354	0.00842057122304416\\
355	0.00984274450893678\\
356	0.00990893123463797\\
357	0.00992139916810205\\
358	0.00992680864850244\\
359	0.00992803291007696\\
360	0.00992560593309849\\
361	0.00894262904907642\\
362	0.00795497311598633\\
363	0.00696551368579032\\
364	0.00597458056761134\\
365	0.00498226289103931\\
366	0.00398857855817544\\
367	0.00299352830698102\\
368	0.00199937202812492\\
369	0.00246622648126024\\
370	0.00303623557276143\\
371	0.00373197366647819\\
372	0.00458046623059294\\
373	0.00561341460952517\\
374	0.00686623202071372\\
375	0.00837253793813655\\
376	0.0101351075707793\\
377	0.011815947412983\\
378	0.0128366497491401\\
379	0.0138119996579146\\
380	0.0147094899976178\\
381	0.00498347535559694\\
382	0.00498248343242589\\
383	0.00498241842664854\\
384	0.00498239762479411\\
385	0.0049823906255609\\
386	0.00498239011121558\\
387	0.00498239824292637\\
388	0.00498242568831528\\
389	0.00498254676862716\\
390	0.00499290915840943\\
391	0.00608566191127222\\
392	0.00736401350032287\\
393	0.00794834615666046\\
394	0.00696496952206673\\
395	0.0059744698968805\\
396	0.00498223343282591\\
397	0.00398856846377803\\
398	0.00299351678366797\\
399	0.0019970825895655\\
400	0.000999272021421354\\
401	0.000999840733022562\\
402	0.0012490528660738\\
403	0.00155377804679846\\
404	0.00192649285677586\\
405	0.00238243052248609\\
406	0.00294011806312733\\
407	0.00362193068127115\\
408	0.00445452321131567\\
409	0.00546869257070954\\
410	0.00669705188385406\\
411	0.00816153361293016\\
412	0.00977419184766563\\
413	0.00991264152889782\\
414	0.00992396173035812\\
415	0.00992762754313429\\
416	0.00992851086698255\\
417	0.00992860894892976\\
418	0.00992818576466201\\
419	0.00992693796049708\\
420	0.00991799187859815\\
421	0.000499952904680717\\
422	0.000639874076133526\\
423	0.000811053785086349\\
424	0.00102056231747943\\
425	0.00127705385043314\\
426	0.00159108001587301\\
427	0.00197539738039602\\
428	0.00244510265730991\\
429	0.00301681371375373\\
430	0.003700744394649\\
431	0.000999272180528751\\
432	0.00099925783406978\\
433	0.000999257262734309\\
434	0.000999257150450103\\
435	0.00099925717127074\\
436	0.000999257303074812\\
437	0.000999257558288879\\
438	0.000999258028519424\\
439	0.00099926034068183\\
440	0.000999838847296684\\
441	0.00124907875746505\\
442	0.00155383212679126\\
443	0.00192658339363336\\
444	0.0023825497770833\\
445	0.00294022376828977\\
446	0.00362188928606604\\
447	0.00445395325213397\\
448	0.00546649018014698\\
449	0.00668955277489831\\
450	0.00813129955580342\\
451	0.00938233913930497\\
452	0.00893558391919253\\
453	0.00844795511852967\\
454	0.00795480717148913\\
455	0.00746048621035334\\
456	0.00696560840724329\\
457	0.00647030393800304\\
458	0.00597460842475768\\
459	0.0054784768227756\\
460	0.0049811344432971\\
461	0.000999272321188825\\
462	0.000999257899750926\\
463	0.000999257284064155\\
464	0.000999257118451664\\
465	0.000999257073374534\\
466	0.000999257122003674\\
467	0.000999257278736895\\
468	0.000999257573135117\\
469	0.000999258094002948\\
470	0.000999260560310154\\
471	0.000999842906333104\\
472	0.00124898245006299\\
473	0.0015536122382007\\
474	0.00192621189037808\\
475	0.00238203085839006\\
476	0.00293964479464922\\
477	0.00362155755871776\\
478	0.00445475963037234\\
479	0.00547097251472389\\
480	0.00670570631052187\\
481	0.0081927608369869\\
482	0.00993549664435789\\
483	0.0115966788817741\\
484	0.0125278799971937\\
485	0.0133733211111283\\
486	0.00498342573609868\\
487	0.00498244838940411\\
488	0.00498231939869173\\
489	0.0049820955580507\\
490	0.00498052053617669\\
491	0.000999272369912138\\
492	0.000999257883448291\\
493	0.000999257220737105\\
494	0.000999256982923394\\
495	0.000999256816250759\\
496	0.000999256645747189\\
497	0.000999256366861341\\
498	0.000999255652541288\\
499	0.000999253240654429\\
500	0.000999232901667164\\
501	0.000499952926404029\\
502	0.000639874390999633\\
503	0.000811054521244057\\
504	0.00102056364477458\\
505	0.00127705600210491\\
506	0.0015910833788066\\
507	0.00197540270331077\\
508	0.00244511163138215\\
509	0.00301683169739129\\
510	0.00370080543435546\\
511	0.000499810127639126\\
512	0.00049980749074772\\
513	0.000499807311738396\\
514	0.000499807266157674\\
515	0.000499807258539457\\
516	0.000499807280407665\\
517	0.000499807341206935\\
518	0.000499807475912413\\
519	0.000499807939952194\\
520	0.00049995379551333\\
521	0.00063985122309353\\
522	0.000810999467304059\\
523	0.00102048138275237\\
524	0.00127696886262982\\
525	0.00159106585907796\\
526	0.00197567024332162\\
527	0.00244630208816077\\
528	0.00302114431157471\\
529	0.00371960320834997\\
530	0.00455010855328325\\
531	0.000999832827654829\\
532	0.00124924563601635\\
533	0.00155422392398427\\
534	0.00192721940521343\\
535	0.00238337955439907\\
536	0.00294099066922931\\
537	0.00362176967180656\\
538	0.00445045053734639\\
539	0.00545116404220312\\
540	0.00662129161021554\\
541	0.000499810057865336\\
542	0.000499807477776387\\
543	0.000499807309021286\\
544	0.000499807260679932\\
545	0.000499807244823745\\
546	0.000499807250296502\\
547	0.000499807280100295\\
548	0.000499807354720126\\
549	0.000499807532003877\\
550	0.000499808135060889\\
551	0.000499955954323995\\
552	0.000639751252351668\\
553	0.000810764575708877\\
554	0.00102007145105623\\
555	0.001276356108394\\
556	0.00159026486213399\\
557	0.00197482216802962\\
558	0.00244590248214606\\
559	0.00302272016004881\\
560	0.00372820985078587\\
561	0.00458887345940407\\
562	0.00563204747920963\\
563	0.0068691244303472\\
564	0.00791287164072024\\
565	0.00745379393994037\\
566	0.00696450438616299\\
567	0.00646999837737746\\
568	0.00597448496976804\\
569	0.00547842578518801\\
570	0.00498111806418136\\
571	0.000999272377341006\\
572	0.000999257922405692\\
573	0.000999257334221172\\
574	0.000999257217814699\\
575	0.000999257252500817\\
576	0.000999257427549844\\
577	0.000999257841162133\\
578	0.000999259807725441\\
579	0.000999795168516917\\
580	0.00124929731865027\\
581	0.00155416443775593\\
582	0.00192636073699521\\
583	0.00237937945927895\\
584	0.00292334217156726\\
585	0.00299306116863474\\
586	0.0029934454925482\\
587	0.00299351031037719\\
588	0.0029935204295977\\
589	0.00299348186780625\\
590	0.00299305849431203\\
591	0.000499956520284519\\
592	0.000639719573893769\\
593	0.000810689172011981\\
594	0.00101993999519293\\
595	0.00127615840692257\\
596	0.00159000028773584\\
597	0.00197451740594451\\
598	0.0024456538295489\\
599	0.00302279761425703\\
600	0.00372933007039855\\
601	0.00459299809272534\\
602	0.00564533978189576\\
603	0.00691793413560727\\
604	0.00842057895536626\\
605	0.00984288061760232\\
606	0.00990895930698969\\
607	0.00992139268250916\\
608	0.00992677952242423\\
609	0.00992804747023479\\
610	0.00992557539270092\\
611	0.008942598105573\\
612	0.00795497452072158\\
613	0.00696551513919612\\
614	0.00597457923505115\\
615	0.0049822622007589\\
616	0.00398857884876251\\
617	0.0029935282797824\\
618	0.00199937202454496\\
619	0.00246622613097286\\
620	0.00303623469800338\\
621	0.00373197198340966\\
622	0.00458046333553301\\
623	0.00561340976044912\\
624	0.00686622299416551\\
625	0.00837251887768902\\
626	0.0101350888845125\\
627	0.0118159004885642\\
628	0.0128367370553393\\
629	0.0138120144757651\\
630	0.0147094648516256\\
631	0.00498347497167245\\
632	0.00498248375817642\\
633	0.00498241864530347\\
634	0.00498239839483488\\
635	0.00498239072122548\\
636	0.00498239063545465\\
637	0.00498239751925535\\
638	0.00498242541162885\\
639	0.00498254751792394\\
640	0.0049929090755405\\
641	0.00608566095746219\\
642	0.00736401552795315\\
643	0.0079483414553607\\
644	0.00696497244535104\\
645	0.00597446898075439\\
646	0.00498223369386302\\
647	0.00398856834427492\\
648	0.00299351677241988\\
649	0.00199708259540095\\
650	0.000999272021239427\\
651	0.000999840732392296\\
652	0.0012490529290346\\
653	0.00155377820276648\\
654	0.00192649314351305\\
655	0.00238243098566505\\
656	0.00294011875383581\\
657	0.00362193164923175\\
658	0.00445452456023499\\
659	0.00546869474194768\\
660	0.00669705399733252\\
661	0.00816152012260269\\
662	0.00977420993355239\\
663	0.00991265743199965\\
664	0.00992395866469206\\
665	0.00992762906597509\\
666	0.00992849531859275\\
667	0.00992858832136497\\
668	0.00992818497868682\\
669	0.0099269301581136\\
670	0.00991798235387366\\
671	0.000499952904656351\\
672	0.000639874073781962\\
673	0.000811053779350753\\
674	0.00102056230673856\\
675	0.00127705383201645\\
676	0.00159107998488137\\
677	0.00197539732711317\\
678	0.00244510255499933\\
679	0.00301681351626822\\
680	0.00370074341173827\\
681	0.000999272180357784\\
682	0.000999257834092685\\
683	0.000999257262986153\\
684	0.000999257150410127\\
685	0.000999257171402886\\
686	0.000999257302831955\\
687	0.000999257558263376\\
688	0.000999258028278725\\
689	0.000999260340447932\\
690	0.000999838847666322\\
691	0.0012490787177111\\
692	0.00155383202780912\\
693	0.00192658321023688\\
694	0.0023825494798213\\
695	0.00294022332095661\\
696	0.00362188865441141\\
697	0.0044539525635491\\
698	0.00546648925815011\\
699	0.00668955057381213\\
700	0.00813130062455122\\
701	0.00938226839775604\\
702	0.00893557322154963\\
703	0.00844795101034897\\
704	0.00795481130590916\\
705	0.00746048814597225\\
706	0.00696560803676683\\
707	0.00647030423230934\\
708	0.00597460636499483\\
709	0.00547847743434297\\
710	0.00498113432960288\\
711	0.000999272321151733\\
712	0.000999257899821282\\
713	0.000999257284039431\\
714	0.000999257118282105\\
715	0.00099925707349458\\
716	0.00099925712199268\\
717	0.000999257278573335\\
718	0.000999257573030134\\
719	0.000999258093516034\\
720	0.000999260560104641\\
721	0.000999842907871498\\
722	0.00124898244842033\\
723	0.0015536122430745\\
724	0.00192621192305127\\
725	0.00238203096617006\\
726	0.00293964508227522\\
727	0.00362155826714417\\
728	0.00445476136036349\\
729	0.00547097641181323\\
730	0.00670571581122352\\
731	0.00819277569481125\\
732	0.00993549847059122\\
733	0.0115966391692048\\
734	0.012527835040643\\
735	0.0133731047444079\\
736	0.00498342608287409\\
737	0.00498244774419305\\
738	0.00498231902022879\\
739	0.00498209565869811\\
740	0.00498052065666194\\
741	0.00099927236984332\\
742	0.00099925788343855\\
743	0.000999257220343464\\
744	0.000999256983055018\\
745	0.00099925681642345\\
746	0.000999256645938977\\
747	0.000999256367235181\\
748	0.000999255652671555\\
749	0.000999253240675849\\
750	0.000999232901773903\\
751	0.000499952926404758\\
752	0.000639874391116563\\
753	0.00081105452149448\\
754	0.00102056364517893\\
755	0.00127705600266133\\
756	0.00159108337934167\\
757	0.00197540270309868\\
758	0.00244511163146706\\
759	0.00301683170850105\\
760	0.00370080536345993\\
761	0.000499810127635314\\
762	0.000499807490738175\\
763	0.000499807311756274\\
764	0.000499807266163008\\
765	0.000499807258553925\\
766	0.000499807280399894\\
767	0.000499807341211074\\
768	0.000499807475922417\\
769	0.000499807939951708\\
770	0.000499953795506524\\
771	0.000639851225798392\\
772	0.000810999473899508\\
773	0.00102048139483374\\
774	0.00127696888221892\\
775	0.00159106588888352\\
776	0.00197567028843392\\
777	0.00244630215860056\\
778	0.0030211444519463\\
779	0.0037196035626415\\
780	0.00455010911672823\\
781	0.000999832828248266\\
782	0.00124924567111398\\
783	0.00155422401216385\\
784	0.0019272195763343\\
785	0.0023833798561277\\
786	0.00294099119837608\\
787	0.00362177061317892\\
788	0.00445045237160869\\
789	0.00545116945911825\\
790	0.00662130643964144\\
791	0.00049981005785913\\
792	0.000499807477755555\\
793	0.000499807309046523\\
794	0.000499807260646869\\
795	0.000499807244829552\\
796	0.000499807250275716\\
797	0.000499807280094452\\
798	0.000499807354730045\\
799	0.000499807532001947\\
800	0.000499808135051666\\
801	0.000499955954353492\\
802	0.000639751250581157\\
803	0.000810764572159155\\
804	0.00102007144622883\\
805	0.00127635610371743\\
806	0.00159026486108715\\
807	0.00197482217845346\\
808	0.00244590251920659\\
809	0.00302272027259041\\
810	0.00372821019345849\\
811	0.00458887460773915\\
812	0.00563205049666515\\
813	0.00686913665040276\\
814	0.00791287203346385\\
815	0.00745379285675296\\
816	0.00696450166932086\\
817	0.00646999880110748\\
818	0.00597448490619376\\
819	0.00547842582855398\\
820	0.00498111836597817\\
821	0.000999272377288537\\
822	0.000999257922459395\\
823	0.000999257334490589\\
824	0.000999257217758172\\
825	0.000999257252251707\\
826	0.000999257427926278\\
827	0.000999257841083515\\
828	0.000999259807854399\\
829	0.000999795168426468\\
830	0.00124929732502051\\
831	0.00155416445312225\\
832	0.00192636076488133\\
833	0.00237937950799716\\
834	0.00292334231025551\\
835	0.00299306123241243\\
836	0.00299344549185658\\
837	0.00299351026302336\\
838	0.00299352053716679\\
839	0.00299348192621891\\
840	0.00299305848056744\\
841	0.000499956520157631\\
842	0.000639719558200806\\
843	0.000810689132136226\\
844	0.00101993991836828\\
845	0.00127615827377877\\
846	0.00159000006713479\\
847	0.00197451704529207\\
848	0.00244565323761486\\
849	0.00302279661269124\\
850	0.00372932831249676\\
851	0.00459299488295107\\
852	0.00564533244913817\\
853	0.00691791634521376\\
854	0.00842053271599268\\
855	0.00984272516663788\\
856	0.0099089332870706\\
857	0.00992139825131275\\
858	0.00992678022999314\\
859	0.00992804886978099\\
860	0.00992560148893748\\
861	0.00894263560768312\\
862	0.00795496382390817\\
863	0.00696551427355001\\
864	0.00597457989791182\\
865	0.00498226220487469\\
866	0.00398857873625456\\
867	0.00299352830490883\\
868	0.00199937201701825\\
869	0.00246622618741849\\
870	0.00303623475304248\\
871	0.00373197185963304\\
872	0.00458046259396676\\
873	0.00561340747062133\\
874	0.00686621680025934\\
875	0.00837249986875767\\
876	0.0101350380541668\\
877	0.0118158576658436\\
878	0.0128365778582605\\
879	0.0138119764757822\\
880	0.0147091631663825\\
881	0.0049834754915083\\
882	0.00498248399400693\\
883	0.0049824186987071\\
884	0.00498239792833067\\
885	0.00498239124235406\\
886	0.00498238980956012\\
887	0.0049823979481182\\
888	0.00498242563309899\\
889	0.00498254828021779\\
890	0.00499290902513982\\
891	0.00608565991340121\\
892	0.00736401361862052\\
893	0.00794835031914583\\
894	0.00696496862896448\\
895	0.00597446937097267\\
896	0.00498223353225234\\
897	0.00398856851233786\\
898	0.0029935167543248\\
899	0.00199708258976693\\
900	0.000999272021437547\\
901	0.000999840732722709\\
902	0.00124905301552044\\
903	0.00155377841041024\\
904	0.00192649351963523\\
905	0.00238243160001433\\
906	0.0029401197152645\\
907	0.0036219331403332\\
908	0.00445452685775628\\
909	0.00546869821612123\\
910	0.00669706002874364\\
911	0.00816154220720463\\
912	0.00977420654393276\\
913	0.00991266228612297\\
914	0.00992396964375493\\
915	0.0099276312012719\\
916	0.00992850799072829\\
917	0.00992859443832932\\
918	0.00992815400211567\\
919	0.00992693858643508\\
920	0.00991796550126373\\
921	0.000499952904676629\\
922	0.000639874073980725\\
923	0.000811053779737011\\
924	0.0010205623074505\\
925	0.00127705383353039\\
926	0.00159107998843455\\
927	0.00197539733482893\\
928	0.00244510258123683\\
929	0.00301681361345201\\
930	0.00370074406015644\\
931	0.000999272180501322\\
932	0.00099925783389354\\
933	0.000999257262902845\\
934	0.000999257150582308\\
935	0.000999257171328373\\
936	0.000999257302947982\\
937	0.000999257558155893\\
938	0.000999258028041903\\
939	0.000999260340648573\\
940	0.000999838847866794\\
941	0.00124907879926796\\
942	0.00155383222759917\\
943	0.00192658358000898\\
944	0.00238255009199975\\
945	0.00294022428425936\\
946	0.00362189012736682\\
947	0.00445395488756284\\
948	0.00546649341070908\\
949	0.00668955860680329\\
950	0.00813131229913761\\
951	0.0093823661211198\\
952	0.00893557131322936\\
953	0.00844795202305212\\
954	0.00795480605155367\\
955	0.00746048406485051\\
956	0.00696560661951368\\
957	0.00647030499251483\\
958	0.00597460664809527\\
959	0.00547847539837653\\
960	0.0049811351630268\\
961	0.000999272321085181\\
962	0.000999257899846735\\
963	0.000999257284093838\\
964	0.000999257118177046\\
965	0.000999257073241957\\
966	0.000999257121982866\\
967	0.000999257278619957\\
968	0.00099925757317905\\
969	0.000999258094257437\\
970	0.000999260560058432\\
971	0.000999842907403501\\
972	0.0012489825060227\\
973	0.00155361237703405\\
974	0.00192621215391203\\
975	0.00238203131453183\\
976	0.00293964556272145\\
977	0.00362155887543081\\
978	0.00445476207488036\\
979	0.00547097712387289\\
980	0.00670571478472279\\
981	0.00819276932915313\\
982	0.00993548559271885\\
983	0.011596586351458\\
984	0.0125276791365162\\
985	0.0133732699700763\\
986	0.00498342676066565\\
987	0.00498244764123363\\
988	0.00498231936811441\\
989	0.0049820960353757\\
990	0.00498052028222228\\
991	0.000999272369934626\\
992	0.000999257858267143\\
993	0.00099925715100433\\
994	0.000999256830318488\\
995	0.000999256491403486\\
996	0.000999255902824603\\
997	0.000999254454998224\\
998	0.000999250178716453\\
999	0.000999223206842296\\
1000	1.25606877278904e-08\\
};
\addlegendentry{$\text{P}_{\text{t $|$ t}}$}

\end{axis}
\end{tikzpicture}%

==> T1500D.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.000000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.009800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.521in,
height=1.866in,
at={(2.6in,1.15in)},
scale only axis,
xmin=0,
xmax=1500,
xlabel style={font=\color{white!15!black}},
xlabel={Time [min]},
ymin=0.00001,
ymax=0.0016,
yminorticks=true,
ymajorticks=true,
xmajorgrids=true,
ymajorgrids=true,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries,{at={(0.5,1.1)}}},
title={Distortion constraint and optimal covariance scheduling},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=mycolor1] table[row sep=crcr] {%
1	0.00005\\
2	0.0001\\
3	0.00015\\
4	0.0002\\
5	0.00025\\
6	0.0003\\
7	0.00035\\
8	0.0004\\
9	0.00045\\
10	0.0005\\
11	0.00005\\
12	0.00005\\
13	0.00005\\
14	0.00005\\
15	0.00005\\
16	0.00005\\
17	0.00005\\
18	0.00005\\
19	0.00005\\
20	0.00005\\
21	0.001\\
22	0.001\\
23	0.001\\
24	0.001\\
25	0.001\\
26	0.001\\
27	0.001\\
28	0.001\\
29	0.001\\
30	0.001\\
31	0.0001\\
32	0.0002\\
33	0.0003\\
34	0.0004\\
35	0.0005\\
36	0.0006\\
37	0.0007\\
38	0.0008\\
39	0.0009\\
40	0.001\\
41	0.00005\\
42	0.00005\\
43	0.00005\\
44	0.00005\\
45	0.00005\\
46	0.00005\\
47	0.00005\\
48	0.00005\\
49	0.00005\\
50	0.00005\\
51	0.00005\\
52	0.0001\\
53	0.00015\\
54	0.0002\\
55	0.00025\\
56	0.0003\\
57	0.00035\\
58	0.0004\\
59	0.00045\\
60	0.0005\\
61	0.00095\\
62	0.0009\\
63	0.00085\\
64	0.0008\\
65	0.00075\\
66	0.0007\\
67	0.00065\\
68	0.0006\\
69	0.00055\\
70	0.0005\\
71	0.0001\\
72	0.0001\\
73	0.0001\\
74	0.0001\\
75	0.0001\\
76	0.0001\\
77	0.0001\\
78	0.0001\\
79	0.0001\\
80	0.0003\\
81	0.0003\\
82	0.0003\\
83	0.0003\\
84	0.0003\\
85	0.0003\\
86	0.0003\\
87	0.0003\\
88	0.0003\\
89	0.0003\\
90	0.0003\\
91	0.00005\\
92	0.0001\\
93	0.00015\\
94	0.0002\\
95	0.00025\\
96	0.0003\\
97	0.00035\\
98	0.0004\\
99	0.00045\\
100	0.0005\\
101	0.001\\
102	0.001\\
103	0.001\\
104	0.001\\
105	0.001\\
106	0.001\\
107	0.001\\
108	0.001\\
109	0.001\\
110	0.001\\
111	0.0009\\
112	0.0008\\
113	0.0007\\
114	0.0006\\
115	0.0005\\
116	0.0004\\
117	0.0003\\
118	0.0002\\
119	0.0004\\
120	0.0005\\
121	0.0006\\
122	0.0007\\
123	0.0008\\
124	0.0009\\
125	0.001\\
126	0.0011\\
127	0.0012\\
128	0.0013\\
129	0.0014\\
130	0.0015\\
131	0.0005\\
132	0.0005\\
133	0.0005\\
134	0.0005\\
135	0.0005\\
136	0.0005\\
137	0.0005\\
138	0.0005\\
139	0.0005\\
140	0.0005\\
141	0.001\\
142	0.0009\\
143	0.0008\\
144	0.0007\\
145	0.0006\\
146	0.0005\\
147	0.0004\\
148	0.0003\\
149	0.0002\\
150	0.0001\\
151	0.0001\\
152	0.0002\\
153	0.0003\\
154	0.0004\\
155	0.0005\\
156	0.0006\\
157	0.0007\\
158	0.0008\\
159	0.0009\\
160	0.001\\
161	0.001\\
162	0.001\\
163	0.001\\
164	0.001\\
165	0.001\\
166	0.001\\
167	0.001\\
168	0.001\\
169	0.001\\
170	0.001\\
171	0.00005\\
172	0.0001\\
173	0.00015\\
174	0.0002\\
175	0.00025\\
176	0.0003\\
177	0.00035\\
178	0.0004\\
179	0.00045\\
180	0.0005\\
181	0.0001\\
182	0.0001\\
183	0.0001\\
184	0.0001\\
185	0.0001\\
186	0.0001\\
187	0.0001\\
188	0.0001\\
189	0.0001\\
190	0.0001\\
191	0.001\\
192	0.001\\
193	0.001\\
194	0.001\\
195	0.001\\
196	0.001\\
197	0.001\\
198	0.001\\
199	0.001\\
200	0.001\\
201	0.00095\\
202	0.0009\\
203	0.00085\\
204	0.0008\\
205	0.00075\\
206	0.0007\\
207	0.00065\\
208	0.0006\\
209	0.00055\\
210	0.0005\\
211	0.0001\\
212	0.0001\\
213	0.0001\\
214	0.0001\\
215	0.0001\\
216	0.0001\\
217	0.0001\\
218	0.0001\\
219	0.0001\\
220	0.0001\\
221	0.0001\\
222	0.0002\\
223	0.0003\\
224	0.0004\\
225	0.0005\\
226	0.0006\\
227	0.0007\\
228	0.0008\\
229	0.0009\\
230	0.001\\
231	0.001\\
232	0.00109\\
233	0.00118\\
234	0.00127\\
235	0.00136\\
236	0.0005\\
237	0.0005\\
238	0.0005\\
239	0.0005\\
240	0.0005\\
241	0.0001\\
242	0.0001\\
243	0.0001\\
244	0.0001\\
245	0.0001\\
246	0.0001\\
247	0.0001\\
248	0.0001\\
249	0.0001\\
250	0.0001\\
251	0.00005\\
252	0.0001\\
253	0.00015\\
254	0.0002\\
255	0.00025\\
256	0.0003\\
257	0.00035\\
258	0.0004\\
259	0.00045\\
260	0.0005\\
261	0.00005\\
262	0.00005\\
263	0.00005\\
264	0.00005\\
265	0.00005\\
266	0.00005\\
267	0.00005\\
268	0.00005\\
269	0.00005\\
270	0.00005\\
271	0.001\\
272	0.001\\
273	0.001\\
274	0.001\\
275	0.001\\
276	0.001\\
277	0.001\\
278	0.001\\
279	0.001\\
280	0.001\\
281	0.0001\\
282	0.0002\\
283	0.0003\\
284	0.0004\\
285	0.0005\\
286	0.0006\\
287	0.0007\\
288	0.0008\\
289	0.0009\\
290	0.001\\
291	0.00005\\
292	0.00005\\
293	0.00005\\
294	0.00005\\
295	0.00005\\
296	0.00005\\
297	0.00005\\
298	0.00005\\
299	0.00005\\
300	0.00005\\
301	0.00005\\
302	0.0001\\
303	0.00015\\
304	0.0002\\
305	0.00025\\
306	0.0003\\
307	0.00035\\
308	0.0004\\
309	0.00045\\
310	0.0005\\
311	0.00095\\
312	0.0009\\
313	0.00085\\
314	0.0008\\
315	0.00075\\
316	0.0007\\
317	0.00065\\
318	0.0006\\
319	0.00055\\
320	0.0005\\
321	0.0001\\
322	0.0001\\
323	0.0001\\
324	0.0001\\
325	0.0001\\
326	0.0001\\
327	0.0001\\
328	0.0001\\
329	0.0001\\
330	0.0003\\
331	0.0003\\
332	0.0003\\
333	0.0003\\
334	0.0003\\
335	0.0003\\
336	0.0003\\
337	0.0003\\
338	0.0003\\
339	0.0003\\
340	0.0003\\
341	0.00005\\
342	0.0001\\
343	0.00015\\
344	0.0002\\
345	0.00025\\
346	0.0003\\
347	0.00035\\
348	0.0004\\
349	0.00045\\
350	0.0005\\
351	0.001\\
352	0.001\\
353	0.001\\
354	0.001\\
355	0.001\\
356	0.001\\
357	0.001\\
358	0.001\\
359	0.001\\
360	0.001\\
361	0.0009\\
362	0.0008\\
363	0.0007\\
364	0.0006\\
365	0.0005\\
366	0.0004\\
367	0.0003\\
368	0.0002\\
369	0.0004\\
370	0.0005\\
371	0.0006\\
372	0.0007\\
373	0.0008\\
374	0.0009\\
375	0.001\\
376	0.0011\\
377	0.0012\\
378	0.0013\\
379	0.0014\\
380	0.0015\\
381	0.0005\\
382	0.0005\\
383	0.0005\\
384	0.0005\\
385	0.0005\\
386	0.0005\\
387	0.0005\\
388	0.0005\\
389	0.0005\\
390	0.0005\\
391	0.001\\
392	0.0009\\
393	0.0008\\
394	0.0007\\
395	0.0006\\
396	0.0005\\
397	0.0004\\
398	0.0003\\
399	0.0002\\
400	0.0001\\
401	0.0001\\
402	0.0002\\
403	0.0003\\
404	0.0004\\
405	0.0005\\
406	0.0006\\
407	0.0007\\
408	0.0008\\
409	0.0009\\
410	0.001\\
411	0.001\\
412	0.001\\
413	0.001\\
414	0.001\\
415	0.001\\
416	0.001\\
417	0.001\\
418	0.001\\
419	0.001\\
420	0.001\\
421	0.00005\\
422	0.0001\\
423	0.00015\\
424	0.0002\\
425	0.00025\\
426	0.0003\\
427	0.00035\\
428	0.0004\\
429	0.00045\\
430	0.0005\\
431	0.0001\\
432	0.0001\\
433	0.0001\\
434	0.0001\\
435	0.0001\\
436	0.0001\\
437	0.0001\\
438	0.0001\\
439	0.0001\\
440	0.0001\\
441	0.001\\
442	0.001\\
443	0.001\\
444	0.001\\
445	0.001\\
446	0.001\\
447	0.001\\
448	0.001\\
449	0.001\\
450	0.001\\
451	0.00095\\
452	0.0009\\
453	0.00085\\
454	0.0008\\
455	0.00075\\
456	0.0007\\
457	0.00065\\
458	0.0006\\
459	0.00055\\
460	0.0005\\
461	0.0001\\
462	0.0001\\
463	0.0001\\
464	0.0001\\
465	0.0001\\
466	0.0001\\
467	0.0001\\
468	0.0001\\
469	0.0001\\
470	0.0001\\
471	0.0001\\
472	0.0002\\
473	0.0003\\
474	0.0004\\
475	0.0005\\
476	0.0006\\
477	0.0007\\
478	0.0008\\
479	0.0009\\
480	0.001\\
481	0.001\\
482	0.00109\\
483	0.00118\\
484	0.00127\\
485	0.00136\\
486	0.0005\\
487	0.0005\\
488	0.0005\\
489	0.0005\\
490	0.0005\\
491	0.0001\\
492	0.0001\\
493	0.0001\\
494	0.0001\\
495	0.0001\\
496	0.0001\\
497	0.0001\\
498	0.0001\\
499	0.0001\\
500	0.0001\\
501	0.00005\\
502	0.0001\\
503	0.00015\\
504	0.0002\\
505	0.00025\\
506	0.0003\\
507	0.00035\\
508	0.0004\\
509	0.00045\\
510	0.0005\\
511	0.00005\\
512	0.00005\\
513	0.00005\\
514	0.00005\\
515	0.00005\\
516	0.00005\\
517	0.00005\\
518	0.00005\\
519	0.00005\\
520	0.00005\\
521	0.001\\
522	0.001\\
523	0.001\\
524	0.001\\
525	0.001\\
526	0.001\\
527	0.001\\
528	0.001\\
529	0.001\\
530	0.001\\
531	0.0001\\
532	0.0002\\
533	0.0003\\
534	0.0004\\
535	0.0005\\
536	0.0006\\
537	0.0007\\
538	0.0008\\
539	0.0009\\
540	0.001\\
541	0.00005\\
542	0.00005\\
543	0.00005\\
544	0.00005\\
545	0.00005\\
546	0.00005\\
547	0.00005\\
548	0.00005\\
549	0.00005\\
550	0.00005\\
551	0.00005\\
552	0.0001\\
553	0.00015\\
554	0.0002\\
555	0.00025\\
556	0.0003\\
557	0.00035\\
558	0.0004\\
559	0.00045\\
560	0.0005\\
561	0.00095\\
562	0.0009\\
563	0.00085\\
564	0.0008\\
565	0.00075\\
566	0.0007\\
567	0.00065\\
568	0.0006\\
569	0.00055\\
570	0.0005\\
571	0.0001\\
572	0.0001\\
573	0.0001\\
574	0.0001\\
575	0.0001\\
576	0.0001\\
577	0.0001\\
578	0.0001\\
579	0.0001\\
580	0.0003\\
581	0.0003\\
582	0.0003\\
583	0.0003\\
584	0.0003\\
585	0.0003\\
586	0.0003\\
587	0.0003\\
588	0.0003\\
589	0.0003\\
590	0.0003\\
591	0.00005\\
592	0.0001\\
593	0.00015\\
594	0.0002\\
595	0.00025\\
596	0.0003\\
597	0.00035\\
598	0.0004\\
599	0.00045\\
600	0.0005\\
601	0.001\\
602	0.001\\
603	0.001\\
604	0.001\\
605	0.001\\
606	0.001\\
607	0.001\\
608	0.001\\
609	0.001\\
610	0.001\\
611	0.0009\\
612	0.0008\\
613	0.0007\\
614	0.0006\\
615	0.0005\\
616	0.0004\\
617	0.0003\\
618	0.0002\\
619	0.0004\\
620	0.0005\\
621	0.0006\\
622	0.0007\\
623	0.0008\\
624	0.0009\\
625	0.001\\
626	0.0011\\
627	0.0012\\
628	0.0013\\
629	0.0014\\
630	0.0015\\
631	0.0005\\
632	0.0005\\
633	0.0005\\
634	0.0005\\
635	0.0005\\
636	0.0005\\
637	0.0005\\
638	0.0005\\
639	0.0005\\
640	0.0005\\
641	0.001\\
642	0.0009\\
643	0.0008\\
644	0.0007\\
645	0.0006\\
646	0.0005\\
647	0.0004\\
648	0.0003\\
649	0.0002\\
650	0.0001\\
651	0.0001\\
652	0.0002\\
653	0.0003\\
654	0.0004\\
655	0.0005\\
656	0.0006\\
657	0.0007\\
658	0.0008\\
659	0.0009\\
660	0.001\\
661	0.001\\
662	0.001\\
663	0.001\\
664	0.001\\
665	0.001\\
666	0.001\\
667	0.001\\
668	0.001\\
669	0.001\\
670	0.001\\
671	0.00005\\
672	0.0001\\
673	0.00015\\
674	0.0002\\
675	0.00025\\
676	0.0003\\
677	0.00035\\
678	0.0004\\
679	0.00045\\
680	0.0005\\
681	0.0001\\
682	0.0001\\
683	0.0001\\
684	0.0001\\
685	0.0001\\
686	0.0001\\
687	0.0001\\
688	0.0001\\
689	0.0001\\
690	0.0001\\
691	0.001\\
692	0.001\\
693	0.001\\
694	0.001\\
695	0.001\\
696	0.001\\
697	0.001\\
698	0.001\\
699	0.001\\
700	0.001\\
701	0.00095\\
702	0.0009\\
703	0.00085\\
704	0.0008\\
705	0.00075\\
706	0.0007\\
707	0.00065\\
708	0.0006\\
709	0.00055\\
710	0.0005\\
711	0.0001\\
712	0.0001\\
713	0.0001\\
714	0.0001\\
715	0.0001\\
716	0.0001\\
717	0.0001\\
718	0.0001\\
719	0.0001\\
720	0.0001\\
721	0.0001\\
722	0.0002\\
723	0.0003\\
724	0.0004\\
725	0.0005\\
726	0.0006\\
727	0.0007\\
728	0.0008\\
729	0.0009\\
730	0.001\\
731	0.001\\
732	0.00109\\
733	0.00118\\
734	0.00127\\
735	0.00136\\
736	0.0005\\
737	0.0005\\
738	0.0005\\
739	0.0005\\
740	0.0005\\
741	0.0001\\
742	0.0001\\
743	0.0001\\
744	0.0001\\
745	0.0001\\
746	0.0001\\
747	0.0001\\
748	0.0001\\
749	0.0001\\
750	0.0001\\
751	0.00005\\
752	0.0001\\
753	0.00015\\
754	0.0002\\
755	0.00025\\
756	0.0003\\
757	0.00035\\
758	0.0004\\
759	0.00045\\
760	0.0005\\
761	0.00005\\
762	0.00005\\
763	0.00005\\
764	0.00005\\
765	0.00005\\
766	0.00005\\
767	0.00005\\
768	0.00005\\
769	0.00005\\
770	0.00005\\
771	0.001\\
772	0.001\\
773	0.001\\
774	0.001\\
775	0.001\\
776	0.001\\
777	0.001\\
778	0.001\\
779	0.001\\
780	0.001\\
781	0.0001\\
782	0.0002\\
783	0.0003\\
784	0.0004\\
785	0.0005\\
786	0.0006\\
787	0.0007\\
788	0.0008\\
789	0.0009\\
790	0.001\\
791	0.00005\\
792	0.00005\\
793	0.00005\\
794	0.00005\\
795	0.00005\\
796	0.00005\\
797	0.00005\\
798	0.00005\\
799	0.00005\\
800	0.00005\\
801	0.00005\\
802	0.0001\\
803	0.00015\\
804	0.0002\\
805	0.00025\\
806	0.0003\\
807	0.00035\\
808	0.0004\\
809	0.00045\\
810	0.0005\\
811	0.00095\\
812	0.0009\\
813	0.00085\\
814	0.0008\\
815	0.00075\\
816	0.0007\\
817	0.00065\\
818	0.0006\\
819	0.00055\\
820	0.0005\\
821	0.0001\\
822	0.0001\\
823	0.0001\\
824	0.0001\\
825	0.0001\\
826	0.0001\\
827	0.0001\\
828	0.0001\\
829	0.0001\\
830	0.0003\\
831	0.0003\\
832	0.0003\\
833	0.0003\\
834	0.0003\\
835	0.0003\\
836	0.0003\\
837	0.0003\\
838	0.0003\\
839	0.0003\\
840	0.0003\\
841	0.00005\\
842	0.0001\\
843	0.00015\\
844	0.0002\\
845	0.00025\\
846	0.0003\\
847	0.00035\\
848	0.0004\\
849	0.00045\\
850	0.0005\\
851	0.001\\
852	0.001\\
853	0.001\\
854	0.001\\
855	0.001\\
856	0.001\\
857	0.001\\
858	0.001\\
859	0.001\\
860	0.001\\
861	0.0009\\
862	0.0008\\
863	0.0007\\
864	0.0006\\
865	0.0005\\
866	0.0004\\
867	0.0003\\
868	0.0002\\
869	0.0004\\
870	0.0005\\
871	0.0006\\
872	0.0007\\
873	0.0008\\
874	0.0009\\
875	0.001\\
876	0.0011\\
877	0.0012\\
878	0.0013\\
879	0.0014\\
880	0.0015\\
881	0.0005\\
882	0.0005\\
883	0.0005\\
884	0.0005\\
885	0.0005\\
886	0.0005\\
887	0.0005\\
888	0.0005\\
889	0.0005\\
890	0.0005\\
891	0.001\\
892	0.0009\\
893	0.0008\\
894	0.0007\\
895	0.0006\\
896	0.0005\\
897	0.0004\\
898	0.0003\\
899	0.0002\\
900	0.0001\\
901	0.0001\\
902	0.0002\\
903	0.0003\\
904	0.0004\\
905	0.0005\\
906	0.0006\\
907	0.0007\\
908	0.0008\\
909	0.0009\\
910	0.001\\
911	0.001\\
912	0.001\\
913	0.001\\
914	0.001\\
915	0.001\\
916	0.001\\
917	0.001\\
918	0.001\\
919	0.001\\
920	0.001\\
921	0.00005\\
922	0.0001\\
923	0.00015\\
924	0.0002\\
925	0.00025\\
926	0.0003\\
927	0.00035\\
928	0.0004\\
929	0.00045\\
930	0.0005\\
931	0.0001\\
932	0.0001\\
933	0.0001\\
934	0.0001\\
935	0.0001\\
936	0.0001\\
937	0.0001\\
938	0.0001\\
939	0.0001\\
940	0.0001\\
941	0.001\\
942	0.001\\
943	0.001\\
944	0.001\\
945	0.001\\
946	0.001\\
947	0.001\\
948	0.001\\
949	0.001\\
950	0.001\\
951	0.00095\\
952	0.0009\\
953	0.00085\\
954	0.0008\\
955	0.00075\\
956	0.0007\\
957	0.00065\\
958	0.0006\\
959	0.00055\\
960	0.0005\\
961	0.0001\\
962	0.0001\\
963	0.0001\\
964	0.0001\\
965	0.0001\\
966	0.0001\\
967	0.0001\\
968	0.0001\\
969	0.0001\\
970	0.0001\\
971	0.0001\\
972	0.0002\\
973	0.0003\\
974	0.0004\\
975	0.0005\\
976	0.0006\\
977	0.0007\\
978	0.0008\\
979	0.0009\\
980	0.001\\
981	0.001\\
982	0.00109\\
983	0.00118\\
984	0.00127\\
985	0.00136\\
986	0.0005\\
987	0.0005\\
988	0.0005\\
989	0.0005\\
990	0.0005\\
991	0.0001\\
992	0.0001\\
993	0.0001\\
994	0.0001\\
995	0.0001\\
996	0.0001\\
997	0.0001\\
998	0.0001\\
999	0.0001\\
1000	0.0001\\
1001	0.00005\\
1002	0.0001\\
1003	0.00015\\
1004	0.0002\\
1005	0.00025\\
1006	0.0003\\
1007	0.00035\\
1008	0.0004\\
1009	0.00045\\
1010	0.0005\\
1011	0.00005\\
1012	0.00005\\
1013	0.00005\\
1014	0.00005\\
1015	0.00005\\
1016	0.00005\\
1017	0.00005\\
1018	0.00005\\
1019	0.00005\\
1020	0.00005\\
1021	0.001\\
1022	0.001\\
1023	0.001\\
1024	0.001\\
1025	0.001\\
1026	0.001\\
1027	0.001\\
1028	0.001\\
1029	0.001\\
1030	0.001\\
1031	0.0001\\
1032	0.0002\\
1033	0.0003\\
1034	0.0004\\
1035	0.0005\\
1036	0.0006\\
1037	0.0007\\
1038	0.0008\\
1039	0.0009\\
1040	0.001\\
1041	0.00005\\
1042	0.00005\\
1043	0.00005\\
1044	0.00005\\
1045	0.00005\\
1046	0.00005\\
1047	0.00005\\
1048	0.00005\\
1049	0.00005\\
1050	0.00005\\
1051	0.00005\\
1052	0.0001\\
1053	0.00015\\
1054	0.0002\\
1055	0.00025\\
1056	0.0003\\
1057	0.00035\\
1058	0.0004\\
1059	0.00045\\
1060	0.0005\\
1061	0.00095\\
1062	0.0009\\
1063	0.00085\\
1064	0.0008\\
1065	0.00075\\
1066	0.0007\\
1067	0.00065\\
1068	0.0006\\
1069	0.00055\\
1070	0.0005\\
1071	0.0001\\
1072	0.0001\\
1073	0.0001\\
1074	0.0001\\
1075	0.0001\\
1076	0.0001\\
1077	0.0001\\
1078	0.0001\\
1079	0.0001\\
1080	0.0003\\
1081	0.0003\\
1082	0.0003\\
1083	0.0003\\
1084	0.0003\\
1085	0.0003\\
1086	0.0003\\
1087	0.0003\\
1088	0.0003\\
1089	0.0003\\
1090	0.0003\\
1091	0.00005\\
1092	0.0001\\
1093	0.00015\\
1094	0.0002\\
1095	0.00025\\
1096	0.0003\\
1097	0.00035\\
1098	0.0004\\
1099	0.00045\\
1100	0.0005\\
1101	0.001\\
1102	0.001\\
1103	0.001\\
1104	0.001\\
1105	0.001\\
1106	0.001\\
1107	0.001\\
1108	0.001\\
1109	0.001\\
1110	0.001\\
1111	0.0009\\
1112	0.0008\\
1113	0.0007\\
1114	0.0006\\
1115	0.0005\\
1116	0.0004\\
1117	0.0003\\
1118	0.0002\\
1119	0.0004\\
1120	0.0005\\
1121	0.0006\\
1122	0.0007\\
1123	0.0008\\
1124	0.0009\\
1125	0.001\\
1126	0.0011\\
1127	0.0012\\
1128	0.0013\\
1129	0.0014\\
1130	0.0015\\
1131	0.0005\\
1132	0.0005\\
1133	0.0005\\
1134	0.0005\\
1135	0.0005\\
1136	0.0005\\
1137	0.0005\\
1138	0.0005\\
1139	0.0005\\
1140	0.0005\\
1141	0.001\\
1142	0.0009\\
1143	0.0008\\
1144	0.0007\\
1145	0.0006\\
1146	0.0005\\
1147	0.0004\\
1148	0.0003\\
1149	0.0002\\
1150	0.0001\\
1151	0.0001\\
1152	0.0002\\
1153	0.0003\\
1154	0.0004\\
1155	0.0005\\
1156	0.0006\\
1157	0.0007\\
1158	0.0008\\
1159	0.0009\\
1160	0.001\\
1161	0.001\\
1162	0.001\\
1163	0.001\\
1164	0.001\\
1165	0.001\\
1166	0.001\\
1167	0.001\\
1168	0.001\\
1169	0.001\\
1170	0.001\\
1171	0.00005\\
1172	0.0001\\
1173	0.00015\\
1174	0.0002\\
1175	0.00025\\
1176	0.0003\\
1177	0.00035\\
1178	0.0004\\
1179	0.00045\\
1180	0.0005\\
1181	0.0001\\
1182	0.0001\\
1183	0.0001\\
1184	0.0001\\
1185	0.0001\\
1186	0.0001\\
1187	0.0001\\
1188	0.0001\\
1189	0.0001\\
1190	0.0001\\
1191	0.001\\
1192	0.001\\
1193	0.001\\
1194	0.001\\
1195	0.001\\
1196	0.001\\
1197	0.001\\
1198	0.001\\
1199	0.001\\
1200	0.001\\
1201	0.00095\\
1202	0.0009\\
1203	0.00085\\
1204	0.0008\\
1205	0.00075\\
1206	0.0007\\
1207	0.00065\\
1208	0.0006\\
1209	0.00055\\
1210	0.0005\\
1211	0.0001\\
1212	0.0001\\
1213	0.0001\\
1214	0.0001\\
1215	0.0001\\
1216	0.0001\\
1217	0.0001\\
1218	0.0001\\
1219	0.0001\\
1220	0.0001\\
1221	0.0001\\
1222	0.0002\\
1223	0.0003\\
1224	0.0004\\
1225	0.0005\\
1226	0.0006\\
1227	0.0007\\
1228	0.0008\\
1229	0.0009\\
1230	0.001\\
1231	0.001\\
1232	0.00109\\
1233	0.00118\\
1234	0.00127\\
1235	0.00136\\
1236	0.0005\\
1237	0.0005\\
1238	0.0005\\
1239	0.0005\\
1240	0.0005\\
1241	0.0001\\
1242	0.0001\\
1243	0.0001\\
1244	0.0001\\
1245	0.0001\\
1246	0.0001\\
1247	0.0001\\
1248	0.0001\\
1249	0.0001\\
1250	0.0001\\
1251	0.00005\\
1252	0.0001\\
1253	0.00015\\
1254	0.0002\\
1255	0.00025\\
1256	0.0003\\
1257	0.00035\\
1258	0.0004\\
1259	0.00045\\
1260	0.0005\\
1261	0.00005\\
1262	0.00005\\
1263	0.00005\\
1264	0.00005\\
1265	0.00005\\
1266	0.00005\\
1267	0.00005\\
1268	0.00005\\
1269	0.00005\\
1270	0.00005\\
1271	0.001\\
1272	0.001\\
1273	0.001\\
1274	0.001\\
1275	0.001\\
1276	0.001\\
1277	0.001\\
1278	0.001\\
1279	0.001\\
1280	0.001\\
1281	0.0001\\
1282	0.0002\\
1283	0.0003\\
1284	0.0004\\
1285	0.0005\\
1286	0.0006\\
1287	0.0007\\
1288	0.0008\\
1289	0.0009\\
1290	0.001\\
1291	0.00005\\
1292	0.00005\\
1293	0.00005\\
1294	0.00005\\
1295	0.00005\\
1296	0.00005\\
1297	0.00005\\
1298	0.00005\\
1299	0.00005\\
1300	0.00005\\
1301	0.00005\\
1302	0.0001\\
1303	0.00015\\
1304	0.0002\\
1305	0.00025\\
1306	0.0003\\
1307	0.00035\\
1308	0.0004\\
1309	0.00045\\
1310	0.0005\\
1311	0.00095\\
1312	0.0009\\
1313	0.00085\\
1314	0.0008\\
1315	0.00075\\
1316	0.0007\\
1317	0.00065\\
1318	0.0006\\
1319	0.00055\\
1320	0.0005\\
1321	0.0001\\
1322	0.0001\\
1323	0.0001\\
1324	0.0001\\
1325	0.0001\\
1326	0.0001\\
1327	0.0001\\
1328	0.0001\\
1329	0.0001\\
1330	0.0003\\
1331	0.0003\\
1332	0.0003\\
1333	0.0003\\
1334	0.0003\\
1335	0.0003\\
1336	0.0003\\
1337	0.0003\\
1338	0.0003\\
1339	0.0003\\
1340	0.0003\\
1341	0.00005\\
1342	0.0001\\
1343	0.00015\\
1344	0.0002\\
1345	0.00025\\
1346	0.0003\\
1347	0.00035\\
1348	0.0004\\
1349	0.00045\\
1350	0.0005\\
1351	0.001\\
1352	0.001\\
1353	0.001\\
1354	0.001\\
1355	0.001\\
1356	0.001\\
1357	0.001\\
1358	0.001\\
1359	0.001\\
1360	0.001\\
1361	0.0009\\
1362	0.0008\\
1363	0.0007\\
1364	0.0006\\
1365	0.0005\\
1366	0.0004\\
1367	0.0003\\
1368	0.0002\\
1369	0.0004\\
1370	0.0005\\
1371	0.0006\\
1372	0.0007\\
1373	0.0008\\
1374	0.0009\\
1375	0.001\\
1376	0.0011\\
1377	0.0012\\
1378	0.0013\\
1379	0.0014\\
1380	0.0015\\
1381	0.0005\\
1382	0.0005\\
1383	0.0005\\
1384	0.0005\\
1385	0.0005\\
1386	0.0005\\
1387	0.0005\\
1388	0.0005\\
1389	0.0005\\
1390	0.0005\\
1391	0.001\\
1392	0.0009\\
1393	0.0008\\
1394	0.0007\\
1395	0.0006\\
1396	0.0005\\
1397	0.0004\\
1398	0.0003\\
1399	0.0002\\
1400	0.0001\\
1401	0.0001\\
1402	0.0002\\
1403	0.0003\\
1404	0.0004\\
1405	0.0005\\
1406	0.0006\\
1407	0.0007\\
1408	0.0008\\
1409	0.0009\\
1410	0.001\\
1411	0.001\\
1412	0.001\\
1413	0.001\\
1414	0.001\\
1415	0.001\\
1416	0.001\\
1417	0.001\\
1418	0.001\\
1419	0.001\\
1420	0.001\\
1421	0.00005\\
1422	0.0001\\
1423	0.00015\\
1424	0.0002\\
1425	0.00025\\
1426	0.0003\\
1427	0.00035\\
1428	0.0004\\
1429	0.00045\\
1430	0.0005\\
1431	0.0001\\
1432	0.0001\\
1433	0.0001\\
1434	0.0001\\
1435	0.0001\\
1436	0.0001\\
1437	0.0001\\
1438	0.0001\\
1439	0.0001\\
1440	0.0001\\
1441	0.001\\
1442	0.001\\
1443	0.001\\
1444	0.001\\
1445	0.001\\
1446	0.001\\
1447	0.001\\
1448	0.001\\
1449	0.001\\
1450	0.001\\
1451	0.00095\\
1452	0.0009\\
1453	0.00085\\
1454	0.0008\\
1455	0.00075\\
1456	0.0007\\
1457	0.00065\\
1458	0.0006\\
1459	0.00055\\
1460	0.0005\\
1461	0.0001\\
1462	0.0001\\
1463	0.0001\\
1464	0.0001\\
1465	0.0001\\
1466	0.0001\\
1467	0.0001\\
1468	0.0001\\
1469	0.0001\\
1470	0.0001\\
1471	0.0001\\
1472	0.0002\\
1473	0.0003\\
1474	0.0004\\
1475	0.0005\\
1476	0.0006\\
1477	0.0007\\
1478	0.0008\\
1479	0.0009\\
1480	0.001\\
1481	0.001\\
1482	0.00109\\
1483	0.00118\\
1484	0.00127\\
1485	0.00136\\
1486	0.0005\\
1487	0.0005\\
1488	0.0005\\
1489	0.0005\\
1490	0.0005\\
1491	0.0001\\
1492	0.0001\\
1493	0.0001\\
1494	0.0001\\
1495	0.0001\\
1496	0.0001\\
1497	0.0001\\
1498	0.0001\\
1499	0.0001\\
1500	0.0001\\
};
\addlegendentry{$\text{D}_\text{t}$}

\addplot[const plot, color=mycolor2] table[row sep=crcr] {%
1	0.0000499972068267906\\
2	0.0000639990823619462\\
3	0.0000811348284168912\\
4	0.00010211715235465\\
5	0.000127821283334557\\
6	0.000159319942708225\\
7	0.000197922001731993\\
8	0.000245206194194557\\
9	0.000303005621700618\\
10	0.000372984461546103\\
11	0.0000499890097645522\\
12	0.0000499888287241068\\
13	0.0000499888198121994\\
14	0.0000499888194408381\\
15	0.0000499888194811288\\
16	0.0000499888189140745\\
17	0.0000499888183038659\\
18	0.0000499888218040839\\
19	0.0000499888479295373\\
20	0.0000499973024913736\\
21	0.000063996440292903\\
22	0.000081128232907111\\
23	0.000102105925382282\\
24	0.000127805469113502\\
25	0.000159302086371056\\
26	0.000197912250979823\\
27	0.000245238585605261\\
28	0.000303203877384451\\
29	0.000374005681474619\\
30	0.000459442158930256\\
31	0.0000999902800937032\\
32	0.000124965747155228\\
33	0.000155524862930344\\
34	0.000192931147164047\\
35	0.000238731023811158\\
36	0.000294809468503956\\
37	0.000363443985109648\\
38	0.000447325938217556\\
39	0.000549403092258027\\
40	0.0006713870034522\\
41	0.0000499890039381811\\
42	0.0000499888274514921\\
43	0.0000499888197364192\\
44	0.0000499888197623866\\
45	0.0000499888202669158\\
46	0.0000499888201122256\\
47	0.0000499888188238877\\
48	0.0000499888178159042\\
49	0.0000499888220103278\\
50	0.0000499888563301651\\
51	0.0000499974298547357\\
52	0.0000639861229845994\\
53	0.0000811037146146803\\
54	0.000102062306401945\\
55	0.000127737677732515\\
56	0.000159206461594894\\
57	0.000197790937722211\\
58	0.000245111973909316\\
59	0.000303149005306922\\
60	0.000374300760431252\\
61	0.000461421669992135\\
62	0.000567708973848009\\
63	0.000695660462433538\\
64	0.000795118856753951\\
65	0.000747275313691417\\
66	0.00069791325430925\\
67	0.000648238664520309\\
68	0.000598504801768464\\
69	0.000548734770411853\\
70	0.00049889033416148\\
71	0.0000999580180255712\\
72	0.0000999570309859586\\
73	0.0000999569683554719\\
74	0.0000999569522664613\\
75	0.0000999569501004102\\
76	0.0000999569612169811\\
77	0.0000999570001935875\\
78	0.0000999571752857534\\
79	0.0000999881574618769\\
80	0.000124985343039223\\
81	0.0001555620296287\\
82	0.00019295635479864\\
83	0.000238623852166861\\
84	0.000293988578259552\\
85	0.000299594270689812\\
86	0.000299618129103062\\
87	0.00029962319074903\\
88	0.000299623330490471\\
89	0.000299619280391246\\
90	0.000299591007880203\\
91	0.0000499974492965363\\
92	0.0000639829352913773\\
93	0.0000810960649371193\\
94	0.0001020486783384\\
95	0.000127716403139969\\
96	0.000159176063237979\\
97	0.000197751036933881\\
98	0.000245065577971841\\
99	0.000303108337035857\\
100	0.000374302976897372\\
101	0.000461576180434935\\
102	0.000568377819846453\\
103	0.000698499167433362\\
104	0.000854590322331834\\
105	0.000991345146497993\\
106	0.0009945308807934\\
107	0.000995327374243434\\
108	0.000995637739960689\\
109	0.000995698072710235\\
110	0.000995581051580459\\
111	0.000896605962122909\\
112	0.000797356111979211\\
113	0.000697981335277692\\
114	0.000598515387534725\\
115	0.000498966088774423\\
116	0.000399335819137604\\
117	0.000299625368454992\\
118	0.000199963559092118\\
119	0.000246784964184184\\
120	0.000304023987208292\\
121	0.000374005814562911\\
122	0.000459549278181052\\
123	0.000564032490559496\\
124	0.000691393631670054\\
125	0.000845835597157501\\
126	0.00102973653519715\\
127	0.00118958992183455\\
128	0.0012899651909148\\
129	0.00138824777955582\\
130	0.00148238693268503\\
131	0.000499038967071713\\
132	0.000498985337091367\\
133	0.000498980052079144\\
134	0.000498978149174017\\
135	0.000498977261171346\\
136	0.000498977141522622\\
137	0.000498977528649499\\
138	0.000498979444196749\\
139	0.000498987642201446\\
140	0.000499583258585853\\
141	0.00061061203673981\\
142	0.000743011056994828\\
143	0.00079694272153863\\
144	0.000697941714636338\\
145	0.000598505666727022\\
146	0.000498962575952531\\
147	0.0003993339588109\\
148	0.000299623243049156\\
149	0.000199831067334195\\
150	0.0000999579020649085\\
151	0.0000999906830156043\\
152	0.000124943963399344\\
153	0.000155472976376636\\
154	0.000192840896795298\\
155	0.000238596557401673\\
156	0.000294635085475502\\
157	0.000363266062769529\\
158	0.000447281450713655\\
159	0.000549994133445729\\
160	0.000675128356892044\\
161	0.000825870732494649\\
162	0.000989510129279626\\
163	0.00099473302469941\\
164	0.000995472924670756\\
165	0.000995678854946234\\
166	0.00099573341601526\\
167	0.00099574106858227\\
168	0.000995712767786582\\
169	0.000995619853194456\\
170	0.000995104141474932\\
171	0.0000499972420254023\\
172	0.0000639990832325679\\
173	0.000081134811287638\\
174	0.000102117113855124\\
175	0.000127821210928901\\
176	0.000159319811152225\\
177	0.000197921754909172\\
178	0.000245205679707551\\
179	0.000303004270051065\\
180	0.000372978324488212\\
181	0.0000999580505926797\\
182	0.0000999570348485699\\
183	0.0000999569693830379\\
184	0.0000999569529016555\\
185	0.0000999569493261101\\
186	0.0000999569544890402\\
187	0.0000999569728528243\\
188	0.0000999570201956561\\
189	0.0000999572074869323\\
190	0.0000999906458338628\\
191	0.00012494812567802\\
192	0.000155482247944893\\
193	0.000192857255644222\\
194	0.000238621869437527\\
195	0.000294670261529527\\
196	0.000363308923367809\\
197	0.000447320413251654\\
198	0.00054998789032853\\
199	0.000674923649914822\\
200	0.000824651901261971\\
201	0.00094347002666046\\
202	0.000896179467721387\\
203	0.000846920305268026\\
204	0.000797340300303581\\
205	0.000747681746502519\\
206	0.000697985554790798\\
207	0.000648263304916485\\
208	0.000598515225975709\\
209	0.000548739002730249\\
210	0.000498891618751523\\
211	0.0000999580135858228\\
212	0.0000999570319587314\\
213	0.0000999569699337504\\
214	0.000099956953274272\\
215	0.0000999569477417695\\
216	0.0000999569471692214\\
217	0.0000999569520909043\\
218	0.0000999569697855598\\
219	0.0000999570187803662\\
220	0.00009995721948366\\
221	0.0000999908389263975\\
222	0.000124936993961138\\
223	0.000155456316209188\\
224	0.00019281181645501\\
225	0.000238552927506315\\
226	0.000294577417834233\\
227	0.00036320283438604\\
228	0.000447243490677481\\
229	0.00055007769963752\\
230	0.000675650358179354\\
231	0.000828181792120442\\
232	0.00101010661879666\\
233	0.0011685597117035\\
234	0.00125955359297752\\
235	0.0013464801284956\\
236	0.000499032641438573\\
237	0.000498979674457159\\
238	0.000498968575217184\\
239	0.000498950114383685\\
240	0.000498854540388986\\
241	0.000099958016464984\\
242	0.0000999570345353724\\
243	0.0000999569736407434\\
244	0.0000999569599213275\\
245	0.0000999569591833939\\
246	0.0000999569643453259\\
247	0.0000999569684843505\\
248	0.0000999569465327706\\
249	0.000099956785449246\\
250	0.000099955302234936\\
251	0.0000499972419089337\\
252	0.0000639991170539521\\
253	0.0000811348769531432\\
254	0.00010211722113996\\
255	0.000127821377802116\\
256	0.000159320069813571\\
257	0.000197922171380803\\
258	0.000245206423157361\\
259	0.000303005937876316\\
260	0.000372984991737651\\
261	0.0000499890098045562\\
262	0.0000499888287301527\\
263	0.0000499888198119341\\
264	0.0000499888194412218\\
265	0.0000499888194817466\\
266	0.0000499888189152665\\
267	0.0000499888183039206\\
268	0.0000499888218023673\\
269	0.0000499888479318724\\
270	0.0000499973024924027\\
271	0.0000639964403556233\\
272	0.0000811282330176612\\
273	0.00010210592550576\\
274	0.000127805469208078\\
275	0.000159302086369358\\
276	0.000197912251080301\\
277	0.000245238586378593\\
278	0.000303203880473375\\
279	0.000374005708321362\\
280	0.000459442271978201\\
281	0.0000999902800867199\\
282	0.000124965744564131\\
283	0.000155524856410855\\
284	0.000192931134856273\\
285	0.000238731002712239\\
286	0.0002948094329056\\
287	0.000363443914252889\\
288	0.000447325802602001\\
289	0.000549402793216613\\
290	0.00067138571962061\\
291	0.0000499890039360551\\
292	0.0000499888274515686\\
293	0.0000499888197377425\\
294	0.0000499888197623006\\
295	0.0000499888202665414\\
296	0.0000499888201134538\\
297	0.0000499888188235517\\
298	0.0000499888178153654\\
299	0.0000499888220104682\\
300	0.0000499888563292452\\
301	0.0000499974298594552\\
302	0.0000639861253905549\\
303	0.0000811037203678917\\
304	0.000102062316755355\\
305	0.000127737694383487\\
306	0.000159206486856222\\
307	0.000197790974899641\\
308	0.000245112027802152\\
309	0.00030314908407256\\
310	0.000374300875374346\\
311	0.000461421825790677\\
312	0.000567709252090504\\
313	0.000695661290795597\\
314	0.000795122743827561\\
315	0.000747276258763741\\
316	0.00069791407954584\\
317	0.000648238928785421\\
318	0.000598505072130231\\
319	0.000548734821336166\\
320	0.000498890273154178\\
321	0.0000999580180281981\\
322	0.0000999570310015693\\
323	0.0000999569683738454\\
324	0.0000999569522297663\\
325	0.0000999569501485316\\
326	0.000099956961195181\\
327	0.0000999570002255\\
328	0.0000999571752946237\\
329	0.0000999881575012254\\
330	0.000124985343630805\\
331	0.000155562031516484\\
332	0.000192956359972687\\
333	0.000238623863265368\\
334	0.0002939886207507\\
335	0.000299594268635836\\
336	0.000299618128122123\\
337	0.000299623191692625\\
338	0.000299623333041643\\
339	0.000299619288927351\\
340	0.000299591001737818\\
341	0.0000499974493326728\\
342	0.0000639829285826209\\
343	0.0000810960487438337\\
344	0.000102048649199795\\
345	0.000127716356836027\\
346	0.000159175994872586\\
347	0.000197750941452855\\
348	0.000245065451957809\\
349	0.000303108182305584\\
350	0.000374302813638437\\
351	0.000461576055025853\\
352	0.000568377807124568\\
353	0.00069849978962627\\
354	0.000854592811912716\\
355	0.000991328563905695\\
356	0.000994531142685646\\
357	0.000995329951926121\\
358	0.000995639428232253\\
359	0.000995699062276705\\
360	0.000995583067328683\\
361	0.000896605324497468\\
362	0.000797355137782506\\
363	0.000697980705163674\\
364	0.000598515056614744\\
365	0.000498966087154287\\
366	0.000399335821147238\\
367	0.000299625367232012\\
368	0.000199963556361113\\
369	0.000246784835121244\\
370	0.000304023665101542\\
371	0.000374005191162412\\
372	0.000459548162899564\\
373	0.000564030507487989\\
374	0.000691389706256501\\
375	0.000845826642685821\\
376	0.00102970795251412\\
377	0.00118961048430847\\
378	0.0012899743912021\\
379	0.00138824903803809\\
380	0.0014823792426975\\
381	0.000499038878828749\\
382	0.000498985423406835\\
383	0.000498980116334081\\
384	0.000498978047528142\\
385	0.000498977390877898\\
386	0.000498977126622981\\
387	0.000498977449234987\\
388	0.000498979398051555\\
389	0.000498987629862677\\
390	0.000499583361211416\\
391	0.000610612790378392\\
392	0.000743016505243374\\
393	0.000796943017429596\\
394	0.000697941038491143\\
395	0.000598505616571831\\
396	0.000498962720180587\\
397	0.000399333948563551\\
398	0.000299623233161473\\
399	0.000199831068488927\\
400	0.0000999579020504118\\
401	0.0000999906829803696\\
402	0.000124944014980722\\
403	0.000155473101224768\\
404	0.000192841123846795\\
405	0.000238596925398811\\
406	0.000294635648049196\\
407	0.000363266899704721\\
408	0.000447282682204113\\
409	0.000549996027261681\\
410	0.000675131295258407\\
411	0.000825877563167409\\
412	0.000989516927620535\\
413	0.000994735349779714\\
414	0.000995479361346291\\
415	0.000995682976841717\\
416	0.000995737412184211\\
417	0.000995739745884862\\
418	0.0009957117781273\\
419	0.000995619130858603\\
420	0.000995104483394141\\
421	0.0000499972420263835\\
422	0.0000639990832098718\\
423	0.000081134811210706\\
424	0.000102117113685454\\
425	0.000127821210632868\\
426	0.000159319810782449\\
427	0.000197921754889168\\
428	0.000245205679373728\\
429	0.000303004271860735\\
430	0.000372978356995\\
431	0.0000999580506417078\\
432	0.0000999570348432608\\
433	0.0000999569694634222\\
434	0.0000999569528319378\\
435	0.0000999569493350621\\
436	0.0000999569544970872\\
437	0.0000999569728440294\\
438	0.0000999570201708818\\
439	0.0000999572075169896\\
440	0.0000999906456230603\\
441	0.000124948089604539\\
442	0.000155482161287287\\
443	0.000192857097986035\\
444	0.000238621611090617\\
445	0.000294669854997254\\
446	0.000363308290835034\\
447	0.000447319377498807\\
448	0.000549985984909043\\
449	0.000674919735724316\\
450	0.000824641232588623\\
451	0.000943470449322797\\
452	0.000896178404460343\\
453	0.00084692078127696\\
454	0.00079734053408479\\
455	0.000747681352945793\\
456	0.000697985946284294\\
457	0.000648263041638151\\
458	0.00059851547197085\\
459	0.000548738998015686\\
460	0.000498891806128596\\
461	0.0000999580136152242\\
462	0.0000999570320309562\\
463	0.0000999569698625748\\
464	0.0000999569532438672\\
465	0.0000999569477343772\\
466	0.000099956947215724\\
467	0.0000999569521285648\\
468	0.0000999569697585427\\
469	0.0000999570187896996\\
470	0.0000999572194950399\\
471	0.0000999908392235036\\
472	0.000124936968119564\\
473	0.000155456255112537\\
474	0.000192811709596089\\
475	0.000238552764001249\\
476	0.000294577190801814\\
477	0.000363202549423121\\
478	0.000447243177886295\\
479	0.000550077495664092\\
480	0.000675650404271391\\
481	0.000828183206862003\\
482	0.00101010306577862\\
483	0.00116854308549155\\
484	0.00125953459809698\\
485	0.00134648437203748\\
486	0.000499032772815155\\
487	0.000498979733050614\\
488	0.000498968592463539\\
489	0.000498949974090924\\
490	0.00049885453123866\\
491	0.000099958016420005\\
492	0.0000999570345574865\\
493	0.0000999569736557585\\
494	0.0000999569598942455\\
495	0.000099956959182058\\
496	0.0000999569643765599\\
497	0.0000999569684996112\\
498	0.0000999569465107441\\
499	0.0000999567854256446\\
500	0.0000999553022405532\\
501	0.000049997241910363\\
502	0.0000639991172445251\\
503	0.0000811348774047436\\
504	0.000102117221958646\\
505	0.000127821379139579\\
506	0.000159320071961037\\
507	0.000197922174612033\\
508	0.000245206428036263\\
509	0.000303005945798027\\
510	0.00037298501554186\\
511	0.0000499890098040923\\
512	0.0000499888287312867\\
513	0.0000499888198142961\\
514	0.0000499888194428895\\
515	0.0000499888194822912\\
516	0.0000499888189136644\\
517	0.0000499888183051507\\
518	0.0000499888218034493\\
519	0.0000499888479296528\\
520	0.0000499973024948662\\
521	0.000063996440345225\\
522	0.0000811282329760432\\
523	0.000102105925426066\\
524	0.000127805469106403\\
525	0.000159302086383731\\
526	0.000197912251180113\\
527	0.000245238586945911\\
528	0.000303203882531144\\
529	0.000374005725619665\\
530	0.000459442375283013\\
531	0.0000999902799822092\\
532	0.000124965741581455\\
533	0.000155524849353609\\
534	0.000192931121462006\\
535	0.000238730978624779\\
536	0.000294809389509881\\
537	0.000363443837791393\\
538	0.000447325627628118\\
539	0.000549402285807488\\
540	0.000671383609695659\\
541	0.0000499890039378723\\
542	0.000049988827450475\\
543	0.000049988819738451\\
544	0.0000499888197595304\\
545	0.000049988820266555\\
546	0.0000499888201143739\\
547	0.0000499888188239984\\
548	0.0000499888178157658\\
549	0.0000499888220096322\\
550	0.0000499888563291331\\
551	0.0000499974298607565\\
552	0.000063986121461356\\
553	0.0000811037107742743\\
554	0.000102062299170984\\
555	0.000127737665679143\\
556	0.000159206442801628\\
557	0.000197790909507441\\
558	0.000245111933211022\\
559	0.000303148947339278\\
560	0.000374300675602339\\
561	0.000461421562127063\\
562	0.000567708972284901\\
563	0.000695662144922825\\
564	0.00079512003420333\\
565	0.000747275296180318\\
566	0.000697914058049612\\
567	0.000648238896557642\\
568	0.000598504863788184\\
569	0.000548734803523942\\
570	0.000498890338242215\\
571	0.0000999580180665698\\
572	0.0000999570309927098\\
573	0.0000999569684048563\\
574	0.0000999569522469179\\
575	0.000099956950142084\\
576	0.000099956961205034\\
577	0.0000999570001654373\\
578	0.0000999571752031814\\
579	0.0000999881574707896\\
580	0.000124985341922267\\
581	0.000155562027028632\\
582	0.000192956350747238\\
583	0.000238623845684087\\
584	0.000293988572357813\\
585	0.00029959427303427\\
586	0.000299618109543211\\
587	0.000299623199701385\\
588	0.000299623329702358\\
589	0.000299619291609713\\
590	0.000299590997847771\\
591	0.0000499974493378335\\
592	0.0000639829334674765\\
593	0.000081096060485855\\
594	0.000102048670414552\\
595	0.000127716391014687\\
596	0.000159176046800332\\
597	0.000197751017820549\\
598	0.000245065562317247\\
599	0.000303108342601997\\
600	0.000374303056664917\\
601	0.000461576459651077\\
602	0.000568378701228886\\
603	0.000698501973530732\\
604	0.000854596421689798\\
605	0.000991323805839381\\
606	0.000994525328782941\\
607	0.000995334877155669\\
608	0.000995638272715746\\
609	0.000995700471465854\\
610	0.000995585617621096\\
611	0.000896606440552885\\
612	0.000797353738295348\\
613	0.000697980445823275\\
614	0.000598515075763949\\
615	0.000498966033597633\\
616	0.000399335852950119\\
617	0.00029962536218454\\
618	0.00019996355802128\\
619	0.000246784924626893\\
620	0.000304023893980607\\
621	0.000374005640764481\\
622	0.000459548970326583\\
623	0.000564031935319258\\
624	0.000691392313766776\\
625	0.000845831495908214\\
626	0.00102972491277616\\
627	0.00118960098581321\\
628	0.00128997892455381\\
629	0.00138824825156782\\
630	0.00148234050573311\\
631	0.000499038901936392\\
632	0.000498985466279542\\
633	0.000498979958803795\\
634	0.000498978079889916\\
635	0.000498977272297428\\
636	0.000498976944092086\\
637	0.000498977529560249\\
638	0.000498979467417548\\
639	0.000498987623661818\\
640	0.000499583305884448\\
641	0.000610612366714002\\
642	0.000743014175195026\\
643	0.000796942441663598\\
644	0.00069794167703683\\
645	0.000598505437583857\\
646	0.000498962609887251\\
647	0.000399333955245385\\
648	0.000299623237437423\\
649	0.000199831068371294\\
650	0.0000999579021014222\\
651	0.0000999906829973393\\
652	0.000124943980623959\\
653	0.000155473018883945\\
654	0.000192840975671225\\
655	0.000238596687809549\\
656	0.000294635287525582\\
657	0.000363266370455415\\
658	0.000447281912191102\\
659	0.000549994824137147\\
660	0.000675129461598062\\
661	0.000825872192521382\\
662	0.000989512368999291\\
663	0.000994737566166115\\
664	0.000995474571599765\\
665	0.000995680402528504\\
666	0.000995732588505144\\
667	0.000995743587980349\\
668	0.000995714795677917\\
669	0.000995615735100781\\
670	0.000995100297074887\\
671	0.0000499972420212918\\
672	0.0000639990821889814\\
673	0.0000811348086678714\\
674	0.000102117108894909\\
675	0.000127821202520446\\
676	0.000159319797593416\\
677	0.000197921732963896\\
678	0.000245205641254505\\
679	0.000303004199125958\\
680	0.000372978189602243\\
681	0.0000999580506386419\\
682	0.0000999570348408923\\
683	0.0000999569694372921\\
684	0.0000999569528745635\\
685	0.0000999569493486917\\
686	0.000099956954434206\\
687	0.0000999569728413575\\
688	0.0000999570202343651\\
689	0.0000999572074752293\\
690	0.0000999906458593446\\
691	0.000124948118754865\\
692	0.000155482231331036\\
693	0.000192857225823614\\
694	0.000238621821531849\\
695	0.000294670189584298\\
696	0.000363308821952213\\
697	0.00044732026984181\\
698	0.000549987688059061\\
699	0.000674923488677723\\
700	0.00082465177112235\\
701	0.000943466442498282\\
702	0.000896178624591902\\
703	0.000846918621520332\\
704	0.000797338918037128\\
705	0.000747681077170134\\
706	0.000697986162983042\\
707	0.000648263203681496\\
708	0.000598514989712378\\
709	0.000548738949638529\\
710	0.000498891763978771\\
711	0.0000999580135826383\\
712	0.0000999570319927991\\
713	0.0000999569698411053\\
714	0.0000999569532646273\\
715	0.000099956947724115\\
716	0.0000999569472038863\\
717	0.0000999569521012171\\
718	0.0000999569697838467\\
719	0.0000999570187836745\\
720	0.0000999572195235971\\
721	0.000099990839283942\\
722	0.000124936988365747\\
723	0.000155456305872536\\
724	0.000192811805623719\\
725	0.000238552926957429\\
726	0.000294577451754975\\
727	0.000363202957726239\\
728	0.000447243829426439\\
729	0.000550078547659333\\
730	0.000675652311774539\\
731	0.000828187879537226\\
732	0.00101012231688981\\
733	0.00116850960787421\\
734	0.00125953674267964\\
735	0.00134652862000004\\
736	0.000499032713070296\\
737	0.000498979588299452\\
738	0.000498968424904349\\
739	0.000498950186208532\\
740	0.000498854565398595\\
741	0.0000999580164735125\\
742	0.0000999570345291898\\
743	0.0000999569736504639\\
744	0.0000999569598982243\\
745	0.0000999569592057662\\
746	0.0000999569643723651\\
747	0.000099956968457999\\
748	0.0000999569465349144\\
749	0.000099956785380062\\
750	0.0000999553022607524\\
751	0.0000499972419111149\\
752	0.0000639991175876281\\
753	0.0000811348782242431\\
754	0.000102117223433044\\
755	0.000127821381527642\\
756	0.000159320075669957\\
757	0.000197922180918245\\
758	0.000245206438595738\\
759	0.000303005964845903\\
760	0.000372985080330119\\
761	0.0000499890098065366\\
762	0.0000499888287314622\\
763	0.000049988819813685\\
764	0.0000499888194402202\\
765	0.0000499888194815832\\
766	0.0000499888189164286\\
767	0.0000499888183046043\\
768	0.000049988821803393\\
769	0.0000499888479308721\\
770	0.0000499973024934508\\
771	0.0000639964404478354\\
772	0.0000811282332943612\\
773	0.000102105926127801\\
774	0.000127805470414705\\
775	0.000159302088552207\\
776	0.000197912254860064\\
777	0.000245238593648867\\
778	0.000303203894591423\\
779	0.000374005743205555\\
780	0.000459442369108079\\
781	0.0000999902801761666\\
782	0.00012496574681126\\
783	0.000155524861616386\\
784	0.000192931144308366\\
785	0.000238731018949285\\
786	0.000294809462078134\\
787	0.000363443975458456\\
788	0.000447325925511654\\
789	0.000549402998279505\\
790	0.000671385926393375\\
791	0.0000499890039371985\\
792	0.00004998882745057\\
793	0.0000499888197382136\\
794	0.0000499888197602331\\
795	0.0000499888202657129\\
796	0.0000499888201124216\\
797	0.0000499888188251564\\
798	0.0000499888178143704\\
799	0.0000499888220079127\\
800	0.0000499888563280728\\
801	0.0000499974298479576\\
802	0.0000639861224637788\\
803	0.0000811037131052144\\
804	0.000102062303149051\\
805	0.000127737671533356\\
806	0.000159206450455067\\
807	0.00019779091816048\\
808	0.000245111939316298\\
809	0.000303148941700202\\
810	0.000374300621234832\\
811	0.000461421353032518\\
812	0.00056770841908375\\
813	0.000695660189430789\\
814	0.000795122877452657\\
815	0.000747275373915862\\
816	0.000697913296249313\\
817	0.000648238752103077\\
818	0.000598505066053985\\
819	0.000548734612694587\\
820	0.000498890359173892\\
821	0.0000999580180468095\\
822	0.0000999570310194396\\
823	0.0000999569683465551\\
824	0.0000999569522252159\\
825	0.0000999569500788806\\
826	0.0000999569612211628\\
827	0.0000999570002091746\\
828	0.0000999571752685985\\
829	0.0000999881574503749\\
830	0.000124985341764654\\
831	0.0001555620264881\\
832	0.000192956348843661\\
833	0.000238623837493304\\
834	0.000293988531286784\\
835	0.000299594267438485\\
836	0.000299618130785252\\
837	0.00029962318712596\\
838	0.000299623329177132\\
839	0.000299619285453157\\
840	0.000299590997306289\\
841	0.0000499974493332357\\
842	0.0000639829306785149\\
843	0.0000810960538229589\\
844	0.000102048658443582\\
845	0.000127716371817194\\
846	0.000159176017774416\\
847	0.000197750975119181\\
848	0.000245065500155913\\
849	0.000303108249951763\\
850	0.000374302906622516\\
851	0.00046157620576683\\
852	0.000568378103431173\\
853	0.000698500453653383\\
854	0.000854590220290336\\
855	0.000991340077196901\\
856	0.000994525951998753\\
857	0.000995328366129766\\
858	0.000995640111973116\\
859	0.000995697181669162\\
860	0.000995581178302533\\
861	0.000896607853392691\\
862	0.00079735427367105\\
863	0.000697980789817506\\
864	0.000598515000797644\\
865	0.000498966088003461\\
866	0.00039933586075984\\
867	0.000299625364438656\\
868	0.000199963557690066\\
869	0.000246785013340744\\
870	0.000304024102862749\\
871	0.00037400600807551\\
872	0.000459549551401015\\
873	0.000564032793470681\\
874	0.000691393535162938\\
875	0.000845833361826058\\
876	0.00102972964204805\\
877	0.0011896137091573\\
878	0.00128998966957389\\
879	0.00138822800886573\\
880	0.00148235918977332\\
881	0.00049903887043279\\
882	0.000498985589957138\\
883	0.000498980074564285\\
884	0.000498978150466229\\
885	0.000498977299401252\\
886	0.000498977133496431\\
887	0.000498977492480295\\
888	0.000498979335201402\\
889	0.000498987567283322\\
890	0.000499583302011018\\
891	0.000610612355773664\\
892	0.000743014671793462\\
893	0.000796941021371711\\
894	0.000697942551712619\\
895	0.000598505848328699\\
896	0.000498962720788924\\
897	0.000399333970956596\\
898	0.000299623244964194\\
899	0.000199831069738924\\
900	0.000099957902062916\\
901	0.0000999906831450792\\
902	0.000124943995141859\\
903	0.000155473053402243\\
904	0.000192841038106251\\
905	0.000238596790233372\\
906	0.000294635450526154\\
907	0.000363266633775516\\
908	0.000447282335531266\\
909	0.000549995606008811\\
910	0.000675130971151033\\
911	0.000825874505736429\\
912	0.000989503907037452\\
913	0.000994727543563009\\
914	0.00099547340176711\\
915	0.000995678418968294\\
916	0.000995731292310564\\
917	0.000995742351094268\\
918	0.00099571220445955\\
919	0.000995617115096806\\
920	0.000995097973795861\\
921	0.0000499972420248506\\
922	0.000063999082434645\\
923	0.0000811348092953518\\
924	0.000102117110121935\\
925	0.000127821204699359\\
926	0.000159319801410646\\
927	0.000197921740260885\\
928	0.000245205657355424\\
929	0.000303004239563008\\
930	0.000372978330739973\\
931	0.0000999580506633931\\
932	0.0000999570348461657\\
933	0.0000999569694073263\\
934	0.0000999569528543308\\
935	0.0000999569492995336\\
936	0.0000999569544774555\\
937	0.0000999569728657018\\
938	0.0000999570202031905\\
939	0.0000999572074750539\\
940	0.0000999906458024605\\
941	0.000124948104797797\\
942	0.000155482196139839\\
943	0.000192857158702023\\
944	0.000238621706772344\\
945	0.000294670002455072\\
946	0.000363308512238605\\
947	0.000447319739164413\\
948	0.000549986682854757\\
949	0.000674920992727214\\
950	0.000824642576389823\\
951	0.000943460550362322\\
952	0.000896176612761433\\
953	0.00084691935044001\\
954	0.000797341053987864\\
955	0.00074768158359521\\
956	0.000697985075341001\\
957	0.000648262885606908\\
958	0.000598514925737914\\
959	0.000548739031899342\\
960	0.000498891927827161\\
961	0.0000999580135741404\\
962	0.0000999570319964449\\
963	0.0000999569698915761\\
964	0.0000999569532655388\\
965	0.0000999569477333396\\
966	0.0000999569471823315\\
967	0.0000999569521071678\\
968	0.0000999569697840459\\
969	0.0000999570187892285\\
970	0.0000999572195164136\\
971	0.0000999908391425639\\
972	0.000124937003549289\\
973	0.000155456340247159\\
974	0.00019281186282368\\
975	0.000238553009346273\\
976	0.000294577558362702\\
977	0.000363203079048967\\
978	0.000447243940684562\\
979	0.000550078608084274\\
980	0.000675652335602534\\
981	0.000828186865958823\\
982	0.00101011497559048\\
983	0.00116852761792479\\
984	0.00125957028804974\\
985	0.00134651848083547\\
986	0.000499032677674427\\
987	0.000498979698619773\\
988	0.00049896855408153\\
989	0.000498950122266574\\
990	0.000498854522108154\\
991	0.0000999580164716868\\
992	0.0000999570345292887\\
993	0.0000999569736241266\\
994	0.0000999569598998608\\
995	0.0000999569591936566\\
996	0.000099956964340164\\
997	0.0000999569684682094\\
998	0.0000999569465507461\\
999	0.000099956785394376\\
1000	0.0000999553022850818\\
1001	0.0000499972419107159\\
1002	0.0000639991169638904\\
1003	0.0000811348767809307\\
1004	0.000102117220923871\\
1005	0.000127821377636068\\
1006	0.000159320069800785\\
1007	0.000197922172265719\\
1008	0.00024520642561228\\
1009	0.000303005949228598\\
1010	0.000372985071898844\\
1011	0.0000499890098057978\\
1012	0.0000499888287290523\\
1013	0.0000499888198132468\\
1014	0.0000499888194408813\\
1015	0.0000499888194822453\\
1016	0.0000499888189144968\\
1017	0.0000499888183042737\\
1018	0.0000499888218056008\\
1019	0.0000499888479311763\\
1020	0.0000499973024995622\\
1021	0.0000639964410324711\\
1022	0.000081128234772707\\
1023	0.000102105928964119\\
1024	0.000127805475352316\\
1025	0.00015930209677309\\
1026	0.000197912268644571\\
1027	0.000245238617514781\\
1028	0.000303203935182697\\
1029	0.000374005812142356\\
1030	0.000459442522495817\\
1031	0.0000999902800665055\\
1032	0.000124965742354778\\
1033	0.000155524850195964\\
1034	0.000192931121569261\\
1035	0.000238730977456267\\
1036	0.00029480938818845\\
1037	0.000363443837050361\\
1038	0.000447325645593896\\
1039	0.00054940217306011\\
1040	0.000671382660480579\\
1041	0.0000499890039378177\\
1042	0.0000499888274504649\\
1043	0.0000499888197389126\\
1044	0.0000499888197599637\\
1045	0.0000499888202668639\\
1046	0.0000499888201131622\\
1047	0.0000499888188233907\\
1048	0.0000499888178146821\\
1049	0.0000499888220096574\\
1050	0.0000499888563286411\\
1051	0.0000499974298429416\\
1052	0.0000639861234837376\\
1053	0.0000811037154327839\\
1054	0.000102062307082969\\
1055	0.000127737677344871\\
1056	0.000159206458354649\\
1057	0.00019779092812559\\
1058	0.000245111950476622\\
1059	0.000303148952706807\\
1060	0.000374300643710516\\
1061	0.000461421404073856\\
1062	0.000567708451921702\\
1063	0.000695659995923586\\
1064	0.000795117334378316\\
1065	0.000747275681137157\\
1066	0.000697913986032705\\
1067	0.000648239442744911\\
1068	0.000598504954008367\\
1069	0.000548734584002093\\
1070	0.000498890318743728\\
1071	0.0000999580180568268\\
1072	0.000099957030995918\\
1073	0.0000999569683776554\\
1074	0.0000999569522456491\\
1075	0.0000999569501521803\\
1076	0.0000999569612289773\\
1077	0.0000999570002219427\\
1078	0.0000999571752548925\\
1079	0.0000999881574631654\\
1080	0.00012498534300105\\
1081	0.000155562029375526\\
1082	0.000192956354062814\\
1083	0.000238623848243961\\
1084	0.000293988558735838\\
1085	0.000299594271601191\\
1086	0.000299618121110835\\
1087	0.000299623184908016\\
1088	0.000299623324790906\\
1089	0.000299619284398467\\
1090	0.000299591006683298\\
1091	0.0000499974493065704\\
1092	0.0000639829317736546\\
1093	0.0000810960563447334\\
1094	0.000102048662636559\\
1095	0.000127716377690711\\
1096	0.000159176024621386\\
1097	0.000197750980906352\\
1098	0.000245065499062095\\
1099	0.000303108228178854\\
1100	0.000374302826667492\\
1101	0.000461575992627462\\
1102	0.00056837762468024\\
1103	0.000698499422618111\\
1104	0.000854587065154271\\
1105	0.000991327117161021\\
1106	0.000994530764064164\\
1107	0.000995330045622329\\
1108	0.000995638943359045\\
1109	0.000995697328180157\\
1110	0.000995578547617258\\
1111	0.000896606185165829\\
1112	0.000797354533050257\\
1113	0.000697980428317201\\
1114	0.000598515149695146\\
1115	0.000498966033576555\\
1116	0.000399335846824444\\
1117	0.000299625359763048\\
1118	0.000199963559564487\\
1119	0.000246784972035989\\
1120	0.000304024014134604\\
1121	0.000374005878798807\\
1122	0.000459549424354289\\
1123	0.000564032878014778\\
1124	0.000691394363942416\\
1125	0.000845837277598331\\
1126	0.00102973724109364\\
1127	0.00118960435915607\\
1128	0.00128996245483597\\
1129	0.00138826257483706\\
1130	0.00148235798067642\\
1131	0.000499039001146487\\
1132	0.000498985371995857\\
1133	0.000498980050512629\\
1134	0.000498978099145328\\
1135	0.000498977239795102\\
1136	0.000498977026562865\\
1137	0.000498977577092686\\
1138	0.000498979334827587\\
1139	0.000498987605393766\\
1140	0.000499583355297511\\
1141	0.000610612794091558\\
1142	0.0007430164652714\\
1143	0.000796942602218295\\
1144	0.000697941216472998\\
1145	0.000598506110199594\\
1146	0.000498962715418089\\
1147	0.000399333953769593\\
1148	0.000299623245382915\\
1149	0.000199831067767727\\
1150	0.0000999579020620293\\
1151	0.0000999906828889664\\
1152	0.000124943988914343\\
1153	0.000155473038767467\\
1154	0.000192841011004549\\
1155	0.000238596742840807\\
1156	0.000294635366453011\\
1157	0.000363266469424833\\
1158	0.000447281998540851\\
1159	0.000549994826528596\\
1160	0.000675129154893537\\
1161	0.000825872090902328\\
1162	0.000989522486934531\\
1163	0.000994737153549971\\
1164	0.00099547317498624\\
1165	0.000995683859115934\\
1166	0.000995731463949243\\
1167	0.000995742189725972\\
1168	0.00099571307289001\\
1169	0.000995619905079826\\
1170	0.000995099466089799\\
1171	0.0000499972420217179\\
1172	0.0000639990824188758\\
1173	0.0000811348092590425\\
1174	0.00010211711003748\\
1175	0.00012782120444959\\
1176	0.000159319800733765\\
1177	0.000197921738214792\\
1178	0.00024520565121397\\
1179	0.000303004214956506\\
1180	0.000372978222275178\\
1181	0.0000999580506373901\\
1182	0.0000999570348328794\\
1183	0.0000999569693851751\\
1184	0.0000999569529095952\\
1185	0.0000999569493162171\\
1186	0.0000999569545017785\\
1187	0.0000999569728504939\\
1188	0.0000999570201452822\\
1189	0.0000999572074719936\\
1190	0.0000999906458386052\\
1191	0.000124948114739834\\
1192	0.000155482221871491\\
1193	0.000192857208970243\\
1194	0.000238621794592042\\
1195	0.000294670148895611\\
1196	0.000363308754831748\\
1197	0.000447320159506509\\
1198	0.000549987510904787\\
1199	0.000674923090276451\\
1200	0.000824647876631611\\
1201	0.000943472026818406\\
1202	0.000896176188795327\\
1203	0.000846919452237366\\
1204	0.000797340238147935\\
1205	0.000747681803690834\\
1206	0.000697985786730031\\
1207	0.000648263446147098\\
1208	0.000598515016128707\\
1209	0.000548738953037889\\
1210	0.00049889174748356\\
1211	0.0000999580135883974\\
1212	0.0000999570320143016\\
1213	0.0000999569699008945\\
1214	0.0000999569532146866\\
1215	0.0000999569477080403\\
1216	0.0000999569472042799\\
1217	0.0000999569521074149\\
1218	0.000099956969766146\\
1219	0.0000999570188161989\\
1220	0.0000999572195005406\\
1221	0.0000999908391617013\\
1222	0.000124936999806376\\
1223	0.000155456332148586\\
1224	0.000192811850067376\\
1225	0.000238552992058484\\
1226	0.00029457753900111\\
1227	0.000363203061612877\\
1228	0.000447243923862534\\
1229	0.000550078603408831\\
1230	0.000675652352204758\\
1231	0.00082818801568394\\
1232	0.0010101172128668\\
1233	0.00116848458989177\\
1234	0.00125955574216992\\
1235	0.00134651504189644\\
1236	0.000499032721810971\\
1237	0.000498979657367902\\
1238	0.00049896845006068\\
1239	0.000498950159277987\\
1240	0.000498854612293863\\
1241	0.0000999580164920114\\
1242	0.0000999570345319133\\
1243	0.0000999569737308712\\
1244	0.0000999569598717172\\
1245	0.0000999569592046827\\
1246	0.0000999569643694993\\
1247	0.0000999569684717708\\
1248	0.0000999569465656984\\
1249	0.0000999567853906412\\
1250	0.0000999553022331047\\
1251	0.0000499972419160175\\
1252	0.0000639991170873356\\
1253	0.0000811348770424509\\
1254	0.000102117221369109\\
1255	0.000127821378398297\\
1256	0.000159320071367708\\
1257	0.000197922175701114\\
1258	0.00024520643433587\\
1259	0.00030300597102352\\
1260	0.000372985093984375\\
1261	0.000049989009806576\\
1262	0.0000499888287298402\\
1263	0.0000499888198147844\\
1264	0.000049988819440639\\
1265	0.0000499888194824349\\
1266	0.0000499888189153996\\
1267	0.0000499888183036826\\
1268	0.0000499888218021083\\
1269	0.0000499888479298637\\
1270	0.0000499973025000458\\
1271	0.0000639964416684757\\
1272	0.0000811282362005868\\
1273	0.000102105931352919\\
1274	0.000127805478849515\\
1275	0.000159302101582663\\
1276	0.000197912274791667\\
1277	0.000245238624826819\\
1278	0.000303203950791501\\
1279	0.000374005867948019\\
1280	0.000459442736338651\\
1281	0.000099990280109985\\
1282	0.000124965748313902\\
1283	0.000155524866021504\\
1284	0.000192931153296704\\
1285	0.000238731034388817\\
1286	0.000294809485545759\\
1287	0.000363444014812218\\
1288	0.000447325971396306\\
1289	0.000549403054069687\\
1290	0.000671387091982055\\
1291	0.0000499890039382922\\
1292	0.0000499888274499168\\
1293	0.0000499888197375124\\
1294	0.0000499888197597394\\
1295	0.0000499888202675877\\
1296	0.0000499888201124542\\
1297	0.0000499888188239756\\
1298	0.0000499888178142834\\
1299	0.0000499888220078706\\
1300	0.000049988856329686\\
1301	0.0000499974298511928\\
1302	0.0000639861248523745\\
1303	0.0000811037188915127\\
1304	0.000102062313696518\\
1305	0.000127737688710314\\
1306	0.000159206476868206\\
1307	0.000197790957756841\\
1308	0.000245111998383603\\
1309	0.00030314903138455\\
1310	0.000374300780699421\\
1311	0.000461421687532683\\
1312	0.000567708964746178\\
1313	0.000695660985889672\\
1314	0.000795125959140334\\
1315	0.000747274779005607\\
1316	0.000697913867857638\\
1317	0.00064823885324935\\
1318	0.000598504645829118\\
1319	0.000548734744489496\\
1320	0.000498890399059668\\
1321	0.0000999580180444539\\
1322	0.0000999570309888106\\
1323	0.0000999569683324635\\
1324	0.0000999569522166141\\
1325	0.0000999569501322746\\
1326	0.0000999569612074507\\
1327	0.0000999570002415501\\
1328	0.0000999571752546592\\
1329	0.0000999881574448155\\
1330	0.000124985341639503\\
1331	0.000155562026021727\\
1332	0.000192956347877391\\
1333	0.000238623838707025\\
1334	0.000293988541274036\\
1335	0.000299594265645251\\
1336	0.000299618131727892\\
1337	0.000299623191455815\\
1338	0.000299623332909574\\
1339	0.000299619273177709\\
1340	0.000299591005270809\\
1341	0.0000499974493249548\\
1342	0.0000639829380640448\\
1343	0.0000810960715896075\\
1344	0.000102048690482043\\
1345	0.000127716423162148\\
1346	0.000159176094887482\\
1347	0.000197751086569096\\
1348	0.000245065657200206\\
1349	0.000303108470023237\\
1350	0.000374303217705438\\
1351	0.000461576654027404\\
1352	0.000568378890309326\\
1353	0.000698501755855729\\
1354	0.000854595472109342\\
1355	0.000991330579832111\\
1356	0.000994527829296219\\
1357	0.000995332848931546\\
1358	0.000995639963338743\\
1359	0.000995702770775799\\
1360	0.000995587511800646\\
1361	0.000896609830444071\\
1362	0.000797355667044015\\
1363	0.000697980731576632\\
1364	0.000598515302866357\\
1365	0.000498965977694331\\
1366	0.000399335842363603\\
1367	0.000299625371108325\\
1368	0.000199963557260758\\
1369	0.000246784929266637\\
1370	0.000304023891283542\\
1371	0.000374005607988418\\
1372	0.00045954886824883\\
1373	0.000564031725010259\\
1374	0.000691391865122464\\
1375	0.000845831934919235\\
1376	0.00102972748805803\\
1377	0.00118960550372156\\
1378	0.00128999465621537\\
1379	0.00138824517259414\\
1380	0.00148235697240352\\
1381	0.000499038938659623\\
1382	0.000498985401106585\\
1383	0.000498980139081993\\
1384	0.000498978077432973\\
1385	0.000498977282409133\\
1386	0.000498977040539228\\
1387	0.00049897741491058\\
1388	0.000498979545513351\\
1389	0.00049898774576699\\
1390	0.000499583310385368\\
1391	0.000610612451141665\\
1392	0.000743013294557751\\
1393	0.000796941910242148\\
1394	0.000697941265453198\\
1395	0.00059850581818734\\
1396	0.000498962741179697\\
1397	0.000399334001117618\\
1398	0.000299623240962522\\
1399	0.000199831069457287\\
1400	0.0000999579020633935\\
1401	0.0000999906830774885\\
1402	0.000124944005631041\\
1403	0.000155473081056031\\
1404	0.000192841092353481\\
1405	0.000238596883696923\\
1406	0.0002946356005686\\
1407	0.000363266862782196\\
1408	0.000447282686832089\\
1409	0.000549996102178744\\
1410	0.000675131702720793\\
1411	0.000825875945912044\\
1412	0.000989513987381638\\
1413	0.000994734627814655\\
1414	0.000995479742634025\\
1415	0.000995682296984459\\
1416	0.000995732142059276\\
1417	0.000995740152871953\\
1418	0.000995711624667069\\
1419	0.000995621288690918\\
1420	0.000995097974764144\\
1421	0.0000499972420248914\\
1422	0.0000639990822449051\\
1423	0.0000811348088652146\\
1424	0.000102117109386694\\
1425	0.000127821203554025\\
1426	0.00015931979970113\\
1427	0.000197921737512333\\
1428	0.000245205653383242\\
1429	0.000303004236149727\\
1430	0.000372978259093963\\
1431	0.0000999580506914977\\
1432	0.0000999570348393941\\
1433	0.0000999569694285188\\
1434	0.0000999569528744684\\
1435	0.0000999569493367337\\
1436	0.0000999569544985633\\
1437	0.000099956972867566\\
1438	0.0000999570202218834\\
1439	0.0000999572075148567\\
1440	0.0000999906457764669\\
1441	0.000124948119776333\\
1442	0.000155482232195385\\
1443	0.000192857223948404\\
1444	0.000238621811568482\\
1445	0.000294670161367198\\
1446	0.000363308749794037\\
1447	0.000447320107116758\\
1448	0.000549987308549291\\
1449	0.000674922387221847\\
1450	0.000824648599831009\\
1451	0.000943461678263923\\
1452	0.000896179165045102\\
1453	0.000846919885641936\\
1454	0.000797341407675969\\
1455	0.000747681582488668\\
1456	0.000697985919454367\\
1457	0.0006482632631632\\
1458	0.000598514857529838\\
1459	0.000548739037944822\\
1460	0.000498891710294959\\
1461	0.0000999580135899737\\
1462	0.0000999570320193574\\
1463	0.0000999569699164321\\
1464	0.0000999569532280065\\
1465	0.0000999569477281279\\
1466	0.0000999569472052881\\
1467	0.0000999569521392691\\
1468	0.0000999569697990811\\
1469	0.0000999570187621386\\
1470	0.0000999572195039109\\
1471	0.0000999908393152439\\
1472	0.000124937004978855\\
1473	0.000155456344061251\\
1474	0.000192811871254227\\
1475	0.000238553027032572\\
1476	0.000294577595397706\\
1477	0.000363203153012376\\
1478	0.000447244081482387\\
1479	0.000550078883224376\\
1480	0.000675652898632759\\
1481	0.000828187030899008\\
1482	0.00101010836909231\\
1483	0.0011685214335555\\
1484	0.00125956037076248\\
1485	0.0013465004757261\\
1486	0.000499032641196657\\
1487	0.000498979578613139\\
1488	0.000498968437692196\\
1489	0.000498950173872713\\
1490	0.000498854458281154\\
1491	0.0000999580179241527\\
1492	0.0000999570377794028\\
1493	0.000099956980220571\\
1494	0.0000999569726753326\\
1495	0.0000999569811853587\\
1496	0.0000999569901775026\\
1497	0.0000999569482498888\\
1498	0.0000999566587583011\\
1499	0.0000999545488263564\\
1500	2.34743539288613e-08\\
};
\addlegendentry{$\text{P}_{\text{t $|$ t}}$}

\end{axis}
\end{tikzpicture}%

==> T250.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.0000000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.009800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.871in,
height=1.116in,
at={(2.6in,1.15in)},
scale only axis,
xmin=0,
xmax=250,
yminorticks=true,
ymajorticks=true,
xmajorgrids=true,
ymajorgrids=true,
yminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Time (min)},
ylabel style={font=\color{white!15!black}},
ylabel={Distortion Constraint},
ymin=0.00001,
ymax=0.0016,
axis background/.style={fill=white},
%title style={font=\bfseries,{at={(0.5,1.1)}}},
%title={Distortion Constraints and Optimal Covariances},
legend style={at={(0.30,0.98)},legend cell align=left, align=left, draw=white!15!black,font=\fontsize{7.5}{7.5}\selectfont}
]
\addplot[const plot, mark size=4.5pt,line width=1.5pt, color=mycolor1] table[row sep=crcr] {%
1	0.00005\\
2	0.0001\\
3	0.00015\\
4	0.0002\\
5	0.00025\\
6	0.0003\\
7	0.00035\\
8	0.0004\\
9	0.00045\\
10	0.0005\\
11	0.00005\\
12	0.00005\\
13	0.00005\\
14	0.00005\\
15	0.00005\\
16	0.00005\\
17	0.00005\\
18	0.00005\\
19	0.00005\\
20	0.00005\\
21	0.001\\
22	0.001\\
23	0.001\\
24	0.001\\
25	0.001\\
26	0.001\\
27	0.001\\
28	0.001\\
29	0.001\\
30	0.001\\
31	0.0001\\
32	0.0002\\
33	0.0003\\
34	0.0004\\
35	0.0005\\
36	0.0006\\
37	0.0007\\
38	0.0008\\
39	0.0009\\
40	0.001\\
41	0.00005\\
42	0.00005\\
43	0.00005\\
44	0.00005\\
45	0.00005\\
46	0.00005\\
47	0.00005\\
48	0.00005\\
49	0.00005\\
50	0.00005\\
51	0.00005\\
52	0.0001\\
53	0.00015\\
54	0.0002\\
55	0.00025\\
56	0.0003\\
57	0.00035\\
58	0.0004\\
59	0.00045\\
60	0.0005\\
61	0.00095\\
62	0.0009\\
63	0.00085\\
64	0.0008\\
65	0.00075\\
66	0.0007\\
67	0.00065\\
68	0.0006\\
69	0.00055\\
70	0.0005\\
71	0.0001\\
72	0.0001\\
73	0.0001\\
74	0.0001\\
75	0.0001\\
76	0.0001\\
77	0.0001\\
78	0.0001\\
79	0.0001\\
80	0.0003\\
81	0.0003\\
82	0.0003\\
83	0.0003\\
84	0.0003\\
85	0.0003\\
86	0.0003\\
87	0.0003\\
88	0.0003\\
89	0.0003\\
90	0.0003\\
91	0.00005\\
92	0.0001\\
93	0.00015\\
94	0.0002\\
95	0.00025\\
96	0.0003\\
97	0.00035\\
98	0.0004\\
99	0.00045\\
100	0.0005\\
101	0.001\\
102	0.001\\
103	0.001\\
104	0.001\\
105	0.001\\
106	0.001\\
107	0.001\\
108	0.001\\
109	0.001\\
110	0.001\\
111	0.0009\\
112	0.0008\\
113	0.0007\\
114	0.0006\\
115	0.0005\\
116	0.0004\\
117	0.0003\\
118	0.0002\\
119	0.0004\\
120	0.0005\\
121	0.0006\\
122	0.0007\\
123	0.0008\\
124	0.0009\\
125	0.001\\
126	0.0011\\
127	0.0012\\
128	0.0013\\
129	0.0014\\
130	0.0015\\
131	0.0005\\
132	0.0005\\
133	0.0005\\
134	0.0005\\
135	0.0005\\
136	0.0005\\
137	0.0005\\
138	0.0005\\
139	0.0005\\
140	0.0005\\
141	0.001\\
142	0.0009\\
143	0.0008\\
144	0.0007\\
145	0.0006\\
146	0.0005\\
147	0.0004\\
148	0.0003\\
149	0.0002\\
150	0.0001\\
151	0.0001\\
152	0.0002\\
153	0.0003\\
154	0.0004\\
155	0.0005\\
156	0.0006\\
157	0.0007\\
158	0.0008\\
159	0.0009\\
160	0.001\\
161	0.001\\
162	0.001\\
163	0.001\\
164	0.001\\
165	0.001\\
166	0.001\\
167	0.001\\
168	0.001\\
169	0.001\\
170	0.001\\
171	0.00005\\
172	0.0001\\
173	0.00015\\
174	0.0002\\
175	0.00025\\
176	0.0003\\
177	0.00035\\
178	0.0004\\
179	0.00045\\
180	0.0005\\
181	0.0001\\
182	0.0001\\
183	0.0001\\
184	0.0001\\
185	0.0001\\
186	0.0001\\
187	0.0001\\
188	0.0001\\
189	0.0001\\
190	0.0001\\
191	0.001\\
192	0.001\\
193	0.001\\
194	0.001\\
195	0.001\\
196	0.001\\
197	0.001\\
198	0.001\\
199	0.001\\
200	0.001\\
201	0.00095\\
202	0.0009\\
203	0.00085\\
204	0.0008\\
205	0.00075\\
206	0.0007\\
207	0.00065\\
208	0.0006\\
209	0.00055\\
210	0.0005\\
211	0.0001\\
212	0.0001\\
213	0.0001\\
214	0.0001\\
215	0.0001\\
216	0.0001\\
217	0.0001\\
218	0.0001\\
219	0.0001\\
220	0.0001\\
221	0.0001\\
222	0.0002\\
223	0.0003\\
224	0.0004\\
225	0.0005\\
226	0.0006\\
227	0.0007\\
228	0.0008\\
229	0.0009\\
230	0.001\\
231	0.001\\
232	0.00109\\
233	0.00118\\
234	0.00127\\
235	0.00136\\
236	0.0005\\
237	0.0005\\
238	0.0005\\
239	0.0005\\
240	0.0005\\
241	0.0001\\
242	0.0001\\
243	0.0001\\
244	0.0001\\
245	0.0001\\
246	0.0001\\
247	0.0001\\
248	0.0001\\
249	0.0001\\
250	0.0001\\
251	0.00005\\
252	0.0001\\
253	0.00015\\
254	0.0002\\
255	0.00025\\
256	0.0003\\
257	0.00035\\
258	0.0004\\
259	0.00045\\
260	0.0005\\
261	0.00005\\
262	0.00005\\
263	0.00005\\
264	0.00005\\
265	0.00005\\
266	0.00005\\
267	0.00005\\
268	0.00005\\
269	0.00005\\
270	0.00005\\
271	0.001\\
272	0.001\\
273	0.001\\
274	0.001\\
275	0.001\\
276	0.001\\
277	0.001\\
278	0.001\\
279	0.001\\
280	0.001\\
281	0.0001\\
282	0.0002\\
283	0.0003\\
284	0.0004\\
285	0.0005\\
286	0.0006\\
287	0.0007\\
288	0.0008\\
289	0.0009\\
290	0.001\\
291	0.00005\\
292	0.00005\\
293	0.00005\\
294	0.00005\\
295	0.00005\\
296	0.00005\\
297	0.00005\\
298	0.00005\\
299	0.00005\\
300	0.00005\\
301	0.00005\\
302	0.0001\\
303	0.00015\\
304	0.0002\\
305	0.00025\\
306	0.0003\\
307	0.00035\\
308	0.0004\\
309	0.00045\\
310	0.0005\\
311	0.00095\\
312	0.0009\\
313	0.00085\\
314	0.0008\\
315	0.00075\\
316	0.0007\\
317	0.00065\\
318	0.0006\\
319	0.00055\\
320	0.0005\\
321	0.0001\\
322	0.0001\\
323	0.0001\\
324	0.0001\\
325	0.0001\\
326	0.0001\\
327	0.0001\\
328	0.0001\\
329	0.0001\\
330	0.0003\\
331	0.0003\\
332	0.0003\\
333	0.0003\\
334	0.0003\\
335	0.0003\\
336	0.0003\\
337	0.0003\\
338	0.0003\\
339	0.0003\\
340	0.0003\\
341	0.00005\\
342	0.0001\\
343	0.00015\\
344	0.0002\\
345	0.00025\\
346	0.0003\\
347	0.00035\\
348	0.0004\\
349	0.00045\\
350	0.0005\\
351	0.001\\
352	0.001\\
353	0.001\\
354	0.001\\
355	0.001\\
356	0.001\\
357	0.001\\
358	0.001\\
359	0.001\\
360	0.001\\
361	0.0009\\
362	0.0008\\
363	0.0007\\
364	0.0006\\
365	0.0005\\
366	0.0004\\
367	0.0003\\
368	0.0002\\
369	0.0004\\
370	0.0005\\
371	0.0006\\
372	0.0007\\
373	0.0008\\
374	0.0009\\
375	0.001\\
376	0.0011\\
377	0.0012\\
378	0.0013\\
379	0.0014\\
380	0.0015\\
381	0.0005\\
382	0.0005\\
383	0.0005\\
384	0.0005\\
385	0.0005\\
386	0.0005\\
387	0.0005\\
388	0.0005\\
389	0.0005\\
390	0.0005\\
391	0.001\\
392	0.0009\\
393	0.0008\\
394	0.0007\\
395	0.0006\\
396	0.0005\\
397	0.0004\\
398	0.0003\\
399	0.0002\\
400	0.0001\\
401	0.0001\\
402	0.0002\\
403	0.0003\\
404	0.0004\\
405	0.0005\\
406	0.0006\\
407	0.0007\\
408	0.0008\\
409	0.0009\\
410	0.001\\
411	0.001\\
412	0.001\\
413	0.001\\
414	0.001\\
415	0.001\\
416	0.001\\
417	0.001\\
418	0.001\\
419	0.001\\
420	0.001\\
421	0.00005\\
422	0.0001\\
423	0.00015\\
424	0.0002\\
425	0.00025\\
426	0.0003\\
427	0.00035\\
428	0.0004\\
429	0.00045\\
430	0.0005\\
431	0.0001\\
432	0.0001\\
433	0.0001\\
434	0.0001\\
435	0.0001\\
436	0.0001\\
437	0.0001\\
438	0.0001\\
439	0.0001\\
440	0.0001\\
441	0.001\\
442	0.001\\
443	0.001\\
444	0.001\\
445	0.001\\
446	0.001\\
447	0.001\\
448	0.001\\
449	0.001\\
450	0.001\\
451	0.00095\\
452	0.0009\\
453	0.00085\\
454	0.0008\\
455	0.00075\\
456	0.0007\\
457	0.00065\\
458	0.0006\\
459	0.00055\\
460	0.0005\\
461	0.0001\\
462	0.0001\\
463	0.0001\\
464	0.0001\\
465	0.0001\\
466	0.0001\\
467	0.0001\\
468	0.0001\\
469	0.0001\\
470	0.0001\\
471	0.0001\\
472	0.0002\\
473	0.0003\\
474	0.0004\\
475	0.0005\\
476	0.0006\\
477	0.0007\\
478	0.0008\\
479	0.0009\\
480	0.001\\
481	0.001\\
482	0.00109\\
483	0.00118\\
484	0.00127\\
485	0.00136\\
486	0.0005\\
487	0.0005\\
488	0.0005\\
489	0.0005\\
490	0.0005\\
491	0.0001\\
492	0.0001\\
493	0.0001\\
494	0.0001\\
495	0.0001\\
496	0.0001\\
497	0.0001\\
498	0.0001\\
499	0.0001\\
500	0.0001\\
501	0.00005\\
502	0.0001\\
503	0.00015\\
504	0.0002\\
505	0.00025\\
506	0.0003\\
507	0.00035\\
508	0.0004\\
509	0.00045\\
510	0.0005\\
511	0.00005\\
512	0.00005\\
513	0.00005\\
514	0.00005\\
515	0.00005\\
516	0.00005\\
517	0.00005\\
518	0.00005\\
519	0.00005\\
520	0.00005\\
521	0.001\\
522	0.001\\
523	0.001\\
524	0.001\\
525	0.001\\
526	0.001\\
527	0.001\\
528	0.001\\
529	0.001\\
530	0.001\\
531	0.0001\\
532	0.0002\\
533	0.0003\\
534	0.0004\\
535	0.0005\\
536	0.0006\\
537	0.0007\\
538	0.0008\\
539	0.0009\\
540	0.001\\
541	0.00005\\
542	0.00005\\
543	0.00005\\
544	0.00005\\
545	0.00005\\
546	0.00005\\
547	0.00005\\
548	0.00005\\
549	0.00005\\
550	0.00005\\
551	0.00005\\
552	0.0001\\
553	0.00015\\
554	0.0002\\
555	0.00025\\
556	0.0003\\
557	0.00035\\
558	0.0004\\
559	0.00045\\
560	0.0005\\
561	0.00095\\
562	0.0009\\
563	0.00085\\
564	0.0008\\
565	0.00075\\
566	0.0007\\
567	0.00065\\
568	0.0006\\
569	0.00055\\
570	0.0005\\
571	0.0001\\
572	0.0001\\
573	0.0001\\
574	0.0001\\
575	0.0001\\
576	0.0001\\
577	0.0001\\
578	0.0001\\
579	0.0001\\
580	0.0003\\
581	0.0003\\
582	0.0003\\
583	0.0003\\
584	0.0003\\
585	0.0003\\
586	0.0003\\
587	0.0003\\
588	0.0003\\
589	0.0003\\
590	0.0003\\
591	0.00005\\
592	0.0001\\
593	0.00015\\
594	0.0002\\
595	0.00025\\
596	0.0003\\
597	0.00035\\
598	0.0004\\
599	0.00045\\
600	0.0005\\
601	0.001\\
602	0.001\\
603	0.001\\
604	0.001\\
605	0.001\\
606	0.001\\
607	0.001\\
608	0.001\\
609	0.001\\
610	0.001\\
611	0.0009\\
612	0.0008\\
613	0.0007\\
614	0.0006\\
615	0.0005\\
616	0.0004\\
617	0.0003\\
618	0.0002\\
619	0.0004\\
620	0.0005\\
621	0.0006\\
622	0.0007\\
623	0.0008\\
624	0.0009\\
625	0.001\\
626	0.0011\\
627	0.0012\\
628	0.0013\\
629	0.0014\\
630	0.0015\\
631	0.0005\\
632	0.0005\\
633	0.0005\\
634	0.0005\\
635	0.0005\\
636	0.0005\\
637	0.0005\\
638	0.0005\\
639	0.0005\\
640	0.0005\\
641	0.001\\
642	0.0009\\
643	0.0008\\
644	0.0007\\
645	0.0006\\
646	0.0005\\
647	0.0004\\
648	0.0003\\
649	0.0002\\
650	0.0001\\
651	0.0001\\
652	0.0002\\
653	0.0003\\
654	0.0004\\
655	0.0005\\
656	0.0006\\
657	0.0007\\
658	0.0008\\
659	0.0009\\
660	0.001\\
661	0.001\\
662	0.001\\
663	0.001\\
664	0.001\\
665	0.001\\
666	0.001\\
667	0.001\\
668	0.001\\
669	0.001\\
670	0.001\\
671	0.00005\\
672	0.0001\\
673	0.00015\\
674	0.0002\\
675	0.00025\\
676	0.0003\\
677	0.00035\\
678	0.0004\\
679	0.00045\\
680	0.0005\\
681	0.0001\\
682	0.0001\\
683	0.0001\\
684	0.0001\\
685	0.0001\\
686	0.0001\\
687	0.0001\\
688	0.0001\\
689	0.0001\\
690	0.0001\\
691	0.001\\
692	0.001\\
693	0.001\\
694	0.001\\
695	0.001\\
696	0.001\\
697	0.001\\
698	0.001\\
699	0.001\\
700	0.001\\
701	0.00095\\
702	0.0009\\
703	0.00085\\
704	0.0008\\
705	0.00075\\
706	0.0007\\
707	0.00065\\
708	0.0006\\
709	0.00055\\
710	0.0005\\
711	0.0001\\
712	0.0001\\
713	0.0001\\
714	0.0001\\
715	0.0001\\
716	0.0001\\
717	0.0001\\
718	0.0001\\
719	0.0001\\
720	0.0001\\
721	0.0001\\
722	0.0002\\
723	0.0003\\
724	0.0004\\
725	0.0005\\
726	0.0006\\
727	0.0007\\
728	0.0008\\
729	0.0009\\
730	0.001\\
731	0.001\\
732	0.00109\\
733	0.00118\\
734	0.00127\\
735	0.00136\\
736	0.0005\\
737	0.0005\\
738	0.0005\\
739	0.0005\\
740	0.0005\\
741	0.0001\\
742	0.0001\\
743	0.0001\\
744	0.0001\\
745	0.0001\\
746	0.0001\\
747	0.0001\\
748	0.0001\\
749	0.0001\\
750	0.0001\\
751	0.00005\\
752	0.0001\\
753	0.00015\\
754	0.0002\\
755	0.00025\\
756	0.0003\\
757	0.00035\\
758	0.0004\\
759	0.00045\\
760	0.0005\\
761	0.00005\\
762	0.00005\\
763	0.00005\\
764	0.00005\\
765	0.00005\\
766	0.00005\\
767	0.00005\\
768	0.00005\\
769	0.00005\\
770	0.00005\\
771	0.001\\
772	0.001\\
773	0.001\\
774	0.001\\
775	0.001\\
776	0.001\\
777	0.001\\
778	0.001\\
779	0.001\\
780	0.001\\
781	0.0001\\
782	0.0002\\
783	0.0003\\
784	0.0004\\
785	0.0005\\
786	0.0006\\
787	0.0007\\
788	0.0008\\
789	0.0009\\
790	0.001\\
791	0.00005\\
792	0.00005\\
793	0.00005\\
794	0.00005\\
795	0.00005\\
796	0.00005\\
797	0.00005\\
798	0.00005\\
799	0.00005\\
800	0.00005\\
801	0.00005\\
802	0.0001\\
803	0.00015\\
804	0.0002\\
805	0.00025\\
806	0.0003\\
807	0.00035\\
808	0.0004\\
809	0.00045\\
810	0.0005\\
811	0.00095\\
812	0.0009\\
813	0.00085\\
814	0.0008\\
815	0.00075\\
816	0.0007\\
817	0.00065\\
818	0.0006\\
819	0.00055\\
820	0.0005\\
821	0.0001\\
822	0.0001\\
823	0.0001\\
824	0.0001\\
825	0.0001\\
826	0.0001\\
827	0.0001\\
828	0.0001\\
829	0.0001\\
830	0.0003\\
831	0.0003\\
832	0.0003\\
833	0.0003\\
834	0.0003\\
835	0.0003\\
836	0.0003\\
837	0.0003\\
838	0.0003\\
839	0.0003\\
840	0.0003\\
841	0.00005\\
842	0.0001\\
843	0.00015\\
844	0.0002\\
845	0.00025\\
846	0.0003\\
847	0.00035\\
848	0.0004\\
849	0.00045\\
850	0.0005\\
851	0.001\\
852	0.001\\
853	0.001\\
854	0.001\\
855	0.001\\
856	0.001\\
857	0.001\\
858	0.001\\
859	0.001\\
860	0.001\\
861	0.0009\\
862	0.0008\\
863	0.0007\\
864	0.0006\\
865	0.0005\\
866	0.0004\\
867	0.0003\\
868	0.0002\\
869	0.0004\\
870	0.0005\\
871	0.0006\\
872	0.0007\\
873	0.0008\\
874	0.0009\\
875	0.001\\
876	0.0011\\
877	0.0012\\
878	0.0013\\
879	0.0014\\
880	0.0015\\
881	0.0005\\
882	0.0005\\
883	0.0005\\
884	0.0005\\
885	0.0005\\
886	0.0005\\
887	0.0005\\
888	0.0005\\
889	0.0005\\
890	0.0005\\
891	0.001\\
892	0.0009\\
893	0.0008\\
894	0.0007\\
895	0.0006\\
896	0.0005\\
897	0.0004\\
898	0.0003\\
899	0.0002\\
900	0.0001\\
901	0.0001\\
902	0.0002\\
903	0.0003\\
904	0.0004\\
905	0.0005\\
906	0.0006\\
907	0.0007\\
908	0.0008\\
909	0.0009\\
910	0.001\\
911	0.001\\
912	0.001\\
913	0.001\\
914	0.001\\
915	0.001\\
916	0.001\\
917	0.001\\
918	0.001\\
919	0.001\\
920	0.001\\
921	0.00005\\
922	0.0001\\
923	0.00015\\
924	0.0002\\
925	0.00025\\
926	0.0003\\
927	0.00035\\
928	0.0004\\
929	0.00045\\
930	0.0005\\
931	0.0001\\
932	0.0001\\
933	0.0001\\
934	0.0001\\
935	0.0001\\
936	0.0001\\
937	0.0001\\
938	0.0001\\
939	0.0001\\
940	0.0001\\
941	0.001\\
942	0.001\\
943	0.001\\
944	0.001\\
945	0.001\\
946	0.001\\
947	0.001\\
948	0.001\\
949	0.001\\
950	0.001\\
951	0.00095\\
952	0.0009\\
953	0.00085\\
954	0.0008\\
955	0.00075\\
956	0.0007\\
957	0.00065\\
958	0.0006\\
959	0.00055\\
960	0.0005\\
961	0.0001\\
962	0.0001\\
963	0.0001\\
964	0.0001\\
965	0.0001\\
966	0.0001\\
967	0.0001\\
968	0.0001\\
969	0.0001\\
970	0.0001\\
971	0.0001\\
972	0.0002\\
973	0.0003\\
974	0.0004\\
975	0.0005\\
976	0.0006\\
977	0.0007\\
978	0.0008\\
979	0.0009\\
980	0.001\\
981	0.001\\
982	0.00109\\
983	0.00118\\
984	0.00127\\
985	0.00136\\
986	0.0005\\
987	0.0005\\
988	0.0005\\
989	0.0005\\
990	0.0005\\
991	0.0001\\
992	0.0001\\
993	0.0001\\
994	0.0001\\
995	0.0001\\
996	0.0001\\
997	0.0001\\
998	0.0001\\
999	0.0001\\
1000	0.0001\\
};
\addlegendentry{${D}_t$}

\addplot[const plot,  line width=1.5pt, color=mycolor2] table[row sep=crcr] {%
1	0.0000499952535691261\\
2	0.0000639874067687457\\
3	0.0000811054044841375\\
4	0.000102056290965264\\
5	0.000127705492533909\\
6	0.000159108187000206\\
7	0.000197540064596134\\
8	0.00024451088623198\\
9	0.000301682796429946\\
10	0.000370079968363805\\
11	0.0000499810127044254\\
12	0.0000499807490646498\\
13	0.0000499807311737718\\
14	0.0000499807266162739\\
15	0.0000499807258536458\\
16	0.0000499807280399636\\
17	0.0000499807341187819\\
18	0.0000499807475884215\\
19	0.0000499807939954886\\
20	0.000049995379555583\\
21	0.0000639851228222981\\
22	0.0000810999480156953\\
23	0.000102048140731101\\
24	0.000127696890506609\\
25	0.000159106592975907\\
26	0.000197567036112777\\
27	0.000244630230206945\\
28	0.000302114475291537\\
29	0.000371960420249704\\
30	0.000455011178071789\\
31	0.0000999832827813809\\
32	0.000124924562864712\\
33	0.000155422390668922\\
34	0.000192721937581165\\
35	0.000238337951086635\\
36	0.000294099061092762\\
37	0.000362176963589649\\
38	0.000445045059678177\\
39	0.000545116581603494\\
40	0.000662129435647123\\
41	0.0000499810057837264\\
42	0.0000499807477763375\\
43	0.000049980730902457\\
44	0.0000499807260666314\\
45	0.0000499807244838767\\
46	0.0000499807250294057\\
47	0.0000499807280110281\\
48	0.0000499807354720775\\
49	0.0000499807531986191\\
50	0.0000499808135066291\\
51	0.0000499955954356286\\
52	0.000063975126703214\\
53	0.000081076461132564\\
54	0.00010200715161621\\
55	0.000127635621477996\\
56	0.000159026502636897\\
57	0.000197482241510469\\
58	0.000244590285489987\\
59	0.000302272073896306\\
60	0.000372821079857803\\
61	0.000458887515456569\\
62	0.000563205163621091\\
63	0.000686913417746981\\
64	0.000791285896860418\\
65	0.000745378809102808\\
66	0.000696450340339083\\
67	0.000646999784577801\\
68	0.000597448658413884\\
69	0.000547842737527736\\
70	0.000498111867586977\\
71	0.0000999272377511246\\
72	0.00009992579226551\\
73	0.0000999257334106291\\
74	0.0000999257217807492\\
75	0.0000999257252215594\\
76	0.0000999257427522996\\
77	0.0000999257840931857\\
78	0.0000999259807945636\\
79	0.0000999795168458909\\
80	0.000124929732563628\\
81	0.000155416445455696\\
82	0.000192636076861087\\
83	0.000237937952526336\\
84	0.000292334241652408\\
85	0.000299306118964654\\
86	0.000299344548271704\\
87	0.000299351031833014\\
88	0.000299352049093677\\
89	0.00029934819255854\\
90	0.000299305850917277\\
91	0.0000499956520157112\\
92	0.0000639719588714116\\
93	0.0000810689206992358\\
94	0.000101994005642806\\
95	0.000127615850088446\\
96	0.000159000041955488\\
97	0.000197451757573207\\
98	0.00024456540258879\\
99	0.000302279779932006\\
100	0.000372933014634376\\
101	0.000459299796952997\\
102	0.000564533827089781\\
103	0.000691792511134364\\
104	0.000842055661167274\\
105	0.000984276751563145\\
106	0.000990897448230067\\
107	0.000992139462944598\\
108	0.000992679719083524\\
109	0.000992803934909126\\
110	0.000992559103887622\\
111	0.000894260677254332\\
112	0.000795497371622737\\
113	0.000696551560664375\\
114	0.000597458098459577\\
115	0.000498226344037385\\
116	0.000398857883863193\\
117	0.000299352827789615\\
118	0.000199937202641181\\
119	0.000246622613790424\\
120	0.000303623471812489\\
121	0.000373197202172516\\
122	0.00045804633643948\\
123	0.000561340983723316\\
124	0.000686622383927661\\
125	0.000837252269908151\\
126	0.00101351219656745\\
127	0.00118160132552363\\
128	0.00128367092802057\\
129	0.00138121277827953\\
130	0.00147091103799784\\
131	0.000498347563306083\\
132	0.000498248370112258\\
133	0.000498241861845777\\
134	0.000498239842666308\\
135	0.000498239103044429\\
136	0.000498239019820624\\
137	0.000498239761857979\\
138	0.000498242528064424\\
139	0.000498254881150077\\
140	0.000499290888402773\\
141	0.000608565803987954\\
142	0.000736400406495879\\
143	0.000794835248525722\\
144	0.000696497472231242\\
145	0.000597447048415222\\
146	0.00049822324415908\\
147	0.000398856845893618\\
148	0.000299351681796673\\
149	0.000199708259040995\\
150	0.0000999272021436788\\
151	0.0000999840731946052\\
152	0.000124905295253544\\
153	0.000155377825493132\\
154	0.000192649322742739\\
155	0.000238243109882779\\
156	0.000294011888148611\\
157	0.000362193172456897\\
158	0.000445452434687176\\
159	0.000546869372735686\\
160	0.000669705063080665\\
161	0.000816151704011385\\
162	0.000977419080151168\\
163	0.000991267291669178\\
164	0.00099239816461291\\
165	0.000992761292783761\\
166	0.000992849874574554\\
167	0.000992860673985847\\
168	0.00099281626949456\\
169	0.000992695282333454\\
170	0.00099179547409764\\
171	0.0000499952904656841\\
172	0.000063987407540487\\
173	0.000081105378310509\\
174	0.000102056231323397\\
175	0.000127705384208008\\
176	0.000159107999923145\\
177	0.000197539734512203\\
178	0.000244510258307969\\
179	0.000301681359392053\\
180	0.000370074379536991\\
181	0.0000999272180507255\\
182	0.0000999257834038082\\
183	0.0000999257263107255\\
184	0.0000999257150455342\\
185	0.0000999257171341257\\
186	0.0000999257303209103\\
187	0.0000999257558394118\\
188	0.0000999258028164485\\
189	0.0000999260340294408\\
190	0.0000999838847276028\\
191	0.000124907877906416\\
192	0.000155383217827404\\
193	0.000192658348470856\\
194	0.000238254992092609\\
195	0.000294022397653147\\
196	0.000362188957753699\\
197	0.000445395374440779\\
198	0.000546649072926985\\
199	0.000668955190975609\\
200	0.000813129676126715\\
201	0.0009382281663755\\
202	0.000893556233777786\\
203	0.000844795492652086\\
204	0.000795480929445045\\
205	0.000746048598249556\\
206	0.000696560510959663\\
207	0.0006470304818395\\
208	0.000597460555460819\\
209	0.000547847715774768\\
210	0.000498113419587183\\
211	0.0000999272321277142\\
212	0.0000999257899906346\\
213	0.0000999257284036872\\
214	0.000099925711844516\\
215	0.000099925707328216\\
216	0.0000999257122214033\\
217	0.00009992572784285\\
218	0.0000999257573229054\\
219	0.0000999258094176055\\
220	0.0000999260560284994\\
221	0.0000999842906626324\\
222	0.000124898260124514\\
223	0.000155361261396438\\
224	0.000192621259319148\\
225	0.000238203203599625\\
226	0.000293964667181721\\
227	0.000362156049183431\\
228	0.000445476422633939\\
229	0.000547097986943477\\
230	0.000670571877234903\\
231	0.0008192783067775\\
232	0.000993555162188307\\
233	0.00115965004056235\\
234	0.00125277274182608\\
235	0.00133730173038608\\
236	0.000498342605903557\\
237	0.000498244769675456\\
238	0.000498231925784089\\
239	0.000498209503546058\\
240	0.000498052043922572\\
241	0.0000999272369994485\\
242	0.0000999257883496952\\
243	0.0000999257220641735\\
244	0.0000999256982775268\\
245	0.000099925681648195\\
246	0.0000999256645940829\\
247	0.0000999256366862643\\
248	0.0000999255652957868\\
249	0.0000999253240798549\\
250	0.000099923290148958\\
251	0.0000499952926401346\\
252	0.0000639874391570691\\
253	0.0000811054522684667\\
254	0.000102056364751413\\
255	0.000127705600667762\\
256	0.00015910833859137\\
257	0.000197540271287102\\
258	0.000244511165535639\\
259	0.000301683176900552\\
260	0.000370080555038624\\
261	0.0000499810127618804\\
262	0.0000499807490740047\\
263	0.0000499807311744995\\
264	0.0000499807266170318\\
265	0.0000499807258550082\\
266	0.0000499807280413657\\
267	0.0000499807341215859\\
268	0.0000499807475883865\\
269	0.0000499807939979938\\
270	0.000049995379553331\\
271	0.0000639851227704644\\
272	0.0000810999478761846\\
273	0.000102048140434176\\
274	0.000127696889927315\\
275	0.000159106591866533\\
276	0.000197567033976436\\
277	0.000244630225716221\\
278	0.00030211446249885\\
279	0.000371960381253377\\
280	0.000455010979351172\\
281	0.0000999832828552494\\
282	0.000124924566209538\\
283	0.000155422398928551\\
284	0.000192721953445392\\
285	0.000238337979280049\\
286	0.000294099110643847\\
287	0.000362177048495677\\
288	0.00044504522082688\\
289	0.000545116937086925\\
290	0.000662131110775259\\
291	0.0000499810057850016\\
292	0.0000499807477765809\\
293	0.0000499807309025529\\
294	0.0000499807260649737\\
295	0.0000499807244827641\\
296	0.0000499807250289588\\
297	0.000049980728010147\\
298	0.0000499807354715068\\
299	0.0000499807531994397\\
300	0.0000499808135041034\\
301	0.0000499955954319194\\
302	0.0000639751248594101\\
303	0.000081076456639234\\
304	0.000102007143376367\\
305	0.000127635607984178\\
306	0.000159026481797823\\
307	0.000197482210246803\\
308	0.000244590238719234\\
309	0.000302272003841576\\
310	0.000372820972429908\\
311	0.000458887341659384\\
312	0.000563204719967419\\
313	0.000686912219023333\\
314	0.000791284559730575\\
315	0.000745379391938431\\
316	0.000696450015416721\\
317	0.000646999449512709\\
318	0.000597448651033854\\
319	0.000547842593851855\\
320	0.000498111915746108\\
321	0.0000999272377612607\\
322	0.0000999257922494582\\
323	0.0000999257334248198\\
324	0.000099925721767894\\
325	0.0000999257252142324\\
326	0.0000999257427616384\\
327	0.0000999257840618525\\
328	0.0000999259807791693\\
329	0.0000999795168408101\\
330	0.000124929731868\\
331	0.000155416443686071\\
332	0.000192636073334345\\
333	0.00023793794509815\\
334	0.00029233422921866\\
335	0.000299306122872965\\
336	0.000299344550362866\\
337	0.000299351027045484\\
338	0.000299352046784615\\
339	0.000299348194676494\\
340	0.000299305844962972\\
341	0.0000499956520381083\\
342	0.0000639719566959185\\
343	0.0000810689154383756\\
344	0.000101993996213422\\
345	0.000127615835253934\\
346	0.000159000020492312\\
347	0.00019745172878615\\
348	0.000244565367338164\\
349	0.000302279743360491\\
350	0.000372932998558137\\
351	0.0004592998511637\\
352	0.000564534110123851\\
353	0.000691793485096634\\
354	0.000842057122304416\\
355	0.000984274450893678\\
356	0.000990893123463797\\
357	0.000992139916810205\\
358	0.000992680864850244\\
359	0.000992803291007696\\
360	0.000992560593309849\\
361	0.000894262904907642\\
362	0.000795497311598633\\
363	0.000696551368579032\\
364	0.000597458056761134\\
365	0.000498226289103931\\
366	0.000398857855817544\\
367	0.000299352830698102\\
368	0.000199937202812492\\
369	0.000246622648126024\\
370	0.000303623557276143\\
371	0.000373197366647819\\
372	0.000458046623059294\\
373	0.000561341460952517\\
374	0.000686623202071372\\
375	0.000837253793813655\\
376	0.00101351075707793\\
377	0.0011815947412983\\
378	0.00128366497491401\\
379	0.00138119996579146\\
380	0.00147094899976178\\
381	0.000498347535559694\\
382	0.000498248343242589\\
383	0.000498241842664854\\
384	0.000498239762479411\\
385	0.00049823906255609\\
386	0.000498239011121558\\
387	0.000498239824292637\\
388	0.000498242568831528\\
389	0.000498254676862716\\
390	0.000499290915840943\\
391	0.000608566191127222\\
392	0.000736401350032287\\
393	0.000794834615666046\\
394	0.000696496952206673\\
395	0.00059744698968805\\
396	0.000498223343282591\\
397	0.000398856846377803\\
398	0.000299351678366797\\
399	0.00019970825895655\\
400	0.0000999272021421354\\
401	0.0000999840733022562\\
402	0.00012490528660738\\
403	0.000155377804679846\\
404	0.000192649285677586\\
405	0.000238243052248609\\
406	0.000294011806312733\\
407	0.000362193068127115\\
408	0.000445452321131567\\
409	0.000546869257070954\\
410	0.000669705188385406\\
411	0.000816153361293016\\
412	0.000977419184766563\\
413	0.000991264152889782\\
414	0.000992396173035812\\
415	0.000992762754313429\\
416	0.000992851086698255\\
417	0.000992860894892976\\
418	0.000992818576466201\\
419	0.000992693796049708\\
420	0.000991799187859815\\
421	0.0000499952904680717\\
422	0.0000639874076133526\\
423	0.0000811053785086349\\
424	0.000102056231747943\\
425	0.000127705385043314\\
426	0.000159108001587301\\
427	0.000197539738039602\\
428	0.000244510265730991\\
429	0.000301681371375373\\
430	0.0003700744394649\\
431	0.0000999272180528751\\
432	0.000099925783406978\\
433	0.0000999257262734309\\
434	0.0000999257150450103\\
435	0.000099925717127074\\
436	0.0000999257303074812\\
437	0.0000999257558288879\\
438	0.0000999258028519424\\
439	0.000099926034068183\\
440	0.0000999838847296684\\
441	0.000124907875746505\\
442	0.000155383212679126\\
443	0.000192658339363336\\
444	0.00023825497770833\\
445	0.000294022376828977\\
446	0.000362188928606604\\
447	0.000445395325213397\\
448	0.000546649018014698\\
449	0.000668955277489831\\
450	0.000813129955580342\\
451	0.000938233913930497\\
452	0.000893558391919253\\
453	0.000844795511852967\\
454	0.000795480717148913\\
455	0.000746048621035334\\
456	0.000696560840724329\\
457	0.000647030393800304\\
458	0.000597460842475768\\
459	0.00054784768227756\\
460	0.00049811344432971\\
461	0.0000999272321188825\\
462	0.0000999257899750926\\
463	0.0000999257284064155\\
464	0.0000999257118451664\\
465	0.0000999257073374534\\
466	0.0000999257122003674\\
467	0.0000999257278736895\\
468	0.0000999257573135117\\
469	0.0000999258094002948\\
470	0.0000999260560310154\\
471	0.0000999842906333104\\
472	0.000124898245006299\\
473	0.00015536122382007\\
474	0.000192621189037808\\
475	0.000238203085839006\\
476	0.000293964479464922\\
477	0.000362155755871776\\
478	0.000445475963037234\\
479	0.000547097251472389\\
480	0.000670570631052187\\
481	0.00081927608369869\\
482	0.000993549664435789\\
483	0.00115966788817741\\
484	0.00125278799971937\\
485	0.00133733211111283\\
486	0.000498342573609868\\
487	0.000498244838940411\\
488	0.000498231939869173\\
489	0.00049820955580507\\
490	0.000498052053617669\\
491	0.0000999272369912138\\
492	0.0000999257883448291\\
493	0.0000999257220737105\\
494	0.0000999256982923394\\
495	0.0000999256816250759\\
496	0.0000999256645747189\\
497	0.0000999256366861341\\
498	0.0000999255652541288\\
499	0.0000999253240654429\\
500	0.0000999232901667164\\
501	0.0000499952926404029\\
502	0.0000639874390999633\\
503	0.0000811054521244057\\
504	0.000102056364477458\\
505	0.000127705600210491\\
506	0.00015910833788066\\
507	0.000197540270331077\\
508	0.000244511163138215\\
509	0.000301683169739129\\
510	0.000370080543435546\\
511	0.0000499810127639126\\
512	0.000049980749074772\\
513	0.0000499807311738396\\
514	0.0000499807266157674\\
515	0.0000499807258539457\\
516	0.0000499807280407665\\
517	0.0000499807341206935\\
518	0.0000499807475912413\\
519	0.0000499807939952194\\
520	0.000049995379551333\\
521	0.000063985122309353\\
522	0.0000810999467304059\\
523	0.000102048138275237\\
524	0.000127696886262982\\
525	0.000159106585907796\\
526	0.000197567024332162\\
527	0.000244630208816077\\
528	0.000302114431157471\\
529	0.000371960320834997\\
530	0.000455010855328325\\
531	0.0000999832827654829\\
532	0.000124924563601635\\
533	0.000155422392398427\\
534	0.000192721940521343\\
535	0.000238337955439907\\
536	0.000294099066922931\\
537	0.000362176967180656\\
538	0.000445045053734639\\
539	0.000545116404220312\\
540	0.000662129161021554\\
541	0.0000499810057865336\\
542	0.0000499807477776387\\
543	0.0000499807309021286\\
544	0.0000499807260679932\\
545	0.0000499807244823745\\
546	0.0000499807250296502\\
547	0.0000499807280100295\\
548	0.0000499807354720126\\
549	0.0000499807532003877\\
550	0.0000499808135060889\\
551	0.0000499955954323995\\
552	0.0000639751252351668\\
553	0.0000810764575708877\\
554	0.000102007145105623\\
555	0.0001276356108394\\
556	0.000159026486213399\\
557	0.000197482216802962\\
558	0.000244590248214606\\
559	0.000302272016004881\\
560	0.000372820985078587\\
561	0.000458887345940407\\
562	0.000563204747920963\\
563	0.00068691244303472\\
564	0.000791287164072024\\
565	0.000745379393994037\\
566	0.000696450438616299\\
567	0.000646999837737746\\
568	0.000597448496976804\\
569	0.000547842578518801\\
570	0.000498111806418136\\
571	0.0000999272377341006\\
572	0.0000999257922405692\\
573	0.0000999257334221172\\
574	0.0000999257217814699\\
575	0.0000999257252500817\\
576	0.0000999257427549844\\
577	0.0000999257841162133\\
578	0.0000999259807725441\\
579	0.0000999795168516917\\
580	0.000124929731865027\\
581	0.000155416443775593\\
582	0.000192636073699521\\
583	0.000237937945927895\\
584	0.000292334217156726\\
585	0.000299306116863474\\
586	0.00029934454925482\\
587	0.000299351031037719\\
588	0.00029935204295977\\
589	0.000299348186780625\\
590	0.000299305849431203\\
591	0.0000499956520284519\\
592	0.0000639719573893769\\
593	0.0000810689172011981\\
594	0.000101993999519293\\
595	0.000127615840692257\\
596	0.000159000028773584\\
597	0.000197451740594451\\
598	0.00024456538295489\\
599	0.000302279761425703\\
600	0.000372933007039855\\
601	0.000459299809272534\\
602	0.000564533978189576\\
603	0.000691793413560727\\
604	0.000842057895536626\\
605	0.000984288061760232\\
606	0.000990895930698969\\
607	0.000992139268250916\\
608	0.000992677952242423\\
609	0.000992804747023479\\
610	0.000992557539270092\\
611	0.0008942598105573\\
612	0.000795497452072158\\
613	0.000696551513919612\\
614	0.000597457923505115\\
615	0.00049822622007589\\
616	0.000398857884876251\\
617	0.00029935282797824\\
618	0.000199937202454496\\
619	0.000246622613097286\\
620	0.000303623469800338\\
621	0.000373197198340966\\
622	0.000458046333553301\\
623	0.000561340976044912\\
624	0.000686622299416551\\
625	0.000837251887768902\\
626	0.00101350888845125\\
627	0.00118159004885642\\
628	0.00128367370553393\\
629	0.00138120144757651\\
630	0.00147094648516256\\
631	0.000498347497167245\\
632	0.000498248375817642\\
633	0.000498241864530347\\
634	0.000498239839483488\\
635	0.000498239072122548\\
636	0.000498239063545465\\
637	0.000498239751925535\\
638	0.000498242541162885\\
639	0.000498254751792394\\
640	0.00049929090755405\\
641	0.000608566095746219\\
642	0.000736401552795315\\
643	0.00079483414553607\\
644	0.000696497244535104\\
645	0.000597446898075439\\
646	0.000498223369386302\\
647	0.000398856834427492\\
648	0.000299351677241988\\
649	0.000199708259540095\\
650	0.0000999272021239427\\
651	0.0000999840732392296\\
652	0.00012490529290346\\
653	0.000155377820276648\\
654	0.000192649314351305\\
655	0.000238243098566505\\
656	0.000294011875383581\\
657	0.000362193164923175\\
658	0.000445452456023499\\
659	0.000546869474194768\\
660	0.000669705399733252\\
661	0.000816152012260269\\
662	0.000977420993355239\\
663	0.000991265743199965\\
664	0.000992395866469206\\
665	0.000992762906597509\\
666	0.000992849531859275\\
667	0.000992858832136497\\
668	0.000992818497868682\\
669	0.00099269301581136\\
670	0.000991798235387366\\
671	0.0000499952904656351\\
672	0.0000639874073781962\\
673	0.0000811053779350753\\
674	0.000102056230673856\\
675	0.000127705383201645\\
676	0.000159107998488137\\
677	0.000197539732711317\\
678	0.000244510255499933\\
679	0.000301681351626822\\
680	0.000370074341173827\\
681	0.0000999272180357784\\
682	0.0000999257834092685\\
683	0.0000999257262986153\\
684	0.0000999257150410127\\
685	0.0000999257171402886\\
686	0.0000999257302831955\\
687	0.0000999257558263376\\
688	0.0000999258028278725\\
689	0.0000999260340447932\\
690	0.0000999838847666322\\
691	0.00012490787177111\\
692	0.000155383202780912\\
693	0.000192658321023688\\
694	0.00023825494798213\\
695	0.000294022332095661\\
696	0.000362188865441141\\
697	0.00044539525635491\\
698	0.000546648925815011\\
699	0.000668955057381213\\
700	0.000813130062455122\\
701	0.000938226839775604\\
702	0.000893557322154963\\
703	0.000844795101034897\\
704	0.000795481130590916\\
705	0.000746048814597225\\
706	0.000696560803676683\\
707	0.000647030423230934\\
708	0.000597460636499483\\
709	0.000547847743434297\\
710	0.000498113432960288\\
711	0.0000999272321151733\\
712	0.0000999257899821282\\
713	0.0000999257284039431\\
714	0.0000999257118282105\\
715	0.000099925707349458\\
716	0.000099925712199268\\
717	0.0000999257278573335\\
718	0.0000999257573030134\\
719	0.0000999258093516034\\
720	0.0000999260560104641\\
721	0.0000999842907871498\\
722	0.000124898244842033\\
723	0.00015536122430745\\
724	0.000192621192305127\\
725	0.000238203096617006\\
726	0.000293964508227522\\
727	0.000362155826714417\\
728	0.000445476136036349\\
729	0.000547097641181323\\
730	0.000670571581122352\\
731	0.000819277569481125\\
732	0.000993549847059122\\
733	0.00115966391692048\\
734	0.0012527835040643\\
735	0.00133731047444079\\
736	0.000498342608287409\\
737	0.000498244774419305\\
738	0.000498231902022879\\
739	0.000498209565869811\\
740	0.000498052065666194\\
741	0.000099927236984332\\
742	0.000099925788343855\\
743	0.0000999257220343464\\
744	0.0000999256983055018\\
745	0.000099925681642345\\
746	0.0000999256645938977\\
747	0.0000999256367235181\\
748	0.0000999255652671555\\
749	0.0000999253240675849\\
750	0.0000999232901773903\\
751	0.0000499952926404758\\
752	0.0000639874391116563\\
753	0.000081105452149448\\
754	0.000102056364517893\\
755	0.000127705600266133\\
756	0.000159108337934167\\
757	0.000197540270309868\\
758	0.000244511163146706\\
759	0.000301683170850105\\
760	0.000370080536345993\\
761	0.0000499810127635314\\
762	0.0000499807490738175\\
763	0.0000499807311756274\\
764	0.0000499807266163008\\
765	0.0000499807258553925\\
766	0.0000499807280399894\\
767	0.0000499807341211074\\
768	0.0000499807475922417\\
769	0.0000499807939951708\\
770	0.0000499953795506524\\
771	0.0000639851225798392\\
772	0.0000810999473899508\\
773	0.000102048139483374\\
774	0.000127696888221892\\
775	0.000159106588888352\\
776	0.000197567028843392\\
777	0.000244630215860056\\
778	0.00030211444519463\\
779	0.00037196035626415\\
780	0.000455010911672823\\
781	0.0000999832828248266\\
782	0.000124924567111398\\
783	0.000155422401216385\\
784	0.00019272195763343\\
785	0.00023833798561277\\
786	0.000294099119837608\\
787	0.000362177061317892\\
788	0.000445045237160869\\
789	0.000545116945911825\\
790	0.000662130643964144\\
791	0.000049981005785913\\
792	0.0000499807477755555\\
793	0.0000499807309046523\\
794	0.0000499807260646869\\
795	0.0000499807244829552\\
796	0.0000499807250275716\\
797	0.0000499807280094452\\
798	0.0000499807354730045\\
799	0.0000499807532001947\\
800	0.0000499808135051666\\
801	0.0000499955954353492\\
802	0.0000639751250581157\\
803	0.0000810764572159155\\
804	0.000102007144622883\\
805	0.000127635610371743\\
806	0.000159026486108715\\
807	0.000197482217845346\\
808	0.000244590251920659\\
809	0.000302272027259041\\
810	0.000372821019345849\\
811	0.000458887460773915\\
812	0.000563205049666515\\
813	0.000686913665040276\\
814	0.000791287203346385\\
815	0.000745379285675296\\
816	0.000696450166932086\\
817	0.000646999880110748\\
818	0.000597448490619376\\
819	0.000547842582855398\\
820	0.000498111836597817\\
821	0.0000999272377288537\\
822	0.0000999257922459395\\
823	0.0000999257334490589\\
824	0.0000999257217758172\\
825	0.0000999257252251707\\
826	0.0000999257427926278\\
827	0.0000999257841083515\\
828	0.0000999259807854399\\
829	0.0000999795168426468\\
830	0.000124929732502051\\
831	0.000155416445312225\\
832	0.000192636076488133\\
833	0.000237937950799716\\
834	0.000292334231025551\\
835	0.000299306123241243\\
836	0.000299344549185658\\
837	0.000299351026302336\\
838	0.000299352053716679\\
839	0.000299348192621891\\
840	0.000299305848056744\\
841	0.0000499956520157631\\
842	0.0000639719558200806\\
843	0.0000810689132136226\\
844	0.000101993991836828\\
845	0.000127615827377877\\
846	0.000159000006713479\\
847	0.000197451704529207\\
848	0.000244565323761486\\
849	0.000302279661269124\\
850	0.000372932831249676\\
851	0.000459299488295107\\
852	0.000564533244913817\\
853	0.000691791634521376\\
854	0.000842053271599268\\
855	0.000984272516663788\\
856	0.00099089332870706\\
857	0.000992139825131275\\
858	0.000992678022999314\\
859	0.000992804886978099\\
860	0.000992560148893748\\
861	0.000894263560768312\\
862	0.000795496382390817\\
863	0.000696551427355001\\
864	0.000597457989791182\\
865	0.000498226220487469\\
866	0.000398857873625456\\
867	0.000299352830490883\\
868	0.000199937201701825\\
869	0.000246622618741849\\
870	0.000303623475304248\\
871	0.000373197185963304\\
872	0.000458046259396676\\
873	0.000561340747062133\\
874	0.000686621680025934\\
875	0.000837249986875767\\
876	0.00101350380541668\\
877	0.00118158576658436\\
878	0.00128365778582605\\
879	0.00138119764757822\\
880	0.00147091631663825\\
881	0.00049834754915083\\
882	0.000498248399400693\\
883	0.00049824186987071\\
884	0.000498239792833067\\
885	0.000498239124235406\\
886	0.000498238980956012\\
887	0.00049823979481182\\
888	0.000498242563309899\\
889	0.000498254828021779\\
890	0.000499290902513982\\
891	0.000608565991340121\\
892	0.000736401361862052\\
893	0.000794835031914583\\
894	0.000696496862896448\\
895	0.000597446937097267\\
896	0.000498223353225234\\
897	0.000398856851233786\\
898	0.00029935167543248\\
899	0.000199708258976693\\
900	0.0000999272021437547\\
901	0.0000999840732722709\\
902	0.000124905301552044\\
903	0.000155377841041024\\
904	0.000192649351963523\\
905	0.000238243160001433\\
906	0.00029401197152645\\
907	0.00036219331403332\\
908	0.000445452685775628\\
909	0.000546869821612123\\
910	0.000669706002874364\\
911	0.000816154220720463\\
912	0.000977420654393276\\
913	0.000991266228612297\\
914	0.000992396964375493\\
915	0.00099276312012719\\
916	0.000992850799072829\\
917	0.000992859443832932\\
918	0.000992815400211567\\
919	0.000992693858643508\\
920	0.000991796550126373\\
921	0.0000499952904676629\\
922	0.0000639874073980725\\
923	0.0000811053779737011\\
924	0.00010205623074505\\
925	0.000127705383353039\\
926	0.000159107998843455\\
927	0.000197539733482893\\
928	0.000244510258123683\\
929	0.000301681361345201\\
930	0.000370074406015644\\
931	0.0000999272180501322\\
932	0.000099925783389354\\
933	0.0000999257262902845\\
934	0.0000999257150582308\\
935	0.0000999257171328373\\
936	0.0000999257302947982\\
937	0.0000999257558155893\\
938	0.0000999258028041903\\
939	0.0000999260340648573\\
940	0.0000999838847866794\\
941	0.000124907879926796\\
942	0.000155383222759917\\
943	0.000192658358000898\\
944	0.000238255009199975\\
945	0.000294022428425936\\
946	0.000362189012736682\\
947	0.000445395488756284\\
948	0.000546649341070908\\
949	0.000668955860680329\\
950	0.000813131229913761\\
951	0.00093823661211198\\
952	0.000893557131322936\\
953	0.000844795202305212\\
954	0.000795480605155367\\
955	0.000746048406485051\\
956	0.000696560661951368\\
957	0.000647030499251483\\
958	0.000597460664809527\\
959	0.000547847539837653\\
960	0.00049811351630268\\
961	0.0000999272321085181\\
962	0.0000999257899846735\\
963	0.0000999257284093838\\
964	0.0000999257118177046\\
965	0.0000999257073241957\\
966	0.0000999257121982866\\
967	0.0000999257278619957\\
968	0.000099925757317905\\
969	0.0000999258094257437\\
970	0.0000999260560058432\\
971	0.0000999842907403501\\
972	0.00012489825060227\\
973	0.000155361237703405\\
974	0.000192621215391203\\
975	0.000238203131453183\\
976	0.000293964556272145\\
977	0.000362155887543081\\
978	0.000445476207488036\\
979	0.000547097712387289\\
980	0.000670571478472279\\
981	0.000819276932915313\\
982	0.000993548559271885\\
983	0.0011596586351458\\
984	0.00125276791365162\\
985	0.00133732699700763\\
986	0.000498342676066565\\
987	0.000498244764123363\\
988	0.000498231936811441\\
989	0.00049820960353757\\
990	0.000498052028222228\\
991	0.0000999272369934626\\
992	0.0000999257858267143\\
993	0.000099925715100433\\
994	0.0000999256830318488\\
995	0.0000999256491403486\\
996	0.0000999255902824603\\
997	0.0000999254454998224\\
998	0.0000999250178716453\\
999	0.0000999223206842296\\
1000	1.25606877278904e-08\\
};
\addlegendentry{${P}_{t|t}$}

\end{axis}
\end{tikzpicture}%

==> T250D.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.000000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.521in,
height=1.866in,
at={(2.6in,1.15in)},
scale only axis,
xmin=0,
xmax=250,
yminorticks=true,
ymajorticks=true,
xmajorgrids=true,
ymajorgrids=true,
yminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Time [min]},
ylabel style={font=\color{white!15!black}},
ylabel={Distortion limit},
ymin=0.00001,
ymax=0.0016,
axis background/.style={fill=white},
title style={font=\bfseries,{at={(0.5,1.1)}}},
title={Distortion constraint and optimal covariance scheduling},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot,  mark size=4.5pt,line width=2pt, color=mycolor1] table[row sep=crcr] {%
1	0.00005\\
2	0.0001\\
3	0.00015\\
4	0.0002\\
5	0.00025\\
6	0.0003\\
7	0.00035\\
8	0.0004\\
9	0.00045\\
10	0.0005\\
11	0.00005\\
12	0.00005\\
13	0.00005\\
14	0.00005\\
15	0.00005\\
16	0.00005\\
17	0.00005\\
18	0.00005\\
19	0.00005\\
20	0.00005\\
21	0.001\\
22	0.001\\
23	0.001\\
24	0.001\\
25	0.001\\
26	0.001\\
27	0.001\\
28	0.001\\
29	0.001\\
30	0.001\\
31	0.0001\\
32	0.0002\\
33	0.0003\\
34	0.0004\\
35	0.0005\\
36	0.0006\\
37	0.0007\\
38	0.0008\\
39	0.0009\\
40	0.001\\
41	0.00005\\
42	0.00005\\
43	0.00005\\
44	0.00005\\
45	0.00005\\
46	0.00005\\
47	0.00005\\
48	0.00005\\
49	0.00005\\
50	0.00005\\
51	0.00005\\
52	0.0001\\
53	0.00015\\
54	0.0002\\
55	0.00025\\
56	0.0003\\
57	0.00035\\
58	0.0004\\
59	0.00045\\
60	0.0005\\
61	0.00095\\
62	0.0009\\
63	0.00085\\
64	0.0008\\
65	0.00075\\
66	0.0007\\
67	0.00065\\
68	0.0006\\
69	0.00055\\
70	0.0005\\
71	0.0001\\
72	0.0001\\
73	0.0001\\
74	0.0001\\
75	0.0001\\
76	0.0001\\
77	0.0001\\
78	0.0001\\
79	0.0001\\
80	0.0003\\
81	0.0003\\
82	0.0003\\
83	0.0003\\
84	0.0003\\
85	0.0003\\
86	0.0003\\
87	0.0003\\
88	0.0003\\
89	0.0003\\
90	0.0003\\
91	0.00005\\
92	0.0001\\
93	0.00015\\
94	0.0002\\
95	0.00025\\
96	0.0003\\
97	0.00035\\
98	0.0004\\
99	0.00045\\
100	0.0005\\
101	0.001\\
102	0.001\\
103	0.001\\
104	0.001\\
105	0.001\\
106	0.001\\
107	0.001\\
108	0.001\\
109	0.001\\
110	0.001\\
111	0.0009\\
112	0.0008\\
113	0.0007\\
114	0.0006\\
115	0.0005\\
116	0.0004\\
117	0.0003\\
118	0.0002\\
119	0.0004\\
120	0.0005\\
121	0.0006\\
122	0.0007\\
123	0.0008\\
124	0.0009\\
125	0.001\\
126	0.0011\\
127	0.0012\\
128	0.0013\\
129	0.0014\\
130	0.0015\\
131	0.0005\\
132	0.0005\\
133	0.0005\\
134	0.0005\\
135	0.0005\\
136	0.0005\\
137	0.0005\\
138	0.0005\\
139	0.0005\\
140	0.0005\\
141	0.001\\
142	0.0009\\
143	0.0008\\
144	0.0007\\
145	0.0006\\
146	0.0005\\
147	0.0004\\
148	0.0003\\
149	0.0002\\
150	0.0001\\
151	0.0001\\
152	0.0002\\
153	0.0003\\
154	0.0004\\
155	0.0005\\
156	0.0006\\
157	0.0007\\
158	0.0008\\
159	0.0009\\
160	0.001\\
161	0.001\\
162	0.001\\
163	0.001\\
164	0.001\\
165	0.001\\
166	0.001\\
167	0.001\\
168	0.001\\
169	0.001\\
170	0.001\\
171	0.00005\\
172	0.0001\\
173	0.00015\\
174	0.0002\\
175	0.00025\\
176	0.0003\\
177	0.00035\\
178	0.0004\\
179	0.00045\\
180	0.0005\\
181	0.0001\\
182	0.0001\\
183	0.0001\\
184	0.0001\\
185	0.0001\\
186	0.0001\\
187	0.0001\\
188	0.0001\\
189	0.0001\\
190	0.0001\\
191	0.001\\
192	0.001\\
193	0.001\\
194	0.001\\
195	0.001\\
196	0.001\\
197	0.001\\
198	0.001\\
199	0.001\\
200	0.001\\
201	0.00095\\
202	0.0009\\
203	0.00085\\
204	0.0008\\
205	0.00075\\
206	0.0007\\
207	0.00065\\
208	0.0006\\
209	0.00055\\
210	0.0005\\
211	0.0001\\
212	0.0001\\
213	0.0001\\
214	0.0001\\
215	0.0001\\
216	0.0001\\
217	0.0001\\
218	0.0001\\
219	0.0001\\
220	0.0001\\
221	0.0001\\
222	0.0002\\
223	0.0003\\
224	0.0004\\
225	0.0005\\
226	0.0006\\
227	0.0007\\
228	0.0008\\
229	0.0009\\
230	0.001\\
231	0.001\\
232	0.00109\\
233	0.00118\\
234	0.00127\\
235	0.00136\\
236	0.0005\\
237	0.0005\\
238	0.0005\\
239	0.0005\\
240	0.0005\\
241	0.0001\\
242	0.0001\\
243	0.0001\\
244	0.0001\\
245	0.0001\\
246	0.0001\\
247	0.0001\\
248	0.0001\\
249	0.0001\\
250	0.0001\\
251	0.00005\\
252	0.0001\\
253	0.00015\\
254	0.0002\\
255	0.00025\\
256	0.0003\\
257	0.00035\\
258	0.0004\\
259	0.00045\\
260	0.0005\\
261	0.00005\\
262	0.00005\\
263	0.00005\\
264	0.00005\\
265	0.00005\\
266	0.00005\\
267	0.00005\\
268	0.00005\\
269	0.00005\\
270	0.00005\\
271	0.001\\
272	0.001\\
273	0.001\\
274	0.001\\
275	0.001\\
276	0.001\\
277	0.001\\
278	0.001\\
279	0.001\\
280	0.001\\
281	0.0001\\
282	0.0002\\
283	0.0003\\
284	0.0004\\
285	0.0005\\
286	0.0006\\
287	0.0007\\
288	0.0008\\
289	0.0009\\
290	0.001\\
291	0.00005\\
292	0.00005\\
293	0.00005\\
294	0.00005\\
295	0.00005\\
296	0.00005\\
297	0.00005\\
298	0.00005\\
299	0.00005\\
300	0.00005\\
301	0.00005\\
302	0.0001\\
303	0.00015\\
304	0.0002\\
305	0.00025\\
306	0.0003\\
307	0.00035\\
308	0.0004\\
309	0.00045\\
310	0.0005\\
311	0.00095\\
312	0.0009\\
313	0.00085\\
314	0.0008\\
315	0.00075\\
316	0.0007\\
317	0.00065\\
318	0.0006\\
319	0.00055\\
320	0.0005\\
321	0.0001\\
322	0.0001\\
323	0.0001\\
324	0.0001\\
325	0.0001\\
326	0.0001\\
327	0.0001\\
328	0.0001\\
329	0.0001\\
330	0.0003\\
331	0.0003\\
332	0.0003\\
333	0.0003\\
334	0.0003\\
335	0.0003\\
336	0.0003\\
337	0.0003\\
338	0.0003\\
339	0.0003\\
340	0.0003\\
341	0.00005\\
342	0.0001\\
343	0.00015\\
344	0.0002\\
345	0.00025\\
346	0.0003\\
347	0.00035\\
348	0.0004\\
349	0.00045\\
350	0.0005\\
351	0.001\\
352	0.001\\
353	0.001\\
354	0.001\\
355	0.001\\
356	0.001\\
357	0.001\\
358	0.001\\
359	0.001\\
360	0.001\\
361	0.0009\\
362	0.0008\\
363	0.0007\\
364	0.0006\\
365	0.0005\\
366	0.0004\\
367	0.0003\\
368	0.0002\\
369	0.0004\\
370	0.0005\\
371	0.0006\\
372	0.0007\\
373	0.0008\\
374	0.0009\\
375	0.001\\
376	0.0011\\
377	0.0012\\
378	0.0013\\
379	0.0014\\
380	0.0015\\
381	0.0005\\
382	0.0005\\
383	0.0005\\
384	0.0005\\
385	0.0005\\
386	0.0005\\
387	0.0005\\
388	0.0005\\
389	0.0005\\
390	0.0005\\
391	0.001\\
392	0.0009\\
393	0.0008\\
394	0.0007\\
395	0.0006\\
396	0.0005\\
397	0.0004\\
398	0.0003\\
399	0.0002\\
400	0.0001\\
401	0.0001\\
402	0.0002\\
403	0.0003\\
404	0.0004\\
405	0.0005\\
406	0.0006\\
407	0.0007\\
408	0.0008\\
409	0.0009\\
410	0.001\\
411	0.001\\
412	0.001\\
413	0.001\\
414	0.001\\
415	0.001\\
416	0.001\\
417	0.001\\
418	0.001\\
419	0.001\\
420	0.001\\
421	0.00005\\
422	0.0001\\
423	0.00015\\
424	0.0002\\
425	0.00025\\
426	0.0003\\
427	0.00035\\
428	0.0004\\
429	0.00045\\
430	0.0005\\
431	0.0001\\
432	0.0001\\
433	0.0001\\
434	0.0001\\
435	0.0001\\
436	0.0001\\
437	0.0001\\
438	0.0001\\
439	0.0001\\
440	0.0001\\
441	0.001\\
442	0.001\\
443	0.001\\
444	0.001\\
445	0.001\\
446	0.001\\
447	0.001\\
448	0.001\\
449	0.001\\
450	0.001\\
451	0.00095\\
452	0.0009\\
453	0.00085\\
454	0.0008\\
455	0.00075\\
456	0.0007\\
457	0.00065\\
458	0.0006\\
459	0.00055\\
460	0.0005\\
461	0.0001\\
462	0.0001\\
463	0.0001\\
464	0.0001\\
465	0.0001\\
466	0.0001\\
467	0.0001\\
468	0.0001\\
469	0.0001\\
470	0.0001\\
471	0.0001\\
472	0.0002\\
473	0.0003\\
474	0.0004\\
475	0.0005\\
476	0.0006\\
477	0.0007\\
478	0.0008\\
479	0.0009\\
480	0.001\\
481	0.001\\
482	0.00109\\
483	0.00118\\
484	0.00127\\
485	0.00136\\
486	0.0005\\
487	0.0005\\
488	0.0005\\
489	0.0005\\
490	0.0005\\
491	0.0001\\
492	0.0001\\
493	0.0001\\
494	0.0001\\
495	0.0001\\
496	0.0001\\
497	0.0001\\
498	0.0001\\
499	0.0001\\
500	0.0001\\
501	0.00005\\
502	0.0001\\
503	0.00015\\
504	0.0002\\
505	0.00025\\
506	0.0003\\
507	0.00035\\
508	0.0004\\
509	0.00045\\
510	0.0005\\
511	0.00005\\
512	0.00005\\
513	0.00005\\
514	0.00005\\
515	0.00005\\
516	0.00005\\
517	0.00005\\
518	0.00005\\
519	0.00005\\
520	0.00005\\
521	0.001\\
522	0.001\\
523	0.001\\
524	0.001\\
525	0.001\\
526	0.001\\
527	0.001\\
528	0.001\\
529	0.001\\
530	0.001\\
531	0.0001\\
532	0.0002\\
533	0.0003\\
534	0.0004\\
535	0.0005\\
536	0.0006\\
537	0.0007\\
538	0.0008\\
539	0.0009\\
540	0.001\\
541	0.00005\\
542	0.00005\\
543	0.00005\\
544	0.00005\\
545	0.00005\\
546	0.00005\\
547	0.00005\\
548	0.00005\\
549	0.00005\\
550	0.00005\\
551	0.00005\\
552	0.0001\\
553	0.00015\\
554	0.0002\\
555	0.00025\\
556	0.0003\\
557	0.00035\\
558	0.0004\\
559	0.00045\\
560	0.0005\\
561	0.00095\\
562	0.0009\\
563	0.00085\\
564	0.0008\\
565	0.00075\\
566	0.0007\\
567	0.00065\\
568	0.0006\\
569	0.00055\\
570	0.0005\\
571	0.0001\\
572	0.0001\\
573	0.0001\\
574	0.0001\\
575	0.0001\\
576	0.0001\\
577	0.0001\\
578	0.0001\\
579	0.0001\\
580	0.0003\\
581	0.0003\\
582	0.0003\\
583	0.0003\\
584	0.0003\\
585	0.0003\\
586	0.0003\\
587	0.0003\\
588	0.0003\\
589	0.0003\\
590	0.0003\\
591	0.00005\\
592	0.0001\\
593	0.00015\\
594	0.0002\\
595	0.00025\\
596	0.0003\\
597	0.00035\\
598	0.0004\\
599	0.00045\\
600	0.0005\\
601	0.001\\
602	0.001\\
603	0.001\\
604	0.001\\
605	0.001\\
606	0.001\\
607	0.001\\
608	0.001\\
609	0.001\\
610	0.001\\
611	0.0009\\
612	0.0008\\
613	0.0007\\
614	0.0006\\
615	0.0005\\
616	0.0004\\
617	0.0003\\
618	0.0002\\
619	0.0004\\
620	0.0005\\
621	0.0006\\
622	0.0007\\
623	0.0008\\
624	0.0009\\
625	0.001\\
626	0.0011\\
627	0.0012\\
628	0.0013\\
629	0.0014\\
630	0.0015\\
631	0.0005\\
632	0.0005\\
633	0.0005\\
634	0.0005\\
635	0.0005\\
636	0.0005\\
637	0.0005\\
638	0.0005\\
639	0.0005\\
640	0.0005\\
641	0.001\\
642	0.0009\\
643	0.0008\\
644	0.0007\\
645	0.0006\\
646	0.0005\\
647	0.0004\\
648	0.0003\\
649	0.0002\\
650	0.0001\\
651	0.0001\\
652	0.0002\\
653	0.0003\\
654	0.0004\\
655	0.0005\\
656	0.0006\\
657	0.0007\\
658	0.0008\\
659	0.0009\\
660	0.001\\
661	0.001\\
662	0.001\\
663	0.001\\
664	0.001\\
665	0.001\\
666	0.001\\
667	0.001\\
668	0.001\\
669	0.001\\
670	0.001\\
671	0.00005\\
672	0.0001\\
673	0.00015\\
674	0.0002\\
675	0.00025\\
676	0.0003\\
677	0.00035\\
678	0.0004\\
679	0.00045\\
680	0.0005\\
681	0.0001\\
682	0.0001\\
683	0.0001\\
684	0.0001\\
685	0.0001\\
686	0.0001\\
687	0.0001\\
688	0.0001\\
689	0.0001\\
690	0.0001\\
691	0.001\\
692	0.001\\
693	0.001\\
694	0.001\\
695	0.001\\
696	0.001\\
697	0.001\\
698	0.001\\
699	0.001\\
700	0.001\\
701	0.00095\\
702	0.0009\\
703	0.00085\\
704	0.0008\\
705	0.00075\\
706	0.0007\\
707	0.00065\\
708	0.0006\\
709	0.00055\\
710	0.0005\\
711	0.0001\\
712	0.0001\\
713	0.0001\\
714	0.0001\\
715	0.0001\\
716	0.0001\\
717	0.0001\\
718	0.0001\\
719	0.0001\\
720	0.0001\\
721	0.0001\\
722	0.0002\\
723	0.0003\\
724	0.0004\\
725	0.0005\\
726	0.0006\\
727	0.0007\\
728	0.0008\\
729	0.0009\\
730	0.001\\
731	0.001\\
732	0.00109\\
733	0.00118\\
734	0.00127\\
735	0.00136\\
736	0.0005\\
737	0.0005\\
738	0.0005\\
739	0.0005\\
740	0.0005\\
741	0.0001\\
742	0.0001\\
743	0.0001\\
744	0.0001\\
745	0.0001\\
746	0.0001\\
747	0.0001\\
748	0.0001\\
749	0.0001\\
750	0.0001\\
751	0.00005\\
752	0.0001\\
753	0.00015\\
754	0.0002\\
755	0.00025\\
756	0.0003\\
757	0.00035\\
758	0.0004\\
759	0.00045\\
760	0.0005\\
761	0.00005\\
762	0.00005\\
763	0.00005\\
764	0.00005\\
765	0.00005\\
766	0.00005\\
767	0.00005\\
768	0.00005\\
769	0.00005\\
770	0.00005\\
771	0.001\\
772	0.001\\
773	0.001\\
774	0.001\\
775	0.001\\
776	0.001\\
777	0.001\\
778	0.001\\
779	0.001\\
780	0.001\\
781	0.0001\\
782	0.0002\\
783	0.0003\\
784	0.0004\\
785	0.0005\\
786	0.0006\\
787	0.0007\\
788	0.0008\\
789	0.0009\\
790	0.001\\
791	0.00005\\
792	0.00005\\
793	0.00005\\
794	0.00005\\
795	0.00005\\
796	0.00005\\
797	0.00005\\
798	0.00005\\
799	0.00005\\
800	0.00005\\
801	0.00005\\
802	0.0001\\
803	0.00015\\
804	0.0002\\
805	0.00025\\
806	0.0003\\
807	0.00035\\
808	0.0004\\
809	0.00045\\
810	0.0005\\
811	0.00095\\
812	0.0009\\
813	0.00085\\
814	0.0008\\
815	0.00075\\
816	0.0007\\
817	0.00065\\
818	0.0006\\
819	0.00055\\
820	0.0005\\
821	0.0001\\
822	0.0001\\
823	0.0001\\
824	0.0001\\
825	0.0001\\
826	0.0001\\
827	0.0001\\
828	0.0001\\
829	0.0001\\
830	0.0003\\
831	0.0003\\
832	0.0003\\
833	0.0003\\
834	0.0003\\
835	0.0003\\
836	0.0003\\
837	0.0003\\
838	0.0003\\
839	0.0003\\
840	0.0003\\
841	0.00005\\
842	0.0001\\
843	0.00015\\
844	0.0002\\
845	0.00025\\
846	0.0003\\
847	0.00035\\
848	0.0004\\
849	0.00045\\
850	0.0005\\
851	0.001\\
852	0.001\\
853	0.001\\
854	0.001\\
855	0.001\\
856	0.001\\
857	0.001\\
858	0.001\\
859	0.001\\
860	0.001\\
861	0.0009\\
862	0.0008\\
863	0.0007\\
864	0.0006\\
865	0.0005\\
866	0.0004\\
867	0.0003\\
868	0.0002\\
869	0.0004\\
870	0.0005\\
871	0.0006\\
872	0.0007\\
873	0.0008\\
874	0.0009\\
875	0.001\\
876	0.0011\\
877	0.0012\\
878	0.0013\\
879	0.0014\\
880	0.0015\\
881	0.0005\\
882	0.0005\\
883	0.0005\\
884	0.0005\\
885	0.0005\\
886	0.0005\\
887	0.0005\\
888	0.0005\\
889	0.0005\\
890	0.0005\\
891	0.001\\
892	0.0009\\
893	0.0008\\
894	0.0007\\
895	0.0006\\
896	0.0005\\
897	0.0004\\
898	0.0003\\
899	0.0002\\
900	0.0001\\
901	0.0001\\
902	0.0002\\
903	0.0003\\
904	0.0004\\
905	0.0005\\
906	0.0006\\
907	0.0007\\
908	0.0008\\
909	0.0009\\
910	0.001\\
911	0.001\\
912	0.001\\
913	0.001\\
914	0.001\\
915	0.001\\
916	0.001\\
917	0.001\\
918	0.001\\
919	0.001\\
920	0.001\\
921	0.00005\\
922	0.0001\\
923	0.00015\\
924	0.0002\\
925	0.00025\\
926	0.0003\\
927	0.00035\\
928	0.0004\\
929	0.00045\\
930	0.0005\\
931	0.0001\\
932	0.0001\\
933	0.0001\\
934	0.0001\\
935	0.0001\\
936	0.0001\\
937	0.0001\\
938	0.0001\\
939	0.0001\\
940	0.0001\\
941	0.001\\
942	0.001\\
943	0.001\\
944	0.001\\
945	0.001\\
946	0.001\\
947	0.001\\
948	0.001\\
949	0.001\\
950	0.001\\
951	0.00095\\
952	0.0009\\
953	0.00085\\
954	0.0008\\
955	0.00075\\
956	0.0007\\
957	0.00065\\
958	0.0006\\
959	0.00055\\
960	0.0005\\
961	0.0001\\
962	0.0001\\
963	0.0001\\
964	0.0001\\
965	0.0001\\
966	0.0001\\
967	0.0001\\
968	0.0001\\
969	0.0001\\
970	0.0001\\
971	0.0001\\
972	0.0002\\
973	0.0003\\
974	0.0004\\
975	0.0005\\
976	0.0006\\
977	0.0007\\
978	0.0008\\
979	0.0009\\
980	0.001\\
981	0.001\\
982	0.00109\\
983	0.00118\\
984	0.00127\\
985	0.00136\\
986	0.0005\\
987	0.0005\\
988	0.0005\\
989	0.0005\\
990	0.0005\\
991	0.0001\\
992	0.0001\\
993	0.0001\\
994	0.0001\\
995	0.0001\\
996	0.0001\\
997	0.0001\\
998	0.0001\\
999	0.0001\\
1000	0.0001\\
};
\addlegendentry{$\text{D}_\text{t}$}

\end{axis}
\end{tikzpicture}%

==> T250small.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.0000000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.009800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.521in,
height=1.866in,
at={(2.6in,1.15in)},
scale only axis,
xmin=0,
xmax=250,
yminorticks=true,
ymajorticks=true,
xmajorgrids=true,
ymajorgrids=true,
yminorticks=true,
xlabel style={font=\color{white!15!black}},
ylabel style={font=\color{white!15!black}},
ylabel={Distortion limit},
ymin=0.00001,
ymax=0.0016,
axis background/.style={fill=white},
title style={font=\bfseries,{at={(0.5,1.1)}}},
title={Distortion constraint and optimal covariance scheduling},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=mycolor1] table[row sep=crcr] {%
1	0.00005\\
2	0.0001\\
3	0.00015\\
4	0.0002\\
5	0.00025\\
6	0.0003\\
7	0.00035\\
8	0.0004\\
9	0.00045\\
10	0.0005\\
11	0.00005\\
12	0.00005\\
13	0.00005\\
14	0.00005\\
15	0.00005\\
16	0.00005\\
17	0.00005\\
18	0.00005\\
19	0.00005\\
20	0.00005\\
21	0.001\\
22	0.001\\
23	0.001\\
24	0.001\\
25	0.001\\
26	0.001\\
27	0.001\\
28	0.001\\
29	0.001\\
30	0.001\\
31	0.0001\\
32	0.0002\\
33	0.0003\\
34	0.0004\\
35	0.0005\\
36	0.0006\\
37	0.0007\\
38	0.0008\\
39	0.0009\\
40	0.001\\
41	0.00005\\
42	0.00005\\
43	0.00005\\
44	0.00005\\
45	0.00005\\
46	0.00005\\
47	0.00005\\
48	0.00005\\
49	0.00005\\
50	0.00005\\
51	0.00005\\
52	0.0001\\
53	0.00015\\
54	0.0002\\
55	0.00025\\
56	0.0003\\
57	0.00035\\
58	0.0004\\
59	0.00045\\
60	0.0005\\
61	0.00095\\
62	0.0009\\
63	0.00085\\
64	0.0008\\
65	0.00075\\
66	0.0007\\
67	0.00065\\
68	0.0006\\
69	0.00055\\
70	0.0005\\
71	0.0001\\
72	0.0001\\
73	0.0001\\
74	0.0001\\
75	0.0001\\
76	0.0001\\
77	0.0001\\
78	0.0001\\
79	0.0001\\
80	0.0003\\
81	0.0003\\
82	0.0003\\
83	0.0003\\
84	0.0003\\
85	0.0003\\
86	0.0003\\
87	0.0003\\
88	0.0003\\
89	0.0003\\
90	0.0003\\
91	0.00005\\
92	0.0001\\
93	0.00015\\
94	0.0002\\
95	0.00025\\
96	0.0003\\
97	0.00035\\
98	0.0004\\
99	0.00045\\
100	0.0005\\
101	0.001\\
102	0.001\\
103	0.001\\
104	0.001\\
105	0.001\\
106	0.001\\
107	0.001\\
108	0.001\\
109	0.001\\
110	0.001\\
111	0.0009\\
112	0.0008\\
113	0.0007\\
114	0.0006\\
115	0.0005\\
116	0.0004\\
117	0.0003\\
118	0.0002\\
119	0.0004\\
120	0.0005\\
121	0.0006\\
122	0.0007\\
123	0.0008\\
124	0.0009\\
125	0.001\\
126	0.0011\\
127	0.0012\\
128	0.0013\\
129	0.0014\\
130	0.0015\\
131	0.0005\\
132	0.0005\\
133	0.0005\\
134	0.0005\\
135	0.0005\\
136	0.0005\\
137	0.0005\\
138	0.0005\\
139	0.0005\\
140	0.0005\\
141	0.001\\
142	0.0009\\
143	0.0008\\
144	0.0007\\
145	0.0006\\
146	0.0005\\
147	0.0004\\
148	0.0003\\
149	0.0002\\
150	0.0001\\
151	0.0001\\
152	0.0002\\
153	0.0003\\
154	0.0004\\
155	0.0005\\
156	0.0006\\
157	0.0007\\
158	0.0008\\
159	0.0009\\
160	0.001\\
161	0.001\\
162	0.001\\
163	0.001\\
164	0.001\\
165	0.001\\
166	0.001\\
167	0.001\\
168	0.001\\
169	0.001\\
170	0.001\\
171	0.00005\\
172	0.0001\\
173	0.00015\\
174	0.0002\\
175	0.00025\\
176	0.0003\\
177	0.00035\\
178	0.0004\\
179	0.00045\\
180	0.0005\\
181	0.0001\\
182	0.0001\\
183	0.0001\\
184	0.0001\\
185	0.0001\\
186	0.0001\\
187	0.0001\\
188	0.0001\\
189	0.0001\\
190	0.0001\\
191	0.001\\
192	0.001\\
193	0.001\\
194	0.001\\
195	0.001\\
196	0.001\\
197	0.001\\
198	0.001\\
199	0.001\\
200	0.001\\
201	0.00095\\
202	0.0009\\
203	0.00085\\
204	0.0008\\
205	0.00075\\
206	0.0007\\
207	0.00065\\
208	0.0006\\
209	0.00055\\
210	0.0005\\
211	0.0001\\
212	0.0001\\
213	0.0001\\
214	0.0001\\
215	0.0001\\
216	0.0001\\
217	0.0001\\
218	0.0001\\
219	0.0001\\
220	0.0001\\
221	0.0001\\
222	0.0002\\
223	0.0003\\
224	0.0004\\
225	0.0005\\
226	0.0006\\
227	0.0007\\
228	0.0008\\
229	0.0009\\
230	0.001\\
231	0.001\\
232	0.00109\\
233	0.00118\\
234	0.00127\\
235	0.00136\\
236	0.0005\\
237	0.0005\\
238	0.0005\\
239	0.0005\\
240	0.0005\\
241	0.0001\\
242	0.0001\\
243	0.0001\\
244	0.0001\\
245	0.0001\\
246	0.0001\\
247	0.0001\\
248	0.0001\\
249	0.0001\\
250	0.0001\\
251	0.00005\\
252	0.0001\\
253	0.00015\\
254	0.0002\\
255	0.00025\\
256	0.0003\\
257	0.00035\\
258	0.0004\\
259	0.00045\\
260	0.0005\\
261	0.00005\\
262	0.00005\\
263	0.00005\\
264	0.00005\\
265	0.00005\\
266	0.00005\\
267	0.00005\\
268	0.00005\\
269	0.00005\\
270	0.00005\\
271	0.001\\
272	0.001\\
273	0.001\\
274	0.001\\
275	0.001\\
276	0.001\\
277	0.001\\
278	0.001\\
279	0.001\\
280	0.001\\
281	0.0001\\
282	0.0002\\
283	0.0003\\
284	0.0004\\
285	0.0005\\
286	0.0006\\
287	0.0007\\
288	0.0008\\
289	0.0009\\
290	0.001\\
291	0.00005\\
292	0.00005\\
293	0.00005\\
294	0.00005\\
295	0.00005\\
296	0.00005\\
297	0.00005\\
298	0.00005\\
299	0.00005\\
300	0.00005\\
301	0.00005\\
302	0.0001\\
303	0.00015\\
304	0.0002\\
305	0.00025\\
306	0.0003\\
307	0.00035\\
308	0.0004\\
309	0.00045\\
310	0.0005\\
311	0.00095\\
312	0.0009\\
313	0.00085\\
314	0.0008\\
315	0.00075\\
316	0.0007\\
317	0.00065\\
318	0.0006\\
319	0.00055\\
320	0.0005\\
321	0.0001\\
322	0.0001\\
323	0.0001\\
324	0.0001\\
325	0.0001\\
326	0.0001\\
327	0.0001\\
328	0.0001\\
329	0.0001\\
330	0.0003\\
331	0.0003\\
332	0.0003\\
333	0.0003\\
334	0.0003\\
335	0.0003\\
336	0.0003\\
337	0.0003\\
338	0.0003\\
339	0.0003\\
340	0.0003\\
341	0.00005\\
342	0.0001\\
343	0.00015\\
344	0.0002\\
345	0.00025\\
346	0.0003\\
347	0.00035\\
348	0.0004\\
349	0.00045\\
350	0.0005\\
351	0.001\\
352	0.001\\
353	0.001\\
354	0.001\\
355	0.001\\
356	0.001\\
357	0.001\\
358	0.001\\
359	0.001\\
360	0.001\\
361	0.0009\\
362	0.0008\\
363	0.0007\\
364	0.0006\\
365	0.0005\\
366	0.0004\\
367	0.0003\\
368	0.0002\\
369	0.0004\\
370	0.0005\\
371	0.0006\\
372	0.0007\\
373	0.0008\\
374	0.0009\\
375	0.001\\
376	0.0011\\
377	0.0012\\
378	0.0013\\
379	0.0014\\
380	0.0015\\
381	0.0005\\
382	0.0005\\
383	0.0005\\
384	0.0005\\
385	0.0005\\
386	0.0005\\
387	0.0005\\
388	0.0005\\
389	0.0005\\
390	0.0005\\
391	0.001\\
392	0.0009\\
393	0.0008\\
394	0.0007\\
395	0.0006\\
396	0.0005\\
397	0.0004\\
398	0.0003\\
399	0.0002\\
400	0.0001\\
401	0.0001\\
402	0.0002\\
403	0.0003\\
404	0.0004\\
405	0.0005\\
406	0.0006\\
407	0.0007\\
408	0.0008\\
409	0.0009\\
410	0.001\\
411	0.001\\
412	0.001\\
413	0.001\\
414	0.001\\
415	0.001\\
416	0.001\\
417	0.001\\
418	0.001\\
419	0.001\\
420	0.001\\
421	0.00005\\
422	0.0001\\
423	0.00015\\
424	0.0002\\
425	0.00025\\
426	0.0003\\
427	0.00035\\
428	0.0004\\
429	0.00045\\
430	0.0005\\
431	0.0001\\
432	0.0001\\
433	0.0001\\
434	0.0001\\
435	0.0001\\
436	0.0001\\
437	0.0001\\
438	0.0001\\
439	0.0001\\
440	0.0001\\
441	0.001\\
442	0.001\\
443	0.001\\
444	0.001\\
445	0.001\\
446	0.001\\
447	0.001\\
448	0.001\\
449	0.001\\
450	0.001\\
451	0.00095\\
452	0.0009\\
453	0.00085\\
454	0.0008\\
455	0.00075\\
456	0.0007\\
457	0.00065\\
458	0.0006\\
459	0.00055\\
460	0.0005\\
461	0.0001\\
462	0.0001\\
463	0.0001\\
464	0.0001\\
465	0.0001\\
466	0.0001\\
467	0.0001\\
468	0.0001\\
469	0.0001\\
470	0.0001\\
471	0.0001\\
472	0.0002\\
473	0.0003\\
474	0.0004\\
475	0.0005\\
476	0.0006\\
477	0.0007\\
478	0.0008\\
479	0.0009\\
480	0.001\\
481	0.001\\
482	0.00109\\
483	0.00118\\
484	0.00127\\
485	0.00136\\
486	0.0005\\
487	0.0005\\
488	0.0005\\
489	0.0005\\
490	0.0005\\
491	0.0001\\
492	0.0001\\
493	0.0001\\
494	0.0001\\
495	0.0001\\
496	0.0001\\
497	0.0001\\
498	0.0001\\
499	0.0001\\
500	0.0001\\
501	0.00005\\
502	0.0001\\
503	0.00015\\
504	0.0002\\
505	0.00025\\
506	0.0003\\
507	0.00035\\
508	0.0004\\
509	0.00045\\
510	0.0005\\
511	0.00005\\
512	0.00005\\
513	0.00005\\
514	0.00005\\
515	0.00005\\
516	0.00005\\
517	0.00005\\
518	0.00005\\
519	0.00005\\
520	0.00005\\
521	0.001\\
522	0.001\\
523	0.001\\
524	0.001\\
525	0.001\\
526	0.001\\
527	0.001\\
528	0.001\\
529	0.001\\
530	0.001\\
531	0.0001\\
532	0.0002\\
533	0.0003\\
534	0.0004\\
535	0.0005\\
536	0.0006\\
537	0.0007\\
538	0.0008\\
539	0.0009\\
540	0.001\\
541	0.00005\\
542	0.00005\\
543	0.00005\\
544	0.00005\\
545	0.00005\\
546	0.00005\\
547	0.00005\\
548	0.00005\\
549	0.00005\\
550	0.00005\\
551	0.00005\\
552	0.0001\\
553	0.00015\\
554	0.0002\\
555	0.00025\\
556	0.0003\\
557	0.00035\\
558	0.0004\\
559	0.00045\\
560	0.0005\\
561	0.00095\\
562	0.0009\\
563	0.00085\\
564	0.0008\\
565	0.00075\\
566	0.0007\\
567	0.00065\\
568	0.0006\\
569	0.00055\\
570	0.0005\\
571	0.0001\\
572	0.0001\\
573	0.0001\\
574	0.0001\\
575	0.0001\\
576	0.0001\\
577	0.0001\\
578	0.0001\\
579	0.0001\\
580	0.0003\\
581	0.0003\\
582	0.0003\\
583	0.0003\\
584	0.0003\\
585	0.0003\\
586	0.0003\\
587	0.0003\\
588	0.0003\\
589	0.0003\\
590	0.0003\\
591	0.00005\\
592	0.0001\\
593	0.00015\\
594	0.0002\\
595	0.00025\\
596	0.0003\\
597	0.00035\\
598	0.0004\\
599	0.00045\\
600	0.0005\\
601	0.001\\
602	0.001\\
603	0.001\\
604	0.001\\
605	0.001\\
606	0.001\\
607	0.001\\
608	0.001\\
609	0.001\\
610	0.001\\
611	0.0009\\
612	0.0008\\
613	0.0007\\
614	0.0006\\
615	0.0005\\
616	0.0004\\
617	0.0003\\
618	0.0002\\
619	0.0004\\
620	0.0005\\
621	0.0006\\
622	0.0007\\
623	0.0008\\
624	0.0009\\
625	0.001\\
626	0.0011\\
627	0.0012\\
628	0.0013\\
629	0.0014\\
630	0.0015\\
631	0.0005\\
632	0.0005\\
633	0.0005\\
634	0.0005\\
635	0.0005\\
636	0.0005\\
637	0.0005\\
638	0.0005\\
639	0.0005\\
640	0.0005\\
641	0.001\\
642	0.0009\\
643	0.0008\\
644	0.0007\\
645	0.0006\\
646	0.0005\\
647	0.0004\\
648	0.0003\\
649	0.0002\\
650	0.0001\\
651	0.0001\\
652	0.0002\\
653	0.0003\\
654	0.0004\\
655	0.0005\\
656	0.0006\\
657	0.0007\\
658	0.0008\\
659	0.0009\\
660	0.001\\
661	0.001\\
662	0.001\\
663	0.001\\
664	0.001\\
665	0.001\\
666	0.001\\
667	0.001\\
668	0.001\\
669	0.001\\
670	0.001\\
671	0.00005\\
672	0.0001\\
673	0.00015\\
674	0.0002\\
675	0.00025\\
676	0.0003\\
677	0.00035\\
678	0.0004\\
679	0.00045\\
680	0.0005\\
681	0.0001\\
682	0.0001\\
683	0.0001\\
684	0.0001\\
685	0.0001\\
686	0.0001\\
687	0.0001\\
688	0.0001\\
689	0.0001\\
690	0.0001\\
691	0.001\\
692	0.001\\
693	0.001\\
694	0.001\\
695	0.001\\
696	0.001\\
697	0.001\\
698	0.001\\
699	0.001\\
700	0.001\\
701	0.00095\\
702	0.0009\\
703	0.00085\\
704	0.0008\\
705	0.00075\\
706	0.0007\\
707	0.00065\\
708	0.0006\\
709	0.00055\\
710	0.0005\\
711	0.0001\\
712	0.0001\\
713	0.0001\\
714	0.0001\\
715	0.0001\\
716	0.0001\\
717	0.0001\\
718	0.0001\\
719	0.0001\\
720	0.0001\\
721	0.0001\\
722	0.0002\\
723	0.0003\\
724	0.0004\\
725	0.0005\\
726	0.0006\\
727	0.0007\\
728	0.0008\\
729	0.0009\\
730	0.001\\
731	0.001\\
732	0.00109\\
733	0.00118\\
734	0.00127\\
735	0.00136\\
736	0.0005\\
737	0.0005\\
738	0.0005\\
739	0.0005\\
740	0.0005\\
741	0.0001\\
742	0.0001\\
743	0.0001\\
744	0.0001\\
745	0.0001\\
746	0.0001\\
747	0.0001\\
748	0.0001\\
749	0.0001\\
750	0.0001\\
751	0.00005\\
752	0.0001\\
753	0.00015\\
754	0.0002\\
755	0.00025\\
756	0.0003\\
757	0.00035\\
758	0.0004\\
759	0.00045\\
760	0.0005\\
761	0.00005\\
762	0.00005\\
763	0.00005\\
764	0.00005\\
765	0.00005\\
766	0.00005\\
767	0.00005\\
768	0.00005\\
769	0.00005\\
770	0.00005\\
771	0.001\\
772	0.001\\
773	0.001\\
774	0.001\\
775	0.001\\
776	0.001\\
777	0.001\\
778	0.001\\
779	0.001\\
780	0.001\\
781	0.0001\\
782	0.0002\\
783	0.0003\\
784	0.0004\\
785	0.0005\\
786	0.0006\\
787	0.0007\\
788	0.0008\\
789	0.0009\\
790	0.001\\
791	0.00005\\
792	0.00005\\
793	0.00005\\
794	0.00005\\
795	0.00005\\
796	0.00005\\
797	0.00005\\
798	0.00005\\
799	0.00005\\
800	0.00005\\
801	0.00005\\
802	0.0001\\
803	0.00015\\
804	0.0002\\
805	0.00025\\
806	0.0003\\
807	0.00035\\
808	0.0004\\
809	0.00045\\
810	0.0005\\
811	0.00095\\
812	0.0009\\
813	0.00085\\
814	0.0008\\
815	0.00075\\
816	0.0007\\
817	0.00065\\
818	0.0006\\
819	0.00055\\
820	0.0005\\
821	0.0001\\
822	0.0001\\
823	0.0001\\
824	0.0001\\
825	0.0001\\
826	0.0001\\
827	0.0001\\
828	0.0001\\
829	0.0001\\
830	0.0003\\
831	0.0003\\
832	0.0003\\
833	0.0003\\
834	0.0003\\
835	0.0003\\
836	0.0003\\
837	0.0003\\
838	0.0003\\
839	0.0003\\
840	0.0003\\
841	0.00005\\
842	0.0001\\
843	0.00015\\
844	0.0002\\
845	0.00025\\
846	0.0003\\
847	0.00035\\
848	0.0004\\
849	0.00045\\
850	0.0005\\
851	0.001\\
852	0.001\\
853	0.001\\
854	0.001\\
855	0.001\\
856	0.001\\
857	0.001\\
858	0.001\\
859	0.001\\
860	0.001\\
861	0.0009\\
862	0.0008\\
863	0.0007\\
864	0.0006\\
865	0.0005\\
866	0.0004\\
867	0.0003\\
868	0.0002\\
869	0.0004\\
870	0.0005\\
871	0.0006\\
872	0.0007\\
873	0.0008\\
874	0.0009\\
875	0.001\\
876	0.0011\\
877	0.0012\\
878	0.0013\\
879	0.0014\\
880	0.0015\\
881	0.0005\\
882	0.0005\\
883	0.0005\\
884	0.0005\\
885	0.0005\\
886	0.0005\\
887	0.0005\\
888	0.0005\\
889	0.0005\\
890	0.0005\\
891	0.001\\
892	0.0009\\
893	0.0008\\
894	0.0007\\
895	0.0006\\
896	0.0005\\
897	0.0004\\
898	0.0003\\
899	0.0002\\
900	0.0001\\
901	0.0001\\
902	0.0002\\
903	0.0003\\
904	0.0004\\
905	0.0005\\
906	0.0006\\
907	0.0007\\
908	0.0008\\
909	0.0009\\
910	0.001\\
911	0.001\\
912	0.001\\
913	0.001\\
914	0.001\\
915	0.001\\
916	0.001\\
917	0.001\\
918	0.001\\
919	0.001\\
920	0.001\\
921	0.00005\\
922	0.0001\\
923	0.00015\\
924	0.0002\\
925	0.00025\\
926	0.0003\\
927	0.00035\\
928	0.0004\\
929	0.00045\\
930	0.0005\\
931	0.0001\\
932	0.0001\\
933	0.0001\\
934	0.0001\\
935	0.0001\\
936	0.0001\\
937	0.0001\\
938	0.0001\\
939	0.0001\\
940	0.0001\\
941	0.001\\
942	0.001\\
943	0.001\\
944	0.001\\
945	0.001\\
946	0.001\\
947	0.001\\
948	0.001\\
949	0.001\\
950	0.001\\
951	0.00095\\
952	0.0009\\
953	0.00085\\
954	0.0008\\
955	0.00075\\
956	0.0007\\
957	0.00065\\
958	0.0006\\
959	0.00055\\
960	0.0005\\
961	0.0001\\
962	0.0001\\
963	0.0001\\
964	0.0001\\
965	0.0001\\
966	0.0001\\
967	0.0001\\
968	0.0001\\
969	0.0001\\
970	0.0001\\
971	0.0001\\
972	0.0002\\
973	0.0003\\
974	0.0004\\
975	0.0005\\
976	0.0006\\
977	0.0007\\
978	0.0008\\
979	0.0009\\
980	0.001\\
981	0.001\\
982	0.00109\\
983	0.00118\\
984	0.00127\\
985	0.00136\\
986	0.0005\\
987	0.0005\\
988	0.0005\\
989	0.0005\\
990	0.0005\\
991	0.0001\\
992	0.0001\\
993	0.0001\\
994	0.0001\\
995	0.0001\\
996	0.0001\\
997	0.0001\\
998	0.0001\\
999	0.0001\\
1000	0.0001\\
};
%\addlegendentry{$\text{D}_\text{t}$}

\addplot[const plot, color=mycolor2] table[row sep=crcr] {%
1	0.0000499952535691261\\
2	0.0000639874067687457\\
3	0.0000811054044841375\\
4	0.000102056290965264\\
5	0.000127705492533909\\
6	0.000159108187000206\\
7	0.000197540064596134\\
8	0.00024451088623198\\
9	0.000301682796429946\\
10	0.000370079968363805\\
11	0.0000499810127044254\\
12	0.0000499807490646498\\
13	0.0000499807311737718\\
14	0.0000499807266162739\\
15	0.0000499807258536458\\
16	0.0000499807280399636\\
17	0.0000499807341187819\\
18	0.0000499807475884215\\
19	0.0000499807939954886\\
20	0.000049995379555583\\
21	0.0000639851228222981\\
22	0.0000810999480156953\\
23	0.000102048140731101\\
24	0.000127696890506609\\
25	0.000159106592975907\\
26	0.000197567036112777\\
27	0.000244630230206945\\
28	0.000302114475291537\\
29	0.000371960420249704\\
30	0.000455011178071789\\
31	0.0000999832827813809\\
32	0.000124924562864712\\
33	0.000155422390668922\\
34	0.000192721937581165\\
35	0.000238337951086635\\
36	0.000294099061092762\\
37	0.000362176963589649\\
38	0.000445045059678177\\
39	0.000545116581603494\\
40	0.000662129435647123\\
41	0.0000499810057837264\\
42	0.0000499807477763375\\
43	0.000049980730902457\\
44	0.0000499807260666314\\
45	0.0000499807244838767\\
46	0.0000499807250294057\\
47	0.0000499807280110281\\
48	0.0000499807354720775\\
49	0.0000499807531986191\\
50	0.0000499808135066291\\
51	0.0000499955954356286\\
52	0.000063975126703214\\
53	0.000081076461132564\\
54	0.00010200715161621\\
55	0.000127635621477996\\
56	0.000159026502636897\\
57	0.000197482241510469\\
58	0.000244590285489987\\
59	0.000302272073896306\\
60	0.000372821079857803\\
61	0.000458887515456569\\
62	0.000563205163621091\\
63	0.000686913417746981\\
64	0.000791285896860418\\
65	0.000745378809102808\\
66	0.000696450340339083\\
67	0.000646999784577801\\
68	0.000597448658413884\\
69	0.000547842737527736\\
70	0.000498111867586977\\
71	0.0000999272377511246\\
72	0.00009992579226551\\
73	0.0000999257334106291\\
74	0.0000999257217807492\\
75	0.0000999257252215594\\
76	0.0000999257427522996\\
77	0.0000999257840931857\\
78	0.0000999259807945636\\
79	0.0000999795168458909\\
80	0.000124929732563628\\
81	0.000155416445455696\\
82	0.000192636076861087\\
83	0.000237937952526336\\
84	0.000292334241652408\\
85	0.000299306118964654\\
86	0.000299344548271704\\
87	0.000299351031833014\\
88	0.000299352049093677\\
89	0.00029934819255854\\
90	0.000299305850917277\\
91	0.0000499956520157112\\
92	0.0000639719588714116\\
93	0.0000810689206992358\\
94	0.000101994005642806\\
95	0.000127615850088446\\
96	0.000159000041955488\\
97	0.000197451757573207\\
98	0.00024456540258879\\
99	0.000302279779932006\\
100	0.000372933014634376\\
101	0.000459299796952997\\
102	0.000564533827089781\\
103	0.000691792511134364\\
104	0.000842055661167274\\
105	0.000984276751563145\\
106	0.000990897448230067\\
107	0.000992139462944598\\
108	0.000992679719083524\\
109	0.000992803934909126\\
110	0.000992559103887622\\
111	0.000894260677254332\\
112	0.000795497371622737\\
113	0.000696551560664375\\
114	0.000597458098459577\\
115	0.000498226344037385\\
116	0.000398857883863193\\
117	0.000299352827789615\\
118	0.000199937202641181\\
119	0.000246622613790424\\
120	0.000303623471812489\\
121	0.000373197202172516\\
122	0.00045804633643948\\
123	0.000561340983723316\\
124	0.000686622383927661\\
125	0.000837252269908151\\
126	0.00101351219656745\\
127	0.00118160132552363\\
128	0.00128367092802057\\
129	0.00138121277827953\\
130	0.00147091103799784\\
131	0.000498347563306083\\
132	0.000498248370112258\\
133	0.000498241861845777\\
134	0.000498239842666308\\
135	0.000498239103044429\\
136	0.000498239019820624\\
137	0.000498239761857979\\
138	0.000498242528064424\\
139	0.000498254881150077\\
140	0.000499290888402773\\
141	0.000608565803987954\\
142	0.000736400406495879\\
143	0.000794835248525722\\
144	0.000696497472231242\\
145	0.000597447048415222\\
146	0.00049822324415908\\
147	0.000398856845893618\\
148	0.000299351681796673\\
149	0.000199708259040995\\
150	0.0000999272021436788\\
151	0.0000999840731946052\\
152	0.000124905295253544\\
153	0.000155377825493132\\
154	0.000192649322742739\\
155	0.000238243109882779\\
156	0.000294011888148611\\
157	0.000362193172456897\\
158	0.000445452434687176\\
159	0.000546869372735686\\
160	0.000669705063080665\\
161	0.000816151704011385\\
162	0.000977419080151168\\
163	0.000991267291669178\\
164	0.00099239816461291\\
165	0.000992761292783761\\
166	0.000992849874574554\\
167	0.000992860673985847\\
168	0.00099281626949456\\
169	0.000992695282333454\\
170	0.00099179547409764\\
171	0.0000499952904656841\\
172	0.000063987407540487\\
173	0.000081105378310509\\
174	0.000102056231323397\\
175	0.000127705384208008\\
176	0.000159107999923145\\
177	0.000197539734512203\\
178	0.000244510258307969\\
179	0.000301681359392053\\
180	0.000370074379536991\\
181	0.0000999272180507255\\
182	0.0000999257834038082\\
183	0.0000999257263107255\\
184	0.0000999257150455342\\
185	0.0000999257171341257\\
186	0.0000999257303209103\\
187	0.0000999257558394118\\
188	0.0000999258028164485\\
189	0.0000999260340294408\\
190	0.0000999838847276028\\
191	0.000124907877906416\\
192	0.000155383217827404\\
193	0.000192658348470856\\
194	0.000238254992092609\\
195	0.000294022397653147\\
196	0.000362188957753699\\
197	0.000445395374440779\\
198	0.000546649072926985\\
199	0.000668955190975609\\
200	0.000813129676126715\\
201	0.0009382281663755\\
202	0.000893556233777786\\
203	0.000844795492652086\\
204	0.000795480929445045\\
205	0.000746048598249556\\
206	0.000696560510959663\\
207	0.0006470304818395\\
208	0.000597460555460819\\
209	0.000547847715774768\\
210	0.000498113419587183\\
211	0.0000999272321277142\\
212	0.0000999257899906346\\
213	0.0000999257284036872\\
214	0.000099925711844516\\
215	0.000099925707328216\\
216	0.0000999257122214033\\
217	0.00009992572784285\\
218	0.0000999257573229054\\
219	0.0000999258094176055\\
220	0.0000999260560284994\\
221	0.0000999842906626324\\
222	0.000124898260124514\\
223	0.000155361261396438\\
224	0.000192621259319148\\
225	0.000238203203599625\\
226	0.000293964667181721\\
227	0.000362156049183431\\
228	0.000445476422633939\\
229	0.000547097986943477\\
230	0.000670571877234903\\
231	0.0008192783067775\\
232	0.000993555162188307\\
233	0.00115965004056235\\
234	0.00125277274182608\\
235	0.00133730173038608\\
236	0.000498342605903557\\
237	0.000498244769675456\\
238	0.000498231925784089\\
239	0.000498209503546058\\
240	0.000498052043922572\\
241	0.0000999272369994485\\
242	0.0000999257883496952\\
243	0.0000999257220641735\\
244	0.0000999256982775268\\
245	0.000099925681648195\\
246	0.0000999256645940829\\
247	0.0000999256366862643\\
248	0.0000999255652957868\\
249	0.0000999253240798549\\
250	0.000099923290148958\\
251	0.0000499952926401346\\
252	0.0000639874391570691\\
253	0.0000811054522684667\\
254	0.000102056364751413\\
255	0.000127705600667762\\
256	0.00015910833859137\\
257	0.000197540271287102\\
258	0.000244511165535639\\
259	0.000301683176900552\\
260	0.000370080555038624\\
261	0.0000499810127618804\\
262	0.0000499807490740047\\
263	0.0000499807311744995\\
264	0.0000499807266170318\\
265	0.0000499807258550082\\
266	0.0000499807280413657\\
267	0.0000499807341215859\\
268	0.0000499807475883865\\
269	0.0000499807939979938\\
270	0.000049995379553331\\
271	0.0000639851227704644\\
272	0.0000810999478761846\\
273	0.000102048140434176\\
274	0.000127696889927315\\
275	0.000159106591866533\\
276	0.000197567033976436\\
277	0.000244630225716221\\
278	0.00030211446249885\\
279	0.000371960381253377\\
280	0.000455010979351172\\
281	0.0000999832828552494\\
282	0.000124924566209538\\
283	0.000155422398928551\\
284	0.000192721953445392\\
285	0.000238337979280049\\
286	0.000294099110643847\\
287	0.000362177048495677\\
288	0.00044504522082688\\
289	0.000545116937086925\\
290	0.000662131110775259\\
291	0.0000499810057850016\\
292	0.0000499807477765809\\
293	0.0000499807309025529\\
294	0.0000499807260649737\\
295	0.0000499807244827641\\
296	0.0000499807250289588\\
297	0.000049980728010147\\
298	0.0000499807354715068\\
299	0.0000499807531994397\\
300	0.0000499808135041034\\
301	0.0000499955954319194\\
302	0.0000639751248594101\\
303	0.000081076456639234\\
304	0.000102007143376367\\
305	0.000127635607984178\\
306	0.000159026481797823\\
307	0.000197482210246803\\
308	0.000244590238719234\\
309	0.000302272003841576\\
310	0.000372820972429908\\
311	0.000458887341659384\\
312	0.000563204719967419\\
313	0.000686912219023333\\
314	0.000791284559730575\\
315	0.000745379391938431\\
316	0.000696450015416721\\
317	0.000646999449512709\\
318	0.000597448651033854\\
319	0.000547842593851855\\
320	0.000498111915746108\\
321	0.0000999272377612607\\
322	0.0000999257922494582\\
323	0.0000999257334248198\\
324	0.000099925721767894\\
325	0.0000999257252142324\\
326	0.0000999257427616384\\
327	0.0000999257840618525\\
328	0.0000999259807791693\\
329	0.0000999795168408101\\
330	0.000124929731868\\
331	0.000155416443686071\\
332	0.000192636073334345\\
333	0.00023793794509815\\
334	0.00029233422921866\\
335	0.000299306122872965\\
336	0.000299344550362866\\
337	0.000299351027045484\\
338	0.000299352046784615\\
339	0.000299348194676494\\
340	0.000299305844962972\\
341	0.0000499956520381083\\
342	0.0000639719566959185\\
343	0.0000810689154383756\\
344	0.000101993996213422\\
345	0.000127615835253934\\
346	0.000159000020492312\\
347	0.00019745172878615\\
348	0.000244565367338164\\
349	0.000302279743360491\\
350	0.000372932998558137\\
351	0.0004592998511637\\
352	0.000564534110123851\\
353	0.000691793485096634\\
354	0.000842057122304416\\
355	0.000984274450893678\\
356	0.000990893123463797\\
357	0.000992139916810205\\
358	0.000992680864850244\\
359	0.000992803291007696\\
360	0.000992560593309849\\
361	0.000894262904907642\\
362	0.000795497311598633\\
363	0.000696551368579032\\
364	0.000597458056761134\\
365	0.000498226289103931\\
366	0.000398857855817544\\
367	0.000299352830698102\\
368	0.000199937202812492\\
369	0.000246622648126024\\
370	0.000303623557276143\\
371	0.000373197366647819\\
372	0.000458046623059294\\
373	0.000561341460952517\\
374	0.000686623202071372\\
375	0.000837253793813655\\
376	0.00101351075707793\\
377	0.0011815947412983\\
378	0.00128366497491401\\
379	0.00138119996579146\\
380	0.00147094899976178\\
381	0.000498347535559694\\
382	0.000498248343242589\\
383	0.000498241842664854\\
384	0.000498239762479411\\
385	0.00049823906255609\\
386	0.000498239011121558\\
387	0.000498239824292637\\
388	0.000498242568831528\\
389	0.000498254676862716\\
390	0.000499290915840943\\
391	0.000608566191127222\\
392	0.000736401350032287\\
393	0.000794834615666046\\
394	0.000696496952206673\\
395	0.00059744698968805\\
396	0.000498223343282591\\
397	0.000398856846377803\\
398	0.000299351678366797\\
399	0.00019970825895655\\
400	0.0000999272021421354\\
401	0.0000999840733022562\\
402	0.00012490528660738\\
403	0.000155377804679846\\
404	0.000192649285677586\\
405	0.000238243052248609\\
406	0.000294011806312733\\
407	0.000362193068127115\\
408	0.000445452321131567\\
409	0.000546869257070954\\
410	0.000669705188385406\\
411	0.000816153361293016\\
412	0.000977419184766563\\
413	0.000991264152889782\\
414	0.000992396173035812\\
415	0.000992762754313429\\
416	0.000992851086698255\\
417	0.000992860894892976\\
418	0.000992818576466201\\
419	0.000992693796049708\\
420	0.000991799187859815\\
421	0.0000499952904680717\\
422	0.0000639874076133526\\
423	0.0000811053785086349\\
424	0.000102056231747943\\
425	0.000127705385043314\\
426	0.000159108001587301\\
427	0.000197539738039602\\
428	0.000244510265730991\\
429	0.000301681371375373\\
430	0.0003700744394649\\
431	0.0000999272180528751\\
432	0.000099925783406978\\
433	0.0000999257262734309\\
434	0.0000999257150450103\\
435	0.000099925717127074\\
436	0.0000999257303074812\\
437	0.0000999257558288879\\
438	0.0000999258028519424\\
439	0.000099926034068183\\
440	0.0000999838847296684\\
441	0.000124907875746505\\
442	0.000155383212679126\\
443	0.000192658339363336\\
444	0.00023825497770833\\
445	0.000294022376828977\\
446	0.000362188928606604\\
447	0.000445395325213397\\
448	0.000546649018014698\\
449	0.000668955277489831\\
450	0.000813129955580342\\
451	0.000938233913930497\\
452	0.000893558391919253\\
453	0.000844795511852967\\
454	0.000795480717148913\\
455	0.000746048621035334\\
456	0.000696560840724329\\
457	0.000647030393800304\\
458	0.000597460842475768\\
459	0.00054784768227756\\
460	0.00049811344432971\\
461	0.0000999272321188825\\
462	0.0000999257899750926\\
463	0.0000999257284064155\\
464	0.0000999257118451664\\
465	0.0000999257073374534\\
466	0.0000999257122003674\\
467	0.0000999257278736895\\
468	0.0000999257573135117\\
469	0.0000999258094002948\\
470	0.0000999260560310154\\
471	0.0000999842906333104\\
472	0.000124898245006299\\
473	0.00015536122382007\\
474	0.000192621189037808\\
475	0.000238203085839006\\
476	0.000293964479464922\\
477	0.000362155755871776\\
478	0.000445475963037234\\
479	0.000547097251472389\\
480	0.000670570631052187\\
481	0.00081927608369869\\
482	0.000993549664435789\\
483	0.00115966788817741\\
484	0.00125278799971937\\
485	0.00133733211111283\\
486	0.000498342573609868\\
487	0.000498244838940411\\
488	0.000498231939869173\\
489	0.00049820955580507\\
490	0.000498052053617669\\
491	0.0000999272369912138\\
492	0.0000999257883448291\\
493	0.0000999257220737105\\
494	0.0000999256982923394\\
495	0.0000999256816250759\\
496	0.0000999256645747189\\
497	0.0000999256366861341\\
498	0.0000999255652541288\\
499	0.0000999253240654429\\
500	0.0000999232901667164\\
501	0.0000499952926404029\\
502	0.0000639874390999633\\
503	0.0000811054521244057\\
504	0.000102056364477458\\
505	0.000127705600210491\\
506	0.00015910833788066\\
507	0.000197540270331077\\
508	0.000244511163138215\\
509	0.000301683169739129\\
510	0.000370080543435546\\
511	0.0000499810127639126\\
512	0.000049980749074772\\
513	0.0000499807311738396\\
514	0.0000499807266157674\\
515	0.0000499807258539457\\
516	0.0000499807280407665\\
517	0.0000499807341206935\\
518	0.0000499807475912413\\
519	0.0000499807939952194\\
520	0.000049995379551333\\
521	0.000063985122309353\\
522	0.0000810999467304059\\
523	0.000102048138275237\\
524	0.000127696886262982\\
525	0.000159106585907796\\
526	0.000197567024332162\\
527	0.000244630208816077\\
528	0.000302114431157471\\
529	0.000371960320834997\\
530	0.000455010855328325\\
531	0.0000999832827654829\\
532	0.000124924563601635\\
533	0.000155422392398427\\
534	0.000192721940521343\\
535	0.000238337955439907\\
536	0.000294099066922931\\
537	0.000362176967180656\\
538	0.000445045053734639\\
539	0.000545116404220312\\
540	0.000662129161021554\\
541	0.0000499810057865336\\
542	0.0000499807477776387\\
543	0.0000499807309021286\\
544	0.0000499807260679932\\
545	0.0000499807244823745\\
546	0.0000499807250296502\\
547	0.0000499807280100295\\
548	0.0000499807354720126\\
549	0.0000499807532003877\\
550	0.0000499808135060889\\
551	0.0000499955954323995\\
552	0.0000639751252351668\\
553	0.0000810764575708877\\
554	0.000102007145105623\\
555	0.0001276356108394\\
556	0.000159026486213399\\
557	0.000197482216802962\\
558	0.000244590248214606\\
559	0.000302272016004881\\
560	0.000372820985078587\\
561	0.000458887345940407\\
562	0.000563204747920963\\
563	0.00068691244303472\\
564	0.000791287164072024\\
565	0.000745379393994037\\
566	0.000696450438616299\\
567	0.000646999837737746\\
568	0.000597448496976804\\
569	0.000547842578518801\\
570	0.000498111806418136\\
571	0.0000999272377341006\\
572	0.0000999257922405692\\
573	0.0000999257334221172\\
574	0.0000999257217814699\\
575	0.0000999257252500817\\
576	0.0000999257427549844\\
577	0.0000999257841162133\\
578	0.0000999259807725441\\
579	0.0000999795168516917\\
580	0.000124929731865027\\
581	0.000155416443775593\\
582	0.000192636073699521\\
583	0.000237937945927895\\
584	0.000292334217156726\\
585	0.000299306116863474\\
586	0.00029934454925482\\
587	0.000299351031037719\\
588	0.00029935204295977\\
589	0.000299348186780625\\
590	0.000299305849431203\\
591	0.0000499956520284519\\
592	0.0000639719573893769\\
593	0.0000810689172011981\\
594	0.000101993999519293\\
595	0.000127615840692257\\
596	0.000159000028773584\\
597	0.000197451740594451\\
598	0.00024456538295489\\
599	0.000302279761425703\\
600	0.000372933007039855\\
601	0.000459299809272534\\
602	0.000564533978189576\\
603	0.000691793413560727\\
604	0.000842057895536626\\
605	0.000984288061760232\\
606	0.000990895930698969\\
607	0.000992139268250916\\
608	0.000992677952242423\\
609	0.000992804747023479\\
610	0.000992557539270092\\
611	0.0008942598105573\\
612	0.000795497452072158\\
613	0.000696551513919612\\
614	0.000597457923505115\\
615	0.00049822622007589\\
616	0.000398857884876251\\
617	0.00029935282797824\\
618	0.000199937202454496\\
619	0.000246622613097286\\
620	0.000303623469800338\\
621	0.000373197198340966\\
622	0.000458046333553301\\
623	0.000561340976044912\\
624	0.000686622299416551\\
625	0.000837251887768902\\
626	0.00101350888845125\\
627	0.00118159004885642\\
628	0.00128367370553393\\
629	0.00138120144757651\\
630	0.00147094648516256\\
631	0.000498347497167245\\
632	0.000498248375817642\\
633	0.000498241864530347\\
634	0.000498239839483488\\
635	0.000498239072122548\\
636	0.000498239063545465\\
637	0.000498239751925535\\
638	0.000498242541162885\\
639	0.000498254751792394\\
640	0.00049929090755405\\
641	0.000608566095746219\\
642	0.000736401552795315\\
643	0.00079483414553607\\
644	0.000696497244535104\\
645	0.000597446898075439\\
646	0.000498223369386302\\
647	0.000398856834427492\\
648	0.000299351677241988\\
649	0.000199708259540095\\
650	0.0000999272021239427\\
651	0.0000999840732392296\\
652	0.00012490529290346\\
653	0.000155377820276648\\
654	0.000192649314351305\\
655	0.000238243098566505\\
656	0.000294011875383581\\
657	0.000362193164923175\\
658	0.000445452456023499\\
659	0.000546869474194768\\
660	0.000669705399733252\\
661	0.000816152012260269\\
662	0.000977420993355239\\
663	0.000991265743199965\\
664	0.000992395866469206\\
665	0.000992762906597509\\
666	0.000992849531859275\\
667	0.000992858832136497\\
668	0.000992818497868682\\
669	0.00099269301581136\\
670	0.000991798235387366\\
671	0.0000499952904656351\\
672	0.0000639874073781962\\
673	0.0000811053779350753\\
674	0.000102056230673856\\
675	0.000127705383201645\\
676	0.000159107998488137\\
677	0.000197539732711317\\
678	0.000244510255499933\\
679	0.000301681351626822\\
680	0.000370074341173827\\
681	0.0000999272180357784\\
682	0.0000999257834092685\\
683	0.0000999257262986153\\
684	0.0000999257150410127\\
685	0.0000999257171402886\\
686	0.0000999257302831955\\
687	0.0000999257558263376\\
688	0.0000999258028278725\\
689	0.0000999260340447932\\
690	0.0000999838847666322\\
691	0.00012490787177111\\
692	0.000155383202780912\\
693	0.000192658321023688\\
694	0.00023825494798213\\
695	0.000294022332095661\\
696	0.000362188865441141\\
697	0.00044539525635491\\
698	0.000546648925815011\\
699	0.000668955057381213\\
700	0.000813130062455122\\
701	0.000938226839775604\\
702	0.000893557322154963\\
703	0.000844795101034897\\
704	0.000795481130590916\\
705	0.000746048814597225\\
706	0.000696560803676683\\
707	0.000647030423230934\\
708	0.000597460636499483\\
709	0.000547847743434297\\
710	0.000498113432960288\\
711	0.0000999272321151733\\
712	0.0000999257899821282\\
713	0.0000999257284039431\\
714	0.0000999257118282105\\
715	0.000099925707349458\\
716	0.000099925712199268\\
717	0.0000999257278573335\\
718	0.0000999257573030134\\
719	0.0000999258093516034\\
720	0.0000999260560104641\\
721	0.0000999842907871498\\
722	0.000124898244842033\\
723	0.00015536122430745\\
724	0.000192621192305127\\
725	0.000238203096617006\\
726	0.000293964508227522\\
727	0.000362155826714417\\
728	0.000445476136036349\\
729	0.000547097641181323\\
730	0.000670571581122352\\
731	0.000819277569481125\\
732	0.000993549847059122\\
733	0.00115966391692048\\
734	0.0012527835040643\\
735	0.00133731047444079\\
736	0.000498342608287409\\
737	0.000498244774419305\\
738	0.000498231902022879\\
739	0.000498209565869811\\
740	0.000498052065666194\\
741	0.000099927236984332\\
742	0.000099925788343855\\
743	0.0000999257220343464\\
744	0.0000999256983055018\\
745	0.000099925681642345\\
746	0.0000999256645938977\\
747	0.0000999256367235181\\
748	0.0000999255652671555\\
749	0.0000999253240675849\\
750	0.0000999232901773903\\
751	0.0000499952926404758\\
752	0.0000639874391116563\\
753	0.000081105452149448\\
754	0.000102056364517893\\
755	0.000127705600266133\\
756	0.000159108337934167\\
757	0.000197540270309868\\
758	0.000244511163146706\\
759	0.000301683170850105\\
760	0.000370080536345993\\
761	0.0000499810127635314\\
762	0.0000499807490738175\\
763	0.0000499807311756274\\
764	0.0000499807266163008\\
765	0.0000499807258553925\\
766	0.0000499807280399894\\
767	0.0000499807341211074\\
768	0.0000499807475922417\\
769	0.0000499807939951708\\
770	0.0000499953795506524\\
771	0.0000639851225798392\\
772	0.0000810999473899508\\
773	0.000102048139483374\\
774	0.000127696888221892\\
775	0.000159106588888352\\
776	0.000197567028843392\\
777	0.000244630215860056\\
778	0.00030211444519463\\
779	0.00037196035626415\\
780	0.000455010911672823\\
781	0.0000999832828248266\\
782	0.000124924567111398\\
783	0.000155422401216385\\
784	0.00019272195763343\\
785	0.00023833798561277\\
786	0.000294099119837608\\
787	0.000362177061317892\\
788	0.000445045237160869\\
789	0.000545116945911825\\
790	0.000662130643964144\\
791	0.000049981005785913\\
792	0.0000499807477755555\\
793	0.0000499807309046523\\
794	0.0000499807260646869\\
795	0.0000499807244829552\\
796	0.0000499807250275716\\
797	0.0000499807280094452\\
798	0.0000499807354730045\\
799	0.0000499807532001947\\
800	0.0000499808135051666\\
801	0.0000499955954353492\\
802	0.0000639751250581157\\
803	0.0000810764572159155\\
804	0.000102007144622883\\
805	0.000127635610371743\\
806	0.000159026486108715\\
807	0.000197482217845346\\
808	0.000244590251920659\\
809	0.000302272027259041\\
810	0.000372821019345849\\
811	0.000458887460773915\\
812	0.000563205049666515\\
813	0.000686913665040276\\
814	0.000791287203346385\\
815	0.000745379285675296\\
816	0.000696450166932086\\
817	0.000646999880110748\\
818	0.000597448490619376\\
819	0.000547842582855398\\
820	0.000498111836597817\\
821	0.0000999272377288537\\
822	0.0000999257922459395\\
823	0.0000999257334490589\\
824	0.0000999257217758172\\
825	0.0000999257252251707\\
826	0.0000999257427926278\\
827	0.0000999257841083515\\
828	0.0000999259807854399\\
829	0.0000999795168426468\\
830	0.000124929732502051\\
831	0.000155416445312225\\
832	0.000192636076488133\\
833	0.000237937950799716\\
834	0.000292334231025551\\
835	0.000299306123241243\\
836	0.000299344549185658\\
837	0.000299351026302336\\
838	0.000299352053716679\\
839	0.000299348192621891\\
840	0.000299305848056744\\
841	0.0000499956520157631\\
842	0.0000639719558200806\\
843	0.0000810689132136226\\
844	0.000101993991836828\\
845	0.000127615827377877\\
846	0.000159000006713479\\
847	0.000197451704529207\\
848	0.000244565323761486\\
849	0.000302279661269124\\
850	0.000372932831249676\\
851	0.000459299488295107\\
852	0.000564533244913817\\
853	0.000691791634521376\\
854	0.000842053271599268\\
855	0.000984272516663788\\
856	0.00099089332870706\\
857	0.000992139825131275\\
858	0.000992678022999314\\
859	0.000992804886978099\\
860	0.000992560148893748\\
861	0.000894263560768312\\
862	0.000795496382390817\\
863	0.000696551427355001\\
864	0.000597457989791182\\
865	0.000498226220487469\\
866	0.000398857873625456\\
867	0.000299352830490883\\
868	0.000199937201701825\\
869	0.000246622618741849\\
870	0.000303623475304248\\
871	0.000373197185963304\\
872	0.000458046259396676\\
873	0.000561340747062133\\
874	0.000686621680025934\\
875	0.000837249986875767\\
876	0.00101350380541668\\
877	0.00118158576658436\\
878	0.00128365778582605\\
879	0.00138119764757822\\
880	0.00147091631663825\\
881	0.00049834754915083\\
882	0.000498248399400693\\
883	0.00049824186987071\\
884	0.000498239792833067\\
885	0.000498239124235406\\
886	0.000498238980956012\\
887	0.00049823979481182\\
888	0.000498242563309899\\
889	0.000498254828021779\\
890	0.000499290902513982\\
891	0.000608565991340121\\
892	0.000736401361862052\\
893	0.000794835031914583\\
894	0.000696496862896448\\
895	0.000597446937097267\\
896	0.000498223353225234\\
897	0.000398856851233786\\
898	0.00029935167543248\\
899	0.000199708258976693\\
900	0.0000999272021437547\\
901	0.0000999840732722709\\
902	0.000124905301552044\\
903	0.000155377841041024\\
904	0.000192649351963523\\
905	0.000238243160001433\\
906	0.00029401197152645\\
907	0.00036219331403332\\
908	0.000445452685775628\\
909	0.000546869821612123\\
910	0.000669706002874364\\
911	0.000816154220720463\\
912	0.000977420654393276\\
913	0.000991266228612297\\
914	0.000992396964375493\\
915	0.00099276312012719\\
916	0.000992850799072829\\
917	0.000992859443832932\\
918	0.000992815400211567\\
919	0.000992693858643508\\
920	0.000991796550126373\\
921	0.0000499952904676629\\
922	0.0000639874073980725\\
923	0.0000811053779737011\\
924	0.00010205623074505\\
925	0.000127705383353039\\
926	0.000159107998843455\\
927	0.000197539733482893\\
928	0.000244510258123683\\
929	0.000301681361345201\\
930	0.000370074406015644\\
931	0.0000999272180501322\\
932	0.000099925783389354\\
933	0.0000999257262902845\\
934	0.0000999257150582308\\
935	0.0000999257171328373\\
936	0.0000999257302947982\\
937	0.0000999257558155893\\
938	0.0000999258028041903\\
939	0.0000999260340648573\\
940	0.0000999838847866794\\
941	0.000124907879926796\\
942	0.000155383222759917\\
943	0.000192658358000898\\
944	0.000238255009199975\\
945	0.000294022428425936\\
946	0.000362189012736682\\
947	0.000445395488756284\\
948	0.000546649341070908\\
949	0.000668955860680329\\
950	0.000813131229913761\\
951	0.00093823661211198\\
952	0.000893557131322936\\
953	0.000844795202305212\\
954	0.000795480605155367\\
955	0.000746048406485051\\
956	0.000696560661951368\\
957	0.000647030499251483\\
958	0.000597460664809527\\
959	0.000547847539837653\\
960	0.00049811351630268\\
961	0.0000999272321085181\\
962	0.0000999257899846735\\
963	0.0000999257284093838\\
964	0.0000999257118177046\\
965	0.0000999257073241957\\
966	0.0000999257121982866\\
967	0.0000999257278619957\\
968	0.000099925757317905\\
969	0.0000999258094257437\\
970	0.0000999260560058432\\
971	0.0000999842907403501\\
972	0.00012489825060227\\
973	0.000155361237703405\\
974	0.000192621215391203\\
975	0.000238203131453183\\
976	0.000293964556272145\\
977	0.000362155887543081\\
978	0.000445476207488036\\
979	0.000547097712387289\\
980	0.000670571478472279\\
981	0.000819276932915313\\
982	0.000993548559271885\\
983	0.0011596586351458\\
984	0.00125276791365162\\
985	0.00133732699700763\\
986	0.000498342676066565\\
987	0.000498244764123363\\
988	0.000498231936811441\\
989	0.00049820960353757\\
990	0.000498052028222228\\
991	0.0000999272369934626\\
992	0.0000999257858267143\\
993	0.000099925715100433\\
994	0.0000999256830318488\\
995	0.0000999256491403486\\
996	0.0000999255902824603\\
997	0.0000999254454998224\\
998	0.0000999250178716453\\
999	0.0000999223206842296\\
1000	1.25606877278904e-08\\
};
%\addlegendentry{$\text{P}_{\text{t $|$ t}}$}

\end{axis}
\end{tikzpicture}%

==> admmplot.tex <==
\definecolor{color1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{color2}{rgb}{0.85000,0.32500,0.09800}%
\begin{tikzpicture}
\begin{axis}[%
width=3.00in,
height=1.0in, 
at={(2.167in,0.898in)},
scale only axis,
xmin=50,
xmax=1550,
    minor tick num=5,
%ymajorticks=true,
%yminorticks=true,
%xmajorticks=true,
%xminorticks=true,
xmajorgrids=true,
%xminorgrids=true,
ymajorgrids=true,
%yminorgrids=true,
scaled y ticks=base 10:-3,
    %grid=both,
    %grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!50},
     %   minor grid style={line width=.02pt,draw=gray!50},
legend style={at={(0.03,0.97)},anchor=north west,font=\fontsize{8}{8}\selectfont},
xlabel style={font=\color{white!0!black}},
xlabel={Horizon Length $T$},
ymin=0,
ymax=2700,
%yminorticks=true,
ylabel style={font=\color{white!0!black}},
ylabel={Running Time (s)},
axis background/.style={fill=white},
title style={font=\bfseries},
    point meta=explicit symbolic,
title={},
mark size=1.5pt,
mark=circle,
 %   nodes near coords=$\pgfplotspointmeta$,
%ytick={1000,2000},
 %   yticklabels={$10^3$,$2\cdot10^3$},
]
%\addplot table[x=x,y=y] {data_police.dat}; 
\addplot+ [line width=2.0pt] table[x=x,y=y] {datacent.dat}; 

\addlegendentry{Centralized Algorithm}
%\addplot table[x=x,y=y] {data_police2.dat}; 
\addplot+ [line width=2.0pt] table[x=x,y=y]{dataadmm.dat}; 
\addlegendentry{Decentralized Algorithm with ADMM}

\end{axis}
\end{tikzpicture}

==> conv.tex <==
% This file was created by tikzplotlib v0.8.7.

\begin{tikzpicture}
\definecolor{color0}{rgb}{0.1215,0.4666,0.7058}
\definecolor{color1}{rgb}{1,0.4980,0.0549}
\definecolor{color2}{rgb}{0.1725,0.6274,0.1725}
\definecolor{color3}{rgb}{0.8392,0.1529,0.1568}
\begin{axis}[%
width=2.721in,
height=1.096in,
yminorticks=true,
ymajorticks=true,
xmajorgrids=true,
ymajorgrids=true,
yminorticks=true,
at={(2.6in,1.15in)},
scale only axis,
legend cell align={left},
legend style={at={(0.32,0.582)},fill opacity=1, draw opacity=1, text opacity=1, draw=white!0.0!black,scale=0.40,font=\fontsize{8.0}{8.0}\selectfont},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Number of CCP Iterations},
xmin=-2.45, xmax=51.45,
xtick style={color=black,font=\normalsize},
y grid style={white!69.01960784313725!black},
ylabel={Variable Residuals},
ymin=1e-6, ymax=3,
ymode=log,
ytick style={color=black,font=\normalsize}
]
\addplot [ultra thick, color0]
table {%
0 1.2307216651178
1 1.10711536023209
2 0.619089681357247
3 0.442042563267115
4 0.272180438410394
5 0.189550517651964
6 0.183376312078445
7 0.175917763519581
8 0.175706734545704
9 0.173166789353357
10 0.169407710322336
11 0.152695392402206
12 0.111773775572462
13 0.063829551596295
14 0.0370973003119783
15 0.0269393761779017
16 0.0207028693268269
17 0.0191464327981978
18 0.0156735479110973
19 0.0133906567298721
20 0.0115182667342055
21 0.00968696790722545
22 0.00843770256196405
23 0.00700176784749854
24 0.00592287002687849
25 0.00468502683947604
26 0.00400608407882659
27 0.00318777967869138
28 0.00248732339800586
29 0.00201923739341464
30 0.00157892664809706
31 0.00120546017943892
32 0.00087762708298466
33 0.00060724850310307
34 0.000408857536004599
35 0.000282270131699741
36 0.000187316795628658
37 0.000134333882591322
38 9.62818446922562e-05
39 6.18653058366634e-05
40 3.11074235467803e-05
41 2.1126716649566e-05
42 1.25688817827023e-05
43 1.89432798289324e-05
44 1.07809382615791e-05
45 8.00715681919682e-06
46 6.16683161393427e-06
47 5.9383919360145e-06
48 9.74243449699378e-06
49 7.08073866569718e-06
50 1.1533286870781e-05
};
\addlegendentry{$\alpha=0.01$}
\addplot [ultra thick, color1]
table {%
0 1.67706840271663
1 1.29475772254854
2 0.73731337083166
3 0.774102906218317
4 0.602832983189601
5 0.562703901010092
6 0.531784511832256
7 0.300560748333764
8 0.224812165783118
9 0.115463793573171
10 0.0957435267090528
11 0.0658363360676252
12 0.0498123571861301
13 0.029312925551922
14 0.0155163536379584
15 0.0104224166461657
16 0.00621609792996509
17 0.00486368150934295
18 0.0044036714907785
19 0.00360821112897813
20 0.00251056405592333
21 0.00246842689535469
22 0.00226569711017494
23 0.00205031991927102
24 0.00211320673109007
25 0.00196555821302357
26 0.00100347788285395
27 0.000730283877458868
28 0.000685089776226013
29 0.000674503764648024
30 0.000511604890585563
31 0.00047717774373829
32 0.000471509999853735
33 0.000365276117465836
34 0.00027283279579954
35 0.000273823721387278
36 0.000227787867316276
37 0.000233384683693736
38 0.000199847593098164
39 0.000194560708574407
40 0.000146625964168022
41 8.46060399997367e-05
42 6.06379948802998e-05
43 4.87862139139958e-05
44 3.77144060754167e-05
45 3.42025492743754e-05
46 2.2112826302385e-05
47 1.10628347310465e-05
48 1.11333164042106e-05
49 8.0151342159158e-06
50 4.86859870082768e-06
};
\addlegendentry{$\alpha=0.1$}
\addplot [ultra thick, color2]
table {%
0 2.47102924606693
1 1.88279891740212
2 1.67279824480276
3 1.45060027307265
4 1.10588410752213
5 0.877597685887689
6 0.757920405303912
7 0.631932669948859
8 0.571995397889186
9 0.471300280717288
10 0.348374543321834
11 0.21793438430068
12 0.0996897993408157
13 0.0701173908735866
14 0.0145181886347833
15 0.00596839780939061
16 0.00302883722806321
17 0.00157774146582956
18 0.000681083229205822
19 0.000627114528518482
20 4.81788702362935e-05
21 0.000389475323974825
22 2.11473841743986e-05
23 1.68458982340067e-05
24 2.75550893604339e-05
25 0.000366197785194207
26 0.000557307569581609
27 0.000584207084825693
28 5.07090601475282e-06
29 2.41922998289384e-05
30 2.54624664315367e-05
31 2.39897165414053e-05
32 2.02235592397942e-05
33 2.69492747413916e-05
34 2.75583284118936e-05
35 0.000365404386393925
36 0.000548452916795528
37 0.000239020172850927
38 2.28022985031154e-05
39 1.87917985559346e-05
40 1.44864960693189e-05
41 1.43414519714486e-05
42 2.09374687387948e-05
43 0.000375353279328564
44 1.20327034673739e-05
45 0.000373973863496843
46 1.02033960069318e-05
47 2.74963939119643e-05
48 3.67538784540166e-05
49 5.38656829254334e-05
50 5.71434021202681e-05
};
\addlegendentry{$\alpha=1$}
\addplot [ultra thick, color3]
table {%
0 2.2507271152214
1 1.75776902255246
2 1.55569799237748
3 1.27197308987788
4 0.786228633740892
5 0.382156909790082
6 0.161460456477553
7 0.140167188083682
8 0.132065589585905
9 0.132373764579543
10 0.127306121054055
11 0.123710206159672
12 0.120833741730705
13 0.1134084178235
14 0.111242793259443
15 0.102204895645197
16 0.0996779424334193
17 0.0929597408886099
18 0.0909473726489974
19 0.0864208077715612
20 0.0802557801689899
21 0.0738382344603286
22 0.0706852969628426
23 0.061241709479437
24 0.0542975558733214
25 0.0379753730669815
26 0.00602664029525135
27 0.00321158184193016
28 0.00183874591463115
29 0.00107851373928053
30 0.000631005281628552
31 0.000370232575154267
32 0.000215864203244229
33 0.000245995229919084
34 0.000128964375539228
35 0.000172338816013724
36 8.19973060692735e-05
37 3.13930938577116e-05
38 2.50248649582234e-05
39 8.67507401447001e-06
40 1.3790822821334e-05
41 0.000110064859451316
42 5.00042912002744e-05
43 1.00872175561936e-05
44 1.42124392473847e-05
45 1.20443582569006e-05
46 1.26239222041274e-05
47 4.56549131769417e-06
48 3.23052239913781e-06
49 1.1783265064482e-05
50 1.71188714364055e-05
};
\addlegendentry{$\alpha=10$}
\end{axis}
\end{tikzpicture}

==> costplot.tex <==
% This file was created by tikzplotlib v0.8.7.

\begin{tikzpicture}[thick,scale=0.9, every node/.style={scale=0.9}]
\definecolor{color0}{rgb}{0.1215,0.4666,0.7058}
\definecolor{color1}{rgb}{1,0.4980,0.0549}
\definecolor{color2}{rgb}{0.1725,0.6274,0.1725}
\definecolor{color3}{rgb}{0.8392,0.1529,0.1568}
\begin{axis}[
legend cell align={left},
legend style={at={(0.97,0.97)},fill opacity=1, draw opacity=1, text opacity=1, draw=white!0.0!black,scale=0.75,font=\normalsize},
tick align=outside,
tick pos=left,
label style={font=\large},
x grid style={white!69.01960784313725!black},
xlabel={Number of Iterations},
xmin=-2.45, xmax=51.45,
xtick style={color=black,font=\normalsize},
y grid style={white!69.01960784313725!black},
ylabel={Information Cost},
ymin=12.43301, ymax=22.70299,
ytick style={color=black,font=\normalsize}
]
\addplot [ultra thick, color0]
table {%
0 20.3894
1 22.6696
2 19.6897
3 17.3703
4 15.9963
5 15.3359
6 15.2191
7 15.1622
8 15.1128
9 15.0782
10 15.0613
11 15.0609
12 15.0818
13 15.1104
14 15.1197
15 15.1043
16 15.0993
17 15.0978
18 15.0971
19 15.0987
20 15.0985
21 15.0988
22 15.099
23 15.0993
24 15.0994
25 15.0996
26 15.0997
27 15.0998
28 15.0999
29 15.1
30 15.1
31 15.1001
32 15.1001
33 15.1001
34 15.1002
35 15.1002
36 15.1002
37 15.1002
38 15.1002
39 15.1002
40 15.1002
41 15.1002
42 15.1002
43 15.1002
44 15.1002
45 15.1002
46 15.1002
47 15.1002
48 15.1002
49 15.1002
};
\addlegendentry{$\alpha=0.01$}
\addplot [ultra thick, color1]
table {%
0 20.3894
1 20.4549
2 17.0899
3 15.282
4 14.1769
5 13.7184
6 13.6811
7 13.6782
8 13.6844
9 13.6926
10 13.699
11 13.7043
12 13.7086
13 13.7122
14 13.7151
15 13.7175
16 13.7195
17 13.7212
18 13.7225
19 13.7236
20 13.7226
21 13.7218
22 13.7215
23 13.7213
24 13.7208
25 13.7202
26 13.7199
27 13.7195
28 13.7193
29 13.7182
30 13.7173
31 13.7161
32 13.7147
33 13.7137
34 13.7133
35 13.7128
36 13.712
37 13.7112
38 13.7104
39 13.7098
40 13.7092
41 13.7086
42 13.7082
43 13.7072
44 13.7062
45 13.7056
46 13.7046
47 13.7045
48 13.7031
49 13.7024
};
\addlegendentry{$\alpha=0.1$}
\addplot [ultra thick, color2]
table {%
0 20.3894
1 20.1262
2 16.3164
3 14.3888
4 13.6141
5 13.3327
6 13.2792
7 13.1629
8 13.1567
9 13.1566
10 13.1565
11 13.1563
12 13.156
13 13.1556
14 13.1551
15 13.1545
16 13.1538
17 13.1531
18 13.1523
19 13.1514
20 13.1504
21 13.1494
22 13.1483
23 13.1471
24 13.1462
25 13.1457
26 13.1438
27 13.1403
28 13.14
29 13.1398
30 13.1398
31 13.1398
32 13.1398
33 13.1398
34 13.1398
35 13.1398
36 13.1398
37 13.1398
38 13.1398
39 13.1398
40 13.1398
41 13.1398
42 13.1398
43 13.1398
44 13.1398
45 13.1398
46 13.1398
47 13.1398
48 13.1398
49 13.1398
};
\addlegendentry{$\alpha=1$}
\addplot [ultra thick, color3]
table {%
0 20.3894
1 20.1286
2 16.3192
3 14.4491
4 13.682
5 13.2761
6 13.2701
7 13.2511
8 13.2149
9 13.1944
10 13.1861
11 13.1346
12 13.0415
13 12.9346
14 12.9131
15 12.9097
16 12.9102
17 12.9104
18 12.9106
19 12.9107
20 12.9107
21 12.9107
22 12.9107
23 12.9107
24 12.9107
25 12.9107
26 12.9107
27 12.9107
28 12.9107
29 12.9107
30 12.9107
31 12.9107
32 12.9107
33 12.9107
34 12.9107
35 12.9107
36 12.9107
37 12.9107
38 12.9107
39 12.9107
40 12.9107
41 12.9107
42 12.9107
43 12.9107
44 12.9107
45 12.9107
46 12.9107
47 12.9107
48 12.9107
49 12.9107
};
\addlegendentry{$\alpha=10$}
\end{axis}

\begin{axis}[
axis y line=right,
tick align=outside,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=-2.45, xmax=51.45,
xtick pos=left,
label style={font=\large},
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Control Cost},
ytick style={color=black,font=\normalsize},
ymajorgrids,
ymin=2.03657, ymax=4.18563,
ytick pos=right,
ytick style={color=black}
]
\addplot [ultra thick, color0, dashed]
table {%
0 2.8561
1 2.6249
2 2.424
3 2.4046
4 2.4029
5 2.4048
6 2.4031
7 2.4019
8 2.4019
9 2.4021
10 2.4029
11 2.4053
12 2.4096
13 2.4153
14 2.4191
15 2.4187
16 2.418
17 2.4178
18 2.4178
19 2.4177
20 2.4177
21 2.4178
22 2.4178
23 2.4178
24 2.4178
25 2.4178
26 2.4178
27 2.4178
28 2.4179
29 2.4179
30 2.4179
31 2.4179
32 2.4179
33 2.4179
34 2.4179
35 2.4179
36 2.4179
37 2.4179
38 2.4179
39 2.4179
40 2.4179
41 2.4179
42 2.4179
43 2.4179
44 2.4179
45 2.4179
46 2.4179
47 2.4179
48 2.4179
49 2.4179
};
\addplot [ultra thick, color1, dashed]
table {%
0 2.8561
1 2.9314
2 2.588
3 2.5233
4 2.5408
5 2.5291
6 2.5188
7 2.5109
8 2.5065
9 2.5039
10 2.5025
11 2.5013
12 2.5001
13 2.4989
14 2.4978
15 2.4968
16 2.4957
17 2.4948
18 2.4939
19 2.493
20 2.4929
21 2.4928
22 2.4928
23 2.4927
24 2.4926
25 2.4924
26 2.4923
27 2.4921
28 2.492
29 2.4918
30 2.4915
31 2.4914
32 2.4913
33 2.4911
34 2.491
35 2.4909
36 2.4909
37 2.4907
38 2.4906
39 2.4906
40 2.4906
41 2.4906
42 2.4905
43 2.4904
44 2.4902
45 2.4902
46 2.4902
47 2.4899
48 2.4898
49 2.4896
};
\addplot [ultra thick, color2, dashed]
table {%
0 2.8574
1 3.3066
2 3.1753
3 3.0873
4 3.1642
5 3.1292
6 3.0641
7 3.0322
8 3.0854
9 3.2057
10 3.1577
11 3.1684
12 3.1978
13 3.2521
14 3.22
15 3.2151
16 3.2134
17 3.2125
18 3.2119
19 3.2116
20 3.2115
21 3.2115
22 3.2115
23 3.2115
24 3.2116
25 3.2115
26 3.2115
27 3.2115
28 3.2115
29 3.2115
30 3.2115
31 3.2115
32 3.2115
33 3.2115
34 3.2115
35 3.2115
36 3.2115
37 3.2115
38 3.2115
39 3.2115
40 3.2115
41 3.2115
42 3.2115
43 3.2115
44 3.2115
45 3.2115
46 3.2115
47 3.2115
48 3.2115
49 3.2115
};
\addplot [ultra thick, color3, dashed]
table {%
0 2.8574
1 3.3249
2 3.2548
3 3.3413
4 3.7019
5 3.8168
6 3.5485
7 3.4961
8 3.4947
9 3.4943
10 3.4938
11 3.4932
12 3.4924
13 3.4915
14 3.4905
15 3.4895
16 3.4883
17 3.4871
18 3.4858
19 3.4844
20 3.483
21 3.4817
22 3.4803
23 3.4788
24 3.4774
25 3.4761
26 3.4747
27 3.4744
28 3.4742
29 3.4741
30 3.4741
31 3.4742
32 3.4742
33 3.4742
34 3.4742
35 3.4742
36 3.4742
37 3.4742
38 3.4742
39 3.4742
40 3.4742
41 3.4742
42 3.4742
43 3.4742
44 3.4742
45 3.4742
46 3.4742
47 3.4742
48 3.4742
49 3.4742
};
\end{axis}
\end{tikzpicture}

==> costplotupdated.tex <==
% This file was created by tikzplotlib v0.8.7.

\begin{tikzpicture}[thick,scale=1.0, every node/.style={scale=1.0}]
\definecolor{color0}{rgb}{0.1215,0.4666,0.7058}
\definecolor{color1}{rgb}{1,0.4980,0.0549}
\definecolor{color2}{rgb}{0.1725,0.6274,0.1725}
\definecolor{color3}{rgb}{0.8392,0.1529,0.1568}
\begin{axis}[
axis y line=right,
axis line style={-},
tick align=outside,
x grid style={white!69.01960784313725!black},
xmajorgrids,
height=2.016in,
width=3.15in,
xmin=-2.45, xmax=51.45,
xtick pos=left,
label style={font=\normalsize},
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Control Cost},
ytick style={color=black,font=\normalsize},
ymajorgrids,
ymin=6.43657, ymax=14.18563,
ytick pos=right,
ytick style={color=black}
]
\addplot [ultra thick, color0, dashed]
table {%
0 10.0958
1 7.7105
2 7.2451
3 7.0599
4 7.0909
5 7.0737
6 7.0511
7 7.0245
8 6.9957
9 6.9649
10 6.9334
11 6.9014
12 6.8699
13 6.8386
14 6.8068
15 6.7943
16 6.7899
17 6.7897
18 6.7895
19 6.7895
20 6.7904
21 6.7914
22 6.7928
23 6.7918
24 6.7907
25 6.7911
26 6.7901
27 6.792
28 6.7925
29 6.7931
30 6.7901
31 6.7918
32 6.7931
33 6.789
34 6.7903
35 6.7917
36 6.7907
37 6.7923
38 6.7897
39 6.7899
40 6.7901
41 6.7911
42 6.7902
43 6.7902
44 6.79
45 6.7926
46 6.7888
47 6.7907
48 6.7926
49 6.7906
};
\addplot [ultra thick, color1, dashed]
table {%
0 10.0958
1 7.1825
2 6.913
3 6.9179
4 7.9764
5 8.3243
6 8.4802
7 8.5988
8 8.673
9 8.7152
10 8.7464
11 8.7559
12 8.7788
13 8.7792
14 8.7886
15 8.7879
16 8.783
17 8.7774
18 8.7734
19 8.7651
20 8.7672
21 8.7693
22 8.7694
23 8.7693
24 8.7691
25 8.769
26 8.769
27 8.769
28 8.769
29 8.769
30 8.769
31 8.769
32 8.769
33 8.769
34 8.769
35 8.769
36 8.769
37 8.769
38 8.769
39 8.769
40 8.769
41 8.769
42 8.769
43 8.769
44 8.769
45 8.769
46 8.769
47 8.769
48 8.769
49 8.769
};
\addplot [ultra thick, color3, dashed]
table {%
0 10.0958
1 8.5471
2 8.8114
3 9.2896
4 12.1409
5 13.8274
6 13.8334
7 13.8189
8 13.8185
9 13.8184
10 13.8184
11 13.8184
12 13.8184
13 13.8184
14 13.8184
15 13.8183
16 13.8183
17 13.8183
18 13.8183
19 13.8183
20 13.8183
21 13.8183
22 13.8183
23 13.8183
24 13.8183
25 13.8183
26 13.8183
27 13.8183
28 13.8183
29 13.8183
30 13.8183
31 13.8183
32 13.8183
33 13.8183
34 13.8183
35 13.8183
36 13.8183
37 13.8183
38 13.8183
39 13.8183
40 13.8183
41 13.8183
42 13.8183
43 13.8183
44 13.8183
45 13.8183
46 13.8183
47 13.8183
48 13.8183
49 13.8183
};
\addplot [ultra thick, color2, dashed]
table {%
0 10.0958
1 9.8094
2 11.5749
3 11.8282
4 11.3708
5 11.3807
6 11.5204
7 11.5148
8 11.5235
9 11.5317
10 11.5385
11 11.5442
12 11.5488
13 11.5526
14 11.5557
15 11.5582
16 11.5602
17 11.5619
18 11.5632
19 11.5643
20 11.5652
21 11.5659
22 11.5665
23 11.567
24 11.5674
25 11.5678
26 11.5681
27 11.5684
28 11.5686
29 11.5688
30 11.5689
31 11.5691
32 11.5691
33 11.5691
34 11.5691
35 11.5691
36 11.5691
37 11.5691
38 11.5691
39 11.5691
40 11.5691
41 11.5691
42 11.5691
43 11.5691
44 11.5691
45 11.5691
46 11.5691
47 11.5691
48 11.5691
49 11.5691
};
\end{axis}

\begin{axis}[
legend cell align={left},
height=2.016in,
width=3.15in,
legend columns=2,
legend style={at={(0.98,0.929)},fill opacity=1, draw opacity=1, text opacity=1, draw=white!0.0!black,font=\fontsize{8.0}{8.0}\selectfont},
tick align=outside,
tick pos=left,
label style={font=\normalsize},
x grid style={white!69.01960784313725!black},
xlabel={Number of CCP Iterations},
xmin=-2.45, xmax=51.45,
xtick style={color=black,font=\normalsize},
y grid style={white!69.01960784313725!black},
ylabel={Information Cost},
ymin=22.43301, ymax=69.70299,
ytick={20,30,40,50,60,80},
ytick style={color=black,font=\normalsize}
]
\addplot [ultra thick, color0]
table {%
0 67.5089
1 60.2185
2 52.9994
3 48.7614
4 46.3896
5 45.6051
6 45.324
7 45.1226
8 44.957
9 44.8781
10 44.9154
11 44.9513
12 44.9686
13 44.9947
14 45.0278
15 45.0283
16 45.2237
17 45.2307
18 45.2123
19 45.2801
20 45.2232
21 45.255
22 45.2309
23 45.2319
24 45.2287
25 45.2449
26 45.2251
27 45.2304
28 45.2314
29 45.1949
30 45.2311
31 45.2312
32 45.1842
33 45.2259
34 45.2892
35 45.2119
36 45.286
37 45.2008
38 45.2178
39 45.2858
40 45.2323
41 45.2366
42 45.2349
43 45.2392
44 45.3258
45 45.2021
46 45.2519
47 45.2682
48 45.1994
49 45.2294
};
\addlegendentry{$\alpha=0.01$}
\addplot [ultra thick, color1]
table {%
0 67.5089
1 54.5153
2 43.0517
3 35.9549
4 31.8805
5 30.2494
6 29.6284
7 29.428
8 29.3514
9 29.31
10 29.2832
11 29.2691
12 29.2545
13 29.2465
14 29.2482
15 29.2496
16 29.2514
17 29.2568
18 29.2619
19 29.2964
20 29.2815
21 29.2687
22 29.2663
23 29.2649
24 29.2649
25 29.2651
26 29.265
27 29.2649
28 29.2649
29 29.2648
30 29.2648
31 29.2648
32 29.2648
33 29.2647
34 29.2647
35 29.2647
36 29.2647
37 29.2647
38 29.2647
39 29.2647
40 29.2647
41 29.2647
42 29.2647
43 29.2647
44 29.2647
45 29.2647
46 29.2647
47 29.2647
48 29.2647
49 29.2647
};
\addlegendentry{$\alpha=0.1$}
\addplot [ultra thick, color2]
table {%
0 67.5089
1 51.9793
2 39.9627
3 32.332
4 28.4159
5 26.8942
6 26.6067
7 26.5741
8 26.5627
9 26.5553
10 26.5474
11 26.5424
12 26.5361
13 26.5271
14 26.5133
15 26.492
16 26.4722
17 26.4621
18 26.4604
19 26.46
20 26.4598
21 26.4598
22 26.4599
23 26.4599
24 26.46
25 26.46
26 26.4601
27 26.4601
28 26.4601
29 26.4601
30 26.4601
31 26.4602
32 26.4602
33 26.4602
34 26.4602
35 26.4602
36 26.4602
37 26.4602
38 26.4602
39 26.4602
40 26.4602
41 26.4602
42 26.4602
43 26.4602
44 26.4602
45 26.4602
46 26.4602
47 26.4602
48 26.4602
49 26.4602
};
\addlegendentry{$\alpha=1$}
\addplot [ultra thick, color3]
table {%
0 67.5089
1 51.2356
2 39.1105
3 31.4578
4 27.7488
5 26.354
6 25.7649
7 25.4281
8 25.1733
9 24.923
10 24.7586
11 24.6528
12 24.5961
13 24.5511
14 24.4756
15 24.3375
16 24.218
17 24.0994
18 23.9516
19 23.9298
20 23.928
21 23.9168
22 23.8182
23 23.7188
24 23.6438
25 23.6271
26 23.6273
27 23.6283
28 23.6298
29 23.6312
30 23.6325
31 23.6336
32 23.6347
33 23.6356
34 23.6364
35 23.6371
36 23.6377
37 23.6383
38 23.6388
39 23.6393
40 23.6396
41 23.64
42 23.6403
43 23.6405
44 23.6408
45 23.641
46 23.6412
47 23.6413
48 23.6414
49 23.6416
};
\addlegendentry{$\alpha=10$}
\end{axis}


\end{tikzpicture}

==> dualres.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.521in,
height=1.866in,
at={(2.6in,1.15in)},
scale only axis,
xmin=0,
xmax=300,
yminorticks=true,
ymajorticks=true,
xmajorgrids=true,
ymajorgrids=true,
yminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Number of iterations},
ymode=log,
ymin=1e-07,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Max dual residual},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Dual residual versus number of iterations},
legend style={at={(0,0)},anchor=south west,align=west,font=\fontsize{9}{9}\selectfont}
]

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	1.05049116678292\\
2	2.89860903072826\\
3	0.871817736820682\\
4	0.906762889056296\\
5	0.987232989069469\\
6	1.41112687163389\\
7	1.66395466065301\\
8	1.74192426242086\\
9	1.62631210095723\\
10	1.34135211269994\\
11	0.937029252202032\\
12	0.818398614178973\\
13	0.69014879465656\\
14	0.737872253174685\\
15	1.2102188209406\\
16	1.58405917286689\\
17	1.81525151785478\\
18	1.87518889001136\\
19	1.7546999176499\\
20	1.46664595677512\\
21	1.04867845534705\\
22	0.559031619459824\\
23	0.266874746620092\\
24	0.361945556785584\\
25	0.67037832552018\\
26	0.833613332377757\\
27	0.849598218575248\\
28	0.739188334170107\\
29	0.538494316063751\\
30	0.292380819207423\\
31	0.226001964551363\\
32	0.222056136519851\\
33	0.395414291035374\\
34	0.502925410395118\\
35	0.537633597666616\\
36	0.504566903381248\\
37	0.417273622078244\\
38	0.294623816961853\\
39	0.188806792477103\\
40	0.184462915952116\\
41	0.180180472386093\\
42	0.175978731867964\\
43	0.203151897065695\\
44	0.201614343834638\\
45	0.16844384263526\\
46	0.160005053498166\\
47	0.156205674530495\\
48	0.152479068781415\\
49	0.14882490503612\\
50	0.145243709787214\\
51	0.167157408262432\\
52	0.171372853435354\\
53	0.157389978790253\\
54	0.131651205014635\\
55	0.128426871666639\\
56	0.125269830872346\\
57	0.122179246401474\\
58	0.119154260385794\\
59	0.11618892385352\\
60	0.113282223937363\\
61	0.110437080852894\\
62	0.10766204887483\\
63	0.104955281328894\\
64	0.102309949689821\\
65	0.0997207230887028\\
66	0.0971869027666217\\
67	0.0947083918326152\\
68	0.092224236521672\\
69	0.0898307026757254\\
70	0.0875148702231985\\
71	0.0853311926639553\\
72	0.0831755422079448\\
73	0.0810525567202332\\
74	0.0789659413233105\\
75	0.076921846552545\\
76	0.074873901612207\\
77	0.0728444911047727\\
78	0.070882270730218\\
79	0.0689998370004236\\
80	0.0671777678432441\\
81	0.065404670045083\\
82	0.0636754373899317\\
83	0.0619844256075418\\
84	0.0603303887343926\\
85	0.0587140187998161\\
86	0.0571417176603418\\
87	0.0556110594176635\\
88	0.0541197619483997\\
89	0.0526660182658665\\
90	0.0512480586425682\\
91	0.0498650451517187\\
92	0.0485163031450083\\
93	0.0472011513664247\\
94	0.0459188726045197\\
95	0.0445840060315115\\
96	0.0433230773763712\\
97	0.042121492708273\\
98	0.040965364731279\\
99	0.0398434682017875\\
100	0.0387498880202235\\
101	0.0376825850664802\\
102	0.0366414217087838\\
103	0.0356267460339511\\
104	0.0346387064728102\\
105	0.0336770725533267\\
106	0.0327427697073787\\
107	0.0318341143443962\\
108	0.0309492916443465\\
109	0.0300871916197229\\
110	0.029247171010207\\
111	0.0284288103866265\\
112	0.0276317759694891\\
113	0.0268561138455212\\
114	0.0261010925883604\\
115	0.0253660713809632\\
116	0.0246504918811056\\
117	0.0239538695314952\\
118	0.0232757665742088\\
119	0.0226157513864294\\
120	0.0219734084109662\\
121	0.0213483146974189\\
122	0.0207400574197164\\
123	0.0201482199955656\\
124	0.0195724023712327\\
125	0.0190122090261962\\
126	0.0184672467044285\\
127	0.0179371403692297\\
128	0.0174215154203501\\
129	0.0169200071437121\\
130	0.0164322667749492\\
131	0.01595793650739\\
132	0.0154966802820021\\
133	0.0150481623382527\\
134	0.0146120529836635\\
135	0.0141880383761901\\
136	0.0137758023824152\\
137	0.0133750450288327\\
138	0.0129854583726817\\
139	0.012606762386022\\
140	0.0122386634298148\\
141	0.0118808858357528\\
142	0.0115331619416906\\
143	0.0111952245224522\\
144	0.0108668086871828\\
145	0.0105476679008697\\
146	0.0102375559098944\\
147	0.00993622780070898\\
148	0.00964344850145695\\
149	0.00935899093029698\\
150	0.00908263378062183\\
151	0.00881415199219069\\
152	0.00855333657724815\\
153	0.00829998182964384\\
154	0.00805387684833096\\
155	0.00781483219164232\\
156	0.0075826527043567\\
157	0.00735715434822184\\
158	0.00713814585582246\\
159	0.00692546023770492\\
160	0.00671890927420603\\
161	0.00651833891850114\\
162	0.00632357260444418\\
163	0.00613445276185358\\
164	0.00595082574208229\\
165	0.00577253284461209\\
166	0.00559943367168239\\
167	0.00543137391906176\\
168	0.00526821968343498\\
169	0.00510983537067106\\
170	0.00495608029965666\\
171	0.00480682607394003\\
172	0.00466195008206367\\
173	0.00452132242396245\\
174	0.00438483030110183\\
175	0.00425235201520653\\
176	0.00412377370285383\\
177	0.00399898706041822\\
178	0.003877883075906\\
179	0.00376035164742271\\
180	0.0036463035393661\\
181	0.00353562510428208\\
182	0.003428228587996\\
183	0.00332402059651518\\
184	0.00322290947419482\\
185	0.00312479852304896\\
186	0.0030296072337356\\
187	0.00293725225694135\\
188	0.00284765017727486\\
189	0.00432184522275779\\
190	0.00604016552801888\\
191	0.00757441977740025\\
192	0.0049114569601218\\
193	0.00391738011344653\\
194	0.00379272034951169\\
195	0.00229110716279523\\
196	0.00222084376036186\\
197	0.00272371640229238\\
198	0.00337895116221485\\
199	0.00392334537605778\\
200	0.00354737678246514\\
201	0.00223026544675609\\
202	0.0018415034111082\\
203	0.00225950791957807\\
204	0.00422356396245328\\
205	0.00571497808422378\\
206	0.00648602480352372\\
207	0.00627671476550975\\
208	0.00539547586339244\\
209	0.00410115043105766\\
210	0.00265200831745199\\
211	0.0013886803674417\\
212	0.00134568549457088\\
213	0.00130400125314347\\
214	0.00141047975174618\\
215	0.00136733540867164\\
216	0.00118641641917905\\
217	0.00114958530019139\\
218	0.00111388324924664\\
219	0.00152114924816721\\
220	0.00216709466802098\\
221	0.0026505962809419\\
222	0.00291111978394523\\
223	0.00293597505190389\\
224	0.00274949209353704\\
225	0.00240376607303976\\
226	0.00196838815118114\\
227	0.00151959159587106\\
228	0.00111566680863309\\
229	0.000819392107817101\\
230	0.000761852899284208\\
231	0.000738038659311211\\
232	0.000714963852584945\\
233	0.00069259573381321\\
234	0.000670919114345221\\
235	0.000649910514367958\\
236	0.000629551809208846\\
237	0.000609821082427217\\
238	0.00160476316421562\\
239	0.00396186520149753\\
240	0.0048795304862338\\
241	0.0043741179519179\\
242	0.00339975578270394\\
243	0.00198906107363127\\
244	0.00173089127719766\\
245	0.000708179926553921\\
246	0.00178751567858035\\
247	0.00271119569464292\\
248	0.00365006123057571\\
249	0.00428662268754805\\
250	0.00406749071632154\\
251	0.00293768803264501\\
252	0.00135184223807169\\
253	0.00058435907746746\\
254	0.00295459552790431\\
255	0.00658144448472744\\
256	0.0123010221245999\\
257	0.0203121367037055\\
258	0.0100952037307387\\
259	0.00622304349168548\\
260	0.00105996662991307\\
261	0.00367237567029822\\
262	0.00754497582921882\\
263	0.0101418915618987\\
264	0.0109742473796864\\
265	0.00986735589346807\\
266	0.00700648435515333\\
267	0.00291704167988166\\
268	0.00157091747535256\\
269	0.00546404410469228\\
270	0.0080599695970173\\
271	0.00851596542458952\\
272	0.00731317435034953\\
273	0.00648277862649628\\
274	0.00648028018855197\\
275	0.00760229302340576\\
276	0.00976785722583001\\
277	0.00461758483577408\\
278	0.00833610953254576\\
279	0.0092385585050205\\
280	0.00782166383591807\\
281	0.00599211595205854\\
282	0.00490364572975788\\
283	0.021521949575997\\
284	0.0200654806273599\\
285	0.0130804965951435\\
286	0.00440014246827588\\
287	0.00412896601378341\\
288	0.0109635764833614\\
289	0.0152086963125058\\
290	0.0165311293073207\\
291	0.0151115256951742\\
292	0.011501752722965\\
293	0.00830715292554973\\
294	0.00606153059028392\\
295	0.00299680085225011\\
296	0.00379914100958153\\
297	0.00258538947792798\\
298	0.0036658124215456\\
299	0.00449710533582358\\
300	0.00470432185295893\\
};
\addlegendentry{ADMM}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
1	1.12622791748082\\
2	1.68889988872767\\
3	0.333420719433284\\
4	0.325485562179483\\
5	0.26844213819545\\
6	0.347285520356456\\
7	0.361083646931731\\
8	0.342112821883395\\
9	0.299199309778964\\
10	0.237118080820047\\
11	0.169838185866222\\
12	0.137639666229194\\
13	0.107376705038914\\
14	0.0811747842662305\\
15	0.132456875892017\\
16	0.17777354706881\\
17	0.206390973831051\\
18	0.216451335006971\\
19	0.207767456153622\\
20	0.181988007457184\\
21	0.142753274063832\\
22	0.0955552967519905\\
23	0.047030702702948\\
24	0.0214608669237047\\
25	0.0296909666312781\\
26	0.0507401443143076\\
27	0.0597894831835477\\
28	0.0589763631359358\\
29	0.0512693111283691\\
30	0.0396615066459241\\
31	0.0267423987845942\\
32	0.014700934740667\\
33	0.0138935427121253\\
34	0.0132792508323706\\
35	0.0134208199974829\\
36	0.0162949824524506\\
37	0.0169268878606312\\
38	0.0157254214196964\\
39	0.0132427131100126\\
40	0.0102217529754048\\
41	0.00979939669283279\\
42	0.00939770178530548\\
43	0.00901592858791744\\
44	0.00865200641941695\\
45	0.00830497467763015\\
46	0.0079739352853814\\
47	0.00765803523157603\\
48	0.00735645100705367\\
49	0.0070683954664429\\
50	0.00679312607003494\\
51	0.00652994906189944\\
52	0.00627821891822172\\
53	0.0060373353705332\\
54	0.00580673951074755\\
55	0.00558590940541908\\
56	0.00537435659396633\\
57	0.00517162328145756\\
58	0.00497727952177679\\
59	0.00479092111782779\\
60	0.00461216790304791\\
61	0.00444066171230361\\
62	0.00427606507183645\\
63	0.00411805953953077\\
64	0.00396634435402796\\
65	0.00382063545335718\\
66	0.0036806640295264\\
67	0.00354617570140082\\
68	0.00341692947906374\\
69	0.00329269701997481\\
70	0.00317326151089426\\
71	0.0030584174296412\\
72	0.00294796936696676\\
73	0.00284173171647114\\
74	0.00273952791842253\\
75	0.00264118998364844\\
76	0.00254655810987083\\
77	0.00245547997529126\\
78	0.00236781048744476\\
79	0.002283411228532\\
80	0.00220215031941774\\
81	0.00212390178891139\\
82	0.00204854544653933\\
83	0.00197600080839998\\
84	0.00190617433233957\\
85	0.00183893382732751\\
86	0.00177416237899\\
87	0.00171175667014677\\
88	0.00165162364695964\\
89	0.00159367673785049\\
90	0.00153783329546995\\
91	0.00148401373984999\\
92	0.00143214115206352\\
93	0.00138214137536555\\
94	0.00133394309543243\\
95	0.00128747793373046\\
96	0.00124268016385371\\
97	0.00119948193930702\\
98	0.00115780934597794\\
99	0.00111761629488754\\
100	0.00107885459979013\\
101	0.00103944501568735\\
102	0.00100245927343044\\
103	0.000967464732061354\\
104	0.000934054339891681\\
105	0.000901914536855775\\
106	0.000870873333981278\\
107	0.000840859066412541\\
108	0.000811847676899993\\
109	0.000783827017291142\\
110	0.00075678016984656\\
111	0.000730681951046413\\
112	0.000705501187284687\\
113	0.000681204131583309\\
114	0.000657757390874603\\
115	0.000635128935234022\\
116	0.000613288480432577\\
117	0.000592207628955516\\
118	0.000571859142012447\\
119	0.000552217009493155\\
120	0.000533256128484488\\
121	0.00051495236462404\\
122	0.000497266490247778\\
123	0.000480098241764017\\
124	0.000463484600502839\\
125	0.000447440725076474\\
126	0.000431962610616511\\
127	0.000417033578331704\\
128	0.000402631553874505\\
129	0.000388734028698337\\
130	0.000375320705918587\\
131	0.000362373140550072\\
132	0.000349874372591415\\
133	0.000337808842308618\\
134	0.000326161663787292\\
135	0.000314918349590072\\
136	0.000304064851070935\\
137	0.000293587535446828\\
138	0.000283473254945582\\
139	0.00027370923355467\\
140	0.000264283253698267\\
141	0.000255183460778137\\
142	0.000246398392438146\\
143	0.000237917198100984\\
144	0.00022972919666618\\
145	0.000221824174249603\\
146	0.000214192275926942\\
147	0.000206824042935928\\
148	0.000199710194716126\\
149	0.000192841951105428\\
150	0.000186210746414711\\
151	0.000179808410455442\\
152	0.000173626855995307\\
153	0.000167658579707017\\
154	0.000161896087767079\\
155	0.000156332170697033\\
156	0.000150960070262373\\
157	0.000145773134373754\\
158	0.000140764861098336\\
159	0.000135929108147308\\
160	0.000131259901545509\\
161	0.000126751530841685\\
162	0.000122398342387204\\
163	0.000118194966802038\\
164	0.000114136347167888\\
165	0.000110217308531102\\
166	0.000106433123280767\\
167	0.000102779150035545\\
168	9.92508700326283e-05\\
169	9.58438817875958e-05\\
170	9.25541245325233e-05\\
171	8.93774723870016e-05\\
172	8.63099905537414e-05\\
173	8.33479945966634e-05\\
174	8.04877422297944e-05\\
175	7.77258954791079e-05\\
176	7.50589109634555e-05\\
177	7.24835319087061e-05\\
178	6.99967067947883e-05\\
179	6.75952771795981e-05\\
180	6.52763192063219e-05\\
181	6.30370342674963e-05\\
182	6.08746647525813e-05\\
183	5.87865768192238e-05\\
184	5.67701585235792e-05\\
185	5.48229363779495e-05\\
186	5.29426390402009e-05\\
187	5.11268936342623e-05\\
188	4.93734950435654e-05\\
189	4.76802493889583e-05\\
190	4.60451425352447e-05\\
191	4.44661395854577e-05\\
192	4.29413749284245e-05\\
193	4.1468901273243e-05\\
194	4.00469621934446e-05\\
195	3.86738123216215e-05\\
196	3.73477219329143e-05\\
197	3.60671806720672e-05\\
198	3.48306462728694e-05\\
199	3.36364564779047e-05\\
200	3.24832871475053e-05\\
201	3.13696395969636e-05\\
202	3.02942050596802e-05\\
203	2.92556661015806e-05\\
204	2.82527228047296e-05\\
205	2.72841776812706e-05\\
206	2.63489173666893e-05\\
207	2.54457095851311e-05\\
208	2.45734377375785e-05\\
209	2.37310951015305e-05\\
210	2.29176461578647e-05\\
211	2.21320995742087e-05\\
212	2.13734428169207e-05\\
213	2.06408559135127e-05\\
214	1.99333787012954e-05\\
215	1.92501837489878e-05\\
216	1.85903786277576e-05\\
217	1.79532039107563e-05\\
218	1.73378569738066e-05\\
219	1.67436166624226e-05\\
220	1.61697796266945e-05\\
221	1.56155965403657e-05\\
222	1.50804051374656e-05\\
223	1.45635526275196e-05\\
224	1.40644777205938e-05\\
225	1.35824233304224e-05\\
226	1.31169548756137e-05\\
227	1.26674185012725e-05\\
228	1.22332926640612e-05\\
229	1.18140797844659e-05\\
230	1.14091819693921e-05\\
231	1.10181936126035e-05\\
232	1.06406256112297e-05\\
233	1.02759643604984e-05\\
234	9.92383602938997e-06\\
235	9.5837366636629e-06\\
236	9.25532224440245e-06\\
237	8.93817322479583e-06\\
238	8.63185582693818e-06\\
239	8.336062319634e-06\\
240	8.05043273444045e-06\\
241	7.77452751257097e-06\\
242	7.50811846202369e-06\\
243	7.25086290809709e-06\\
244	7.00238111007372e-06\\
245	6.76242353628422e-06\\
246	6.53072041140744e-06\\
247	6.30693113728286e-06\\
248	6.09081349870835e-06\\
249	5.88212088283232e-06\\
250	5.68053137299327e-06\\
251	5.48588374497183e-06\\
252	5.29786901094735e-06\\
253	5.1163566464602e-06\\
254	4.94108363846475e-06\\
255	4.77172688101e-06\\
256	4.60823845948048e-06\\
257	4.45035312184591e-06\\
258	4.29783522257204e-06\\
259	4.15053984107262e-06\\
260	4.00836362053767e-06\\
261	3.87099434126332e-06\\
262	3.73836365990364e-06\\
263	3.61028793356176e-06\\
264	3.48658784512753e-06\\
265	3.36711024501967e-06\\
266	3.25169298172099e-06\\
267	3.1402838411386e-06\\
268	3.03270314056786e-06\\
269	2.92880205141982e-06\\
270	2.82846626411404e-06\\
271	2.73154425671728e-06\\
272	2.63792432879726e-06\\
273	2.54755231483757e-06\\
274	2.46026848167889e-06\\
275	2.37594990835236e-06\\
276	2.29453084493848e-06\\
277	2.21592017359875e-06\\
278	2.14001306419252e-06\\
279	2.06668748586092e-06\\
280	1.99583806829303e-06\\
281	1.92748805547924e-06\\
282	1.8614729965834e-06\\
283	1.79764539736615e-06\\
284	1.73606263682674e-06\\
285	1.67660333969818e-06\\
286	1.61914667313354e-06\\
287	1.56368721331467e-06\\
288	1.51008908081942e-06\\
289	1.45835439652125e-06\\
290	1.40840118206365e-06\\
291	1.3601137821282e-06\\
292	1.31354018081179e-06\\
293	1.26849599488962e-06\\
294	1.22505923842142e-06\\
295	1.18306237094432e-06\\
296	1.14256188864315e-06\\
297	1.10339914320727e-06\\
298	1.06558690616359e-06\\
299	1.02908619112654e-06\\
300	9.93803434218992e-07\\
};
\addlegendentry{Over-relaxation with $\alpha^k=1.5$}


\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
1	1.38565354484423\\
2	0.430932967618108\\
3	0.339117072665923\\
4	0.194390030101552\\
5	0.140476238465539\\
6	0.095025723539081\\
7	0.0357575999869748\\
8	0.0331700587279477\\
9	0.0632666165462511\\
10	0.0915730219543885\\
11	0.106885026758161\\
12	0.112299730002907\\
13	0.106069046239799\\
14	0.0968732469619193\\
15	0.0950403436413847\\
16	0.0646453788358711\\
17	0.048237517611656\\
18	0.0300862496128319\\
19	0.0137755452267063\\
20	0.0123172889881463\\
21	0.0268942606056755\\
22	0.0383383097398685\\
23	0.0472665458570561\\
24	0.0527674847897315\\
25	0.0540401560198992\\
26	0.0513722057767762\\
27	0.0451527577285426\\
28	0.0363359717127452\\
29	0.0258267596923169\\
30	0.0147768960025113\\
31	0.0040247170077149\\
32	0.00623306516333415\\
33	0.014903659659695\\
34	0.0215691671187586\\
35	0.026140028296811\\
36	0.0283324888647196\\
37	0.0284111257848274\\
38	0.0266399769902483\\
39	0.0234575790452236\\
40	0.0189591773671735\\
41	0.0135518282686001\\
42	0.00772137472908833\\
43	0.00198645405749307\\
44	0.00373189615404532\\
45	0.00845377279049954\\
46	0.0122948056551162\\
47	0.0149365500453516\\
48	0.0164298328443609\\
49	0.016611994613952\\
50	0.0156398344816662\\
51	0.0135668676644901\\
52	0.0107483744072318\\
53	0.0073712637471996\\
54	0.00386864277711179\\
55	0.000683404764611911\\
56	0.00276229109818305\\
57	0.00551489045781282\\
58	0.00758268921527246\\
59	0.00892940877656467\\
60	0.00961389882198436\\
61	0.00953791561840178\\
62	0.00881871601514684\\
63	0.00764419923890502\\
64	0.0060065707803714\\
65	0.00413509025939115\\
66	0.00215077337044873\\
67	0.000342960198572984\\
68	0.0017718445187417\\
69	0.00333664987376362\\
70	0.00459487424882161\\
71	0.00545751792085463\\
72	0.00581689999369743\\
73	0.00579396368011425\\
74	0.00538530243269462\\
75	0.00457732354270706\\
76	0.00356479611563197\\
77	0.00234115142460387\\
78	0.0010531868091868\\
79	0.000238130159669534\\
80	0.00126288815033468\\
81	0.00221916833716052\\
82	0.00290740281634021\\
83	0.0033413732791863\\
84	0.0035347258416697\\
85	0.00345065862980644\\
86	0.00315624807752977\\
87	0.00269186777879123\\
88	0.00203122101966276\\
89	0.00132630083095967\\
90	0.000607214986083563\\
91	0.000181090259190825\\
92	0.000827906340366157\\
93	0.00137492813027405\\
94	0.00181543072192997\\
95	0.00209517290882032\\
96	0.00218673604310184\\
97	0.0021557279820627\\
98	0.00193484137109828\\
99	0.00161430697616438\\
100	0.00121076207625835\\
101	0.000759323223860012\\
102	0.000288789405514788\\
103	0.000175408651488113\\
104	0.000578096475764232\\
105	0.000906785956418203\\
106	0.00115439340654959\\
107	0.00129101387538335\\
108	0.00135421329768454\\
109	0.00129152990812532\\
110	0.00116317066916101\\
111	0.000982139056066337\\
112	0.000701022667856746\\
113	0.000431071720066605\\
114	0.000174777264544721\\
115	0.000130503217689771\\
116	0.000366959744814085\\
117	0.000585444515300859\\
118	0.000733041757068563\\
119	0.000821666779160362\\
120	0.000830497594906324\\
121	0.000814486101494299\\
122	0.000726073114333751\\
123	0.000592890846396898\\
124	0.000416880968376729\\
125	0.000246479565375791\\
126	8.75698497999204e-05\\
127	0.000117157325580495\\
128	0.000256259039353908\\
129	0.000367949813065286\\
130	0.000458522493050394\\
131	0.000509916176020229\\
132	0.000539470051740251\\
133	0.000494208167994783\\
134	0.000438851221498461\\
135	0.000356050067281664\\
136	0.000269792906622143\\
137	0.000151650157840839\\
138	2.69461001924198e-05\\
139	0.000111902006472635\\
140	0.000165152810093946\\
141	0.000251905622803393\\
142	0.000301888119504114\\
143	0.000328037946199692\\
144	0.000315182038397196\\
145	0.000312874876931758\\
146	0.000264889491777297\\
147	0.000215132180950556\\
148	0.000154460432796822\\
149	0.000100968742991712\\
150	0.000104304973889723\\
151	6.47667309836582e-05\\
152	0.000126572631260129\\
153	0.000152192227280835\\
154	0.000188169079670662\\
155	0.000207212886416955\\
156	0.000227397712820868\\
157	0.0001952932909638\\
158	0.00017779833471497\\
159	0.000137068683125641\\
160	9.05210419263376e-05\\
161	4.02673154936648e-05\\
162	0.000104932220884565\\
163	0.000118723910912763\\
164	8.41013311736704e-05\\
165	0.000107871735369823\\
166	0.000123263152473011\\
167	0.000116494962608046\\
168	0.000131594695510935\\
169	0.000113772817437819\\
170	0.000101425355183709\\
171	8.46701598115357e-05\\
172	7.31795913341695e-05\\
173	9.43922867335842e-05\\
174	2.80025021350027e-05\\
175	0.000120820973539752\\
176	4.3318896486235e-05\\
177	6.55587767593874e-05\\
178	7.94907447887721e-05\\
179	9.75212190017912e-05\\
180	0.000104589857647928\\
181	7.80846479513849e-05\\
182	0.000127145618963082\\
183	4.62105626177781e-05\\
184	3.00044362648576e-05\\
185	1.22687473614281e-05\\
186	8.85949234397898e-06\\
187	2.11151684181788e-05\\
188	3.40176868172481e-05\\
189	4.44727379132604e-05\\
190	9.36085565923088e-05\\
191	6.44844745678414e-05\\
192	7.42750688849882e-05\\
193	0.000121701401651612\\
194	5.19994084617441e-05\\
195	4.08635846912267e-05\\
196	2.47671497787864e-05\\
197	9.89231776690066e-05\\
198	3.12780215274722e-05\\
199	0.000124229779635935\\
200	2.74133055821106e-05\\
201	2.90842848735286e-05\\
202	3.19961067119717e-05\\
203	8.6424276383656e-05\\
204	6.46734698384398e-05\\
205	7.21411243676479e-05\\
206	0.000117036276655467\\
207	2.52915819498401e-05\\
208	1.70988901335588e-05\\
209	1.15952878905926e-05\\
210	9.76089925918429e-05\\
211	3.05994523852996e-05\\
212	0.000121165338251103\\
213	3.18162824787938e-05\\
214	3.4115213152911e-05\\
215	2.58536180481978e-05\\
216	8.49294378698155e-05\\
217	6.12346182332372e-05\\
218	6.98751765524394e-05\\
219	0.000114107127816645\\
220	2.43435760167692e-05\\
221	1.65915748837977e-05\\
222	1.11734901844444e-05\\
223	9.51205542043586e-05\\
224	2.97695296713616e-05\\
225	0.000117793079892173\\
226	2.53779692078648e-05\\
227	1.85391914820924e-05\\
228	1.28538740513423e-05\\
229	9.3579123596747e-05\\
230	2.88837069924772e-05\\
231	0.000116138665302022\\
232	2.51393270595329e-05\\
233	1.84006105908488e-05\\
234	1.26984799086409e-05\\
235	9.24773577744593e-05\\
236	2.85048271975362e-05\\
237	0.00011472118432416\\
238	2.47994186097113e-05\\
239	2.33967576068829e-05\\
240	1.25091644048496e-05\\
241	9.14081553875034e-05\\
242	2.81714993989894e-05\\
243	0.000113332149058464\\
244	2.44758221733535e-05\\
245	1.81683683698335e-05\\
246	1.2339466981674e-05\\
247	9.03351902609647e-05\\
248	2.7841455636146e-05\\
249	0.000111975075111068\\
250	2.41721618382503e-05\\
251	1.76868728045589e-05\\
252	1.21843284912393e-05\\
253	8.92772092936304e-05\\
254	2.75165619762129e-05\\
255	0.000110657188296107\\
256	2.38835936446302e-05\\
257	1.74758670701658e-05\\
258	1.20386170603923e-05\\
259	8.82455496930937e-05\\
260	2.71997935546036e-05\\
261	0.000109381023759568\\
262	2.36069657109286e-05\\
263	1.92120366564939e-05\\
264	1.18996550169196e-05\\
265	8.72444818165379e-05\\
266	2.68923933582989e-05\\
267	0.000108146395614079\\
268	2.33405388688346e-05\\
269	1.70795821841467e-05\\
270	1.17661007959513e-05\\
271	8.62748392499166e-05\\
272	2.65946116884627e-05\\
273	0.000106951951188466\\
274	2.30832816416723e-05\\
275	1.68919659232778e-05\\
276	1.16372523193853e-05\\
277	8.53360141385062e-05\\
278	2.63062604061501e-05\\
279	0.000105795929361012\\
280	2.28344970379188e-05\\
281	1.67105376450386e-05\\
282	1.15126778095292e-05\\
283	8.44268352287108e-05\\
284	2.60269827368875e-05\\
285	0.000104676471122846\\
286	2.25936511577765e-05\\
287	1.72506795770792e-05\\
288	1.13920767828274e-05\\
289	8.35459523659188e-05\\
290	2.57563649169238e-05\\
291	0.000103591757174878\\
292	2.23602980713174e-05\\
293	1.63646961752064e-05\\
294	1.12752122098214e-05\\
295	8.26920269412208e-05\\
296	2.54940021861942e-05\\
297	0.000102540057562139\\
298	2.21340390418775e-05\\
299	1.61996606690761e-05\\
300	1.11618826046844e-05\\
};
\addlegendentry{Over-relaxation with $\alpha^k=1.8$}

\end{axis}
\end{tikzpicture}%

==> dualresacc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.521in,
height=1.866in,
at={(2.6in,1.15in)},
scale only axis,
xmin=0,
xmax=300,
yminorticks=true,
ymajorticks=true,
xmajorgrids=true,
ymajorgrids=true,
yminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Number of iterations},
ymode=log,
ymin=1e-07,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Max dual residual},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Dual residual versus number of iterations},
legend style={cells={align=left},at={(0,0)},anchor=south west,font=\fontsize{9}{9}\selectfont}
]

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	1.05049116678292\\
2	2.89860903072826\\
3	0.871817736820682\\
4	0.906762889056296\\
5	0.987232989069469\\
6	1.41112687163389\\
7	1.66395466065301\\
8	1.74192426242086\\
9	1.62631210095723\\
10	1.34135211269994\\
11	0.937029252202032\\
12	0.818398614178973\\
13	0.69014879465656\\
14	0.737872253174685\\
15	1.2102188209406\\
16	1.58405917286689\\
17	1.81525151785478\\
18	1.87518889001136\\
19	1.7546999176499\\
20	1.46664595677512\\
21	1.04867845534705\\
22	0.559031619459824\\
23	0.266874746620092\\
24	0.361945556785584\\
25	0.67037832552018\\
26	0.833613332377757\\
27	0.849598218575248\\
28	0.739188334170107\\
29	0.538494316063751\\
30	0.292380819207423\\
31	0.226001964551363\\
32	0.222056136519851\\
33	0.395414291035374\\
34	0.502925410395118\\
35	0.537633597666616\\
36	0.504566903381248\\
37	0.417273622078244\\
38	0.294623816961853\\
39	0.188806792477103\\
40	0.184462915952116\\
41	0.180180472386093\\
42	0.175978731867964\\
43	0.203151897065695\\
44	0.201614343834638\\
45	0.16844384263526\\
46	0.160005053498166\\
47	0.156205674530495\\
48	0.152479068781415\\
49	0.14882490503612\\
50	0.145243709787214\\
51	0.167157408262432\\
52	0.171372853435354\\
53	0.157389978790253\\
54	0.131651205014635\\
55	0.128426871666639\\
56	0.125269830872346\\
57	0.122179246401474\\
58	0.119154260385794\\
59	0.11618892385352\\
60	0.113282223937363\\
61	0.110437080852894\\
62	0.10766204887483\\
63	0.104955281328894\\
64	0.102309949689821\\
65	0.0997207230887028\\
66	0.0971869027666217\\
67	0.0947083918326152\\
68	0.092224236521672\\
69	0.0898307026757254\\
70	0.0875148702231985\\
71	0.0853311926639553\\
72	0.0831755422079448\\
73	0.0810525567202332\\
74	0.0789659413233105\\
75	0.076921846552545\\
76	0.074873901612207\\
77	0.0728444911047727\\
78	0.070882270730218\\
79	0.0689998370004236\\
80	0.0671777678432441\\
81	0.065404670045083\\
82	0.0636754373899317\\
83	0.0619844256075418\\
84	0.0603303887343926\\
85	0.0587140187998161\\
86	0.0571417176603418\\
87	0.0556110594176635\\
88	0.0541197619483997\\
89	0.0526660182658665\\
90	0.0512480586425682\\
91	0.0498650451517187\\
92	0.0485163031450083\\
93	0.0472011513664247\\
94	0.0459188726045197\\
95	0.0445840060315115\\
96	0.0433230773763712\\
97	0.042121492708273\\
98	0.040965364731279\\
99	0.0398434682017875\\
100	0.0387498880202235\\
101	0.0376825850664802\\
102	0.0366414217087838\\
103	0.0356267460339511\\
104	0.0346387064728102\\
105	0.0336770725533267\\
106	0.0327427697073787\\
107	0.0318341143443962\\
108	0.0309492916443465\\
109	0.0300871916197229\\
110	0.029247171010207\\
111	0.0284288103866265\\
112	0.0276317759694891\\
113	0.0268561138455212\\
114	0.0261010925883604\\
115	0.0253660713809632\\
116	0.0246504918811056\\
117	0.0239538695314952\\
118	0.0232757665742088\\
119	0.0226157513864294\\
120	0.0219734084109662\\
121	0.0213483146974189\\
122	0.0207400574197164\\
123	0.0201482199955656\\
124	0.0195724023712327\\
125	0.0190122090261962\\
126	0.0184672467044285\\
127	0.0179371403692297\\
128	0.0174215154203501\\
129	0.0169200071437121\\
130	0.0164322667749492\\
131	0.01595793650739\\
132	0.0154966802820021\\
133	0.0150481623382527\\
134	0.0146120529836635\\
135	0.0141880383761901\\
136	0.0137758023824152\\
137	0.0133750450288327\\
138	0.0129854583726817\\
139	0.012606762386022\\
140	0.0122386634298148\\
141	0.0118808858357528\\
142	0.0115331619416906\\
143	0.0111952245224522\\
144	0.0108668086871828\\
145	0.0105476679008697\\
146	0.0102375559098944\\
147	0.00993622780070898\\
148	0.00964344850145695\\
149	0.00935899093029698\\
150	0.00908263378062183\\
151	0.00881415199219069\\
152	0.00855333657724815\\
153	0.00829998182964384\\
154	0.00805387684833096\\
155	0.00781483219164232\\
156	0.0075826527043567\\
157	0.00735715434822184\\
158	0.00713814585582246\\
159	0.00692546023770492\\
160	0.00671890927420603\\
161	0.00651833891850114\\
162	0.00632357260444418\\
163	0.00613445276185358\\
164	0.00595082574208229\\
165	0.00577253284461209\\
166	0.00559943367168239\\
167	0.00543137391906176\\
168	0.00526821968343498\\
169	0.00510983537067106\\
170	0.00495608029965666\\
171	0.00480682607394003\\
172	0.00466195008206367\\
173	0.00452132242396245\\
174	0.00438483030110183\\
175	0.00425235201520653\\
176	0.00412377370285383\\
177	0.00399898706041822\\
178	0.003877883075906\\
179	0.00376035164742271\\
180	0.0036463035393661\\
181	0.00353562510428208\\
182	0.003428228587996\\
183	0.00332402059651518\\
184	0.00322290947419482\\
185	0.00312479852304896\\
186	0.0030296072337356\\
187	0.00293725225694135\\
188	0.00284765017727486\\
189	0.00432184522275779\\
190	0.00604016552801888\\
191	0.00757441977740025\\
192	0.0049114569601218\\
193	0.00391738011344653\\
194	0.00379272034951169\\
195	0.00229110716279523\\
196	0.00222084376036186\\
197	0.00272371640229238\\
198	0.00337895116221485\\
199	0.00392334537605778\\
200	0.00354737678246514\\
201	0.00223026544675609\\
202	0.0018415034111082\\
203	0.00225950791957807\\
204	0.00422356396245328\\
205	0.00571497808422378\\
206	0.00648602480352372\\
207	0.00627671476550975\\
208	0.00539547586339244\\
209	0.00410115043105766\\
210	0.00265200831745199\\
211	0.0013886803674417\\
212	0.00134568549457088\\
213	0.00130400125314347\\
214	0.00141047975174618\\
215	0.00136733540867164\\
216	0.00118641641917905\\
217	0.00114958530019139\\
218	0.00111388324924664\\
219	0.00152114924816721\\
220	0.00216709466802098\\
221	0.0026505962809419\\
222	0.00291111978394523\\
223	0.00293597505190389\\
224	0.00274949209353704\\
225	0.00240376607303976\\
226	0.00196838815118114\\
227	0.00151959159587106\\
228	0.00111566680863309\\
229	0.000819392107817101\\
230	0.000761852899284208\\
231	0.000738038659311211\\
232	0.000714963852584945\\
233	0.00069259573381321\\
234	0.000670919114345221\\
235	0.000649910514367958\\
236	0.000629551809208846\\
237	0.000609821082427217\\
238	0.00160476316421562\\
239	0.00396186520149753\\
240	0.0048795304862338\\
241	0.0043741179519179\\
242	0.00339975578270394\\
243	0.00198906107363127\\
244	0.00173089127719766\\
245	0.000708179926553921\\
246	0.00178751567858035\\
247	0.00271119569464292\\
248	0.00365006123057571\\
249	0.00428662268754805\\
250	0.00406749071632154\\
251	0.00293768803264501\\
252	0.00135184223807169\\
253	0.00058435907746746\\
254	0.00295459552790431\\
255	0.00658144448472744\\
256	0.0123010221245999\\
257	0.0203121367037055\\
258	0.0100952037307387\\
259	0.00622304349168548\\
260	0.00105996662991307\\
261	0.00367237567029822\\
262	0.00754497582921882\\
263	0.0101418915618987\\
264	0.0109742473796864\\
265	0.00986735589346807\\
266	0.00700648435515333\\
267	0.00291704167988166\\
268	0.00157091747535256\\
269	0.00546404410469228\\
270	0.0080599695970173\\
271	0.00851596542458952\\
272	0.00731317435034953\\
273	0.00648277862649628\\
274	0.00648028018855197\\
275	0.00760229302340576\\
276	0.00976785722583001\\
277	0.00461758483577408\\
278	0.00833610953254576\\
279	0.0092385585050205\\
280	0.00782166383591807\\
281	0.00599211595205854\\
282	0.00490364572975788\\
283	0.021521949575997\\
284	0.0200654806273599\\
285	0.0130804965951435\\
286	0.00440014246827588\\
287	0.00412896601378341\\
288	0.0109635764833614\\
289	0.0152086963125058\\
290	0.0165311293073207\\
291	0.0151115256951742\\
292	0.011501752722965\\
293	0.00830715292554973\\
294	0.00606153059028392\\
295	0.00299680085225011\\
296	0.00379914100958153\\
297	0.00258538947792798\\
298	0.0036658124215456\\
299	0.00449710533582358\\
300	0.00470432185295893\\
};
\addlegendentry{Regular ADMM}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
1	2.95910695695143\\
2	0.953033606438639\\
3	0.388863424280747\\
4	0.974104157670617\\
5	1.04538290125687\\
6	0.523384158944331\\
7	0.510369316567946\\
8	0.22988931444888\\
9	0.211054191683936\\
10	0.392279026602111\\
11	0.324222391986013\\
12	0.5189670521275\\
13	0.341852663036522\\
14	0.620702749229826\\
15	0.946745415277646\\
16	1.22066054206409\\
17	0.726584028118097\\
18	0.390626041125982\\
19	0.1834961095268\\
20	0.161073446373173\\
21	0.136846196168592\\
22	0.208993575858728\\
23	0.265603579182701\\
24	0.22051081709444\\
25	0.182836476089361\\
26	1.48793063357658\\
27	1.22088257645614\\
28	0.789714075346483\\
29	0.451409164123424\\
30	0.23681909873044\\
31	0.11552819155521\\
32	0.0524653714335127\\
33	0.0879299536788694\\
34	0.132027823677647\\
35	0.164440362017883\\
36	0.121221954194794\\
37	0.168441425611105\\
38	1.06731328437661\\
39	0.83843651297145\\
40	0.531843168399038\\
41	0.299949410647733\\
42	0.155565377852669\\
43	0.0750652965630556\\
44	0.067409400057467\\
45	0.0556610821497546\\
46	0.0818298144590062\\
47	0.0977296673461356\\
48	0.0600968873013123\\
49	0.144086955204287\\
50	0.377727550649905\\
51	0.570655625450339\\
52	0.355723840637621\\
53	0.19848546607378\\
54	0.102104581026904\\
55	0.0489159044151571\\
56	0.0435633463583765\\
57	0.0356040081478304\\
58	0.0515011110106334\\
59	0.0592192964224529\\
60	0.0311477072650314\\
61	0.114796470721234\\
62	0.266328915128038\\
63	0.389657218402019\\
64	0.238730862568566\\
65	0.131552625503012\\
66	0.0669335691997313\\
67	0.0317105578018469\\
68	0.0279230320249662\\
69	0.0449530363322202\\
70	0.031757989845787\\
71	0.034621891980462\\
72	0.0315069434930825\\
73	0.0897238616818052\\
74	0.186601766847672\\
75	0.132064128063528\\
76	0.159297272099394\\
77	0.0868949418570325\\
78	0.0438530680514905\\
79	0.0206318511130891\\
80	0.0179929736372447\\
81	0.0286275090975627\\
82	0.0198046455101611\\
83	0.0204057783726485\\
84	0.0313692841756756\\
85	0.0672923574050655\\
86	0.129793002400314\\
87	0.0896404010064502\\
88	0.106531131865799\\
89	0.0573859579835444\\
90	0.0286573955128265\\
91	0.0133246103544746\\
92	0.0114973854551371\\
93	0.0180004773933513\\
94	0.0242434164171347\\
95	0.0154158650590774\\
96	0.00433219069194493\\
97	0.0504594126037592\\
98	0.089980893717117\\
99	0.0604002742596428\\
100	0.0353614283429796\\
101	0.037744722322358\\
102	0.0187349007139307\\
103	0.00865857248721779\\
104	0.00737796764247071\\
105	0.011399186561221\\
106	0.0149660706673482\\
107	0.0153905798679239\\
108	0.00487171937815737\\
109	0.036249257693876\\
110	0.0618466953131417\\
111	0.0409197095644978\\
112	0.0236944260645304\\
113	0.0124722690929646\\
114	0.00610149175128076\\
115	0.00279142017687058\\
116	0.0047050503860252\\
117	0.00714167023228391\\
118	0.00906713958677496\\
119	0.0307503043282654\\
120	0.0152665444929292\\
121	0.0133200716368968\\
122	0.0214102586711868\\
123	0.0275469860478917\\
124	0.0156853732675233\\
125	0.0081966176398849\\
126	0.00399680809417796\\
127	0.00360587301116805\\
128	0.00300685717926846\\
129	0.0044846677679987\\
130	0.00732600554205111\\
131	0.015355521318336\\
132	0.00278129478188403\\
133	0.00944852961305494\\
134	0.0160328130684456\\
135	0.0184712178779622\\
136	0.0104990564829357\\
137	0.00544140195582615\\
138	0.0038096618419962\\
139	0.00234031689604992\\
140	0.00192810585168745\\
141	0.00282250110441216\\
142	0.00733758010829138\\
143	0.0153526625162211\\
144	0.00290354415338961\\
145	0.00714004085241259\\
146	0.0160354396670539\\
147	0.00625674106955765\\
148	0.0079074347661723\\
149	0.00356901099164185\\
150	0.00386775023027215\\
151	0.00166546772692151\\
152	0.00121301609382465\\
153	0.00173064584820905\\
154	0.00734430203380585\\
155	0.01534777397223\\
156	0.00148347487064286\\
157	0.0153952341106795\\
158	0.0075408237232324\\
159	0.00758038227115666\\
160	0.00116163691869633\\
161	0.00178831933846417\\
162	0.00110781113603691\\
163	0.000969285193198145\\
164	0.00154480720515153\\
165	0.00368330693399075\\
166	0.000815300409601131\\
167	0.000546680456915114\\
168	0.0312079728002576\\
169	0.00756513912462261\\
170	0.00400939337252033\\
171	0.00762620103146322\\
172	0.000856945742083423\\
173	0.00178733210899075\\
174	0.000723899814333203\\
175	0.000620484078822824\\
176	0.000982161171436332\\
177	0.00736556616480277\\
178	0.00767357922184037\\
179	0.00375817877968751\\
180	0.00168483070982003\\
181	0.000423925743009473\\
182	0.000827850063335477\\
183	0.00367573318812153\\
184	0.000524876271568089\\
185	0.00180688016773849\\
186	0.000469217391449104\\
187	0.000401714697612632\\
188	0.000607217355460083\\
189	0.00736251315691231\\
190	0.00767492073806229\\
191	0.00375970246170009\\
192	0.00168398381176699\\
193	0.000428621324004682\\
194	0.0005619483749107\\
195	0.00367359834123476\\
196	0.000424780514320194\\
197	0.00180597617727558\\
198	0.000460329036339231\\
199	0.00026845232375396\\
200	0.000415355573564383\\
201	0.00736008287778194\\
202	0.00767518911497466\\
203	0.00376054800918006\\
204	0.00168366570011698\\
205	0.000430577064290228\\
206	0.000186799075525728\\
207	0.000423521270532654\\
208	0.00367524088823703\\
209	0.000430293976383422\\
210	0.00180458158123788\\
211	0.000460763755643761\\
212	0.000141294318579122\\
213	0.000169636131214045\\
214	0.00735985461551707\\
215	0.00767518209856829\\
216	0.00376051312869086\\
217	0.00168368754793008\\
218	0.000430467337219895\\
219	0.000144854272245923\\
220	0.000150302658819636\\
221	7.13351206032174e-05\\
222	0.000367790772927424\\
223	0.000103740693862502\\
224	7.53181589767375e-05\\
225	0.00147769349044937\\
226	0.00180224049987193\\
227	0.00175352655690229\\
228	0.000444421685230424\\
229	7.30794536630891e-05\\
230	0.000165882356024626\\
231	0.00368054089116104\\
232	0.000421887894779535\\
233	0.00180560018685685\\
234	0.000459232791148772\\
235	9.92964755901053e-05\\
236	0.000130668829427835\\
237	0.00735964045433907\\
238	0.0076753203323353\\
239	0.00376057265240222\\
240	0.00168363475322419\\
241	0.000430724691677108\\
242	8.51593376279912e-05\\
243	0.000130546530187153\\
244	0.00367515362736144\\
245	0.000430484950940158\\
246	0.00180454232757209\\
247	0.000460860101792266\\
248	8.48418409474264e-05\\
249	0.000152552779610235\\
250	0.00367993038674208\\
251	0.000420230527277594\\
252	0.00180523454338919\\
253	0.000461151195804488\\
254	8.41724390215208e-05\\
255	0.000122841835242413\\
256	0.00367821512167485\\
257	0.000423744286737607\\
258	0.00180445182358144\\
259	0.000463112371898128\\
260	8.35745974318995e-05\\
261	0.000135510214322868\\
262	0.00367720675782085\\
263	0.000426212024961923\\
264	0.00180398979885684\\
265	0.000464213382859753\\
266	8.32595713419565e-05\\
267	0.000161530082179816\\
268	0.00367671251328824\\
269	0.000427458797073746\\
270	0.00180376215126054\\
271	0.000464751676889763\\
272	8.31071530229401e-05\\
273	0.000146931449277709\\
274	0.00367647644097623\\
275	0.000428057919688914\\
276	0.00180365332707531\\
277	0.000465008714533383\\
278	8.30345118564409e-05\\
279	0.000132493509231534\\
280	0.00367636422036692\\
281	0.000428343106895215\\
282	0.00180360158191964\\
283	0.000465130898015544\\
284	8.29999988065246e-05\\
285	0.000139780903370865\\
286	0.00367631093338737\\
287	0.000428478622449073\\
288	0.0018035770014523\\
289	0.000465188923968141\\
290	8.29836087719758e-05\\
291	0.000149999423252656\\
292	0.0036762856118027\\
293	0.000428542963850316\\
294	0.00180356533811368\\
295	0.000465216487095139\\
296	8.29758290922671e-05\\
297	0.000143814917970909\\
298	0.00367627359134831\\
299	0.000428573542787805\\
300	0.00180355979637769\\
};
\addlegendentry{Accelerated ADMM}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	1.17671908461016\\
2	1.20384470918561\\
3	0.194347304506771\\
4	0.161468742434535\\
5	0.130265563023784\\
6	0.139566764060591\\
7	0.138295480751907\\
8	0.122776165575627\\
9	0.103272264951813\\
10	0.0800760628415017\\
11	0.057774582820821\\
12	0.0447007878888345\\
13	0.0332371449538265\\
14	0.0238381384288454\\
15	0.0326601404007226\\
16	0.0452551952228226\\
17	0.0535432738509689\\
18	0.0573456398303361\\
19	0.0568605664026306\\
20	0.052585028704767\\
21	0.0452569345455543\\
22	0.0358029127372973\\
23	0.0252701965051343\\
24	0.0147116735160546\\
25	0.00502745287023301\\
26	0.00386242886388006\\
27	0.00981086552700332\\
28	0.0146908050648071\\
29	0.0180437229401598\\
30	0.0200177934085756\\
31	0.0231983387520466\\
32	0.0249855622178735\\
33	0.0235622799075599\\
34	0.0209657594865832\\
35	0.0171695865836574\\
36	0.0125628926517536\\
37	0.00753570079165318\\
38	0.00249296370342297\\
39	0.0024806636436689\\
40	0.0066521109082042\\
41	0.010031877851064\\
42	0.0124346986570546\\
43	0.0137826192780607\\
44	0.0140783184002677\\
45	0.01339563688427\\
46	0.0118678467805403\\
47	0.00967342516438098\\
48	0.00702031504778204\\
49	0.00413035569615084\\
50	0.00123546596424226\\
51	0.00156182327779562\\
52	0.00393472917835695\\
53	0.00584134669639369\\
54	0.00718176157339676\\
55	0.00791232524018646\\
56	0.00803535266789157\\
57	0.00759433241174175\\
58	0.00666736489462971\\
59	0.00535896370252492\\
60	0.00379091377046965\\
61	0.00209348422524485\\
62	0.000562018478469589\\
63	0.00122101255545471\\
64	0.00259640677653257\\
65	0.00368755259469024\\
66	0.00444059533598667\\
67	0.00483151023577362\\
68	0.00486320930209615\\
69	0.00456288088072477\\
70	0.00397810416337402\\
71	0.00317196146286175\\
72	0.00221757615684489\\
73	0.00119284275886878\\
74	0.00033107866993593\\
75	0.000788001363750627\\
76	0.00160131222944467\\
77	0.00223983284631872\\
78	0.0026724736491848\\
79	0.00288606547654112\\
80	0.00288360702969663\\
81	0.00268262292339132\\
82	0.00231278167984797\\
83	0.00181291901884348\\
84	0.00122774187571215\\
85	0.000604883643125179\\
86	0.000199646880901143\\
87	0.000586966633193111\\
88	0.00107073942310631\\
89	0.00144514533197373\\
90	0.00169262366354937\\
91	0.00180611145064236\\
92	0.00178832085212482\\
93	0.00165072931965693\\
94	0.0014120989444324\\
95	0.001096635063944\\
96	0.000731958678151701\\
97	0.000347298183694985\\
98	0.000122348007827709\\
99	0.00038032394633603\\
100	0.000671765538366513\\
101	0.00089440208997017\\
102	0.00103804082853657\\
103	0.00109895145135062\\
104	0.00107938725167758\\
105	0.000986933840687741\\
106	0.000833573735243096\\
107	0.000634537512901583\\
108	0.000407061019273162\\
109	0.000169488651361153\\
110	7.5849196610434e-05\\
111	0.00027551294805294\\
112	0.000451109439714695\\
113	0.000583064388822686\\
114	0.000665550596973599\\
115	0.00069667028066954\\
116	0.000678201096430149\\
117	0.000615179259691271\\
118	0.000515304747087474\\
119	0.000388217822426719\\
120	0.000244722138753143\\
121	9.62286200498075e-05\\
122	5.07999034714886e-05\\
123	0.00017855931896112\\
124	0.000285373195071231\\
125	0.000364413277674149\\
126	0.000412307596544435\\
127	0.000428133312476567\\
128	0.000413241862646189\\
129	0.000370985481646127\\
130	0.00030633613501416\\
131	0.000225428773178556\\
132	0.000135084732255309\\
133	4.27167182673584e-05\\
134	4.81662339699249e-05\\
135	0.000127036891314931\\
136	0.000191819763948052\\
137	0.000238853327885491\\
138	0.00026621366831972\\
139	0.000273492695028927\\
140	0.000261691977398269\\
141	0.000233044571174131\\
142	0.000190769954227303\\
143	0.000138783575017289\\
144	8.13962840158721e-05\\
145	2.32535663707507e-05\\
146	3.34942961644255e-05\\
147	8.22634458099543e-05\\
148	0.000121870154077105\\
149	0.000150109245515297\\
150	0.000165879293981019\\
151	0.000169030349460257\\
152	0.000160290244812134\\
153	0.000141147042814937\\
154	0.000113690861759341\\
155	8.04296367147727e-05\\
156	4.41078462748555e-05\\
157	1.24575704095385e-05\\
158	2.76597315394269e-05\\
159	5.77864619967912e-05\\
160	8.18799696756901e-05\\
161	9.86774825566429e-05\\
162	0.000107558597444973\\
163	0.000108497471809699\\
164	0.00010201530566973\\
165	8.91030833156755e-05\\
166	7.1119298906241e-05\\
167	4.96721038603454e-05\\
168	2.65042944718055e-05\\
169	7.93842864752763e-06\\
170	1.86803304733573e-05\\
171	3.73756012130681e-05\\
172	5.21384617935255e-05\\
173	6.22117059717742e-05\\
174	6.72474413958343e-05\\
175	6.72725652440919e-05\\
176	6.26558959632319e-05\\
177	5.40571041749844e-05\\
178	4.23605231549726e-05\\
179	2.86003156126946e-05\\
180	1.38951653943702e-05\\
181	5.0731248858021e-06\\
182	1.44444040589562e-05\\
183	2.60060400842154e-05\\
184	3.49914234648956e-05\\
185	4.09595011064758e-05\\
186	4.37195188900404e-05\\
187	4.33162531672794e-05\\
188	4.00082154852858e-05\\
189	3.42340320201873e-05\\
190	2.65694599100762e-05\\
191	1.76794211034104e-05\\
192	8.27625079497584e-06\\
193	3.24987538928485e-06\\
194	9.61113667026835e-06\\
195	1.6798411623891e-05\\
196	2.23050529709508e-05\\
197	2.58683587710907e-05\\
198	2.73853979629883e-05\\
199	2.6902069171747e-05\\
200	2.45981762871153e-05\\
201	2.07651584808119e-05\\
202	1.57782829615479e-05\\
203	1.00663299522441e-05\\
204	4.09268302072425e-06\\
205	2.08622492361283e-06\\
206	7.15622722751035e-06\\
207	1.1601943878845e-05\\
208	1.49488655992926e-05\\
209	1.70437969218097e-05\\
210	1.78332685953719e-05\\
211	1.73576558127214e-05\\
212	1.57411535983041e-05\\
213	1.31771650203284e-05\\
214	9.91016493207403e-06\\
215	6.21622113702565e-06\\
216	2.3906943558564e-06\\
217	1.41840143621197e-06\\
218	4.71909104581918e-06\\
219	7.48402595097049e-06\\
220	9.53210438850146e-06\\
221	1.07729849405558e-05\\
222	1.11800596889969e-05\\
223	1.07861125706989e-05\\
224	9.67647348808697e-06\\
225	7.97938225118585e-06\\
226	5.85425722638159e-06\\
227	3.47955660983212e-06\\
228	1.05454980339779e-06\\
229	1.35064169993155e-06\\
230	3.42914656800389e-06\\
231	5.13806718255207e-06\\
232	6.3789432171322e-06\\
233	7.09947547780794e-06\\
234	7.28757834869691e-06\\
235	6.96864889087398e-06\\
236	6.20103607721665e-06\\
237	5.06965396651598e-06\\
238	3.67833745557282e-06\\
239	2.14206804129872e-06\\
240	5.87505434277031e-07\\
241	9.40602514826185e-07\\
242	2.24759342274397e-06\\
243	3.30980690053156e-06\\
244	4.06677550165135e-06\\
245	4.48814325194264e-06\\
246	4.56923486674316e-06\\
247	4.32911950904951e-06\\
248	3.8075322800378e-06\\
249	3.0606519482481e-06\\
250	2.15620539660965e-06\\
251	1.16874531599498e-06\\
252	3.73373723810202e-07\\
253	7.86186104593935e-07\\
254	1.60572040587476e-06\\
255	2.2610994416161e-06\\
256	2.71741240816185e-06\\
257	2.95737494032385e-06\\
258	2.97998494342127e-06\\
259	2.79924547925135e-06\\
260	2.44210163113395e-06\\
261	1.94567690261156e-06\\
262	1.35406246138432e-06\\
263	7.15283716817136e-07\\
264	2.41400733432876e-07\\
265	5.32490710274851e-07\\
266	1.04773289420674e-06\\
267	1.45447984594256e-06\\
268	1.73149761711326e-06\\
269	1.86897848967243e-06\\
270	1.86753913200967e-06\\
271	1.73729451139029e-06\\
272	1.49645153501301e-06\\
273	1.16954031841353e-06\\
274	7.8530308526201e-07\\
275	3.75081319935603e-07\\
276	1.56239316302718e-07\\
277	4.16872377754644e-07\\
278	7.3921043683075e-07\\
279	9.89494361732046e-07\\
280	1.15527017820565e-06\\
281	1.23112095618849e-06\\
282	1.21824720581461e-06\\
283	1.12385680285997e-06\\
284	9.60228362551637e-07\\
285	7.43523291878907e-07\\
286	4.92446069896192e-07\\
287	2.27171522632411e-07\\
288	1.01217272514149e-07\\
289	2.7814515838363e-07\\
290	4.80629389443161e-07\\
291	6.35584810207408e-07\\
292	7.35512313592768e-07\\
293	7.7747576491365e-07\\
294	7.62745488850507e-07\\
295	6.96411361814967e-07\\
296	5.86720773652484e-07\\
297	4.44337260896374e-07\\
298	2.8146084904868e-07\\
299	1.11447645630979e-07\\
300	6.56297867418402e-08\\
};
\addlegendentry{Accelerated ADMM with \\restarting every 10 iterations}

\end{axis}
\end{tikzpicture}%

==> dualrescombined.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.771in,
height=1.616in,
at={(2.6in,1.15in)},
scale only axis,
xmin=0,
xmax=300,
yminorticks=true,
ymajorticks=true,
xmajorgrids=true,
ymajorgrids=true,
yminorticks=true,
%xlabel style={font=\color{white!15!black}},
%xlabel={Number of iterations},
ymode=log,
ymin=1e-08,
ymax=2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Dual Residual},
xlabel style={font=\color{white!15!black}},
xlabel={Number of Iterations},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Dual residual versus number of iterations},
legend style={at={(0,0)},anchor=south west,align=left,font=\fontsize{5.5}{5.5}\selectfont}
]

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	1.05049116678292\\
2	2.89860903072826\\
3	0.871817736820682\\
4	0.906762889056296\\
5	0.987232989069469\\
6	1.41112687163389\\
7	1.66395466065301\\
8	1.74192426242086\\
9	1.62631210095723\\
10	1.34135211269994\\
11	0.937029252202032\\
12	0.818398614178973\\
13	0.69014879465656\\
14	0.737872253174685\\
15	1.2102188209406\\
16	1.58405917286689\\
17	1.81525151785478\\
18	1.87518889001136\\
19	1.7546999176499\\
20	1.46664595677512\\
21	1.04867845534705\\
22	0.559031619459824\\
23	0.266874746620092\\
24	0.361945556785584\\
25	0.67037832552018\\
26	0.833613332377757\\
27	0.849598218575248\\
28	0.739188334170107\\
29	0.538494316063751\\
30	0.292380819207423\\
31	0.226001964551363\\
32	0.222056136519851\\
33	0.395414291035374\\
34	0.502925410395118\\
35	0.537633597666616\\
36	0.504566903381248\\
37	0.417273622078244\\
38	0.294623816961853\\
39	0.188806792477103\\
40	0.184462915952116\\
41	0.180180472386093\\
42	0.175978731867964\\
43	0.203151897065695\\
44	0.201614343834638\\
45	0.16844384263526\\
46	0.160005053498166\\
47	0.156205674530495\\
48	0.152479068781415\\
49	0.14882490503612\\
50	0.145243709787214\\
51	0.167157408262432\\
52	0.171372853435354\\
53	0.157389978790253\\
54	0.131651205014635\\
55	0.128426871666639\\
56	0.125269830872346\\
57	0.122179246401474\\
58	0.119154260385794\\
59	0.11618892385352\\
60	0.113282223937363\\
61	0.110437080852894\\
62	0.10766204887483\\
63	0.104955281328894\\
64	0.102309949689821\\
65	0.0997207230887028\\
66	0.0971869027666217\\
67	0.0947083918326152\\
68	0.092224236521672\\
69	0.0898307026757254\\
70	0.0875148702231985\\
71	0.0853311926639553\\
72	0.0831755422079448\\
73	0.0810525567202332\\
74	0.0789659413233105\\
75	0.076921846552545\\
76	0.074873901612207\\
77	0.0728444911047727\\
78	0.070882270730218\\
79	0.0689998370004236\\
80	0.0671777678432441\\
81	0.065404670045083\\
82	0.0636754373899317\\
83	0.0619844256075418\\
84	0.0603303887343926\\
85	0.0587140187998161\\
86	0.0571417176603418\\
87	0.0556110594176635\\
88	0.0541197619483997\\
89	0.0526660182658665\\
90	0.0512480586425682\\
91	0.0498650451517187\\
92	0.0485163031450083\\
93	0.0472011513664247\\
94	0.0459188726045197\\
95	0.0445840060315115\\
96	0.0433230773763712\\
97	0.042121492708273\\
98	0.040965364731279\\
99	0.0398434682017875\\
100	0.0387498880202235\\
101	0.0376825850664802\\
102	0.0366414217087838\\
103	0.0356267460339511\\
104	0.0346387064728102\\
105	0.0336770725533267\\
106	0.0327427697073787\\
107	0.0318341143443962\\
108	0.0309492916443465\\
109	0.0300871916197229\\
110	0.029247171010207\\
111	0.0284288103866265\\
112	0.0276317759694891\\
113	0.0268561138455212\\
114	0.0261010925883604\\
115	0.0253660713809632\\
116	0.0246504918811056\\
117	0.0239538695314952\\
118	0.0232757665742088\\
119	0.0226157513864294\\
120	0.0219734084109662\\
121	0.0213483146974189\\
122	0.0207400574197164\\
123	0.0201482199955656\\
124	0.0195724023712327\\
125	0.0190122090261962\\
126	0.0184672467044285\\
127	0.0179371403692297\\
128	0.0174215154203501\\
129	0.0169200071437121\\
130	0.0164322667749492\\
131	0.01595793650739\\
132	0.0154966802820021\\
133	0.0150481623382527\\
134	0.0146120529836635\\
135	0.0141880383761901\\
136	0.0137758023824152\\
137	0.0133750450288327\\
138	0.0129854583726817\\
139	0.012606762386022\\
140	0.0122386634298148\\
141	0.0118808858357528\\
142	0.0115331619416906\\
143	0.0111952245224522\\
144	0.0108668086871828\\
145	0.0105476679008697\\
146	0.0102375559098944\\
147	0.00993622780070898\\
148	0.00964344850145695\\
149	0.00935899093029698\\
150	0.00908263378062183\\
151	0.00881415199219069\\
152	0.00855333657724815\\
153	0.00829998182964384\\
154	0.00805387684833096\\
155	0.00781483219164232\\
156	0.0075826527043567\\
157	0.00735715434822184\\
158	0.00713814585582246\\
159	0.00692546023770492\\
160	0.00671890927420603\\
161	0.00651833891850114\\
162	0.00632357260444418\\
163	0.00613445276185358\\
164	0.00595082574208229\\
165	0.00577253284461209\\
166	0.00559943367168239\\
167	0.00543137391906176\\
168	0.00526821968343498\\
169	0.00510983537067106\\
170	0.00495608029965666\\
171	0.00480682607394003\\
172	0.00466195008206367\\
173	0.00452132242396245\\
174	0.00438483030110183\\
175	0.00425235201520653\\
176	0.00412377370285383\\
177	0.00399898706041822\\
178	0.003877883075906\\
179	0.00376035164742271\\
180	0.0036463035393661\\
181	0.00353562510428208\\
182	0.003428228587996\\
183	0.00332402059651518\\
184	0.00322290947419482\\
185	0.00312479852304896\\
186	0.0030296072337356\\
187	0.00293725225694135\\
188	0.00284765017727486\\
189	0.00432184522275779\\
190	0.00604016552801888\\
191	0.00757441977740025\\
192	0.0049114569601218\\
193	0.00391738011344653\\
194	0.00379272034951169\\
195	0.00229110716279523\\
196	0.00222084376036186\\
197	0.00272371640229238\\
198	0.00337895116221485\\
199	0.00392334537605778\\
200	0.00354737678246514\\
201	0.00223026544675609\\
202	0.0018415034111082\\
203	0.00225950791957807\\
204	0.00422356396245328\\
205	0.00571497808422378\\
206	0.00648602480352372\\
207	0.00627671476550975\\
208	0.00539547586339244\\
209	0.00410115043105766\\
210	0.00265200831745199\\
211	0.0013886803674417\\
212	0.00134568549457088\\
213	0.00130400125314347\\
214	0.00141047975174618\\
215	0.00136733540867164\\
216	0.00118641641917905\\
217	0.00114958530019139\\
218	0.00111388324924664\\
219	0.00152114924816721\\
220	0.00216709466802098\\
221	0.0026505962809419\\
222	0.00291111978394523\\
223	0.00293597505190389\\
224	0.00274949209353704\\
225	0.00240376607303976\\
226	0.00196838815118114\\
227	0.00151959159587106\\
228	0.00111566680863309\\
229	0.000819392107817101\\
230	0.000761852899284208\\
231	0.000738038659311211\\
232	0.000714963852584945\\
233	0.00069259573381321\\
234	0.000670919114345221\\
235	0.000649910514367958\\
236	0.000629551809208846\\
237	0.000609821082427217\\
238	0.00160476316421562\\
239	0.00396186520149753\\
240	0.0048795304862338\\
241	0.0043741179519179\\
242	0.00339975578270394\\
243	0.00198906107363127\\
244	0.00173089127719766\\
245	0.000708179926553921\\
246	0.00178751567858035\\
247	0.00271119569464292\\
248	0.00365006123057571\\
249	0.00428662268754805\\
250	0.00406749071632154\\
251	0.00293768803264501\\
252	0.00135184223807169\\
253	0.00058435907746746\\
254	0.00295459552790431\\
255	0.00658144448472744\\
256	0.0123010221245999\\
257	0.0203121367037055\\
258	0.0100952037307387\\
259	0.00622304349168548\\
260	0.00105996662991307\\
261	0.00367237567029822\\
262	0.00754497582921882\\
263	0.0101418915618987\\
264	0.0109742473796864\\
265	0.00986735589346807\\
266	0.00700648435515333\\
267	0.00291704167988166\\
268	0.00157091747535256\\
269	0.00546404410469228\\
270	0.0080599695970173\\
271	0.00851596542458952\\
272	0.00731317435034953\\
273	0.00648277862649628\\
274	0.00648028018855197\\
275	0.00760229302340576\\
276	0.00976785722583001\\
277	0.00461758483577408\\
278	0.00833610953254576\\
279	0.0092385585050205\\
280	0.00782166383591807\\
281	0.00599211595205854\\
282	0.00490364572975788\\
283	0.021521949575997\\
284	0.0200654806273599\\
285	0.0130804965951435\\
286	0.00440014246827588\\
287	0.00412896601378341\\
288	0.0109635764833614\\
289	0.0152086963125058\\
290	0.0165311293073207\\
291	0.0151115256951742\\
292	0.011501752722965\\
293	0.00830715292554973\\
294	0.00606153059028392\\
295	0.00299680085225011\\
296	0.00379914100958153\\
297	0.00258538947792798\\
298	0.0036658124215456\\
299	0.00449710533582358\\
300	0.00470432185295893\\
};
\addlegendentry{ADMM}


\addplot [color=mycolor4, dotted, line width=1.0pt]
  table[row sep=crcr]{%
1	2.95910695695143\\
2	0.953033606438639\\
3	0.388863424280747\\
4	0.974104157670617\\
5	1.04538290125687\\
6	0.523384158944331\\
7	0.510369316567946\\
8	0.22988931444888\\
9	0.211054191683936\\
10	0.392279026602111\\
11	0.324222391986013\\
12	0.5189670521275\\
13	0.341852663036522\\
14	0.620702749229826\\
15	0.946745415277646\\
16	1.22066054206409\\
17	0.726584028118097\\
18	0.390626041125982\\
19	0.1834961095268\\
20	0.161073446373173\\
21	0.136846196168592\\
22	0.208993575858728\\
23	0.265603579182701\\
24	0.22051081709444\\
25	0.182836476089361\\
26	1.48793063357658\\
27	1.22088257645614\\
28	0.789714075346483\\
29	0.451409164123424\\
30	0.23681909873044\\
31	0.11552819155521\\
32	0.0524653714335127\\
33	0.0879299536788694\\
34	0.132027823677647\\
35	0.164440362017883\\
36	0.121221954194794\\
37	0.168441425611105\\
38	1.06731328437661\\
39	0.83843651297145\\
40	0.531843168399038\\
41	0.299949410647733\\
42	0.155565377852669\\
43	0.0750652965630556\\
44	0.067409400057467\\
45	0.0556610821497546\\
46	0.0818298144590062\\
47	0.0977296673461356\\
48	0.0600968873013123\\
49	0.144086955204287\\
50	0.377727550649905\\
51	0.570655625450339\\
52	0.355723840637621\\
53	0.19848546607378\\
54	0.102104581026904\\
55	0.0489159044151571\\
56	0.0435633463583765\\
57	0.0356040081478304\\
58	0.0515011110106334\\
59	0.0592192964224529\\
60	0.0311477072650314\\
61	0.114796470721234\\
62	0.266328915128038\\
63	0.389657218402019\\
64	0.238730862568566\\
65	0.131552625503012\\
66	0.0669335691997313\\
67	0.0317105578018469\\
68	0.0279230320249662\\
69	0.0449530363322202\\
70	0.031757989845787\\
71	0.034621891980462\\
72	0.0315069434930825\\
73	0.0897238616818052\\
74	0.186601766847672\\
75	0.132064128063528\\
76	0.159297272099394\\
77	0.0868949418570325\\
78	0.0438530680514905\\
79	0.0206318511130891\\
80	0.0179929736372447\\
81	0.0286275090975627\\
82	0.0198046455101611\\
83	0.0204057783726485\\
84	0.0313692841756756\\
85	0.0672923574050655\\
86	0.129793002400314\\
87	0.0896404010064502\\
88	0.106531131865799\\
89	0.0573859579835444\\
90	0.0286573955128265\\
91	0.0133246103544746\\
92	0.0114973854551371\\
93	0.0180004773933513\\
94	0.0242434164171347\\
95	0.0154158650590774\\
96	0.00433219069194493\\
97	0.0504594126037592\\
98	0.089980893717117\\
99	0.0604002742596428\\
100	0.0353614283429796\\
101	0.037744722322358\\
102	0.0187349007139307\\
103	0.00865857248721779\\
104	0.00737796764247071\\
105	0.011399186561221\\
106	0.0149660706673482\\
107	0.0153905798679239\\
108	0.00487171937815737\\
109	0.036249257693876\\
110	0.0618466953131417\\
111	0.0409197095644978\\
112	0.0236944260645304\\
113	0.0124722690929646\\
114	0.00610149175128076\\
115	0.00279142017687058\\
116	0.0047050503860252\\
117	0.00714167023228391\\
118	0.00906713958677496\\
119	0.0307503043282654\\
120	0.0152665444929292\\
121	0.0133200716368968\\
122	0.0214102586711868\\
123	0.0275469860478917\\
124	0.0156853732675233\\
125	0.0081966176398849\\
126	0.00399680809417796\\
127	0.00360587301116805\\
128	0.00300685717926846\\
129	0.0044846677679987\\
130	0.00732600554205111\\
131	0.015355521318336\\
132	0.00278129478188403\\
133	0.00944852961305494\\
134	0.0160328130684456\\
135	0.0184712178779622\\
136	0.0104990564829357\\
137	0.00544140195582615\\
138	0.0038096618419962\\
139	0.00234031689604992\\
140	0.00192810585168745\\
141	0.00282250110441216\\
142	0.00733758010829138\\
143	0.0153526625162211\\
144	0.00290354415338961\\
145	0.00714004085241259\\
146	0.0160354396670539\\
147	0.00625674106955765\\
148	0.0079074347661723\\
149	0.00356901099164185\\
150	0.00386775023027215\\
151	0.00166546772692151\\
152	0.00121301609382465\\
153	0.00173064584820905\\
154	0.00734430203380585\\
155	0.01534777397223\\
156	0.00148347487064286\\
157	0.0153952341106795\\
158	0.0075408237232324\\
159	0.00758038227115666\\
160	0.00116163691869633\\
161	0.00178831933846417\\
162	0.00110781113603691\\
163	0.000969285193198145\\
164	0.00154480720515153\\
165	0.00368330693399075\\
166	0.000815300409601131\\
167	0.000546680456915114\\
168	0.0312079728002576\\
169	0.00756513912462261\\
170	0.00400939337252033\\
171	0.00762620103146322\\
172	0.000856945742083423\\
173	0.00178733210899075\\
174	0.000723899814333203\\
175	0.000620484078822824\\
176	0.000982161171436332\\
177	0.00736556616480277\\
178	0.00767357922184037\\
179	0.00375817877968751\\
180	0.00168483070982003\\
181	0.000423925743009473\\
182	0.000827850063335477\\
183	0.00367573318812153\\
184	0.000524876271568089\\
185	0.00180688016773849\\
186	0.000469217391449104\\
187	0.000401714697612632\\
188	0.000607217355460083\\
189	0.00736251315691231\\
190	0.00767492073806229\\
191	0.00375970246170009\\
192	0.00168398381176699\\
193	0.000428621324004682\\
194	0.0005619483749107\\
195	0.00367359834123476\\
196	0.000424780514320194\\
197	0.00180597617727558\\
198	0.000460329036339231\\
199	0.00026845232375396\\
200	0.000415355573564383\\
201	0.00736008287778194\\
202	0.00767518911497466\\
203	0.00376054800918006\\
204	0.00168366570011698\\
205	0.000430577064290228\\
206	0.000186799075525728\\
207	0.000423521270532654\\
208	0.00367524088823703\\
209	0.000430293976383422\\
210	0.00180458158123788\\
211	0.000460763755643761\\
212	0.000141294318579122\\
213	0.000169636131214045\\
214	0.00735985461551707\\
215	0.00767518209856829\\
216	0.00376051312869086\\
217	0.00168368754793008\\
218	0.000430467337219895\\
219	0.000144854272245923\\
220	0.000150302658819636\\
221	7.13351206032174e-05\\
222	0.000367790772927424\\
223	0.000103740693862502\\
224	7.53181589767375e-05\\
225	0.00147769349044937\\
226	0.00180224049987193\\
227	0.00175352655690229\\
228	0.000444421685230424\\
229	7.30794536630891e-05\\
230	0.000165882356024626\\
231	0.00368054089116104\\
232	0.000421887894779535\\
233	0.00180560018685685\\
234	0.000459232791148772\\
235	9.92964755901053e-05\\
236	0.000130668829427835\\
237	0.00735964045433907\\
238	0.0076753203323353\\
239	0.00376057265240222\\
240	0.00168363475322419\\
241	0.000430724691677108\\
242	8.51593376279912e-05\\
243	0.000130546530187153\\
244	0.00367515362736144\\
245	0.000430484950940158\\
246	0.00180454232757209\\
247	0.000460860101792266\\
248	8.48418409474264e-05\\
249	0.000152552779610235\\
250	0.00367993038674208\\
251	0.000420230527277594\\
252	0.00180523454338919\\
253	0.000461151195804488\\
254	8.41724390215208e-05\\
255	0.000122841835242413\\
256	0.00367821512167485\\
257	0.000423744286737607\\
258	0.00180445182358144\\
259	0.000463112371898128\\
260	8.35745974318995e-05\\
261	0.000135510214322868\\
262	0.00367720675782085\\
263	0.000426212024961923\\
264	0.00180398979885684\\
265	0.000464213382859753\\
266	8.32595713419565e-05\\
267	0.000161530082179816\\
268	0.00367671251328824\\
269	0.000427458797073746\\
270	0.00180376215126054\\
271	0.000464751676889763\\
272	8.31071530229401e-05\\
273	0.000146931449277709\\
274	0.00367647644097623\\
275	0.000428057919688914\\
276	0.00180365332707531\\
277	0.000465008714533383\\
278	8.30345118564409e-05\\
279	0.000132493509231534\\
280	0.00367636422036692\\
281	0.000428343106895215\\
282	0.00180360158191964\\
283	0.000465130898015544\\
284	8.29999988065246e-05\\
285	0.000139780903370865\\
286	0.00367631093338737\\
287	0.000428478622449073\\
288	0.0018035770014523\\
289	0.000465188923968141\\
290	8.29836087719758e-05\\
291	0.000149999423252656\\
292	0.0036762856118027\\
293	0.000428542963850316\\
294	0.00180356533811368\\
295	0.000465216487095139\\
296	8.29758290922671e-05\\
297	0.000143814917970909\\
298	0.00367627359134831\\
299	0.000428573542787805\\
300	0.00180355979637769\\
};
\addlegendentry{Accelerated ADMM}

\addplot [color=mycolor1, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	1.17671908461016\\
2	1.20384470918561\\
3	0.194347304506771\\
4	0.161468742434535\\
5	0.130265563023784\\
6	0.139566764060591\\
7	0.138295480751907\\
8	0.122776165575627\\
9	0.103272264951813\\
10	0.0800760628415017\\
11	0.057774582820821\\
12	0.0447007878888345\\
13	0.0332371449538265\\
14	0.0238381384288454\\
15	0.0326601404007226\\
16	0.0452551952228226\\
17	0.0535432738509689\\
18	0.0573456398303361\\
19	0.0568605664026306\\
20	0.052585028704767\\
21	0.0452569345455543\\
22	0.0358029127372973\\
23	0.0252701965051343\\
24	0.0147116735160546\\
25	0.00502745287023301\\
26	0.00386242886388006\\
27	0.00981086552700332\\
28	0.0146908050648071\\
29	0.0180437229401598\\
30	0.0200177934085756\\
31	0.0231983387520466\\
32	0.0249855622178735\\
33	0.0235622799075599\\
34	0.0209657594865832\\
35	0.0171695865836574\\
36	0.0125628926517536\\
37	0.00753570079165318\\
38	0.00249296370342297\\
39	0.0024806636436689\\
40	0.0066521109082042\\
41	0.010031877851064\\
42	0.0124346986570546\\
43	0.0137826192780607\\
44	0.0140783184002677\\
45	0.01339563688427\\
46	0.0118678467805403\\
47	0.00967342516438098\\
48	0.00702031504778204\\
49	0.00413035569615084\\
50	0.00123546596424226\\
51	0.00156182327779562\\
52	0.00393472917835695\\
53	0.00584134669639369\\
54	0.00718176157339676\\
55	0.00791232524018646\\
56	0.00803535266789157\\
57	0.00759433241174175\\
58	0.00666736489462971\\
59	0.00535896370252492\\
60	0.00379091377046965\\
61	0.00209348422524485\\
62	0.000562018478469589\\
63	0.00122101255545471\\
64	0.00259640677653257\\
65	0.00368755259469024\\
66	0.00444059533598667\\
67	0.00483151023577362\\
68	0.00486320930209615\\
69	0.00456288088072477\\
70	0.00397810416337402\\
71	0.00317196146286175\\
72	0.00221757615684489\\
73	0.00119284275886878\\
74	0.00033107866993593\\
75	0.000788001363750627\\
76	0.00160131222944467\\
77	0.00223983284631872\\
78	0.0026724736491848\\
79	0.00288606547654112\\
80	0.00288360702969663\\
81	0.00268262292339132\\
82	0.00231278167984797\\
83	0.00181291901884348\\
84	0.00122774187571215\\
85	0.000604883643125179\\
86	0.000199646880901143\\
87	0.000586966633193111\\
88	0.00107073942310631\\
89	0.00144514533197373\\
90	0.00169262366354937\\
91	0.00180611145064236\\
92	0.00178832085212482\\
93	0.00165072931965693\\
94	0.0014120989444324\\
95	0.001096635063944\\
96	0.000731958678151701\\
97	0.000347298183694985\\
98	0.000122348007827709\\
99	0.00038032394633603\\
100	0.000671765538366513\\
101	0.00089440208997017\\
102	0.00103804082853657\\
103	0.00109895145135062\\
104	0.00107938725167758\\
105	0.000986933840687741\\
106	0.000833573735243096\\
107	0.000634537512901583\\
108	0.000407061019273162\\
109	0.000169488651361153\\
110	7.5849196610434e-05\\
111	0.00027551294805294\\
112	0.000451109439714695\\
113	0.000583064388822686\\
114	0.000665550596973599\\
115	0.00069667028066954\\
116	0.000678201096430149\\
117	0.000615179259691271\\
118	0.000515304747087474\\
119	0.000388217822426719\\
120	0.000244722138753143\\
121	9.62286200498075e-05\\
122	5.07999034714886e-05\\
123	0.00017855931896112\\
124	0.000285373195071231\\
125	0.000364413277674149\\
126	0.000412307596544435\\
127	0.000428133312476567\\
128	0.000413241862646189\\
129	0.000370985481646127\\
130	0.00030633613501416\\
131	0.000225428773178556\\
132	0.000135084732255309\\
133	4.27167182673584e-05\\
134	4.81662339699249e-05\\
135	0.000127036891314931\\
136	0.000191819763948052\\
137	0.000238853327885491\\
138	0.00026621366831972\\
139	0.000273492695028927\\
140	0.000261691977398269\\
141	0.000233044571174131\\
142	0.000190769954227303\\
143	0.000138783575017289\\
144	8.13962840158721e-05\\
145	2.32535663707507e-05\\
146	3.34942961644255e-05\\
147	8.22634458099543e-05\\
148	0.000121870154077105\\
149	0.000150109245515297\\
150	0.000165879293981019\\
151	0.000169030349460257\\
152	0.000160290244812134\\
153	0.000141147042814937\\
154	0.000113690861759341\\
155	8.04296367147727e-05\\
156	4.41078462748555e-05\\
157	1.24575704095385e-05\\
158	2.76597315394269e-05\\
159	5.77864619967912e-05\\
160	8.18799696756901e-05\\
161	9.86774825566429e-05\\
162	0.000107558597444973\\
163	0.000108497471809699\\
164	0.00010201530566973\\
165	8.91030833156755e-05\\
166	7.1119298906241e-05\\
167	4.96721038603454e-05\\
168	2.65042944718055e-05\\
169	7.93842864752763e-06\\
170	1.86803304733573e-05\\
171	3.73756012130681e-05\\
172	5.21384617935255e-05\\
173	6.22117059717742e-05\\
174	6.72474413958343e-05\\
175	6.72725652440919e-05\\
176	6.26558959632319e-05\\
177	5.40571041749844e-05\\
178	4.23605231549726e-05\\
179	2.86003156126946e-05\\
180	1.38951653943702e-05\\
181	5.0731248858021e-06\\
182	1.44444040589562e-05\\
183	2.60060400842154e-05\\
184	3.49914234648956e-05\\
185	4.09595011064758e-05\\
186	4.37195188900404e-05\\
187	4.33162531672794e-05\\
188	4.00082154852858e-05\\
189	3.42340320201873e-05\\
190	2.65694599100762e-05\\
191	1.76794211034104e-05\\
192	8.27625079497584e-06\\
193	3.24987538928485e-06\\
194	9.61113667026835e-06\\
195	1.6798411623891e-05\\
196	2.23050529709508e-05\\
197	2.58683587710907e-05\\
198	2.73853979629883e-05\\
199	2.6902069171747e-05\\
200	2.45981762871153e-05\\
201	2.07651584808119e-05\\
202	1.57782829615479e-05\\
203	1.00663299522441e-05\\
204	4.09268302072425e-06\\
205	2.08622492361283e-06\\
206	7.15622722751035e-06\\
207	1.1601943878845e-05\\
208	1.49488655992926e-05\\
209	1.70437969218097e-05\\
210	1.78332685953719e-05\\
211	1.73576558127214e-05\\
212	1.57411535983041e-05\\
213	1.31771650203284e-05\\
214	9.91016493207403e-06\\
215	6.21622113702565e-06\\
216	2.3906943558564e-06\\
217	1.41840143621197e-06\\
218	4.71909104581918e-06\\
219	7.48402595097049e-06\\
220	9.53210438850146e-06\\
221	1.07729849405558e-05\\
222	1.11800596889969e-05\\
223	1.07861125706989e-05\\
224	9.67647348808697e-06\\
225	7.97938225118585e-06\\
226	5.85425722638159e-06\\
227	3.47955660983212e-06\\
228	1.05454980339779e-06\\
229	1.35064169993155e-06\\
230	3.42914656800389e-06\\
231	5.13806718255207e-06\\
232	6.3789432171322e-06\\
233	7.09947547780794e-06\\
234	7.28757834869691e-06\\
235	6.96864889087398e-06\\
236	6.20103607721665e-06\\
237	5.06965396651598e-06\\
238	3.67833745557282e-06\\
239	2.14206804129872e-06\\
240	5.87505434277031e-07\\
241	9.40602514826185e-07\\
242	2.24759342274397e-06\\
243	3.30980690053156e-06\\
244	4.06677550165135e-06\\
245	4.48814325194264e-06\\
246	4.56923486674316e-06\\
247	4.32911950904951e-06\\
248	3.8075322800378e-06\\
249	3.0606519482481e-06\\
250	2.15620539660965e-06\\
251	1.16874531599498e-06\\
252	3.73373723810202e-07\\
253	7.86186104593935e-07\\
254	1.60572040587476e-06\\
255	2.2610994416161e-06\\
256	2.71741240816185e-06\\
257	2.95737494032385e-06\\
258	2.97998494342127e-06\\
259	2.79924547925135e-06\\
260	2.44210163113395e-06\\
261	1.94567690261156e-06\\
262	1.35406246138432e-06\\
263	7.15283716817136e-07\\
264	2.41400733432876e-07\\
265	5.32490710274851e-07\\
266	1.04773289420674e-06\\
267	1.45447984594256e-06\\
268	1.73149761711326e-06\\
269	1.86897848967243e-06\\
270	1.86753913200967e-06\\
271	1.73729451139029e-06\\
272	1.49645153501301e-06\\
273	1.16954031841353e-06\\
274	7.8530308526201e-07\\
275	3.75081319935603e-07\\
276	1.56239316302718e-07\\
277	4.16872377754644e-07\\
278	7.3921043683075e-07\\
279	9.89494361732046e-07\\
280	1.15527017820565e-06\\
281	1.23112095618849e-06\\
282	1.21824720581461e-06\\
283	1.12385680285997e-06\\
284	9.60228362551637e-07\\
285	7.43523291878907e-07\\
286	4.92446069896192e-07\\
287	2.27171522632411e-07\\
288	1.01217272514149e-07\\
289	2.7814515838363e-07\\
290	4.80629389443161e-07\\
291	6.35584810207408e-07\\
292	7.35512313592768e-07\\
293	7.7747576491365e-07\\
294	7.62745488850507e-07\\
295	6.96411361814967e-07\\
296	5.86720773652484e-07\\
297	4.44337260896374e-07\\
298	2.8146084904868e-07\\
299	1.11447645630979e-07\\
300	6.56297867418402e-08\\
};
\addlegendentry{Accelerated ADMM with \\restarting every 10 iterations}


\addplot [color=mycolor3,  line width=1.0pt]
  table[row sep=crcr]{%
1	1.12622791748082\\
2	1.68889988872767\\
3	0.333420719433284\\
4	0.325485562179483\\
5	0.26844213819545\\
6	0.347285520356456\\
7	0.361083646931731\\
8	0.342112821883395\\
9	0.299199309778964\\
10	0.237118080820047\\
11	0.169838185866222\\
12	0.137639666229194\\
13	0.107376705038914\\
14	0.0811747842662305\\
15	0.132456875892017\\
16	0.17777354706881\\
17	0.206390973831051\\
18	0.216451335006971\\
19	0.207767456153622\\
20	0.181988007457184\\
21	0.142753274063832\\
22	0.0955552967519905\\
23	0.047030702702948\\
24	0.0214608669237047\\
25	0.0296909666312781\\
26	0.0507401443143076\\
27	0.0597894831835477\\
28	0.0589763631359358\\
29	0.0512693111283691\\
30	0.0396615066459241\\
31	0.0267423987845942\\
32	0.014700934740667\\
33	0.0138935427121253\\
34	0.0132792508323706\\
35	0.0134208199974829\\
36	0.0162949824524506\\
37	0.0169268878606312\\
38	0.0157254214196964\\
39	0.0132427131100126\\
40	0.0102217529754048\\
41	0.00979939669283279\\
42	0.00939770178530548\\
43	0.00901592858791744\\
44	0.00865200641941695\\
45	0.00830497467763015\\
46	0.0079739352853814\\
47	0.00765803523157603\\
48	0.00735645100705367\\
49	0.0070683954664429\\
50	0.00679312607003494\\
51	0.00652994906189944\\
52	0.00627821891822172\\
53	0.0060373353705332\\
54	0.00580673951074755\\
55	0.00558590940541908\\
56	0.00537435659396633\\
57	0.00517162328145756\\
58	0.00497727952177679\\
59	0.00479092111782779\\
60	0.00461216790304791\\
61	0.00444066171230361\\
62	0.00427606507183645\\
63	0.00411805953953077\\
64	0.00396634435402796\\
65	0.00382063545335718\\
66	0.0036806640295264\\
67	0.00354617570140082\\
68	0.00341692947906374\\
69	0.00329269701997481\\
70	0.00317326151089426\\
71	0.0030584174296412\\
72	0.00294796936696676\\
73	0.00284173171647114\\
74	0.00273952791842253\\
75	0.00264118998364844\\
76	0.00254655810987083\\
77	0.00245547997529126\\
78	0.00236781048744476\\
79	0.002283411228532\\
80	0.00220215031941774\\
81	0.00212390178891139\\
82	0.00204854544653933\\
83	0.00197600080839998\\
84	0.00190617433233957\\
85	0.00183893382732751\\
86	0.00177416237899\\
87	0.00171175667014677\\
88	0.00165162364695964\\
89	0.00159367673785049\\
90	0.00153783329546995\\
91	0.00148401373984999\\
92	0.00143214115206352\\
93	0.00138214137536555\\
94	0.00133394309543243\\
95	0.00128747793373046\\
96	0.00124268016385371\\
97	0.00119948193930702\\
98	0.00115780934597794\\
99	0.00111761629488754\\
100	0.00107885459979013\\
101	0.00103944501568735\\
102	0.00100245927343044\\
103	0.000967464732061354\\
104	0.000934054339891681\\
105	0.000901914536855775\\
106	0.000870873333981278\\
107	0.000840859066412541\\
108	0.000811847676899993\\
109	0.000783827017291142\\
110	0.00075678016984656\\
111	0.000730681951046413\\
112	0.000705501187284687\\
113	0.000681204131583309\\
114	0.000657757390874603\\
115	0.000635128935234022\\
116	0.000613288480432577\\
117	0.000592207628955516\\
118	0.000571859142012447\\
119	0.000552217009493155\\
120	0.000533256128484488\\
121	0.00051495236462404\\
122	0.000497266490247778\\
123	0.000480098241764017\\
124	0.000463484600502839\\
125	0.000447440725076474\\
126	0.000431962610616511\\
127	0.000417033578331704\\
128	0.000402631553874505\\
129	0.000388734028698337\\
130	0.000375320705918587\\
131	0.000362373140550072\\
132	0.000349874372591415\\
133	0.000337808842308618\\
134	0.000326161663787292\\
135	0.000314918349590072\\
136	0.000304064851070935\\
137	0.000293587535446828\\
138	0.000283473254945582\\
139	0.00027370923355467\\
140	0.000264283253698267\\
141	0.000255183460778137\\
142	0.000246398392438146\\
143	0.000237917198100984\\
144	0.00022972919666618\\
145	0.000221824174249603\\
146	0.000214192275926942\\
147	0.000206824042935928\\
148	0.000199710194716126\\
149	0.000192841951105428\\
150	0.000186210746414711\\
151	0.000179808410455442\\
152	0.000173626855995307\\
153	0.000167658579707017\\
154	0.000161896087767079\\
155	0.000156332170697033\\
156	0.000150960070262373\\
157	0.000145773134373754\\
158	0.000140764861098336\\
159	0.000135929108147308\\
160	0.000131259901545509\\
161	0.000126751530841685\\
162	0.000122398342387204\\
163	0.000118194966802038\\
164	0.000114136347167888\\
165	0.000110217308531102\\
166	0.000106433123280767\\
167	0.000102779150035545\\
168	9.92508700326283e-05\\
169	9.58438817875958e-05\\
170	9.25541245325233e-05\\
171	8.93774723870016e-05\\
172	8.63099905537414e-05\\
173	8.33479945966634e-05\\
174	8.04877422297944e-05\\
175	7.77258954791079e-05\\
176	7.50589109634555e-05\\
177	7.24835319087061e-05\\
178	6.99967067947883e-05\\
179	6.75952771795981e-05\\
180	6.52763192063219e-05\\
181	6.30370342674963e-05\\
182	6.08746647525813e-05\\
183	5.87865768192238e-05\\
184	5.67701585235792e-05\\
185	5.48229363779495e-05\\
186	5.29426390402009e-05\\
187	5.11268936342623e-05\\
188	4.93734950435654e-05\\
189	4.76802493889583e-05\\
190	4.60451425352447e-05\\
191	4.44661395854577e-05\\
192	4.29413749284245e-05\\
193	4.1468901273243e-05\\
194	4.00469621934446e-05\\
195	3.86738123216215e-05\\
196	3.73477219329143e-05\\
197	3.60671806720672e-05\\
198	3.48306462728694e-05\\
199	3.36364564779047e-05\\
200	3.24832871475053e-05\\
201	3.13696395969636e-05\\
202	3.02942050596802e-05\\
203	2.92556661015806e-05\\
204	2.82527228047296e-05\\
205	2.72841776812706e-05\\
206	2.63489173666893e-05\\
207	2.54457095851311e-05\\
208	2.45734377375785e-05\\
209	2.37310951015305e-05\\
210	2.29176461578647e-05\\
211	2.21320995742087e-05\\
212	2.13734428169207e-05\\
213	2.06408559135127e-05\\
214	1.99333787012954e-05\\
215	1.92501837489878e-05\\
216	1.85903786277576e-05\\
217	1.79532039107563e-05\\
218	1.73378569738066e-05\\
219	1.67436166624226e-05\\
220	1.61697796266945e-05\\
221	1.56155965403657e-05\\
222	1.50804051374656e-05\\
223	1.45635526275196e-05\\
224	1.40644777205938e-05\\
225	1.35824233304224e-05\\
226	1.31169548756137e-05\\
227	1.26674185012725e-05\\
228	1.22332926640612e-05\\
229	1.18140797844659e-05\\
230	1.14091819693921e-05\\
231	1.10181936126035e-05\\
232	1.06406256112297e-05\\
233	1.02759643604984e-05\\
234	9.92383602938997e-06\\
235	9.5837366636629e-06\\
236	9.25532224440245e-06\\
237	8.93817322479583e-06\\
238	8.63185582693818e-06\\
239	8.336062319634e-06\\
240	8.05043273444045e-06\\
241	7.77452751257097e-06\\
242	7.50811846202369e-06\\
243	7.25086290809709e-06\\
244	7.00238111007372e-06\\
245	6.76242353628422e-06\\
246	6.53072041140744e-06\\
247	6.30693113728286e-06\\
248	6.09081349870835e-06\\
249	5.88212088283232e-06\\
250	5.68053137299327e-06\\
251	5.48588374497183e-06\\
252	5.29786901094735e-06\\
253	5.1163566464602e-06\\
254	4.94108363846475e-06\\
255	4.77172688101e-06\\
256	4.60823845948048e-06\\
257	4.45035312184591e-06\\
258	4.29783522257204e-06\\
259	4.15053984107262e-06\\
260	4.00836362053767e-06\\
261	3.87099434126332e-06\\
262	3.73836365990364e-06\\
263	3.61028793356176e-06\\
264	3.48658784512753e-06\\
265	3.36711024501967e-06\\
266	3.25169298172099e-06\\
267	3.1402838411386e-06\\
268	3.03270314056786e-06\\
269	2.92880205141982e-06\\
270	2.82846626411404e-06\\
271	2.73154425671728e-06\\
272	2.63792432879726e-06\\
273	2.54755231483757e-06\\
274	2.46026848167889e-06\\
275	2.37594990835236e-06\\
276	2.29453084493848e-06\\
277	2.21592017359875e-06\\
278	2.14001306419252e-06\\
279	2.06668748586092e-06\\
280	1.99583806829303e-06\\
281	1.92748805547924e-06\\
282	1.8614729965834e-06\\
283	1.79764539736615e-06\\
284	1.73606263682674e-06\\
285	1.67660333969818e-06\\
286	1.61914667313354e-06\\
287	1.56368721331467e-06\\
288	1.51008908081942e-06\\
289	1.45835439652125e-06\\
290	1.40840118206365e-06\\
291	1.3601137821282e-06\\
292	1.31354018081179e-06\\
293	1.26849599488962e-06\\
294	1.22505923842142e-06\\
295	1.18306237094432e-06\\
296	1.14256188864315e-06\\
297	1.10339914320727e-06\\
298	1.06558690616359e-06\\
299	1.02908619112654e-06\\
300	9.93803434218992e-07\\
};
\addlegendentry{Over-relaxation with $\gamma^m=1.5$}


\addplot [color=mycolor5, dashed,line width=1.0pt]
  table[row sep=crcr]{%
1	1.38565354484423\\
2	0.430932967618108\\
3	0.339117072665923\\
4	0.194390030101552\\
5	0.140476238465539\\
6	0.095025723539081\\
7	0.0357575999869748\\
8	0.0331700587279477\\
9	0.0632666165462511\\
10	0.0915730219543885\\
11	0.106885026758161\\
12	0.112299730002907\\
13	0.106069046239799\\
14	0.0968732469619193\\
15	0.0950403436413847\\
16	0.0646453788358711\\
17	0.048237517611656\\
18	0.0300862496128319\\
19	0.0137755452267063\\
20	0.0123172889881463\\
21	0.0268942606056755\\
22	0.0383383097398685\\
23	0.0472665458570561\\
24	0.0527674847897315\\
25	0.0540401560198992\\
26	0.0513722057767762\\
27	0.0451527577285426\\
28	0.0363359717127452\\
29	0.0258267596923169\\
30	0.0147768960025113\\
31	0.0040247170077149\\
32	0.00623306516333415\\
33	0.014903659659695\\
34	0.0215691671187586\\
35	0.026140028296811\\
36	0.0283324888647196\\
37	0.0284111257848274\\
38	0.0266399769902483\\
39	0.0234575790452236\\
40	0.0189591773671735\\
41	0.0135518282686001\\
42	0.00772137472908833\\
43	0.00198645405749307\\
44	0.00373189615404532\\
45	0.00845377279049954\\
46	0.0122948056551162\\
47	0.0149365500453516\\
48	0.0164298328443609\\
49	0.016611994613952\\
50	0.0156398344816662\\
51	0.0135668676644901\\
52	0.0107483744072318\\
53	0.0073712637471996\\
54	0.00386864277711179\\
55	0.000683404764611911\\
56	0.00276229109818305\\
57	0.00551489045781282\\
58	0.00758268921527246\\
59	0.00892940877656467\\
60	0.00961389882198436\\
61	0.00953791561840178\\
62	0.00881871601514684\\
63	0.00764419923890502\\
64	0.0060065707803714\\
65	0.00413509025939115\\
66	0.00215077337044873\\
67	0.000342960198572984\\
68	0.0017718445187417\\
69	0.00333664987376362\\
70	0.00459487424882161\\
71	0.00545751792085463\\
72	0.00581689999369743\\
73	0.00579396368011425\\
74	0.00538530243269462\\
75	0.00457732354270706\\
76	0.00356479611563197\\
77	0.00234115142460387\\
78	0.0010531868091868\\
79	0.000238130159669534\\
80	0.00126288815033468\\
81	0.00221916833716052\\
82	0.00290740281634021\\
83	0.0033413732791863\\
84	0.0035347258416697\\
85	0.00345065862980644\\
86	0.00315624807752977\\
87	0.00269186777879123\\
88	0.00203122101966276\\
89	0.00132630083095967\\
90	0.000607214986083563\\
91	0.000181090259190825\\
92	0.000827906340366157\\
93	0.00137492813027405\\
94	0.00181543072192997\\
95	0.00209517290882032\\
96	0.00218673604310184\\
97	0.0021557279820627\\
98	0.00193484137109828\\
99	0.00161430697616438\\
100	0.00121076207625835\\
101	0.000759323223860012\\
102	0.000288789405514788\\
103	0.000175408651488113\\
104	0.000578096475764232\\
105	0.000906785956418203\\
106	0.00115439340654959\\
107	0.00129101387538335\\
108	0.00135421329768454\\
109	0.00129152990812532\\
110	0.00116317066916101\\
111	0.000982139056066337\\
112	0.000701022667856746\\
113	0.000431071720066605\\
114	0.000174777264544721\\
115	0.000130503217689771\\
116	0.000366959744814085\\
117	0.000585444515300859\\
118	0.000733041757068563\\
119	0.000821666779160362\\
120	0.000830497594906324\\
121	0.000814486101494299\\
122	0.000726073114333751\\
123	0.000592890846396898\\
124	0.000416880968376729\\
125	0.000246479565375791\\
126	8.75698497999204e-05\\
127	0.000117157325580495\\
128	0.000256259039353908\\
129	0.000367949813065286\\
130	0.000458522493050394\\
131	0.000509916176020229\\
132	0.000539470051740251\\
133	0.000494208167994783\\
134	0.000438851221498461\\
135	0.000356050067281664\\
136	0.000269792906622143\\
137	0.000151650157840839\\
138	2.69461001924198e-05\\
139	0.000111902006472635\\
140	0.000165152810093946\\
141	0.000251905622803393\\
142	0.000301888119504114\\
143	0.000328037946199692\\
144	0.000315182038397196\\
145	0.000312874876931758\\
146	0.000264889491777297\\
147	0.000215132180950556\\
148	0.000154460432796822\\
149	0.000100968742991712\\
150	0.000104304973889723\\
151	6.47667309836582e-05\\
152	0.000126572631260129\\
153	0.000152192227280835\\
154	0.000188169079670662\\
155	0.000207212886416955\\
156	0.000227397712820868\\
157	0.0001952932909638\\
158	0.00017779833471497\\
159	0.000137068683125641\\
160	9.05210419263376e-05\\
161	4.02673154936648e-05\\
162	0.000104932220884565\\
163	0.000118723910912763\\
164	8.41013311736704e-05\\
165	0.000107871735369823\\
166	0.000123263152473011\\
167	0.000116494962608046\\
168	0.000131594695510935\\
169	0.000113772817437819\\
170	0.000101425355183709\\
171	8.46701598115357e-05\\
172	7.31795913341695e-05\\
173	9.43922867335842e-05\\
174	2.80025021350027e-05\\
175	0.000120820973539752\\
176	4.3318896486235e-05\\
177	6.55587767593874e-05\\
178	7.94907447887721e-05\\
179	9.75212190017912e-05\\
180	0.000104589857647928\\
181	7.80846479513849e-05\\
182	0.000127145618963082\\
183	4.62105626177781e-05\\
184	3.00044362648576e-05\\
185	1.22687473614281e-05\\
186	8.85949234397898e-06\\
187	2.11151684181788e-05\\
188	3.40176868172481e-05\\
189	4.44727379132604e-05\\
190	9.36085565923088e-05\\
191	6.44844745678414e-05\\
192	7.42750688849882e-05\\
193	0.000121701401651612\\
194	5.19994084617441e-05\\
195	4.08635846912267e-05\\
196	2.47671497787864e-05\\
197	9.89231776690066e-05\\
198	3.12780215274722e-05\\
199	0.000124229779635935\\
200	2.74133055821106e-05\\
201	2.90842848735286e-05\\
202	3.19961067119717e-05\\
203	8.6424276383656e-05\\
204	6.46734698384398e-05\\
205	7.21411243676479e-05\\
206	0.000117036276655467\\
207	2.52915819498401e-05\\
208	1.70988901335588e-05\\
209	1.15952878905926e-05\\
210	9.76089925918429e-05\\
211	3.05994523852996e-05\\
212	0.000121165338251103\\
213	3.18162824787938e-05\\
214	3.4115213152911e-05\\
215	2.58536180481978e-05\\
216	8.49294378698155e-05\\
217	6.12346182332372e-05\\
218	6.98751765524394e-05\\
219	0.000114107127816645\\
220	2.43435760167692e-05\\
221	1.65915748837977e-05\\
222	1.11734901844444e-05\\
223	9.51205542043586e-05\\
224	2.97695296713616e-05\\
225	0.000117793079892173\\
226	2.53779692078648e-05\\
227	1.85391914820924e-05\\
228	1.28538740513423e-05\\
229	9.3579123596747e-05\\
230	2.88837069924772e-05\\
231	0.000116138665302022\\
232	2.51393270595329e-05\\
233	1.84006105908488e-05\\
234	1.26984799086409e-05\\
235	9.24773577744593e-05\\
236	2.85048271975362e-05\\
237	0.00011472118432416\\
238	2.47994186097113e-05\\
239	2.33967576068829e-05\\
240	1.25091644048496e-05\\
241	9.14081553875034e-05\\
242	2.81714993989894e-05\\
243	0.000113332149058464\\
244	2.44758221733535e-05\\
245	1.81683683698335e-05\\
246	1.2339466981674e-05\\
247	9.03351902609647e-05\\
248	2.7841455636146e-05\\
249	0.000111975075111068\\
250	2.41721618382503e-05\\
251	1.76868728045589e-05\\
252	1.21843284912393e-05\\
253	8.92772092936304e-05\\
254	2.75165619762129e-05\\
255	0.000110657188296107\\
256	2.38835936446302e-05\\
257	1.74758670701658e-05\\
258	1.20386170603923e-05\\
259	8.82455496930937e-05\\
260	2.71997935546036e-05\\
261	0.000109381023759568\\
262	2.36069657109286e-05\\
263	1.92120366564939e-05\\
264	1.18996550169196e-05\\
265	8.72444818165379e-05\\
266	2.68923933582989e-05\\
267	0.000108146395614079\\
268	2.33405388688346e-05\\
269	1.70795821841467e-05\\
270	1.17661007959513e-05\\
271	8.62748392499166e-05\\
272	2.65946116884627e-05\\
273	0.000106951951188466\\
274	2.30832816416723e-05\\
275	1.68919659232778e-05\\
276	1.16372523193853e-05\\
277	8.53360141385062e-05\\
278	2.63062604061501e-05\\
279	0.000105795929361012\\
280	2.28344970379188e-05\\
281	1.67105376450386e-05\\
282	1.15126778095292e-05\\
283	8.44268352287108e-05\\
284	2.60269827368875e-05\\
285	0.000104676471122846\\
286	2.25936511577765e-05\\
287	1.72506795770792e-05\\
288	1.13920767828274e-05\\
289	8.35459523659188e-05\\
290	2.57563649169238e-05\\
291	0.000103591757174878\\
292	2.23602980713174e-05\\
293	1.63646961752064e-05\\
294	1.12752122098214e-05\\
295	8.26920269412208e-05\\
296	2.54940021861942e-05\\
297	0.000102540057562139\\
298	2.21340390418775e-05\\
299	1.61996606690761e-05\\
300	1.11618826046844e-05\\
};
\addlegendentry{Over-relaxation with $\gamma^m=1.8$}


\end{axis}
\end{tikzpicture}%

==> info.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.721in,
height=1.066in,
at={(2.6in,1.15in)},
scale only axis,
xmin=0,
xmax=250,
ymode=log,
yminorticks=true,
ymajorticks=true,
xmajorgrids=true,
ymajorgrids=true,
yminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Time (min)},
ylabel style={font=\color{white!15!black}},
ylabel={Information Rate},
ymin=1e-4,
ymax=5,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Optimal Information Rate}
]
\addplot[const plot, mark size=4.5pt,line width=1.5pt, color=mycolor1] table[row sep=crcr] {%
1	0.000308666251969569\\
2	0.00039167618116176\\
3	0.000503704701872776\\
4	0.000659950112076313\\
5	0.00088741843276452\\
6	0.00123997505795304\\
7	0.00184316876436208\\
8	0.00307409884999243\\
9	0.00683013448724124\\
10	3.3005808904499\\
11	0.371963906996177\\
12	0.371961138849558\\
13	0.371960918336559\\
14	0.371960910147567\\
15	0.371960930725017\\
16	0.371960935647388\\
17	0.371960845251804\\
18	0.371964083366659\\
19	0.373375519030784\\
20	0.000296621083160975\\
21	0.000379873329796387\\
22	0.000478278301216939\\
23	0.000614391136338099\\
24	0.000805368478804525\\
25	0.00108317384402135\\
26	0.00151310601724086\\
27	0.00224864828623961\\
28	0.00375315032583812\\
29	0.00836416446419452\\
30	2.56676134509608\\
31	0.000546925723775349\\
32	0.000694624088607654\\
33	0.00089429255350737\\
34	0.00117225402475096\\
35	0.00157627366631807\\
36	0.00220185135265671\\
37	0.0032722099774718\\
38	0.00546026584540815\\
39	0.012165082434918\\
40	4.17760665593955\\
41	0.371963693442152\\
42	0.371961101999838\\
43	0.371960906287726\\
44	0.371960896740943\\
45	0.371960919715409\\
46	0.371960957848126\\
47	0.37196095385471\\
48	0.37196083628401\\
49	0.371964770690134\\
50	0.373910616945279\\
51	0.000284135036084932\\
52	0.000351395237828456\\
53	0.000437321545651015\\
54	0.000548445064959768\\
55	0.000694414752979267\\
56	0.000890129433502196\\
57	0.00115975234443111\\
58	0.00154524063841466\\
59	0.00212606456257491\\
60	0.0030752240108507\\
61	0.00489797823240057\\
62	0.00968315097982586\\
63	0.0930182889838695\\
64	0.368141607856203\\
65	0.40480313848439\\
66	0.416094900661831\\
67	0.425417506949488\\
68	0.436373734695063\\
69	0.449529898278452\\
70	2.71884373387016\\
71	0.336428253932554\\
72	0.336420246551841\\
73	0.336419688015787\\
74	0.336419496955972\\
75	0.336419311859615\\
76	0.336419017568339\\
77	0.336423581001176\\
78	0.336926825565206\\
79	0.000707422107613542\\
80	0.000986165335405076\\
81	0.00146223202866302\\
82	0.00243573546437048\\
83	0.00543184784087725\\
84	0.27807994955368\\
85	0.312228280823926\\
86	0.312234660726288\\
87	0.312248578321466\\
88	0.312267770871618\\
89	0.312371802151174\\
90	3.00032952474376\\
91	0.000279616394911253\\
92	0.000343856329562353\\
93	0.000425435468182966\\
94	0.000529669435159086\\
95	0.000664358943379906\\
96	0.000841060245917902\\
97	0.00107745048494223\\
98	0.00140191991413818\\
99	0.00186267301368748\\
100	0.00254971972183693\\
101	0.0036775519646417\\
102	0.00579759765650145\\
103	0.0111853250297962\\
104	0.0734470541941539\\
105	0.266666280502436\\
106	0.291907921706583\\
107	0.302116485004415\\
108	0.303664462255129\\
109	0.3038617047318\\
110	0.460798940139182\\
111	0.480079636887013\\
112	0.504278623742344\\
113	0.535880723479718\\
114	0.579015931668402\\
115	0.641470749350406\\
116	0.740108942531551\\
117	0.921130197307413\\
118	0.00103351069479807\\
119	0.00132131713666128\\
120	0.00171550889681438\\
121	0.00227731629831762\\
122	0.0031231376874219\\
123	0.0045084018864392\\
124	0.00713311009621265\\
125	0.0138939251378938\\
126	0.0830065104566167\\
127	0.173510448139398\\
128	0.189725376626495\\
129	0.203579613516935\\
130	1.93547532375934\\
131	0.30749507955303\\
132	0.307380376525273\\
133	0.307372309236454\\
134	0.307369481716432\\
135	0.307367196996745\\
136	0.307365907016009\\
137	0.307362501021432\\
138	0.30736122561185\\
139	0.305979818142145\\
140	0.00577564987041335\\
141	0.012122906314735\\
142	0.19938474942329\\
143	0.503695884593882\\
144	0.535831772607\\
145	0.579002718709845\\
146	0.641467136412794\\
147	0.740108342797547\\
148	0.919829061913576\\
149	1.35743110452708\\
150	0.338232414527868\\
151	0.000516541123647407\\
152	0.000646165287858658\\
153	0.000815336127936384\\
154	0.00104018241215265\\
155	0.00134675580571741\\
156	0.00177973861491187\\
157	0.0024226583701985\\
158	0.00345306707508364\\
159	0.00532967450617683\\
160	0.00974563083405222\\
161	0.0360387388502676\\
162	0.270055752554472\\
163	0.296971491064628\\
164	0.303241693083201\\
165	0.303662849738814\\
166	0.303694572595113\\
167	0.303739018670358\\
168	0.30382905495637\\
169	0.304423265189137\\
170	4.79160432721156\\
171	0.000309442209525335\\
172	0.000391808566938545\\
173	0.00050376454121559\\
174	0.000660053434490493\\
175	0.000887631547121792\\
176	0.00124043373088334\\
177	0.00184427178427704\\
178	0.00307746046777835\\
179	0.0068478692402425\\
180	2.26114225371817\\
181	0.336429490055548\\
182	0.336420331171019\\
183	0.336419704416663\\
184	0.336419523295763\\
185	0.336419395741799\\
186	0.336419214362374\\
187	0.336418990603212\\
188	0.336428956492202\\
189	0.338116169839157\\
190	0.000517279923101466\\
191	0.0006560806929512\\
192	0.000825773090077142\\
193	0.00105569307785736\\
194	0.00137360901868977\\
195	0.00182817529455548\\
196	0.00251456137998662\\
197	0.00364373450284727\\
198	0.00579722851136477\\
199	0.0114264787815053\\
200	0.0942842169771696\\
201	0.361194619457154\\
202	0.387942921961805\\
203	0.394890470023092\\
204	0.401077985867579\\
205	0.408089620739288\\
206	0.416122742941541\\
207	0.425441427487494\\
208	0.436387192785197\\
209	0.44953787524608\\
210	2.71884670220236\\
211	0.336428187965958\\
212	0.33642023495609\\
213	0.336419696619769\\
214	0.33641954579228\\
215	0.336419476458523\\
216	0.336419397007602\\
217	0.336419221866803\\
218	0.336418984638736\\
219	0.336430183711962\\
220	0.338443359638078\\
221	0.000507157991672891\\
222	0.000631164181883914\\
223	0.000791078974305748\\
224	0.00100031881979845\\
225	0.0012796894287912\\
226	0.00166296676679689\\
227	0.00220889625464249\\
228	0.00302976677942457\\
229	0.00437184841449945\\
230	0.00690213805694917\\
231	0.0133406980867692\\
232	0.0781963670958152\\
233	0.17476653114243\\
234	0.195690538256845\\
235	1.78654422763534\\
236	0.307495040226347\\
237	0.307397908466865\\
238	0.307419644799039\\
239	0.307625426311819\\
240	2.71875254288261\\
241	0.336428183594479\\
242	0.33642021231139\\
243	0.336419643924052\\
244	0.336419463126343\\
245	0.336419376028047\\
246	0.336419385924425\\
247	0.336419764521137\\
248	0.336421752136326\\
249	0.336436790670884\\
250	1.37708096068167\\
251	0.000308998213355283\\
252	0.000391703328058046\\
253	0.00050370704145819\\
254	0.00065997127077333\\
255	0.000887455380861102\\
256	0.00124002041025806\\
257	0.00184320746571309\\
258	0.00307413526129441\\
259	0.00682999238728899\\
260	3.30058167807823\\
261	0.371963907160453\\
262	0.371961139081493\\
263	0.371960918532467\\
264	0.371960910045853\\
265	0.371960930843251\\
266	0.371960935772544\\
267	0.371960845312878\\
268	0.371964083164351\\
269	0.373375514995558\\
270	0.000296620918235568\\
271	0.000379873039545453\\
272	0.000478277926037496\\
273	0.000614390397983833\\
274	0.000805367310544369\\
275	0.00108316991091062\\
276	0.00151309763389884\\
277	0.00224863082268101\\
278	0.00375305430000505\\
279	0.00836393015312886\\
280	2.56676177780213\\
281	0.000546926617735366\\
282	0.000694625871053844\\
283	0.000894295202028328\\
284	0.00117226034279394\\
285	0.00157629077136345\\
286	0.00220192776695427\\
287	0.00327233101444513\\
288	0.00546056575136422\\
289	0.0121668146936198\\
290	4.17760434015964\\
291	0.37196369343231\\
292	0.371961101866981\\
293	0.371960906475381\\
294	0.371960896648985\\
295	0.371960919685081\\
296	0.371960957864285\\
297	0.371960953960488\\
298	0.371960836171733\\
299	0.371964770427873\\
300	0.373910519360703\\
301	0.000284134256745006\\
302	0.000351393920986265\\
303	0.000437319331289432\\
304	0.000548441207765205\\
305	0.000694408578852279\\
306	0.000890119415373647\\
307	0.0011597370151808\\
308	0.00154521414084519\\
309	0.00212603017387325\\
310	0.00307521249052378\\
311	0.00489781530073863\\
312	0.00968244466737733\\
313	0.0930161809742769\\
314	0.368144072633731\\
315	0.404802372213867\\
316	0.416095904138772\\
317	0.425417238652456\\
318	0.436374238748036\\
319	0.449530357841777\\
320	2.71884350475073\\
321	0.336428254219884\\
322	0.336420246287302\\
323	0.336419688269004\\
324	0.336419495628615\\
325	0.336419313156495\\
326	0.336419016612144\\
327	0.336423581619032\\
328	0.336926818721098\\
329	0.000707419073518345\\
330	0.000986159169826806\\
331	0.00146221648004774\\
332	0.00243571420946376\\
333	0.00543171284801813\\
334	0.278080135202251\\
335	0.312228282365598\\
336	0.312234672824896\\
337	0.312248545377677\\
338	0.312267735248664\\
339	0.312371883418628\\
340	3.00032985377833\\
341	0.000279611563354765\\
342	0.000343848900536514\\
343	0.000425423918368972\\
344	0.000529651289227218\\
345	0.000664330570167238\\
346	0.00084101511686363\\
347	0.00107737526503104\\
348	0.00140179401135532\\
349	0.00186244453122475\\
350	0.00254935701811565\\
351	0.00367703143376019\\
352	0.00579611054338081\\
353	0.0111822351924289\\
354	0.0734685136583124\\
355	0.266647205400913\\
356	0.291902453174794\\
357	0.302121954619897\\
358	0.303667203946685\\
359	0.303859395532069\\
360	0.460802247110036\\
361	0.480081086517231\\
362	0.50427781754292\\
363	0.535880357177512\\
364	0.579014997913459\\
365	0.641470832022486\\
366	0.740108955923817\\
367	0.921131839693544\\
368	0.00103361397464097\\
369	0.00132148982403235\\
370	0.00171581095413975\\
371	0.00227786195273794\\
372	0.00312417737226856\\
373	0.00451096885374458\\
374	0.0071395268737815\\
375	0.0139171172249641\\
376	0.0829606711575925\\
377	0.173509593066561\\
378	0.18973175946623\\
379	0.203591745237527\\
380	1.93546802328648\\
381	0.307494510518536\\
382	0.307380464301226\\
383	0.307372789384008\\
384	0.307368731907387\\
385	0.30736763193599\\
386	0.3073661122246\\
387	0.307362433390368\\
388	0.307361157485966\\
389	0.305979398046958\\
390	0.00577419021825598\\
391	0.0121139337510394\\
392	0.199394803458517\\
393	0.503698113154188\\
394	0.535830450421114\\
395	0.579002041534533\\
396	0.64146766143521\\
397	0.740108334640408\\
398	0.91982900623958\\
399	1.35743110585887\\
400	0.33823117002434\\
401	0.000516541499993473\\
402	0.00064616489670577\\
403	0.000815332099826538\\
404	0.00104017179456717\\
405	0.00134672860551621\\
406	0.00177966868950996\\
407	0.00242252723387715\\
408	0.00345266302523228\\
409	0.00532911581178919\\
410	0.0097415215651484\\
411	0.0360402927550982\\
412	0.270059383467959\\
413	0.296965708902918\\
414	0.303243053398701\\
415	0.303662498252631\\
416	0.303702536500666\\
417	0.303739060653588\\
418	0.3038287338191\\
419	0.304421614778015\\
420	4.7916043588679\\
421	0.000309442043526564\\
422	0.000391808340575617\\
423	0.000503764128808148\\
424	0.000660052582995618\\
425	0.000887629394760836\\
426	0.00124042805944535\\
427	0.0018442705175552\\
428	0.0030774452760296\\
429	0.00684773583396181\\
430	2.26114240908859\\
431	0.336429490969673\\
432	0.336420328929232\\
433	0.336419706942785\\
434	0.336419522075807\\
435	0.336419397122904\\
436	0.336419213586573\\
437	0.336418991161374\\
438	0.336428961052692\\
439	0.338116948989276\\
440	0.000517295980078991\\
441	0.000656107788044924\\
442	0.000825819274716366\\
443	0.00105577345816243\\
444	0.00137375744644697\\
445	0.00182843150542888\\
446	0.00251512149970434\\
447	0.00364504980247293\\
448	0.00580005729862076\\
449	0.0114354492294435\\
450	0.0942761107452474\\
451	0.361180732926758\\
452	0.387947647980156\\
453	0.394892618668431\\
454	0.40107909231747\\
455	0.408088240518004\\
456	0.416123846713731\\
457	0.425440067959467\\
458	0.436387901527659\\
459	0.449537344024312\\
460	2.71884722537336\\
461	0.336428187498127\\
462	0.336420237387755\\
463	0.336419695507157\\
464	0.336419546156289\\
465	0.336419475425546\\
466	0.33641939677626\\
467	0.336419223484274\\
468	0.336418983263466\\
469	0.336430185852431\\
470	0.338443990265978\\
471	0.000507137734501839\\
472	0.000631131917174788\\
473	0.000791028466127219\\
474	0.00100023952037587\\
475	0.00127955532178836\\
476	0.00166273781334736\\
477	0.00220852365169577\\
478	0.00302902924760318\\
479	0.00437086498746098\\
480	0.00689921511260216\\
481	0.0133451436263714\\
482	0.078204130504723\\
483	0.174770405312001\\
484	0.19566739191307\\
485	1.78655575080285\\
486	0.307495218458934\\
487	0.307398047380463\\
488	0.307420124894633\\
489	0.30762507886344\\
490	2.71875246677437\\
491	0.336428182705519\\
492	0.336420213286876\\
493	0.336419643569933\\
494	0.336419463188508\\
495	0.33641937501267\\
496	0.336419384988525\\
497	0.336419765771824\\
498	0.33642175245603\\
499	0.336436791360925\\
500	1.37708095011692\\
501	0.000308997996116611\\
502	0.000391702917246883\\
503	0.000503706238685009\\
504	0.00065996995388673\\
505	0.000887452751839213\\
506	0.0012400173867495\\
507	0.00184320236023794\\
508	0.00307412371152704\\
509	0.00682992756608103\\
510	3.30058177663866\\
511	0.371963907065157\\
512	0.371961139087471\\
513	0.371960918576037\\
514	0.371960910133906\\
515	0.371960930782856\\
516	0.371960935611521\\
517	0.371960845490953\\
518	0.371964083118257\\
519	0.373375517505762\\
520	0.000296620553607241\\
521	0.000379872461688135\\
522	0.000478276833125957\\
523	0.000614388560901791\\
524	0.000805363803892956\\
525	0.00108316673992359\\
526	0.00151309221680673\\
527	0.0022486221821918\\
528	0.00375299755221192\\
529	0.00836366770356811\\
530	2.56676214840482\\
531	0.000546933965030139\\
532	0.000694637904208761\\
533	0.000894317017636315\\
534	0.00117229861252799\\
535	0.00157635587993443\\
536	0.00220202208606057\\
537	0.00327260065779544\\
538	0.00546132054120019\\
539	0.0121698656969018\\
540	4.17760002087359\\
541	0.371963693481186\\
542	0.371961101842718\\
543	0.371960906588897\\
544	0.371960896522707\\
545	0.371960919668973\\
546	0.371960957934077\\
547	0.3719609539964\\
548	0.371960836179309\\
549	0.371964770754135\\
550	0.373910712741935\\
551	0.00028413425534457\\
552	0.000351394025163598\\
553	0.000437319700189454\\
554	0.000548442196555587\\
555	0.000694410675858403\\
556	0.000890124712888074\\
557	0.00115974330464796\\
558	0.00154522983880856\\
559	0.00212605839959679\\
560	0.00307516156426235\\
561	0.00489757334428731\\
562	0.00968006359205464\\
563	0.0930165476391318\\
564	0.368145484208374\\
565	0.404802091283601\\
566	0.416096747314488\\
567	0.425417929347952\\
568	0.436373613310879\\
569	0.449530016337696\\
570	2.7188438221512\\
571	0.336428254702793\\
572	0.336420245164553\\
573	0.336419688608591\\
574	0.336419496890115\\
575	0.336419312451133\\
576	0.336419017273087\\
577	0.33642358259319\\
578	0.336926841896321\\
579	0.000707421752822679\\
580	0.000986164567294612\\
581	0.00146222726004908\\
582	0.00243573436759359\\
583	0.00543182729801428\\
584	0.278079884439084\\
585	0.312228436012957\\
586	0.312234533831493\\
587	0.312248633907674\\
588	0.312267687868109\\
589	0.312371918504335\\
590	3.0003296067383\\
591	0.000279610626208626\\
592	0.000343847250843687\\
593	0.000425421099292667\\
594	0.000529646457167576\\
595	0.000664321916929556\\
596	0.000841000422286076\\
597	0.00107735202808978\\
598	0.00140175056052616\\
599	0.00186234828270271\\
600	0.00254912847682842\\
601	0.00367625588378928\\
602	0.00579441419594406\\
603	0.0111813935747067\\
604	0.0734815985844559\\
605	0.266652971880129\\
606	0.291887641520743\\
607	0.302123139621886\\
608	0.303663879640784\\
609	0.303857075002252\\
610	0.460804530314515\\
611	0.480085733126005\\
612	0.504275980491244\\
613	0.53587959845244\\
614	0.579015290044685\\
615	0.641470565549293\\
616	0.740109081920111\\
617	0.921130482774094\\
618	0.00103354899150254\\
619	0.00132137923627207\\
620	0.00171562260530056\\
621	0.00227753088153904\\
622	0.00312354110726787\\
623	0.00450970629135128\\
624	0.00713721787896393\\
625	0.0139026598554217\\
626	0.0829850633079063\\
627	0.173502987098627\\
628	0.189736027835753\\
629	0.203627225891191\\
630	1.93543095189325\\
631	0.307494527944039\\
632	0.307381090230988\\
633	0.307372198996746\\
634	0.30736928767859\\
635	0.307367899921831\\
636	0.307365235292217\\
637	0.307362394636255\\
638	0.307361281833423\\
639	0.305979570314721\\
640	0.00577504661632222\\
641	0.0121174990410262\\
642	0.19939201902308\\
643	0.503695184285183\\
644	0.535831975124689\\
645	0.579002066957249\\
646	0.641467327763059\\
647	0.740108315513569\\
648	0.919829043565718\\
649	1.35743110554251\\
650	0.338231930964243\\
651	0.00051654164169701\\
652	0.000646165682530508\\
653	0.000815334804751267\\
654	0.00104017847380344\\
655	0.00134675160960596\\
656	0.00177970795836213\\
657	0.0024226052536509\\
658	0.00345297870357975\\
659	0.00532934119392614\\
660	0.00974533091591567\\
661	0.0360351286750786\\
662	0.270054154831705\\
663	0.296975340353131\\
664	0.303243087565164\\
665	0.303665497592893\\
666	0.303688849578122\\
667	0.303740706860209\\
668	0.303837785767572\\
669	0.304423287397833\\
670	4.79159822497296\\
671	0.000309442847998165\\
672	0.000391809701944856\\
673	0.000503766452182086\\
674	0.000660056653418284\\
675	0.000887637446472578\\
676	0.0012404480490309\\
677	0.00184431225567705\\
678	0.00307753790237619\\
679	0.0068479679443052\\
680	2.26114196735043\\
681	0.336429490804745\\
682	0.336420330776759\\
683	0.336419704789476\\
684	0.336419521906199\\
685	0.3364193986056\\
686	0.336419213229713\\
687	0.336418989722458\\
688	0.336428958956521\\
689	0.338116322721624\\
690	0.000517278316089165\\
691	0.000656077791347354\\
692	0.000825768599446164\\
693	0.00105568908856268\\
694	0.00137360282679833\\
695	0.00182815701188366\\
696	0.00251454459156975\\
697	0.0036437028792955\\
698	0.00579688666590439\\
699	0.0114258966914695\\
700	0.0942884389026313\\
701	0.361190703869427\\
702	0.387946100262405\\
703	0.394890751163403\\
704	0.401076554969282\\
705	0.408086927280049\\
706	0.416124299489492\\
707	0.425441754279412\\
708	0.436386638710133\\
709	0.449537310816905\\
710	2.71884716055675\\
711	0.336428187145845\\
712	0.336420236884994\\
713	0.336419694362608\\
714	0.336419546305449\\
715	0.336419476264266\\
716	0.336419397552579\\
717	0.336419222191497\\
718	0.33641898369858\\
719	0.336430184531312\\
720	0.338443427032455\\
721	0.00050713288645321\\
722	0.000631123769559316\\
723	0.000791013393298012\\
724	0.0010002100901767\\
725	0.00127950818135192\\
726	0.00166265178778424\\
727	0.00220832757015366\\
728	0.00302870786311438\\
729	0.00437004294261722\\
730	0.00689620614249797\\
731	0.0133300039185285\\
732	0.0782566298153959\\
733	0.174745083458726\\
734	0.195619336741792\\
735	1.78659700021591\\
736	0.30749551410862\\
737	0.307398006679315\\
738	0.30741907192311\\
739	0.3076255802538\\
740	2.71875258484709\\
741	0.3364281839447\\
742	0.336420212274678\\
743	0.336419644538321\\
744	0.336419461690225\\
745	0.336419375712851\\
746	0.336419387357365\\
747	0.336419763395793\\
748	0.336421753990546\\
749	0.336436789413072\\
750	1.37708094008034\\
751	0.000308997868367467\\
752	0.000391702692853269\\
753	0.000503705858167613\\
754	0.0006599691380762\\
755	0.000887450988391159\\
756	0.00124000970629767\\
757	0.00184319146153378\\
758	0.00307410230433014\\
759	0.00682979633903091\\
760	3.30058196053894\\
761	0.371963907183054\\
762	0.37196113906927\\
763	0.37196091858125\\
764	0.371960910059307\\
765	0.371960930746752\\
766	0.371960935680039\\
767	0.371960845411275\\
768	0.371964083129644\\
769	0.373375511051766\\
770	0.00029662074739889\\
771	0.0003798727715012\\
772	0.000478277304676533\\
773	0.000614389505096291\\
774	0.000805365852905471\\
775	0.00108316775976069\\
776	0.00151308956801266\\
777	0.00224861672167265\\
778	0.0037530084630264\\
779	0.00836376381476356\\
780	2.56676198749367\\
781	0.000546919834208737\\
782	0.000694615312396341\\
783	0.000894278888023958\\
784	0.0011722333938553\\
785	0.00157624087249086\\
786	0.00220181626275373\\
787	0.00327216201706637\\
788	0.00546038252553327\\
789	0.0121667148398226\\
790	4.17760503495365\\
791	0.371963693637374\\
792	0.371961101796344\\
793	0.371960906482952\\
794	0.371960896569978\\
795	0.371960919822131\\
796	0.371960957685766\\
797	0.371960954013808\\
798	0.371960836290569\\
799	0.371964770509078\\
800	0.373910640259902\\
801	0.000284136065534346\\
802	0.000351396935832859\\
803	0.00043732440405897\\
804	0.000548449886937696\\
805	0.000694423279383294\\
806	0.000890144920609348\\
807	0.00115978160343966\\
808	0.00154529880918597\\
809	0.00212623387275057\\
810	0.00307556583077595\\
811	0.00489825118118592\\
812	0.0096823351155173\\
813	0.093010892447225\\
814	0.368151072448555\\
815	0.404800727075887\\
816	0.41609487924119\\
817	0.425417110239293\\
818	0.436374738692757\\
819	0.449529448691056\\
820	2.71884381165344\\
821	0.336428254928202\\
822	0.336420246847031\\
823	0.336419688069307\\
824	0.336419495938089\\
825	0.336419311751837\\
826	0.336419017231739\\
827	0.336423582303252\\
828	0.336926843395684\\
829	0.000707423344615599\\
830	0.000986167982994779\\
831	0.00146223696313985\\
832	0.0024357707574838\\
833	0.00543197706871279\\
834	0.278079672488667\\
835	0.312228365594354\\
836	0.312234696360832\\
837	0.312248548150661\\
838	0.312267723478694\\
839	0.312371895851334\\
840	3.00032971090638\\
841	0.000279611361578391\\
842	0.000343848445831796\\
843	0.000425423105633094\\
844	0.000529649958141754\\
845	0.000664327754871685\\
846	0.000841011521555135\\
847	0.00107737108596195\\
848	0.00140179023385834\\
849	0.00186244429818938\\
850	0.0025492931931046\\
851	0.00367683112026107\\
852	0.00579565167921281\\
853	0.0111870593923689\\
854	0.0734510692392965\\
855	0.266667404221557\\
856	0.291904842661462\\
857	0.302110615166362\\
858	0.303672947538667\\
859	0.303859097518905\\
860	0.460794731317298\\
861	0.480086732066503\\
862	0.504276262526654\\
863	0.535880765056466\\
864	0.579014888734998\\
865	0.641470619437375\\
866	0.740109141876895\\
867	0.921129530792878\\
868	0.00103355989263765\\
869	0.00132138268298432\\
870	0.00171562152428884\\
871	0.00227750025230744\\
872	0.00312350424524599\\
873	0.00450963178352737\\
874	0.00713690070201611\\
875	0.0138999446679255\\
876	0.0829737951144942\\
877	0.173508864517656\\
878	0.189780039140234\\
879	0.203584980384635\\
880	1.93543887375831\\
881	0.307494002342138\\
882	0.307381098499942\\
883	0.307372334902045\\
884	0.30736935216636\\
885	0.307367400274607\\
886	0.307365924502632\\
887	0.307362697805365\\
888	0.307361219641868\\
889	0.305979434061978\\
890	0.00577500596811475\\
891	0.0121164280592199\\
892	0.199395271533189\\
893	0.503690899346276\\
894	0.535833026439914\\
895	0.579002673455326\\
896	0.641467582479462\\
897	0.740108343994383\\
898	0.919829063064465\\
899	1.35743111474322\\
900	0.338231665034825\\
901	0.000516530794995251\\
902	0.000646148255952106\\
903	0.000815306233459268\\
904	0.00104012929118458\\
905	0.0013466626517511\\
906	0.00177954045443585\\
907	0.00242236130062778\\
908	0.00345238148953797\\
909	0.0053282829993222\\
910	0.00974440813066568\\
911	0.0360472047644977\\
912	0.270061215038658\\
913	0.296962100969063\\
914	0.303242877165373\\
915	0.303665937103569\\
916	0.303688697520285\\
917	0.303742360805471\\
918	0.303831431367793\\
919	0.304429009601419\\
920	4.79159471717929\\
921	0.000309442282079742\\
922	0.000391808764231394\\
923	0.00050376486463044\\
924	0.000660053947148853\\
925	0.00088763200745845\\
926	0.00124043392672846\\
927	0.00184427574338653\\
928	0.00307744777989782\\
929	0.00684765484585803\\
930	2.26114244157597\\
931	0.336429490957666\\
932	0.336420331287337\\
933	0.336419704755333\\
934	0.336419522961344\\
935	0.33641939673022\\
936	0.336419213521747\\
937	0.336418989982196\\
938	0.336428959534686\\
939	0.338116694645525\\
940	0.00051728309584842\\
941	0.000656086596325878\\
942	0.000825785011311364\\
943	0.00105571741655774\\
944	0.00137365518241461\\
945	0.00182828920512179\\
946	0.00251482078324461\\
947	0.00364434544225389\\
948	0.00579906374004757\\
949	0.0114348365104027\\
950	0.0942829089494666\\
951	0.361184185986433\\
952	0.387943732163397\\
953	0.394888359546113\\
954	0.401079479894662\\
955	0.408090675744539\\
956	0.416122501229149\\
957	0.425441043962005\\
958	0.436386434452331\\
959	0.449537056437302\\
960	2.71884765935159\\
961	0.336428186951839\\
962	0.336420236750538\\
963	0.336419694944196\\
964	0.336419546805962\\
965	0.336419475600174\\
966	0.336419396948971\\
967	0.336419222909234\\
968	0.336418983858988\\
969	0.33643018071255\\
970	0.33844306866244\\
971	0.000507142279747796\\
972	0.000631138347695348\\
973	0.000791037265240657\\
974	0.00100024924001474\\
975	0.00127957137393153\\
976	0.00166275675613292\\
977	0.002208490924267\\
978	0.00302891751235723\\
979	0.00437011636372286\\
980	0.00689767172272138\\
981	0.0133363653082599\\
982	0.0782287310728664\\
983	0.174727586718338\\
984	0.195676338413105\\
985	1.78657732039716\\
986	0.307495077422772\\
987	0.307397862685487\\
988	0.307419706811296\\
989	0.307625610769554\\
990	2.71875237303643\\
991	0.336428184765667\\
992	0.336420212796183\\
993	0.336419643260918\\
994	0.33641946293781\\
995	0.336419376122175\\
996	0.336419385906315\\
997	0.336419763568824\\
998	0.336421753647739\\
999	0.336436789575984\\
1000	1.37708095855016\\
1001	0.00030899793871253\\
1002	0.000391702826857632\\
1003	0.000503706196451681\\
1004	0.00065996986468031\\
1005	0.000887453940155325\\
1006	0.00124001448763122\\
1007	0.0018431993664918\\
1008	0.00307409423670446\\
1009	0.0068297521389411\\
1010	3.30058197783872\\
1011	0.371963907181893\\
1012	0.371961139027669\\
1013	0.371960918535179\\
1014	0.371960910111448\\
1015	0.371960930789645\\
1016	0.371960935706511\\
1017	0.371960845271125\\
1018	0.371964083201178\\
1019	0.373375485415184\\
1020	0.000296619842894863\\
1021	0.00037987121534333\\
1022	0.000478274799857292\\
1023	0.000614385039625631\\
1024	0.000805358443385806\\
1025	0.0010831533857063\\
1026	0.0015130622968087\\
1027	0.00224857838212245\\
1028	0.00375295526124386\\
1029	0.00836361437815825\\
1030	2.56676239560578\\
1031	0.000546928142301173\\
1032	0.000694628890278715\\
1033	0.000894302341480024\\
1034	0.00117227329293534\\
1035	0.00157630998928227\\
1036	0.00220195854118543\\
1037	0.00327245461669889\\
1038	0.0054615221732579\\
1039	0.0121711148567378\\
1040	4.17759885379286\\
1041	0.371963693586313\\
1042	0.371961101743915\\
1043	0.371960906485515\\
1044	0.371960896611805\\
1045	0.371960919773905\\
1046	0.371960957798061\\
1047	0.371960954052995\\
1048	0.371960836162964\\
1049	0.371964770459431\\
1050	0.373910617855344\\
1051	0.000284136754976405\\
1052	0.000351398041640083\\
1053	0.000437326235364077\\
1054	0.000548452964117541\\
1055	0.000694427893459526\\
1056	0.00089015219853783\\
1057	0.00115979515874232\\
1058	0.00154531726916174\\
1059	0.00212621049510853\\
1060	0.00307550667190615\\
1061	0.00489830866209573\\
1062	0.00968270647875347\\
1063	0.0930199446856061\\
1064	0.368141186932154\\
1065	0.404799871489089\\
1066	0.416094722376669\\
1067	0.425418874730989\\
1068	0.436374484466095\\
1069	0.449529541492153\\
1070	2.71884370314714\\
1071	0.336428254581234\\
1072	0.336420246393098\\
1073	0.336419688528305\\
1074	0.336419496250577\\
1075	0.336419311618615\\
1076	0.336419017185679\\
1077	0.336423582631586\\
1078	0.336926827330115\\
1079	0.000707422236789768\\
1080	0.000986165537272932\\
1081	0.00146223215261143\\
1082	0.00243574947676883\\
1083	0.00543191213444416\\
1084	0.278079839720978\\
1085	0.312228360096523\\
1086	0.312234650606211\\
1087	0.312248560162417\\
1088	0.312267710931228\\
1089	0.312371816737456\\
1090	3.00032975927061\\
1091	0.000279615117182663\\
1092	0.000343854437425684\\
1093	0.000425432635325906\\
1094	0.000529665160982518\\
1095	0.000664352984359518\\
1096	0.000841051075011201\\
1097	0.0010774381158698\\
1098	0.00140190385961558\\
1099	0.00186265943977126\\
1100	0.00254965420505915\\
1101	0.00367738768665493\\
1102	0.00579666174753601\\
1103	0.0111901458009998\\
1104	0.0734655397447206\\
1105	0.266647089890997\\
1106	0.291901470970876\\
1107	0.302117406408326\\
1108	0.30366898446211\\
1109	0.303863332007179\\
1110	0.460794397759168\\
1111	0.480083455498425\\
1112	0.504277696449144\\
1113	0.535879416440371\\
1114	0.579015365382377\\
1115	0.64147054561128\\
1116	0.740109078821539\\
1117	0.921130243143597\\
1118	0.00103349357145666\\
1119	0.00132127995487963\\
1120	0.00171545362239245\\
1121	0.00227719059495435\\
1122	0.00312271757824867\\
1123	0.00450803130900024\\
1124	0.00713205769911252\\
1125	0.013896654694868\\
1126	0.0830011897681686\\
1127	0.173516958943944\\
1128	0.189707480742019\\
1129	0.203623134000979\\
1130	1.93544770522022\\
1131	0.307495125532567\\
1132	0.307380520061003\\
1133	0.307372345141455\\
1134	0.307369427013399\\
1135	0.307367532728257\\
1136	0.307365363699086\\
1137	0.307362991037056\\
1138	0.307361006783028\\
1139	0.305979551508915\\
1140	0.00577396978108791\\
1141	0.0121138408114856\\
1142	0.199395895386713\\
1143	0.503696850313365\\
1144	0.535829479624374\\
1145	0.579003271389027\\
1146	0.641467669768718\\
1147	0.740108269350977\\
1148	0.919829078527097\\
1149	1.35743110318616\\
1150	0.338231751038807\\
1151	0.000516548986340126\\
1152	0.000646177233276646\\
1153	0.000815352381533518\\
1154	0.001040205858998\\
1155	0.00134679366979373\\
1156	0.00177979960933161\\
1157	0.0024228231619583\\
1158	0.00345336134586116\\
1159	0.00533017078829889\\
1160	0.00974559033622846\\
1161	0.0360249554878935\\
1162	0.270063917343149\\
1163	0.296978284397329\\
1164	0.303232726129326\\
1165	0.30367359137066\\
1166	0.30368955202613\\
1167	0.30374061092314\\
1168	0.30382960549812\\
1169	0.304430146244902\\
1170	4.79159696784228\\
1171	0.000309442773506197\\
1172	0.000391809591647974\\
1173	0.000503766251087612\\
1174	0.000660056733519099\\
1175	0.000887636822914484\\
1176	0.00124044469137541\\
1177	0.0018442994522454\\
1178	0.0030775306208719\\
1179	0.00684793500008007\\
1180	2.26114203607116\\
1181	0.336429491551678\\
1182	0.336420330646451\\
1183	0.336419704115137\\
1184	0.336419523621394\\
1185	0.336419395741936\\
1186	0.336419214829873\\
1187	0.336418990679312\\
1188	0.336428958693679\\
1189	0.338116412669507\\
1190	0.00051728021255748\\
1191	0.000656081777632433\\
1192	0.000825775492219183\\
1193	0.00105570002069344\\
1194	0.00137361853018536\\
1195	0.00182820933712824\\
1196	0.00251462824612148\\
1197	0.00364382372824323\\
1198	0.00579734647972341\\
1199	0.011431509835675\\
1200	0.0942741054947156\\
1201	0.361197464370858\\
1202	0.387945658595507\\
1203	0.394889643448066\\
1204	0.401077412820693\\
1205	0.408089635011208\\
1206	0.416122689309563\\
1207	0.425442184899765\\
1208	0.436386802152938\\
1209	0.449537467886304\\
1210	2.71884710235401\\
1211	0.336428186737834\\
1212	0.336420237043534\\
1213	0.33641969599841\\
1214	0.336419546643687\\
1215	0.336419474014882\\
1216	0.336419398095821\\
1217	0.336419222940699\\
1218	0.336418983224325\\
1219	0.336430180406589\\
1220	0.338443050641492\\
1221	0.000507140958257768\\
1222	0.000631136124241483\\
1223	0.000791033050946854\\
1224	0.00100024275573585\\
1225	0.00127955425262272\\
1226	0.00166273087127022\\
1227	0.00220848027508236\\
1228	0.00302888503021137\\
1229	0.00437007694237845\\
1230	0.00689589607743724\\
1231	0.0133353523319357\\
1232	0.078276164234822\\
1233	0.174696693664156\\
1234	0.195656270711279\\
1235	1.78658366506993\\
1236	0.307495356036327\\
1237	0.307398145569578\\
1238	0.307419271511262\\
1239	0.307625314717866\\
1240	2.71875273183714\\
1241	0.336428184884585\\
1242	0.336420211625076\\
1243	0.336419645245908\\
1244	0.336419461694673\\
1245	0.336419375617929\\
1246	0.33641938584842\\
1247	0.336419764349057\\
1248	0.336421753832445\\
1249	0.336436790367428\\
1250	1.37708095780652\\
1251	0.000308997177571824\\
1252	0.000391701552712842\\
1253	0.000503704005832883\\
1254	0.000659965920450478\\
1255	0.000887445628464434\\
1256	0.00123999978730271\\
1257	0.00184316842389753\\
1258	0.00307403417289942\\
1259	0.00682972954254613\\
1260	3.30058211845791\\
1261	0.371963907171283\\
1262	0.371961139087204\\
1263	0.371960918614616\\
1264	0.371960910070887\\
1265	0.3719609308076\\
1266	0.371960935661831\\
1267	0.371960845331173\\
1268	0.371964083173344\\
1269	0.373375462084038\\
1270	0.000296619770566275\\
1271	0.000379871082872629\\
1272	0.000478274581745319\\
1273	0.00061438501623412\\
1274	0.000805357798405293\\
1275	0.00108315338217047\\
1276	0.0015130629975757\\
1277	0.00224854456980461\\
1278	0.00375280978090276\\
1279	0.00836316596215081\\
1280	2.56676289838833\\
1281	0.000546924740978394\\
1282	0.000694622576326687\\
1283	0.000894290909126294\\
1284	0.00117225354509909\\
1285	0.00157627440731867\\
1286	0.0022018402523778\\
1287	0.00327224962514716\\
1288	0.00546049818406402\\
1289	0.0121649477743837\\
1290	4.17760655557324\\
1291	0.371963693523364\\
1292	0.371961101908975\\
1293	0.371960906445707\\
1294	0.371960896438942\\
1295	0.371960919856876\\
1296	0.371960957834328\\
1297	0.371960954023248\\
1298	0.371960836200778\\
1299	0.371964770402275\\
1300	0.373910552091819\\
1301	0.000284135490542514\\
1302	0.000351395938264831\\
1303	0.000437322670091111\\
1304	0.000548446778875444\\
1305	0.000694417952897375\\
1306	0.000890134734662151\\
1307	0.00115976300274401\\
1308	0.0015452641659417\\
1309	0.00212610826273485\\
1310	0.00307524559536354\\
1311	0.00489805556754419\\
1312	0.0096824790990695\\
1313	0.0930102114409639\\
1314	0.368151593497653\\
1315	0.404801408244008\\
1316	0.416094817501881\\
1317	0.425418274661649\\
1318	0.436373292055241\\
1319	0.449529795987413\\
1320	2.71884395340294\\
1321	0.336428254746248\\
1322	0.336420247700998\\
1323	0.336419687552384\\
1324	0.336419495239189\\
1325	0.33641931316453\\
1326	0.336419016055196\\
1327	0.336423582718648\\
1328	0.336926842607338\\
1329	0.000707423926485706\\
1330	0.000986169992047703\\
1331	0.00146223883168606\\
1332	0.00243575465382673\\
1333	0.00543193600522107\\
1334	0.278079792796232\\
1335	0.312228271317181\\
1336	0.312234697315418\\
1337	0.312248579334786\\
1338	0.312267801092596\\
1339	0.312371766821432\\
1340	3.00032941342724\\
1341	0.000279612247541028\\
1342	0.000343849692900022\\
1343	0.000425424761149262\\
1344	0.000529652178526963\\
1345	0.000664331015483466\\
1346	0.000841014190912759\\
1347	0.00107737328435764\\
1348	0.00140178126519697\\
1349	0.00186241339051518\\
1350	0.00254922950037262\\
1351	0.00367646914324471\\
1352	0.0057953203888097\\
1353	0.0111825461481159\\
1354	0.073473157728456\\
1355	0.266651401244444\\
1356	0.291903995527255\\
1357	0.302114282462307\\
1358	0.3036599252136\\
1359	0.303858720076525\\
1360	0.460801746699203\\
1361	0.480087175539471\\
1362	0.504279091905596\\
1363	0.535879721361711\\
1364	0.579016066904201\\
1365	0.641470406196067\\
1366	0.740109025915667\\
1367	0.92113067839\\
1368	0.00103357762397271\\
1369	0.00132141955471621\\
1370	0.00171567709458831\\
1371	0.0022776064066079\\
1372	0.00312357986150325\\
1373	0.00450984277436284\\
1374	0.00713525409228755\\
1375	0.0138993768983697\\
1376	0.0829855339011756\\
1377	0.173492480891864\\
1378	0.1897532532359\\
1379	0.203602471446961\\
1380	1.93545307360275\\
1381	0.307494853441118\\
1382	0.307380283667493\\
1383	0.307372782831981\\
1384	0.307369147809561\\
1385	0.307367678391556\\
1386	0.307365872680465\\
1387	0.307361907393\\
1388	0.307361142573837\\
1389	0.305980037283358\\
1390	0.0057747310856584\\
1391	0.0121193931971151\\
1392	0.199390877014786\\
1393	0.503695681528609\\
1394	0.535830050481383\\
1395	0.579002485072398\\
1396	0.64146755843985\\
1397	0.74010849935954\\
1398	0.919829042706364\\
1399	1.35743111207571\\
1400	0.338231328162998\\
1401	0.000516534908685085\\
1402	0.000646154138190358\\
1403	0.000815314312017534\\
1404	0.00104014439323308\\
1405	0.00134668658615666\\
1406	0.00177958250002197\\
1407	0.00242239010372014\\
1408	0.00345252969368737\\
1409	0.00532852802112771\\
1410	0.00974468322702737\\
1411	0.0360434226606889\\
1412	0.270054656159057\\
1413	0.296962963933177\\
1414	0.303246171262809\\
1415	0.303669474445074\\
1416	0.303694000444772\\
1417	0.303740014388429\\
1418	0.30382435699543\\
1419	0.30443499022646\\
1420	4.79159501961127\\
1421	0.000309442302953489\\
1422	0.000391808806496918\\
1423	0.000503765051822036\\
1424	0.000660054634354701\\
1425	0.000887633357836926\\
1426	0.00124043800610218\\
1427	0.0018442794035276\\
1428	0.00307744129818133\\
1429	0.00684788456470731\\
1430	2.26114220021889\\
1431	0.336429491594567\\
1432	0.336420329491709\\
1433	0.336419706002154\\
1434	0.33641952217022\\
1435	0.336419396630021\\
1436	0.336419215103363\\
1437	0.336418989414127\\
1438	0.336428956830491\\
1439	0.338116334004018\\
1440	0.000517284418058761\\
1441	0.000656088363343521\\
1442	0.000825785845951277\\
1443	0.00105571921123193\\
1444	0.00137365298564429\\
1445	0.00182826414875326\\
1446	0.00251472481250925\\
1447	0.00364407669334721\\
1448	0.00579801611749442\\
1449	0.0114285125966385\\
1450	0.0942913207214282\\
1451	0.361183440337221\\
1452	0.387944263419564\\
1453	0.394887976819923\\
1454	0.401079877673157\\
1455	0.408088766493779\\
1456	0.416123571800371\\
1457	0.425442043094136\\
1458	0.436386159362693\\
1459	0.44953773705323\\
1460	2.7188469800798\\
1461	0.336428186204248\\
1462	0.336420236180265\\
1463	0.336419696620119\\
1464	0.336419546125778\\
1465	0.33641947539657\\
1466	0.336419397503263\\
1467	0.336419222452446\\
1468	0.336418983922505\\
1469	0.336430178921312\\
1470	0.338442978793326\\
1471	0.000507130191041316\\
1472	0.000631119500204669\\
1473	0.00079100760953521\\
1474	0.00100020102556364\\
1475	0.00127948952840296\\
1476	0.00166263169951364\\
1477	0.00220830737355371\\
1478	0.00302860128199978\\
1479	0.00436956732773286\\
1480	0.00689820356017279\\
1481	0.0133437213910703\\
1482	0.0782279157674264\\
1483	0.174735868422458\\
1484	0.195681827273955\\
1485	1.78655814108811\\
1486	0.307495257307602\\
1487	0.307397977144413\\
1488	0.307419083244388\\
1489	0.307625963487327\\
1490	2.71875218350289\\
1491	0.336428153898235\\
1492	0.336420157486824\\
1493	0.336419544318111\\
1494	0.336419314480173\\
1495	0.336419299881583\\
1496	0.336420042272177\\
1497	0.336423615044191\\
1498	0.336445364647737\\
1499	16.3251511858425\\
1500	0\\
};
\end{axis}
\end{tikzpicture}%

==> l2r_init.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.588in,
height=2.094in,
at={(2.453in,0.688in)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={Location, x},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Location, y},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Trajectory with uncertainty after iteration 0},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=blue]
table[row sep=crcr] {%
x	y\\
0.3	0.2\\
0.7	0.8\\
1.15	0.3\\
}--cycle;
%\addlegendentry{data1}


\addplot[area legend, draw=black, fill=blue]
table[row sep=crcr] {%
x	y\\
1.9	0.2\\
1.53	0.6\\
1.9	0.6\\
}--cycle;
%\addlegendentry{data2}

\addplot [color=red, mark size=1.0pt, mark=*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
0.15	0.15\\
0.193312480277517	0.107261638424641\\
0.243014325269346	0.0710209967152623\\
0.29871573153711	0.0417226388974933\\
0.3600393614614	0.0197976459919427\\
0.426590896251436	0.00572667538028926\\
0.497961771213773	1.05107498815649e-07\\
0.573913948221483	2.46815037296955e-08\\
0.654749131129307	2.41580917492712e-08\\
0.741059900692566	0.00159321062571494\\
0.832842198540833	0.0139062418419958\\
0.929545861532471	0.0376604317148079\\
1.03057486664163	0.0736061051845605\\
1.13527512125022	0.122533672211983\\
1.2429284974735	0.185259891529223\\
1.35274315801801	0.262625962701412\\
1.46384201412825	0.355498846862008\\
1.57525209155217	0.464767299776912\\
1.68589628621583	0.59133356987042\\
1.79458381995239	0.736107412889737\\
1.9	0.9\\
};
%\addlegendentry{data3}

\addplot [color=red, draw=none, mark size=5.0pt, mark=*, mark options={solid, fill=green, green}]
  table[row sep=crcr]{%
0.15	0.15\\
};
%\addlegendentry{data4}

\addplot [color=red, draw=none, mark size=5.0pt, mark=*, mark options={solid, fill=green, red}]
  table[row sep=crcr]{%
1.9	0.9\\
};
%\addlegendentry{data5}

\addplot [color=red]
  table[row sep=crcr]{%
0.172360679774998	0.15\\
0.172332734747888	0.151117568199482\\
0.172248969514571	0.152232343060484\\
0.172109593444507	0.153341538226416\\
0.171914954905286	0.154442381287022\\
0.171665540391889	0.155532120707957\\
0.171361973310708	0.156608032708195\\
0.171005012421351	0.15766742806806\\
0.17059554994014	0.158707658850874\\
0.170134609310033	0.159726125021422\\
0.169623342642553	0.160720280944684\\
0.169063027838106	0.1616876417486\\
0.168455065391896	0.162625789534949\\
0.167800974893419	0.163532379422846\\
0.167102391228277	0.164405145409712\\
0.166361060491818	0.165241906035108\\
0.165578835624804	0.166040569833249\\
0.16475767178203	0.166799140560573\\
0.163899621445447	0.167515722185319\\
0.163006829294033	0.168188523626613\\
0.16208152684321	0.168815863231242\\
0.161126026867217	0.169396172976904\\
0.160142717618378	0.169928002391455\\
0.159134056857719	0.170410022178331\\
0.15810256571184	0.170841027539095\\
0.157050822371416	0.171219941184809\\
0.155981455647061	0.171545816028692\\
0.154897138398671	0.171817837553348\\
0.153800580854663	0.17203532584663\\
0.152694523837824	0.172197737301072\\
0.151581731914671	0.172304665972619\\
0.150464986485481	0.17235584459528\\
0.149347078832238	0.172351145249152\\
0.148230803141879	0.172290579680152\\
0.147118949522286	0.172174299270662\\
0.146014297028465	0.172002594661146\\
0.144919606716359	0.171775895023708\\
0.143837614741644	0.171494766989377\\
0.142771025520767	0.171159913231831\\
0.141722504971311	0.170772170711075\\
0.140694673848591	0.170332508581479\\
0.139690101195129	0.169842025769395\\
0.138711297919387	0.169301948226414\\
0.137760710519805	0.168713625865128\\
0.136840714969825	0.168078529185047\\
0.135953610779196	0.16739824559712\\
0.135101615246402	0.166674475456031\\
0.134286857916563	0.1659090278102\\
0.133511375258686	0.165103815880106\\
0.132777105575553	0.164260852276227\\
0.132085884158971	0.163382243968565\\
0.1314394387025	0.16247018702032\\
0.13083938498312	0.161526961098872\\
0.130287222822626	0.160554923777802\\
0.12978433233886	0.159556504644186\\
0.129331970496131	0.15853419922589\\
0.128931267963459	0.157490562754055\\
0.128583226288495	0.156428203776345\\
0.12828871539417	0.155349777636937\\
0.128048471404342	0.154257979839547\\
0.127863094803867	0.153155539310072\\
0.127733048937705	0.152045211575694\\
0.127658658852795	0.150929771877503\\
0.127640110485607	0.149812008233834\\
0.1276774501974	0.148694714471676\\
0.12777058465834	0.147580683243559\\
0.127919281080779	0.146472699047378\\
0.1281231678011	0.145373531266595\\
0.128381735208684	0.144285927248228\\
0.128694337019671	0.143212605435908\\
0.129060191892335	0.142156248575192\\
0.129478385380027	0.141119497008091\\
0.129947872216818	0.140104942073594\\
0.130467478930121	0.139115119630666\\
0.131035906773758	0.138152503719925\\
0.131651734974152	0.137219500379827\\
0.132313424281519	0.136318441632824\\
0.133019320817191	0.135451579656522\\
0.133767660207454	0.134621081154407\\
0.134556571993559	0.13382902194022\\
0.135384084306899	0.1330773817495\\
0.136248128797649	0.132368039291277\\
0.137146545804569	0.131702767552278\\
0.138077089753028	0.131083229365384\\
0.139037434767773	0.130510973253413\\
0.140025180486405	0.12998742955862\\
0.141037858059035	0.129513906867584\\
0.142072936319125	0.129091588740429\\
0.143127828110081	0.128721530752533\\
0.144199896751805	0.128404657856142\\
0.145286462631014	0.128141762068475\\
0.146384809898882	0.127933500492086\\
0.147492193259248	0.127780393672456\\
0.148605844830426	0.127682824296897\\
0.149722981063466	0.127641036238036\\
0.150840809699578	0.127655133944257\\
0.151956536749327	0.127725082178636\\
0.153067373476147	0.127850706107015\\
0.154170543366734	0.128031691734997\\
0.155263289070881	0.128267586692768\\
0.156342879293419	0.128557801365785\\
0.157406615621031	0.128901610368507\\
0.158451839266881	0.129298154357478\\
0.159475937716197	0.129746442179243\\
0.160476351256196	0.130245353347711\\
0.161450579374032	0.130793640844788\\
0.162396187006779	0.131389934237275\\
0.163310810627819	0.132032743102234\\
0.164192164154426	0.13272046075227\\
0.165038044661782	0.133451368251416\\
0.165846337889147	0.134223638711573\\
0.166615023524402	0.13503534185878\\
0.167342180253783	0.135884448857897\\
0.168025990564162	0.136768837383633\\
0.168664745285885	0.137686296925253\\
0.169256847864805	0.138634534311708\\
0.169800818352836	0.139611179443363\\
0.170295297107051	0.140613791216016\\
0.170739048188085	0.141639863622387\\
0.171130962449336	0.142686832015827\\
0.171470060309257	0.143752079520602\\
0.171755494199795	0.144832943572723\\
0.171986550684877	0.14592672257496\\
0.17216265224362	0.147030682649438\\
0.172283358713841	0.148142064470902\\
0.172348368392226	0.149258090163595\\
0.172357518788436	0.150375970244499\\
};
%\addlegendentry{data6}

\addplot [color=red]
  table[row sep=crcr]{%
0.215673160052514	0.107261638424641\\
0.215645215025404	0.108379206624123\\
0.215561449792088	0.109493981485125\\
0.215422073722024	0.110603176651057\\
0.215227435182803	0.111704019711662\\
0.214978020669406	0.112793759132598\\
0.214674453588225	0.113869671132836\\
0.214317492698868	0.114929066492701\\
0.213908030217656	0.115969297275515\\
0.21344708958755	0.116987763446063\\
0.212935822920069	0.117981919369325\\
0.212375508115622	0.11894928017324\\
0.211767545669413	0.11988742795959\\
0.211113455170936	0.120794017847486\\
0.210414871505794	0.121666783834353\\
0.209673540769335	0.122503544459749\\
0.208891315902321	0.123302208257889\\
0.208070152059546	0.124060778985214\\
0.207212101722964	0.12477736060996\\
0.20631930957155	0.125450162051254\\
0.205394007120727	0.126077501655882\\
0.204438507144734	0.126657811401544\\
0.203455197895895	0.127189640816096\\
0.202446537135236	0.127671660602972\\
0.201415045989357	0.128102665963736\\
0.200363302648933	0.128481579609449\\
0.199293935924578	0.128807454453333\\
0.198209618676187	0.129079475977988\\
0.19711306113218	0.129296964271271\\
0.196007004115341	0.129459375725713\\
0.194894212192188	0.12956630439726\\
0.193777466762998	0.129617483019921\\
0.192659559109755	0.129612783673793\\
0.191543283419396	0.129552218104793\\
0.190431429799803	0.129435937695303\\
0.189326777305982	0.129264233085787\\
0.188232086993876	0.129037533448349\\
0.187150095019161	0.128756405414018\\
0.186083505798284	0.128421551656472\\
0.185034985248828	0.128033809135716\\
0.184007154126108	0.12759414700612\\
0.183002581472645	0.127103664194035\\
0.182023778196904	0.126563586651055\\
0.181073190797322	0.125975264289769\\
0.180153195247341	0.125340167609688\\
0.179266091056713	0.124659884021761\\
0.178414095523919	0.123936113880671\\
0.17759933819408	0.123170666234841\\
0.176823855536203	0.122365454304747\\
0.17608958585307	0.121522490700867\\
0.175398364436488	0.120643882393206\\
0.174751918980017	0.119731825444961\\
0.174151865260636	0.118788599523513\\
0.173599703100143	0.117816562202443\\
0.173096812616377	0.116818143068826\\
0.172644450773647	0.115795837650531\\
0.172243748240976	0.114752201178696\\
0.171895706566012	0.113689842200985\\
0.171601195671687	0.112611416061578\\
0.171360951681858	0.111519618264188\\
0.171175575081383	0.110417177734713\\
0.171045529215221	0.109306850000335\\
0.170971139130311	0.108191410302144\\
0.170952590763124	0.107073646658475\\
0.170989930474917	0.105956352896317\\
0.171083064935857	0.1048423216682\\
0.171231761358296	0.103734337472019\\
0.171435648078617	0.102635169691236\\
0.171694215486201	0.101547565672869\\
0.172006817297188	0.100474243860549\\
0.172372672169852	0.0994178869998331\\
0.172790865657543	0.0983811354327322\\
0.173260352494334	0.0973665804982345\\
0.173779959207637	0.0963767580553064\\
0.174348387051275	0.0954141421445654\\
0.174964215251669	0.0944811388044678\\
0.175625904559036	0.0935800800574651\\
0.176331801094708	0.0927132180811625\\
0.177080140484971	0.0918827195790478\\
0.177869052271076	0.0910906603648609\\
0.178696564584415	0.0903390201741409\\
0.179560609075166	0.089629677715918\\
0.180459026082086	0.0889644059769192\\
0.181389570030545	0.0883448677900253\\
0.18234991504529	0.0877726116780542\\
0.183337660763922	0.0872490679832606\\
0.184350338336552	0.0867755452922253\\
0.185385416596641	0.08635322716507\\
0.186440308387598	0.0859831691771735\\
0.187512377029322	0.0856662962807831\\
0.18859894290853	0.0854034004931156\\
0.189697290176399	0.0851951389167267\\
0.190804673536765	0.0850420320970967\\
0.191918325107943	0.0849444627215383\\
0.193035461340983	0.0849026746626773\\
0.194153289977095	0.0849167723688979\\
0.195269017026844	0.0849867206032766\\
0.196379853753664	0.0851123445316558\\
0.197483023644251	0.0852933301596381\\
0.198575769348398	0.0855292251174092\\
0.199655359570936	0.0858194397904263\\
0.200719095898548	0.0861632487931478\\
0.201764319544398	0.086559792782119\\
0.202788417993714	0.0870080806038838\\
0.203788831533712	0.0875069917723515\\
0.204763059651548	0.0880552792694288\\
0.205708667284296	0.0886515726619157\\
0.206623290905336	0.0892943815268744\\
0.207504644431942	0.0899820991769111\\
0.208350524939299	0.090713006676057\\
0.209158818166663	0.0914852771362136\\
0.209927503801918	0.0922969802834211\\
0.210654660531299	0.0931460872825383\\
0.211338470841678	0.0940304758082739\\
0.211977225563402	0.0949479353498942\\
0.212569328142322	0.0958961727363486\\
0.213113298630352	0.0968728178680037\\
0.213607777384567	0.0978754296406573\\
0.214051528465602	0.0989015020470277\\
0.214443442726853	0.0999484704404674\\
0.214782540586773	0.101013717945243\\
0.215067974477312	0.102094581997363\\
0.215299030962393	0.103188360999601\\
0.215475132521137	0.104292321074079\\
0.215595838991358	0.105403702895543\\
0.215660848669743	0.106519728588236\\
0.215669999065952	0.10763760866914\\
};
%\addlegendentry{data7}

\addplot [color=red]
  table[row sep=crcr]{%
0.265375005044344	0.0710209967152623\\
0.265347060017234	0.0721385649147444\\
0.265263294783917	0.073253339775746\\
0.265123918713853	0.0743625349416782\\
0.264929280174632	0.0754633780022838\\
0.264679865661235	0.0765531174232193\\
0.264376298580054	0.0776290294234577\\
0.264019337690697	0.0786884247833225\\
0.263609875209486	0.0797286555661365\\
0.263148934579379	0.0807471217366844\\
0.262637667911899	0.0817412776599468\\
0.262077353107452	0.0827086384638618\\
0.261469390661242	0.0836467862502114\\
0.260815300162765	0.0845533761381078\\
0.260116716497623	0.0854261421249741\\
0.259375385761164	0.0862629027503707\\
0.25859316089415	0.0870615665485108\\
0.257771997051376	0.0878201372758351\\
0.256913946714793	0.0885367189005812\\
0.256021154563379	0.0892095203418758\\
0.255095852112556	0.0898368599465038\\
0.254140352136563	0.0904171696921659\\
0.253157042887724	0.0909489991067173\\
0.252148382127065	0.0914310188935931\\
0.251116890981186	0.0918620242543572\\
0.250065147640762	0.0922409379000708\\
0.248995780916407	0.0925668127439542\\
0.247911463668017	0.0928388342686099\\
0.24681490612401	0.0930563225618924\\
0.24570884910717	0.0932187340163342\\
0.244596057184017	0.0933256626878814\\
0.243479311754827	0.0933768413105425\\
0.242361404101584	0.0933721419644143\\
0.241245128411225	0.0933115763954145\\
0.240133274791632	0.0931952959859239\\
0.239028622297811	0.0930235913764085\\
0.237933931985705	0.09279689173897\\
0.23685194001099	0.0925157637046391\\
0.235785350790113	0.092180909947093\\
0.234736830240657	0.0917931674263371\\
0.233708999117937	0.091353505296741\\
0.232704426464475	0.0908630224846568\\
0.231725623188733	0.0903229449416765\\
0.230775035789151	0.0897346225803905\\
0.229855040239171	0.0890995259003095\\
0.228967936048542	0.088419242312382\\
0.228115940515748	0.0876954721712928\\
0.227301183185909	0.0869300245254625\\
0.226525700528032	0.0861248125953682\\
0.225791430844899	0.0852818489914889\\
0.225100209428317	0.0844032406838273\\
0.224453763971846	0.0834911837355822\\
0.223853710252466	0.0825479578141342\\
0.223301548091972	0.0815759204930643\\
0.222798657608206	0.0805775013594479\\
0.222346295765477	0.0795551959411525\\
0.221945593232805	0.0785115594693174\\
0.221597551557841	0.0774492004916068\\
0.221303040663516	0.0763707743521992\\
0.221062796673688	0.0752789765548096\\
0.220877420073213	0.0741765360253341\\
0.220747374207051	0.0730662082909566\\
0.220672984122141	0.0719507685927654\\
0.220654435754953	0.0708330049490963\\
0.220691775466746	0.0697157111869384\\
0.220784909927686	0.0686016799588217\\
0.220933606350125	0.0674936957626403\\
0.221137493070446	0.0663945279818577\\
0.22139606047803	0.0653069239634902\\
0.221708662289018	0.0642336021511706\\
0.222074517161681	0.0631772452904545\\
0.222492710649373	0.0621404937233536\\
0.222962197486164	0.061125938788856\\
0.223481804199467	0.0601361163459278\\
0.224050232043104	0.0591735004351868\\
0.224666060243498	0.0582404970950892\\
0.225327749550865	0.0573394383480866\\
0.226033646086537	0.056472576371784\\
0.2267819854768	0.0556420778696692\\
0.227570897262905	0.0548500186554823\\
0.228398409576245	0.0540983784647624\\
0.229262454066995	0.0533890360065394\\
0.230160871073915	0.0527237642675406\\
0.231091415022374	0.0521042260806467\\
0.232051760037119	0.0515319699686756\\
0.233039505755751	0.0510084262738821\\
0.234052183328381	0.0505349035828467\\
0.235087261588471	0.0501125854556914\\
0.236142153379427	0.0497425274677949\\
0.237214222021151	0.0494256545714046\\
0.23830078790036	0.049162758783737\\
0.239399135168228	0.0489544972073481\\
0.240506518528594	0.0488013903877181\\
0.241620170099772	0.0487038210121597\\
0.242737306332812	0.0486620329532987\\
0.243855134968925	0.0486761306595193\\
0.244970862018673	0.048746078893898\\
0.246081698745493	0.0488717028222772\\
0.24718486863608	0.0490526884502595\\
0.248277614340227	0.0492885834080306\\
0.249357204562765	0.0495787980810477\\
0.250420940890377	0.0499226070837692\\
0.251466164536227	0.0503191510727405\\
0.252490262985543	0.0507674388945053\\
0.253490676525542	0.0512663500629729\\
0.254464904643378	0.0518146375600502\\
0.255410512276125	0.0524109309525371\\
0.256325135897165	0.0530537398174959\\
0.257206489423772	0.0537414574675325\\
0.258052369931128	0.0544723649666785\\
0.258860663158493	0.055244635426835\\
0.259629348793748	0.0560563385740425\\
0.260356505523129	0.0569054455731598\\
0.261040315833508	0.0577898340988953\\
0.261679070555231	0.0587072936405156\\
0.262271173134151	0.0596555310269701\\
0.262815143622182	0.0606321761586252\\
0.263309622376397	0.0616347879312787\\
0.263753373457431	0.0626608603376492\\
0.264145287718682	0.0637078287310888\\
0.264484385578603	0.0647730762358646\\
0.264769819469141	0.0658539402879848\\
0.265000875954223	0.0669477192902223\\
0.265176977512966	0.0680516793647005\\
0.265297683983187	0.0691630611861645\\
0.265362693661572	0.0702790868788571\\
0.265371844057782	0.0713969669597615\\
};
%\addlegendentry{data8}

\addplot [color=red]
  table[row sep=crcr]{%
0.321076411312108	0.0417226388974933\\
0.321048466284998	0.0428402070969753\\
0.320964701051681	0.043954981957977\\
0.320825324981617	0.0450641771239092\\
0.320630686442396	0.0461650201845148\\
0.320381271929	0.0472547596054503\\
0.320077704847819	0.0483306716056887\\
0.319720743958461	0.0493900669655535\\
0.31931128147725	0.0504302977483675\\
0.318850340847143	0.0514487639189154\\
0.318339074179663	0.0524429198421778\\
0.317778759375216	0.0534102806460928\\
0.317170796929006	0.0543484284324424\\
0.316516706430529	0.0552550183203388\\
0.315818122765387	0.056127784307205\\
0.315076792028928	0.0569645449326017\\
0.314294567161915	0.0577632087307418\\
0.31347340331914	0.0585217794580661\\
0.312615352982557	0.0592383610828121\\
0.311722560831143	0.0599111625241067\\
0.310797258380321	0.0605385021287348\\
0.309841758404327	0.0611188118743969\\
0.308858449155488	0.0616506412889483\\
0.307849788394829	0.0621326610758241\\
0.30681829724895	0.0625636664365882\\
0.305766553908527	0.0629425800823018\\
0.304697187184171	0.0632684549261852\\
0.303612869935781	0.0635404764508409\\
0.302516312391774	0.0637579647441234\\
0.301410255374934	0.0639203761985652\\
0.300297463451781	0.0640273048701124\\
0.299180718022591	0.0640784834927735\\
0.298062810369348	0.0640737841466452\\
0.296946534678989	0.0640132185776455\\
0.295834681059396	0.0638969381681549\\
0.294730028565575	0.0637252335586395\\
0.293635338253469	0.063498533921201\\
0.292553346278755	0.0632174058868701\\
0.291486757057877	0.062882552129324\\
0.290438236508421	0.0624948096085681\\
0.289410405385701	0.0620551474789719\\
0.288405832732239	0.0615646646668878\\
0.287427029456498	0.0610245871239075\\
0.286476442056915	0.0604362647626214\\
0.285556446506935	0.0598011680825405\\
0.284669342316307	0.059120884494613\\
0.283817346783512	0.0583971143535238\\
0.283002589453673	0.0576316667076935\\
0.282227106795796	0.0568264547775992\\
0.281492837112663	0.0559834911737198\\
0.280801615696081	0.0551048828660582\\
0.28015517023961	0.0541928259178132\\
0.27955511652023	0.0532495999963652\\
0.279002954359736	0.0522775626752953\\
0.27850006387597	0.0512791435416789\\
0.278047702033241	0.0502568381233835\\
0.277646999500569	0.0492132016515484\\
0.277298957825606	0.0481508426738378\\
0.277004446931281	0.0470724165344302\\
0.276764202941452	0.0459806187370406\\
0.276578826340977	0.0448781782075651\\
0.276448780474815	0.0437678504731875\\
0.276374390389905	0.0426524107749964\\
0.276355842022717	0.0415346471313273\\
0.27639318173451	0.0404173533691694\\
0.276486316195451	0.0393033221410527\\
0.276635012617889	0.0381953379448713\\
0.27683889933821	0.0370961701640887\\
0.277097466745794	0.0360085661457212\\
0.277410068556782	0.0349352443334016\\
0.277775923429445	0.0338788874726855\\
0.278194116917137	0.0328421359055846\\
0.278663603753928	0.031827580971087\\
0.279183210467231	0.0308377585281588\\
0.279751638310868	0.0298751426174178\\
0.280367466511262	0.0289421392773202\\
0.281029155818629	0.0280410805303175\\
0.281735052354302	0.027174218554015\\
0.282483391744564	0.0263437200519002\\
0.283272303530669	0.0255516608377133\\
0.284099815844009	0.0248000206469934\\
0.284963860334759	0.0240906781887704\\
0.285862277341679	0.0234254064497716\\
0.286792821290138	0.0228058682628777\\
0.287753166304883	0.0222336121509066\\
0.288740912023515	0.021710068456113\\
0.289753589596145	0.0212365457650777\\
0.290788667856235	0.0208142276379224\\
0.291843559647192	0.0204441696500259\\
0.292915628288915	0.0201272967536355\\
0.294002194168124	0.019864400965968\\
0.295100541435992	0.0196561393895791\\
0.296207924796358	0.0195030325699491\\
0.297321576367536	0.0194054631943907\\
0.298438712600576	0.0193636751355297\\
0.299556541236689	0.0193777728417503\\
0.300672268286437	0.019447721076129\\
0.301783105013257	0.0195733450045082\\
0.302886274903844	0.0197543306324905\\
0.303979020607991	0.0199902255902616\\
0.305058610830529	0.0202804402632787\\
0.306122347158141	0.0206242492660002\\
0.307167570803992	0.0210207932549715\\
0.308191669253307	0.0214690810767363\\
0.309192082793306	0.0219679922452039\\
0.310166310911142	0.0225162797422812\\
0.311111918543889	0.0231125731347681\\
0.312026542164929	0.0237553819997268\\
0.312907895691536	0.0244430996497635\\
0.313753776198892	0.0251740071489094\\
0.314562069426257	0.025946277609066\\
0.315330755061512	0.0267579807562735\\
0.316057911790893	0.0276070877553908\\
0.316741722101272	0.0284914762811263\\
0.317380476822995	0.0294089358227466\\
0.317972579401915	0.030357173209201\\
0.318516549889946	0.0313338183408561\\
0.319011028644161	0.0323364301135097\\
0.319454779725195	0.0333625025198802\\
0.319846693986446	0.0344094709133198\\
0.320185791846367	0.0354747184180956\\
0.320471225736905	0.0365555824702158\\
0.320702282221987	0.0376493614724533\\
0.32087838378073	0.0387533215469314\\
0.320999090250951	0.0398647033683955\\
0.321064099929336	0.0409807290610881\\
0.321073250325546	0.0420986091419925\\
};
%\addlegendentry{data9}

\addplot [color=red]
  table[row sep=crcr]{%
0.382400041236398	0.0197976459919427\\
0.382372096209288	0.0209152141914247\\
0.382288330975971	0.0220299890524263\\
0.382148954905907	0.0231391842183585\\
0.381954316366686	0.0242400272789642\\
0.381704901853289	0.0253297666998997\\
0.381401334772108	0.0264056787001381\\
0.381044373882751	0.0274650740600029\\
0.38063491140154	0.0285053048428169\\
0.380173970771433	0.0295237710133648\\
0.379662704103953	0.0305179269366271\\
0.379102389299506	0.0314852877405422\\
0.378494426853296	0.0324234355268918\\
0.377840336354819	0.0333300254147882\\
0.377141752689677	0.0342027914016544\\
0.376400421953218	0.0350395520270511\\
0.375618197086204	0.0358382158251912\\
0.37479703324343	0.0365967865525154\\
0.373938982906847	0.0373133681772615\\
0.373046190755433	0.0379861696185561\\
0.37212088830461	0.0386135092231842\\
0.371165388328617	0.0391938189688462\\
0.370182079079778	0.0397256483833977\\
0.369173418319119	0.0402076681702735\\
0.36814192717324	0.0406386735310376\\
0.367090183832816	0.0410175871767512\\
0.366020817108461	0.0413434620206346\\
0.364936499860071	0.0416154835452903\\
0.363839942316064	0.0418329718385728\\
0.362733885299224	0.0419953832930145\\
0.361621093376071	0.0421023119645617\\
0.360504347946881	0.0421534905872229\\
0.359386440293638	0.0421487912410946\\
0.358270164603279	0.0420882256720949\\
0.357158310983686	0.0419719452626043\\
0.356053658489865	0.0418002406530889\\
0.354958968177759	0.0415735410156503\\
0.353876976203044	0.0412924129813195\\
0.352810386982167	0.0409575592237734\\
0.351761866432711	0.0405698167030175\\
0.350734035309991	0.0401301545734213\\
0.349729462656529	0.0396396717613372\\
0.348750659380787	0.0390995942183569\\
0.347800071981205	0.0385112718570708\\
0.346880076431225	0.0378761751769899\\
0.345992972240596	0.0371958915890624\\
0.345140976707802	0.0364721214479732\\
0.344326219377963	0.0357066738021428\\
0.343550736720086	0.0349014618720485\\
0.342816467036953	0.0340584982681692\\
0.342125245620371	0.0331798899605076\\
0.3414788001639	0.0322678330122626\\
0.34087874644452	0.0313246070908146\\
0.340326584284026	0.0303525697697446\\
0.33982369380026	0.0293541506361283\\
0.339371331957531	0.0283318452178329\\
0.338970629424859	0.0272882087459978\\
0.338622587749895	0.0262258497682872\\
0.33832807685557	0.0251474236288796\\
0.338087832865742	0.0240556258314899\\
0.337902456265267	0.0229531853020145\\
0.337772410399105	0.0218428575676369\\
0.337698020314195	0.0207274178694458\\
0.337679471947007	0.0196096542257767\\
0.3377168116588	0.0184923604636187\\
0.33780994611974	0.0173783292355021\\
0.337958642542179	0.0162703450393207\\
0.3381625292625	0.0151711772585381\\
0.338421096670084	0.0140835732401706\\
0.338733698481071	0.013010251427851\\
0.339099553353735	0.0119538945671349\\
0.339517746841427	0.010917143000034\\
0.339987233678218	0.00990258806553635\\
0.340506840391521	0.00891276562260816\\
0.341075268235158	0.00795014971186718\\
0.341691096435552	0.00701714637176961\\
0.342352785742919	0.00611608762476693\\
0.343058682278591	0.00524922564846434\\
0.343807021668854	0.0044187271463496\\
0.344595933454959	0.00362666793216272\\
0.345423445768299	0.00287502774144274\\
0.346287490259049	0.00216568528321977\\
0.347185907265969	0.00150041354422099\\
0.348116451214428	0.000880875357327067\\
0.349076796229173	0.000308619245355968\\
0.350064541947805	-0.000214924449437565\\
0.351077219520435	-0.000688447140472878\\
0.352112297780525	-0.0011107652676282\\
0.353167189571481	-0.00148082325552469\\
0.354239258213205	-0.00179769615191507\\
0.355325824092414	-0.00206059193958259\\
0.356424171360282	-0.00226885351597154\\
0.357531554720648	-0.0024219603356015\\
0.358645206291826	-0.00251952971115988\\
0.359762342524866	-0.00256131777002094\\
0.360880171160978	-0.0025472200638003\\
0.361995898210727	-0.0024772718294216\\
0.363106734937547	-0.00235164790104244\\
0.364209904828134	-0.00217066227306009\\
0.365302650532281	-0.001934767315289\\
0.366382240754819	-0.00164455264227189\\
0.367445977082431	-0.00130074363955043\\
0.368491200728281	-0.000904199650579154\\
0.369515299177597	-0.000455911828814361\\
0.370515712717596	4.29993396533178e-05\\
0.371489940835432	0.000591286836730619\\
0.372435548468179	0.00118758022921746\\
0.373350172089219	0.00183038909417622\\
0.374231525615826	0.0025181067442129\\
0.375077406123182	0.00324901424335882\\
0.375885699350547	0.00402128470351539\\
0.376654384985802	0.00483298785072289\\
0.377381541715183	0.00568209484984014\\
0.378065352025562	0.00656648337557572\\
0.378704106747285	0.00748394291719595\\
0.379296209326205	0.00843218030365043\\
0.379840179814236	0.00940882543530554\\
0.380334658568451	0.0104114372079591\\
0.380778409649485	0.0114375096143295\\
0.381170323910736	0.0124844780077692\\
0.381509421770657	0.013549725512545\\
0.381794855661195	0.0146305895646652\\
0.382025912146277	0.0157243685669027\\
0.38220201370502	0.0168283286413808\\
0.382322720175241	0.0179397104628448\\
0.382387729853626	0.0190557361555375\\
0.382396880249836	0.0201736162364419\\
};
%\addlegendentry{data10}

\addplot [color=red]
  table[row sep=crcr]{%
0.448951576026434	0.00572667538028926\\
0.448923630999324	0.00684424357977131\\
0.448839865766007	0.00795901844077293\\
0.448700489695943	0.00906821360670513\\
0.448505851156722	0.0101690566673108\\
0.448256436643325	0.0112587960882463\\
0.447952869562144	0.0123347080884847\\
0.447595908672787	0.0133941034483495\\
0.447186446191576	0.0144343342311635\\
0.446725505561469	0.0154528004017114\\
0.446214238893989	0.0164469563249737\\
0.445653924089542	0.0174143171288887\\
0.445045961643332	0.0183524649152384\\
0.444391871144855	0.0192590548031348\\
0.443693287479713	0.020131820790001\\
0.442951956743254	0.0209685814153977\\
0.44216973187624	0.0217672452135378\\
0.441348568033466	0.022525815940862\\
0.440490517696883	0.0232423975656081\\
0.439597725545469	0.0239151990069027\\
0.438672423094646	0.0245425386115308\\
0.437716923118653	0.0251228483571928\\
0.436733613869814	0.0256546777717443\\
0.435724953109155	0.0261366975586201\\
0.434693461963276	0.0265677029193841\\
0.433641718622852	0.0269466165650978\\
0.432572351898497	0.0272724914089812\\
0.431488034650107	0.0275445129336369\\
0.4303914771061	0.0277620012269194\\
0.42928542008926	0.0279244126813611\\
0.428172628166107	0.0280313413529083\\
0.427055882736917	0.0280825199755695\\
0.425937975083674	0.0280778206294412\\
0.424821699393315	0.0280172550604415\\
0.423709845773722	0.0279009746509509\\
0.422605193279901	0.0277292700414355\\
0.421510502967795	0.0275025704039969\\
0.42042851099308	0.027221442369666\\
0.419361921772203	0.02688658861212\\
0.418313401222747	0.0264988460913641\\
0.417285570100027	0.0260591839617679\\
0.416280997446565	0.0255687011496838\\
0.415302194170823	0.0250286236067035\\
0.414351606771241	0.0244403012454174\\
0.413431611221261	0.0238052045653365\\
0.412544507030632	0.023124920977409\\
0.411692511497838	0.0224011508363198\\
0.410877754167999	0.0216357031904894\\
0.410102271510122	0.0208304912603951\\
0.409368001826989	0.0199875276565158\\
0.408676780410407	0.0191089193488542\\
0.408030334953936	0.0181968624006092\\
0.407430281234556	0.0172536364791611\\
0.406878119074062	0.0162815991580912\\
0.406375228590296	0.0152831800244749\\
0.405922866747567	0.0142608746061795\\
0.405522164214895	0.0132172381343444\\
0.405174122539931	0.0121548791566338\\
0.404879611645606	0.0110764530172262\\
0.404639367655778	0.00998465521983653\\
0.404453991055303	0.00888221469036107\\
0.404323945189141	0.00777188695598353\\
0.404249555104231	0.00665644725779235\\
0.404231006737043	0.00553868361412324\\
0.404268346448836	0.00442138985196533\\
0.404361480909777	0.00330735862384868\\
0.404510177332215	0.00219937442766731\\
0.404714064052536	0.00110020664688467\\
0.40497263146012	1.26026285172101e-05\\
0.405285233271107	-0.00106071918380239\\
0.405651088143771	-0.00211707604451852\\
0.406069281631463	-0.0031538276116194\\
0.406538768468254	-0.00416838254611706\\
0.407058375181557	-0.00515820498904525\\
0.407626803025194	-0.00612082089978623\\
0.408242631225588	-0.0070538242398838\\
0.408904320532955	-0.00795488298688648\\
0.409610217068627	-0.00882174496318907\\
0.41035855645889	-0.00965224346530381\\
0.411147468244995	-0.0104443026794907\\
0.411974980558335	-0.0111959428702107\\
0.412839025049085	-0.0119052853284336\\
0.413737442056005	-0.0125705570674324\\
0.414667986004464	-0.0131900952543263\\
0.415628331019209	-0.0137623513662974\\
0.416616076737841	-0.014285895061091\\
0.417628754310471	-0.0147594177521263\\
0.418663832570561	-0.0151817358792816\\
0.419718724361517	-0.0155517938671781\\
0.420790793003241	-0.0158686667635685\\
0.42187735888245	-0.016131562551236\\
0.422975706150318	-0.016339824127625\\
0.424083089510684	-0.0164929309472549\\
0.425196741081862	-0.0165905003228133\\
0.426313877314902	-0.0166322883816743\\
0.427431705951015	-0.0166181906754537\\
0.428547433000763	-0.016548242441075\\
0.429658269727583	-0.0164226185126959\\
0.43076143961817	-0.0162416328847135\\
0.431854185322317	-0.0160057379269424\\
0.432933775544855	-0.0157155232539253\\
0.433997511872467	-0.0153717142512038\\
0.435042735518318	-0.0149751702622326\\
0.436066833967633	-0.0145268824404678\\
0.437067247507632	-0.0140279712720001\\
0.438041475625468	-0.0134796837749228\\
0.438987083258215	-0.012883390382436\\
0.439901706879255	-0.0122405815174772\\
0.440783060405862	-0.0115528638674405\\
0.441628940913218	-0.0108219563682946\\
0.442437234140583	-0.010049685908138\\
0.443205919775838	-0.00923798276093052\\
0.443933076505219	-0.00838887576181327\\
0.444616886815598	-0.00750448723607769\\
0.445255641537321	-0.00658702769445746\\
0.445847744116241	-0.00563879030800298\\
0.446391714604272	-0.00466214517634787\\
0.446886193358487	-0.00365953340369433\\
0.447329944439521	-0.00263346099732387\\
0.447721858700772	-0.00158649260388421\\
0.448060956560693	-0.000521245099108406\\
0.448346390451231	0.000559618953011812\\
0.448577446936313	0.00165339795524926\\
0.448753548495056	0.00275735802972742\\
0.448874254965277	0.00386873985119143\\
0.448939264643662	0.00498476554388405\\
0.448948415039872	0.00610264562478851\\
};
%\addlegendentry{data11}

\addplot [color=red]
  table[row sep=crcr]{%
0.520322450988771	1.05107498815649e-07\\
0.520294505961661	0.00111767330698087\\
0.520210740728344	0.00223244816798248\\
0.520071364658281	0.00334164333391468\\
0.519876726119059	0.00444248639452031\\
0.519627311605663	0.00553222581545583\\
0.519323744524482	0.00660813781569423\\
0.518966783635125	0.00766753317555905\\
0.518557321153913	0.00870776395837307\\
0.518096380523806	0.00972623012892096\\
0.517585113856326	0.0107203860521833\\
0.517024799051879	0.0116877468560983\\
0.51641683660567	0.012625894642448\\
0.515762746107193	0.0135324845303443\\
0.515064162442051	0.0144052505172106\\
0.514322831705591	0.0152420111426072\\
0.513540606838578	0.0160406749407473\\
0.512719442995803	0.0167992456680716\\
0.51186139265922	0.0175158272928177\\
0.510968600507807	0.0181886287341123\\
0.510043298056984	0.0188159683387403\\
0.50908779808099	0.0193962780844024\\
0.508104488832152	0.0199281074989538\\
0.507095828071492	0.0204101272858296\\
0.506064336925614	0.0208411326465937\\
0.50501259358519	0.0212200462923074\\
0.503943226860835	0.0215459211361907\\
0.502858909612444	0.0218179426608464\\
0.501762352068437	0.0220354309541289\\
0.500656295051597	0.0221978424085707\\
0.499543503128444	0.0223047710801179\\
0.498426757699255	0.022355949702779\\
0.497308850046011	0.0223512503566508\\
0.496192574355653	0.0222906847876511\\
0.49508072073606	0.0221744043781605\\
0.493976068242239	0.022002699768645\\
0.492881377930133	0.0217760001312065\\
0.491799385955418	0.0214948720968756\\
0.490732796734541	0.0211600183393295\\
0.489684276185085	0.0207722758185736\\
0.488656445062364	0.0203326136889775\\
0.487651872408902	0.0198421308768934\\
0.486673069133161	0.019302053333913\\
0.485722481733579	0.018713730972627\\
0.484802486183598	0.0180786342925461\\
0.48391538199297	0.0173983507046185\\
0.483063386460176	0.0166745805635293\\
0.482248629130336	0.015909132917699\\
0.48147314647246	0.0151039209876047\\
0.480738876789326	0.0142609573837254\\
0.480047655372744	0.0133823490760638\\
0.479401209916274	0.0124702921278187\\
0.478801156196893	0.0115270662063707\\
0.4782489940364	0.0105550288853008\\
0.477746103552633	0.00955660975168444\\
0.477293741709904	0.00853430433338902\\
0.476893039177233	0.00749066786155391\\
0.476544997502269	0.00642830888384334\\
0.476250486607944	0.00534988274443572\\
0.476010242618115	0.00425808494704609\\
0.47582486601764	0.00315564441757063\\
0.475694820151478	0.00204531668319308\\
0.475620430066568	0.000929876985001909\\
0.475601881699381	-0.000187886658667199\\
0.475639221411174	-0.00130518042082511\\
0.475732355872114	-0.00241921164894177\\
0.475881052294553	-0.00352719584512314\\
0.476084939014873	-0.00462636362590577\\
0.476343506422457	-0.00571396764427323\\
0.476656108233445	-0.00678728945659284\\
0.477021963106109	-0.00784364631730896\\
0.4774401565938	-0.00888039788440984\\
0.477909643430591	-0.0098949528189075\\
0.478429250143894	-0.0108847752618357\\
0.478997677987531	-0.0118473911725767\\
0.479613506187925	-0.0127803945126742\\
0.480275195495292	-0.0136814532596769\\
0.480981092030965	-0.0145483152359795\\
0.481729431421228	-0.0153788137380943\\
0.482518343207333	-0.0161708729522811\\
0.483345855520672	-0.0169225131430011\\
0.484209900011422	-0.0176318556012241\\
0.485108317018342	-0.0182971273402229\\
0.486038860966802	-0.0189166655271168\\
0.486999205981547	-0.0194889216390879\\
0.487986951700178	-0.0200124653338814\\
0.488999629272809	-0.0204859880249167\\
0.490034707532898	-0.0209083061520721\\
0.491089599323855	-0.0212783641399685\\
0.492161667965578	-0.0215952370363589\\
0.493248233844787	-0.0218581328240264\\
0.494346581112655	-0.0220663944004154\\
0.495453964473022	-0.0222195012200454\\
0.4965676160442	-0.0223170705956037\\
0.49768475227724	-0.0223588586544648\\
0.498802580913352	-0.0223447609482442\\
0.499918307963101	-0.0222748127138655\\
0.501029144689921	-0.0221491887854863\\
0.502132314580508	-0.0219682031575039\\
0.503225060284655	-0.0217323081997329\\
0.504304650507193	-0.0214420935267157\\
0.505368386834805	-0.0210982845239943\\
0.506413610480655	-0.020701740535023\\
0.507437708929971	-0.0202534527132582\\
0.508438122469969	-0.0197545415447905\\
0.509412350587805	-0.0192062540477132\\
0.510357958220553	-0.0186099606552264\\
0.511272581841593	-0.0179671517902676\\
0.512153935368199	-0.017279434140231\\
0.512999815875556	-0.016548526641085\\
0.51380810910292	-0.0157762561809285\\
0.514576794738175	-0.014964553033721\\
0.515303951467556	-0.0141154460346037\\
0.515987761777935	-0.0132310575088681\\
0.516626516499659	-0.0123135979672479\\
0.517218619078579	-0.0113653605807934\\
0.517762589566609	-0.0103887154491383\\
0.518257068320824	-0.00938610367648477\\
0.518700819401858	-0.00836003127011431\\
0.51909273366311	-0.00731306287667466\\
0.51943183152303	-0.00624781537189885\\
0.519717265413569	-0.00516695131977863\\
0.51994832189865	-0.00407317231754119\\
0.520124423457394	-0.00296921224306302\\
0.520245129927614	-0.00185783042159901\\
0.520310139605999	-0.000741804728906394\\
0.520319290002209	0.000376075351998061\\
};
%\addlegendentry{data12}

\addplot [color=red]
  table[row sep=crcr]{%
0.596274627996481	2.46815037296955e-08\\
0.596246682969371	0.00111759288098578\\
0.596162917736054	0.0022323677419874\\
0.59602354166599	0.0033415629079196\\
0.595828903126769	0.00444240596852522\\
0.595579488613373	0.00553214538946074\\
0.595275921532191	0.00660805738969914\\
0.594918960642834	0.00766745274956396\\
0.594509498161623	0.00870768353237798\\
0.594048557531516	0.00972614970292587\\
0.593537290864036	0.0107203056261882\\
0.592976976059589	0.0116876664301032\\
0.592369013613379	0.0126258142164529\\
0.591714923114902	0.0135324041043493\\
0.59101633944976	0.0144051700912155\\
0.590275008713301	0.0152419307166121\\
0.589492783846288	0.0160405945147522\\
0.588671620003513	0.0167991652420765\\
0.58781356966693	0.0175157468668226\\
0.586920777515516	0.0181885483081172\\
0.585995475064693	0.0188158879127452\\
0.5850399750887	0.0193961976584073\\
0.584056665839861	0.0199280270729587\\
0.583048005079202	0.0204100468598346\\
0.582016513933323	0.0208410522205986\\
0.580964770592899	0.0212199658663123\\
0.579895403868544	0.0215458407101956\\
0.578811086620154	0.0218178622348513\\
0.577714529076147	0.0220353505281338\\
0.576608472059307	0.0221977619825756\\
0.575495680136154	0.0223046906541228\\
0.574378934706964	0.022355869276784\\
0.573261027053721	0.0223511699306557\\
0.572144751363362	0.022290604361656\\
0.571032897743769	0.0221743239521654\\
0.569928245249948	0.0220026193426499\\
0.568833554937842	0.0217759197052114\\
0.567751562963127	0.0214947916708805\\
0.56668497374225	0.0211599379133344\\
0.565636453192794	0.0207721953925786\\
0.564608622070074	0.0203325332629824\\
0.563604049416612	0.0198420504508983\\
0.562625246140871	0.0193019729079179\\
0.561674658741288	0.0187136505466319\\
0.560754663191308	0.018078553866551\\
0.55986755900068	0.0173982702786234\\
0.559015563467885	0.0166745001375342\\
0.558200806138046	0.0159090524917039\\
0.557425323480169	0.0151038405616096\\
0.556691053797036	0.0142608769577303\\
0.555999832380454	0.0133822686500687\\
0.555353386923983	0.0124702117018236\\
0.554753333204603	0.0115269857803756\\
0.554201171044109	0.0105549484593057\\
0.553698280560343	0.00955652932568935\\
0.553245918717614	0.00853422390739393\\
0.552845216184942	0.00749058743555883\\
0.552497174509978	0.00642822845784826\\
0.552202663615654	0.00534980231844063\\
0.551962419625825	0.004258004521051\\
0.55177704302535	0.00315556399157554\\
0.551646997159188	0.002045236257198\\
0.551572607074278	0.000929796559006823\\
0.55155405870709	-0.000187967084662285\\
0.551591398418883	-0.0013052608468202\\
0.551684532879824	-0.00241929207493685\\
0.551833229302262	-0.00352727627111822\\
0.552037116022583	-0.00462644405190086\\
0.552295683430167	-0.00571404807026832\\
0.552608285241155	-0.00678736988258792\\
0.552974140113818	-0.00784372674330405\\
0.55339233360151	-0.00888047831040493\\
0.553861820438301	-0.00989503324490259\\
0.554381427151604	-0.0108848556878308\\
0.554949854995241	-0.0118474715985718\\
0.555565683195635	-0.0127804749386693\\
0.556227372503002	-0.013681533685672\\
0.556933269038674	-0.0145483956619746\\
0.557681608428937	-0.0153788941640893\\
0.558470520215042	-0.0161709533782762\\
0.559298032528382	-0.0169225935689962\\
0.560162077019132	-0.0176319360272192\\
0.561060494026052	-0.0182972077662179\\
0.561991037974511	-0.0189167459531119\\
0.562951382989256	-0.019489002065083\\
0.563939128707888	-0.0200125457598765\\
0.564951806280518	-0.0204860684509118\\
0.565986884540608	-0.0209083865780671\\
0.567041776331564	-0.0212784445659636\\
0.568113844973288	-0.021595317462354\\
0.569200410852497	-0.0218582132500215\\
0.570298758120365	-0.0220664748264105\\
0.571406141480731	-0.0222195816460404\\
0.572519793051909	-0.0223171510215988\\
0.573636929284949	-0.0223589390804599\\
0.574754757921062	-0.0223448413742392\\
0.57587048497081	-0.0222748931398605\\
0.57698132169763	-0.0221492692114814\\
0.578084491588217	-0.021968283583499\\
0.579177237292364	-0.0217323886257279\\
0.580256827514902	-0.0214421739527108\\
0.581320563842514	-0.0210983649499894\\
0.582365787488365	-0.0207018209610181\\
0.58338988593768	-0.0202535331392533\\
0.584390299477679	-0.0197546219707856\\
0.585364527595515	-0.0192063344737083\\
0.586310135228262	-0.0186100410812215\\
0.587224758849302	-0.0179672322162627\\
0.588106112375909	-0.017279514566226\\
0.588951992883265	-0.0165486070670801\\
0.58976028611063	-0.0157763366069235\\
0.590528971745885	-0.014964633459716\\
0.591256128475266	-0.0141155264605988\\
0.591939938785645	-0.0132311379348632\\
0.592578693507368	-0.012313678393243\\
0.593170796086288	-0.0113654410067885\\
0.593714766574319	-0.0103887958751334\\
0.594209245328534	-0.00938618410247986\\
0.594652996409568	-0.0083601116961094\\
0.595044910670819	-0.00731314330266974\\
0.59538400853074	-0.00624789579789393\\
0.595669442421278	-0.00516703174577372\\
0.59590049890636	-0.00407325274353627\\
0.596076600465103	-0.00296929266905811\\
0.596197306935324	-0.0018579108475941\\
0.596262316613709	-0.00074188515490148\\
0.596271467009919	0.000375994926002976\\
};
%\addlegendentry{data13}

\addplot [color=red]
  table[row sep=crcr]{%
0.677109810904305	2.41580917492712e-08\\
0.677081865877194	0.0011175923575738\\
0.676998100643878	0.00223236721857542\\
0.676858724573814	0.00334156238450762\\
0.676664086034593	0.00444240544511324\\
0.676414671521196	0.00553214486604876\\
0.676111104440015	0.00660805686628716\\
0.675754143550658	0.00766745222615198\\
0.675344681069447	0.008707683008966\\
0.67488374043934	0.00972614917951389\\
0.67437247377186	0.0107203051027762\\
0.673812158967413	0.0116876659066912\\
0.673204196521203	0.0126258136930409\\
0.672550106022726	0.0135324035809373\\
0.671851522357584	0.0144051695678035\\
0.671110191621125	0.0152419301932002\\
0.670327966754111	0.0160405939913403\\
0.669506802911337	0.0167991647186645\\
0.668648752574754	0.0175157463434106\\
0.66775596042334	0.0181885477847052\\
0.666830657972517	0.0188158873893332\\
0.665875157996524	0.0193961971349953\\
0.664891848747685	0.0199280265495468\\
0.663883187987026	0.0204100463364226\\
0.662851696841147	0.0208410516971866\\
0.661799953500723	0.0212199653429003\\
0.660730586776368	0.0215458401867837\\
0.659646269527977	0.0218178617114394\\
0.65854971198397	0.0220353500047219\\
0.657443654967131	0.0221977614591636\\
0.656330863043978	0.0223046901307108\\
0.655214117614788	0.022355868753372\\
0.654096209961545	0.0223511694072437\\
0.652979934271186	0.022290603838244\\
0.651868080651593	0.0221743234287534\\
0.650763428157772	0.0220026188192379\\
0.649668737845666	0.0217759191817994\\
0.648586745870951	0.0214947911474685\\
0.647520156650074	0.0211599373899225\\
0.646471636100618	0.0207721948691666\\
0.645443804977898	0.0203325327395704\\
0.644439232324436	0.0198420499274863\\
0.643460429048694	0.019301972384506\\
0.642509841649112	0.0187136500232199\\
0.641589846099131	0.018078553343139\\
0.640702741908503	0.0173982697552114\\
0.639850746375709	0.0166744996141222\\
0.63903598904587	0.0159090519682919\\
0.638260506387993	0.0151038400381976\\
0.63752623670486	0.0142608764343183\\
0.636835015288278	0.0133822681266567\\
0.636188569831807	0.0124702111784116\\
0.635588516112427	0.0115269852569636\\
0.635036353951933	0.0105549479358937\\
0.634533463468167	0.00955652880227737\\
0.634081101625437	0.00853422338398195\\
0.633680399092766	0.00749058691214685\\
0.633332357417802	0.00642822793443628\\
0.633037846523477	0.00534980179502865\\
0.632797602533648	0.00425800399763902\\
0.632612225933174	0.00315556346816356\\
0.632482180067012	0.00204523573378602\\
0.632407789982102	0.000929796035594843\\
0.632389241614914	-0.000187967608074265\\
0.632426581326707	-0.00130526137023218\\
0.632519715787647	-0.00241929259834883\\
0.632668412210086	-0.0035272767945302\\
0.632872298930407	-0.00462644457531284\\
0.633130866337991	-0.0057140485936803\\
0.633443468148978	-0.0067873704059999\\
0.633809323021642	-0.00784372726671603\\
0.634227516509334	-0.00888047883381691\\
0.634697003346125	-0.00989503376831457\\
0.635216610059428	-0.0108848562112428\\
0.635785037903065	-0.0118474721219837\\
0.636400866103459	-0.0127804754620813\\
0.637062555410826	-0.013681534209084\\
0.637768451946498	-0.0145483961853866\\
0.638516791336761	-0.0153788946875013\\
0.639305703122866	-0.0161709539016882\\
0.640133215436205	-0.0169225940924082\\
0.640997259926956	-0.0176319365506312\\
0.641895676933876	-0.0182972082896299\\
0.642826220882335	-0.0189167464765239\\
0.64378656589708	-0.019489002588495\\
0.644774311615712	-0.0200125462832885\\
0.645786989188342	-0.0204860689743238\\
0.646822067448432	-0.0209083871014791\\
0.647876959239388	-0.0212784450893756\\
0.648949027881112	-0.021595317985766\\
0.65003559376032	-0.0218582137734335\\
0.651133941028189	-0.0220664753498225\\
0.652241324388555	-0.0222195821694524\\
0.653354975959733	-0.0223171515450108\\
0.654472112192773	-0.0223589396038719\\
0.655589940828885	-0.0223448418976512\\
0.656705667878634	-0.0222748936632725\\
0.657816504605454	-0.0221492697348934\\
0.658919674496041	-0.021968284106911\\
0.660012420200188	-0.0217323891491399\\
0.661092010422726	-0.0214421744761228\\
0.662155746750338	-0.0210983654734014\\
0.663200970396188	-0.0207018214844301\\
0.664225068845504	-0.0202535336626653\\
0.665225482385502	-0.0197546224941976\\
0.666199710503339	-0.0192063349971203\\
0.667145318136086	-0.0186100416046335\\
0.668059941757126	-0.0179672327396747\\
0.668941295283732	-0.017279515089638\\
0.669787175791089	-0.0165486075904921\\
0.670595469018454	-0.0157763371303355\\
0.671364154653709	-0.014964633983128\\
0.672091311383089	-0.0141155269840108\\
0.672775121693469	-0.0132311384582752\\
0.673413876415192	-0.012313678916655\\
0.674005978994112	-0.0113654415302005\\
0.674549949482142	-0.0103887963985454\\
0.675044428236358	-0.00938618462589184\\
0.675488179317392	-0.00836011221952138\\
0.675880093578643	-0.00731314382608172\\
0.676219191438564	-0.00624789632130592\\
0.676504625329102	-0.0051670322691857\\
0.676735681814184	-0.00407325326694825\\
0.676911783372927	-0.00296929319247009\\
0.677032489843148	-0.00185791137100608\\
0.677097499521533	-0.00074188567831346\\
0.677106649917742	0.000375994402590995\\
};
%\addlegendentry{data14}

\addplot [color=red]
  table[row sep=crcr]{%
0.763420580467564	0.00159321062571494\\
0.763392635440454	0.00271077882519699\\
0.763308870207137	0.0038255536861986\\
0.763169494137073	0.0049347488521308\\
0.762974855597852	0.00603559191273643\\
0.762725441084456	0.00712533133367195\\
0.762421874003274	0.00820124333391035\\
0.762064913113917	0.00926063869377517\\
0.761655450632706	0.0103008694765892\\
0.761194510002599	0.0113193356471371\\
0.760683243335119	0.0123134915703994\\
0.760122928530672	0.0132808523743144\\
0.759514966084462	0.0142190001606641\\
0.758860875585985	0.0151255900485605\\
0.758162291920843	0.0159983560354267\\
0.757420961184384	0.0168351166608233\\
0.756638736317371	0.0176337804589634\\
0.755817572474596	0.0183923511862877\\
0.754959522138013	0.0191089328110338\\
0.754066729986599	0.0197817342523284\\
0.753141427535776	0.0204090738569564\\
0.752185927559783	0.0209893836026185\\
0.751202618310944	0.0215212130171699\\
0.750193957550285	0.0220032328040458\\
0.749162466404406	0.0224342381648098\\
0.748110723063982	0.0228131518105235\\
0.747041356339627	0.0231390266544068\\
0.745957039091237	0.0234110481790625\\
0.74486048154723	0.023628536472345\\
0.74375442453039	0.0237909479267868\\
0.742641632607237	0.023897876598334\\
0.741524887178047	0.0239490552209952\\
0.740406979524804	0.0239443558748669\\
0.739290703834445	0.0238837903058672\\
0.738178850214852	0.0237675098963766\\
0.737074197721031	0.0235958052868611\\
0.735979507408925	0.0233691056494226\\
0.73489751543421	0.0230879776150917\\
0.733830926213333	0.0227531238575456\\
0.732782405663877	0.0223653813367898\\
0.731754574541157	0.0219257192071936\\
0.730750001887695	0.0214352363951095\\
0.729771198611953	0.0208951588521291\\
0.728820611212371	0.0203068364908431\\
0.727900615662391	0.0196717398107622\\
0.727013511471763	0.0189914562228346\\
0.726161515938968	0.0182676860817454\\
0.725346758609129	0.0175022384359151\\
0.724571275951252	0.0166970265058208\\
0.723837006268119	0.0158540629019415\\
0.723145784851537	0.0149754545942799\\
0.722499339395066	0.0140633976460348\\
0.721899285675686	0.0131201717245868\\
0.721347123515192	0.0121481344035169\\
0.720844233031426	0.0111497152699006\\
0.720391871188697	0.0101274098516051\\
0.719991168656025	0.00908377337977003\\
0.719643126981061	0.00802141440205946\\
0.719348616086737	0.00694298826265184\\
0.719108372096908	0.00585119046526221\\
0.718922995496433	0.00474874993578675\\
0.718792949630271	0.0036384222014092\\
0.718718559545361	0.00252298250321803\\
0.718700011178173	0.00140521885954892\\
0.718737350889966	0.00028792509739101\\
0.718830485350907	-0.000826106130725645\\
0.718979181773345	-0.00193409032690702\\
0.719183068493666	-0.00303325810768965\\
0.71944163590125	-0.00412086212605711\\
0.719754237712238	-0.00519418393837672\\
0.720120092584901	-0.00625054079909284\\
0.720538286072593	-0.00728729236619372\\
0.721007772909384	-0.00830184730069138\\
0.721527379622687	-0.00929166974361958\\
0.722095807466324	-0.0102542856543606\\
0.722711635666718	-0.0111872889944581\\
0.723373324974085	-0.0120883477414608\\
0.724079221509757	-0.0129552097177634\\
0.72482756090002	-0.0137857082198781\\
0.725616472686125	-0.014577767434065\\
0.726443984999465	-0.015329407624785\\
0.727308029490215	-0.016038750083008\\
0.728206446497135	-0.0167040218220067\\
0.729136990445594	-0.0173235600089007\\
0.730097335460339	-0.0178958161208718\\
0.731085081178971	-0.0184193598156653\\
0.732097758751601	-0.0188928825067006\\
0.733132837011691	-0.0193152006338559\\
0.734187728802647	-0.0196852586217524\\
0.735259797444371	-0.0200021315181428\\
0.73634636332358	-0.0202650273058103\\
0.737444710591448	-0.0204732888821993\\
0.738552093951814	-0.0206263957018292\\
0.739665745522992	-0.0207239650773876\\
0.740782881756032	-0.0207657531362487\\
0.741900710392145	-0.020751655430028\\
0.743016437441893	-0.0206817071956493\\
0.744127274168713	-0.0205560832672702\\
0.7452304440593	-0.0203750976392878\\
0.746323189763447	-0.0201392026815167\\
0.747402779985985	-0.0198489880084996\\
0.748466516313597	-0.0195051790057782\\
0.749511739959448	-0.0191086350168069\\
0.750535838408763	-0.0186603471950421\\
0.751536251948762	-0.0181614360265744\\
0.752510480066598	-0.0176131485294971\\
0.753456087699345	-0.0170168551370103\\
0.754370711320385	-0.0163740462720515\\
0.755252064846992	-0.0156863286220148\\
0.756097945354348	-0.0149554211228689\\
0.756906238581713	-0.0141831506627123\\
0.757674924216968	-0.0133714475155048\\
0.758402080946349	-0.0125223405163876\\
0.759085891256728	-0.011637951990652\\
0.759724645978451	-0.0107204924490318\\
0.760316748557371	-0.0097722550625773\\
0.760860719045402	-0.00879560993092219\\
0.761355197799617	-0.00779299815826865\\
0.761798948880651	-0.00676692575189819\\
0.762190863141902	-0.00571995735845854\\
0.762529961001823	-0.00465470985368273\\
0.762815394892361	-0.00357384580156251\\
0.763046451377443	-0.00248006679932507\\
0.763222552936186	-0.0013761067248469\\
0.763343259406407	-0.00026472490338289\\
0.763408269084792	0.000851300789309726\\
0.763417419481002	0.00196918087021418\\
};
%\addlegendentry{data15}

\addplot [color=red]
  table[row sep=crcr]{%
0.855202878315831	0.0139062418419958\\
0.855174933288721	0.0150238100414779\\
0.855091168055404	0.0161385849024795\\
0.854951791985341	0.0172477800684117\\
0.854757153446119	0.0183486231290173\\
0.854507738932723	0.0194383625499529\\
0.854204171851542	0.0205142745501913\\
0.853847210962185	0.0215736699100561\\
0.853437748480973	0.0226139006928701\\
0.852976807850866	0.023632366863418\\
0.852465541183386	0.0246265227866803\\
0.851905226378939	0.0255938835905953\\
0.85129726393273	0.026532031376945\\
0.850643173434253	0.0274386212648414\\
0.849944589769111	0.0283113872517076\\
0.849203259032651	0.0291481478771043\\
0.848421034165638	0.0299468116752444\\
0.847599870322863	0.0307053824025686\\
0.84674181998628	0.0314219640273147\\
0.845849027834867	0.0320947654686093\\
0.844923725384044	0.0327221050732373\\
0.84396822540805	0.0333024148188994\\
0.842984916159212	0.0338342442334509\\
0.841976255398552	0.0343162640203267\\
0.840944764252674	0.0347472693810907\\
0.83989302091225	0.0351261830268044\\
0.838823654187895	0.0354520578706878\\
0.837739336939504	0.0357240793953435\\
0.836642779395497	0.0359415676886259\\
0.835536722378658	0.0361039791430677\\
0.834423930455504	0.0362109078146149\\
0.833307185026315	0.0362620864372761\\
0.832189277373071	0.0362573870911478\\
0.831073001682713	0.0361968215221481\\
0.82996114806312	0.0360805411126575\\
0.828856495569299	0.035908836503142\\
0.827761805257193	0.0356821368657035\\
0.826679813282478	0.0354010088313726\\
0.825613224061601	0.0350661550738266\\
0.824564703512145	0.0346784125530707\\
0.823536872389424	0.0342387504234745\\
0.822532299735962	0.0337482676113904\\
0.821553496460221	0.0332081900684101\\
0.820602909060639	0.032619867707124\\
0.819682913510658	0.0319847710270431\\
0.81879580932003	0.0313044874391155\\
0.817943813787236	0.0305807172980263\\
0.817129056457396	0.029815269652196\\
0.81635357379952	0.0290100577221017\\
0.815619304116387	0.0281670941182224\\
0.814928082699804	0.0272884858105608\\
0.814281637243334	0.0263764288623157\\
0.813681583523953	0.0254332029408677\\
0.81312942136346	0.0244611656197978\\
0.812626530879693	0.0234627464861815\\
0.812174169036964	0.0224404410678861\\
0.811773466504293	0.0213968045960509\\
0.811425424829329	0.0203344456183404\\
0.811130913935004	0.0192560194789327\\
0.810890669945175	0.0181642216815431\\
0.8107052933447	0.0170617811520677\\
0.810575247478538	0.0159514534176901\\
0.810500857393628	0.0148360137194989\\
0.810482309026441	0.0137182500758298\\
0.810519648738234	0.0126009563136719\\
0.810612783199174	0.0114869250855553\\
0.810761479621613	0.0103789408893739\\
0.810965366341933	0.00927977310859126\\
0.811223933749517	0.0081921690902238\\
0.811536535560505	0.00711884727790419\\
0.811902390433169	0.00606249041718807\\
0.81232058392086	0.00502573885008719\\
0.812790070757651	0.00401118391558953\\
0.813309677470954	0.00302136147266134\\
0.813878105314591	0.00205874556192036\\
0.814493933514985	0.00112574222182279\\
0.815155622822352	0.000224683474820108\\
0.815861519358025	-0.000642178501482481\\
0.816609858748288	-0.00147267700359723\\
0.817398770534393	-0.0022647362177841\\
0.818226282847732	-0.00301637640850408\\
0.819090327338482	-0.00372571886672705\\
0.819988744345402	-0.00439099060572583\\
0.820919288293862	-0.00501052879261975\\
0.821879633308607	-0.00558278490459085\\
0.822867379027238	-0.00610632859938439\\
0.823880056599869	-0.0065798512904197\\
0.824915134859958	-0.00700216941757503\\
0.825970026650915	-0.00737222740547151\\
0.827042095292639	-0.00768910030186189\\
0.828128661171847	-0.00795199608952941\\
0.829227008439715	-0.00816025766591836\\
0.830334391800082	-0.00831336448554832\\
0.83144804337126	-0.00841093386110671\\
0.8325651796043	-0.00845272191996776\\
0.833683008240412	-0.00843862421374713\\
0.834798735290161	-0.00836867597936842\\
0.835909572016981	-0.00824305205098926\\
0.837012741907568	-0.00806206642300691\\
0.838105487611715	-0.00782617146523582\\
0.839185077834253	-0.00753595679221871\\
0.840248814161865	-0.00719214778949726\\
0.841294037807715	-0.00679560380052598\\
0.842318136257031	-0.00634731597876118\\
0.843318549797029	-0.0058484048102935\\
0.844292777914865	-0.0053001173132162\\
0.845238385547613	-0.00470382392072936\\
0.846153009168653	-0.0040610150557706\\
0.847034362695259	-0.00337329740573393\\
0.847880243202616	-0.002642389906588\\
0.84868853642998	-0.00187011944643143\\
0.849457222065235	-0.00105841629922393\\
0.850184378794616	-0.000209309300106679\\
0.850868189104995	0.0006750792256289\\
0.851506943826719	0.00159253876724912\\
0.852099046405639	0.00254077615370361\\
0.852643016893669	0.00351742128535872\\
0.853137495647884	0.00452003305801226\\
0.853581246728918	0.00554610546438272\\
0.85397316099017	0.00659307385782238\\
0.85431225885009	0.00765832136259818\\
0.854597692740629	0.0087391854147184\\
0.85482874922571	0.00983296441695584\\
0.855004850784454	0.010936924491434\\
0.855125557254674	0.012048306312898\\
0.855190566933059	0.0131643320055906\\
0.855199717329269	0.0142822120864951\\
};
%\addlegendentry{data16}

\addplot [color=red]
  table[row sep=crcr]{%
0.951906541307469	0.0376604317148079\\
0.951878596280358	0.03877799991429\\
0.951794831047042	0.0398927747752916\\
0.951655454976978	0.0410019699412238\\
0.951460816437757	0.0421028130018294\\
0.95121140192436	0.0431925524227649\\
0.950907834843179	0.0442684644230033\\
0.950550873953822	0.0453278597828682\\
0.950141411472611	0.0463680905656822\\
0.949680470842504	0.0473865567362301\\
0.949169204175024	0.0483807126594924\\
0.948608889370577	0.0493480734634074\\
0.948000926924367	0.0502862212497571\\
0.94734683642589	0.0511928111376535\\
0.946648252760748	0.0520655771245197\\
0.945906922024289	0.0529023377499163\\
0.945124697157275	0.0537010015480564\\
0.944303533314501	0.0544595722753807\\
0.943445482977918	0.0551761539001268\\
0.942552690826504	0.0558489553414214\\
0.941627388375681	0.0564762949460494\\
0.940671888399688	0.0570566046917115\\
0.939688579150849	0.0575884341062629\\
0.93867991839019	0.0580704538931388\\
0.937648427244311	0.0585014592539028\\
0.936596683903887	0.0588803728996165\\
0.935527317179532	0.0592062477434998\\
0.934442999931141	0.0594782692681555\\
0.933346442387134	0.059695757561438\\
0.932240385370295	0.0598581690158798\\
0.931127593447142	0.059965097687427\\
0.930010848017952	0.0600162763100881\\
0.928892940364709	0.0600115769639599\\
0.92777666467435	0.0599510113949602\\
0.926664811054757	0.0598347309854696\\
0.925560158560936	0.0596630263759541\\
0.92446546824883	0.0594363267385156\\
0.923383476274115	0.0591551987041847\\
0.922316887053238	0.0588203449466386\\
0.921268366503782	0.0584326024258828\\
0.920240535381062	0.0579929402962866\\
0.9192359627276	0.0575024574842025\\
0.918257159451858	0.0569623799412221\\
0.917306572052276	0.0563740575799361\\
0.916386576502295	0.0557389608998552\\
0.915499472311667	0.0550586773119276\\
0.914647476778873	0.0543349071708384\\
0.913832719449034	0.0535694595250081\\
0.913057236791157	0.0527642475949138\\
0.912322967108024	0.0519212839910345\\
0.911631745691442	0.0510426756833729\\
0.910985300234971	0.0501306187351278\\
0.910385246515591	0.0491873928136798\\
0.909833084355097	0.0482153554926099\\
0.909330193871331	0.0472169363589936\\
0.908877832028601	0.0461946309406981\\
0.90847712949593	0.045150994468863\\
0.908129087820966	0.0440886354911525\\
0.907834576926641	0.0430102093517448\\
0.907594332936812	0.0419184115543552\\
0.907408956336338	0.0408159710248797\\
0.907278910470176	0.0397056432905022\\
0.907204520385266	0.038590203592311\\
0.907185972018078	0.0374724399486419\\
0.907223311729871	0.036355146186484\\
0.907316446190811	0.0352411149583673\\
0.90746514261325	0.034133130762186\\
0.907669029333571	0.0330339629814033\\
0.907927596741155	0.0319463589630359\\
0.908240198552142	0.0308730371507163\\
0.908606053424806	0.0298166802900002\\
0.909024246912498	0.0287799287228993\\
0.909493733749289	0.0277653737884016\\
0.910013340462592	0.0267755513454734\\
0.910581768306229	0.0258129354347324\\
0.911197596506623	0.0248799320946349\\
0.91185928581399	0.0239788733476322\\
0.912565182349662	0.0231120113713296\\
0.913313521739925	0.0222815128692149\\
0.91410243352603	0.021489453655028\\
0.914929945839369	0.020737813464308\\
0.91579399033012	0.020028471006085\\
0.91669240733704	0.0193631992670863\\
0.917622951285499	0.0187436610801923\\
0.918583296300244	0.0181714049682212\\
0.919571042018876	0.0176478612734277\\
0.920583719591506	0.0171743385823924\\
0.921618797851596	0.0167520204552371\\
0.922673689642552	0.0163819624673406\\
0.923745758284276	0.0160650895709502\\
0.924832324163484	0.0158021937832827\\
0.925930671431353	0.0155939322068937\\
0.927038054791719	0.0154408253872638\\
0.928151706362897	0.0153432560117054\\
0.929268842595937	0.0153014679528443\\
0.930386671232049	0.015315565659065\\
0.931502398281798	0.0153855138934437\\
0.932613235008618	0.0155111378218228\\
0.933716404899205	0.0156921234498052\\
0.934809150603352	0.0159280184075763\\
0.93588874082589	0.0162182330805934\\
0.936952477153502	0.0165620420833148\\
0.937997700799352	0.0169585860722861\\
0.939021799248668	0.0174068738940509\\
0.940022212788666	0.0179057850625186\\
0.940996440906503	0.0184540725595959\\
0.94194204853925	0.0190503659520827\\
0.94285667216029	0.0196931748170415\\
0.943738025686896	0.0203808924670782\\
0.944583906194253	0.0211117999662241\\
0.945392199421618	0.0218840704263807\\
0.946160885056873	0.0226957735735882\\
0.946888041786253	0.0235448805727054\\
0.947571852096633	0.024429269098441\\
0.948210606818356	0.0253467286400612\\
0.948802709397276	0.0262949660265157\\
0.949346679885306	0.0272716111581708\\
0.949841158639522	0.0282742229308243\\
0.950284909720556	0.0293002953371948\\
0.950676823981807	0.0303472637306345\\
0.951015921841728	0.0314125112354103\\
0.951301355732266	0.0324933752875305\\
0.951532412217348	0.0335871542897679\\
0.951708513776091	0.0346911143642461\\
0.951829220246312	0.0358024961857101\\
0.951894229924697	0.0369185218784027\\
0.951903380320906	0.0380364019593072\\
};
%\addlegendentry{data17}

\addplot [color=red]
  table[row sep=crcr]{%
1.05293554641663	0.0736061051845605\\
1.05290760138952	0.0747236733840425\\
1.0528238361562	0.0758384482450441\\
1.05268446008613	0.0769476434109763\\
1.05248982154691	0.0780484864715819\\
1.05224040703352	0.0791382258925175\\
1.05193683995234	0.0802141378927559\\
1.05157987906298	0.0812735332526207\\
1.05117041658177	0.0823137640354347\\
1.05070947595166	0.0833322302059826\\
1.05019820928418	0.0843263861292449\\
1.04963789447973	0.0852937469331599\\
1.04902993203352	0.0862318947195096\\
1.04837584153505	0.087138484607406\\
1.0476772578699	0.0880112505942722\\
1.04693592713345	0.0888480112196689\\
1.04615370226643	0.089646675017809\\
1.04533253842366	0.0904052457451332\\
1.04447448808707	0.0911218273698793\\
1.04358169593566	0.0917946288111739\\
1.04265639348484	0.0924219684158019\\
1.04170089350884	0.093002278161464\\
1.04071758426001	0.0935341075760155\\
1.03970892349935	0.0940161273628913\\
1.03867743235347	0.0944471327236553\\
1.03762568901304	0.094826046369369\\
1.03655632228869	0.0951519212132524\\
1.0354720050403	0.0954239427379081\\
1.03437544749629	0.0956414310311905\\
1.03326939047945	0.0958038424856323\\
1.0321565985563	0.0959107711571795\\
1.03103985312711	0.0959619497798407\\
1.02992194547387	0.0959572504337124\\
1.02880566978351	0.0958966848647127\\
1.02769381616391	0.0957804044552221\\
1.02658916367009	0.0956086998457066\\
1.02549447335799	0.0953820002082681\\
1.02441248138327	0.0951008721739372\\
1.02334589216239	0.0947660184163912\\
1.02229737161294	0.0943782758956353\\
1.02126954049022	0.0939386137660391\\
1.02026496783676	0.093448130953955\\
1.01928616456101	0.0929080534109747\\
1.01833557716143	0.0923197310496886\\
1.01741558161145	0.0916846343696077\\
1.01652847742082	0.0910043507816801\\
1.01567648188803	0.090280580640591\\
1.01486172455819	0.0895151329947606\\
1.01408624190031	0.0887099210646663\\
1.01335197221718	0.087866957460787\\
1.0126607508006	0.0869883491531254\\
1.01201430534413	0.0860762922048803\\
1.01141425162475	0.0851330662834323\\
1.01086208946425	0.0841610289623624\\
1.01035919898049	0.0831626098287461\\
1.00990683713776	0.0821403044104507\\
1.00950613460509	0.0810966679386156\\
1.00915809293012	0.080034308960905\\
1.0088635820358	0.0789558828214974\\
1.00862333804597	0.0778640850241077\\
1.00843796144549	0.0767616444946323\\
1.00830791557933	0.0756513167602547\\
1.00823352549442	0.0745358770620635\\
1.00821497712723	0.0734181134183944\\
1.00825231683903	0.0723008196562365\\
1.00834545129997	0.0711867884281199\\
1.00849414772241	0.0700788042319385\\
1.00869803444273	0.0689796364511559\\
1.00895660185031	0.0678920324327884\\
1.0092692036613	0.0668187106204688\\
1.00963505853396	0.0657623537597527\\
1.01005325202165	0.0647256021926518\\
1.01052273885845	0.0637110472581541\\
1.01104234557175	0.0627212248152259\\
1.01161077341539	0.061758608904485\\
1.01222660161578	0.0608256055643874\\
1.01288829092315	0.0599245468173847\\
1.01359418745882	0.0590576848410821\\
1.01434252684908	0.0582271863389674\\
1.01513143863519	0.0574351271247805\\
1.01595895094853	0.0566834869340605\\
1.01682299543928	0.0559741444758376\\
1.0177214124462	0.0553088727368388\\
1.01865195639466	0.0546893345499449\\
1.0196123014094	0.0541170784379738\\
1.02060004712803	0.0535935347431802\\
1.02161272470066	0.0531200120521449\\
1.02264780296075	0.0526976939249896\\
1.02370269475171	0.0523276359370931\\
1.02477476339343	0.0520107630407027\\
1.02586132927264	0.0517478672530352\\
1.02695967654051	0.0515396056766462\\
1.02806705990088	0.0513864988570163\\
1.02918071147205	0.0512889294814579\\
1.03029784770509	0.0512471414225968\\
1.03141567634121	0.0512612391288175\\
1.03253140339095	0.0513311873631962\\
1.03364224011777	0.0514568112915753\\
1.03474541000836	0.0516377969195577\\
1.03583815571251	0.0518736918773288\\
1.03691774593505	0.0521639065503459\\
1.03798148226266	0.0525077155530674\\
1.03902670590851	0.0529042595420386\\
1.04005080435782	0.0533525473638034\\
1.04105121789782	0.0538514585322711\\
1.04202544601566	0.0543997460293484\\
1.04297105364841	0.0549960394218352\\
1.04388567726945	0.055638848286794\\
1.04476703079605	0.0563265659368307\\
1.04561291130341	0.0570574734359766\\
1.04642120453077	0.0578297438961332\\
1.04718989016603	0.0586414470433407\\
1.04791704689541	0.0594905540424579\\
1.04860085720579	0.0603749425681935\\
1.04923961192751	0.0612924021098137\\
1.04983171450643	0.0622406394962682\\
1.05037568499446	0.0632172846279233\\
1.05087016374868	0.0642198964005769\\
1.05131391482971	0.0652459688069473\\
1.05170582909096	0.066292937200387\\
1.05204492695088	0.0673581847051628\\
1.05233036084142	0.068439048757283\\
1.0525614173265	0.0695328277595205\\
1.05273751888525	0.0706367878339986\\
1.05285822535547	0.0717481696554626\\
1.05292323503385	0.0728641953481552\\
1.05293238543006	0.0739820754290597\\
};
%\addlegendentry{data18}

\addplot [color=red]
  table[row sep=crcr]{%
1.15763580102522	0.122533672211983\\
1.15760785599811	0.123651240411465\\
1.15752409076479	0.124766015272466\\
1.15738471469473	0.125875210438398\\
1.15719007615551	0.126976053499004\\
1.15694066164211	0.12806579291994\\
1.15663709456093	0.129141704920178\\
1.15628013367157	0.130201100280043\\
1.15587067119036	0.131241331062857\\
1.15540973056025	0.132259797233405\\
1.15489846389277	0.133253953156667\\
1.15433814908833	0.134221313960582\\
1.15373018664212	0.135159461746932\\
1.15307609614364	0.136066051634828\\
1.1523775124785	0.136938817621694\\
1.15163618174204	0.137775578247091\\
1.15085395687503	0.138574242045231\\
1.15003279303225	0.139332812772555\\
1.14917474269567	0.140049394397302\\
1.14828195054425	0.140722195838596\\
1.14735664809343	0.141349535443224\\
1.14640114811744	0.141929845188886\\
1.1454178388686	0.142461674603438\\
1.14440917810794	0.142943694390313\\
1.14337768696206	0.143374699751078\\
1.14232594362164	0.143753613396791\\
1.14125657689728	0.144079488240675\\
1.14017225964889	0.14435150976533\\
1.13907570210488	0.144568998058613\\
1.13796964508805	0.144731409513055\\
1.13685685316489	0.144838338184602\\
1.1357401077357	0.144889516807263\\
1.13462220008246	0.144884817461135\\
1.1335059243921	0.144824251892135\\
1.13239407077251	0.144707971482644\\
1.13128941827869	0.144536266873129\\
1.13019472796658	0.14430956723569\\
1.12911273599187	0.144028439201359\\
1.12804614677099	0.143693585443813\\
1.12699762622153	0.143305842923057\\
1.12596979509881	0.142866180793461\\
1.12496522244535	0.142375697981377\\
1.12398641916961	0.141835620438397\\
1.12303583177003	0.141247298077111\\
1.12211583622005	0.14061220139703\\
1.12122873202942	0.139931917809102\\
1.12037673649662	0.139208147668013\\
1.11956197916678	0.138442700022183\\
1.11878649650891	0.137637488092089\\
1.11805222682577	0.136794524488209\\
1.11736100540919	0.135915916180548\\
1.11671455995272	0.135003859232303\\
1.11611450623334	0.134060633310855\\
1.11556234407285	0.133088595989785\\
1.11505945358908	0.132090176856168\\
1.11460709174635	0.131067871437873\\
1.11420638921368	0.130024234966038\\
1.11385834753872	0.128961875988327\\
1.11356383664439	0.12788344984892\\
1.11332359265456	0.12679165205153\\
1.11313821605409	0.125689211522054\\
1.11300817018793	0.124578883787677\\
1.11293378010302	0.123463444089486\\
1.11291523173583	0.122345680445817\\
1.11295257144762	0.121228386683659\\
1.11304570590856	0.120114355455542\\
1.113194402331	0.119006371259361\\
1.11339828905132	0.117907203478578\\
1.1136568564589	0.116819599460211\\
1.11396945826989	0.115746277647891\\
1.11433531314256	0.114689920787175\\
1.11475350663025	0.113653169220074\\
1.11522299346704	0.112638614285576\\
1.11574260018034	0.111648791842648\\
1.11631102802398	0.110686175931907\\
1.11692685622437	0.10975317259181\\
1.11758854553174	0.108852113844807\\
1.11829444206741	0.107985251868504\\
1.11904278145768	0.10715475336639\\
1.11983169324378	0.106362694152203\\
1.12065920555712	0.105611053961483\\
1.12152325004787	0.10490171150326\\
1.12242166705479	0.104236439764261\\
1.12335221100325	0.103616901577367\\
1.12431255601799	0.103044645465396\\
1.12530030173663	0.102521101770602\\
1.12631297930926	0.102047579079567\\
1.12734805756935	0.101625260952412\\
1.1284029493603	0.101255202964515\\
1.12947501800203	0.100938330068125\\
1.13056158388123	0.100675434280457\\
1.1316599311491	0.100467172704068\\
1.13276731450947	0.100314065884438\\
1.13388096608065	0.10021649650888\\
1.13499810231369	0.100174708450019\\
1.1361159309498	0.10018880615624\\
1.13723165799955	0.100258754390618\\
1.13834249472637	0.100384378318998\\
1.13944566461696	0.10056536394698\\
1.1405384103211	0.100801258904751\\
1.14161800054364	0.101091473577768\\
1.14268173687125	0.10143528258049\\
1.1437269605171	0.101831826569461\\
1.14475105896642	0.102280114391226\\
1.14575147250642	0.102779025559693\\
1.14672570062425	0.103327313056771\\
1.147671308257	0.103923606449257\\
1.14858593187804	0.104566415314216\\
1.14946728540465	0.105254132964253\\
1.150313165912	0.105985040463399\\
1.15112145913937	0.106757310923555\\
1.15189014477462	0.107569014070763\\
1.152617301504	0.10841812106988\\
1.15330111181438	0.109302509595616\\
1.15393986653611	0.110219969137236\\
1.15453196911503	0.11116820652369\\
1.15507593960306	0.112144851655346\\
1.15557041835727	0.113147463427999\\
1.15601416943831	0.11417353583437\\
1.15640608369956	0.115220504227809\\
1.15674518155948	0.116285751732585\\
1.15703061545002	0.117366615784705\\
1.1572616719351	0.118460394786943\\
1.15743777349384	0.119564354861421\\
1.15755847996406	0.120675736682885\\
1.15762348964245	0.121791762375577\\
1.15763264003866	0.122909642456482\\
};
%\addlegendentry{data19}

\addplot [color=red]
  table[row sep=crcr]{%
1.26528917724849	0.185259891529223\\
1.26526123222138	0.186377459728705\\
1.26517746698807	0.187492234589706\\
1.265038090918	0.188601429755638\\
1.26484345237878	0.189702272816244\\
1.26459403786539	0.19079201223718\\
1.26429047078421	0.191867924237418\\
1.26393350989485	0.192927319597283\\
1.26352404741364	0.193967550380097\\
1.26306310678353	0.194986016550645\\
1.26255184011605	0.195980172473907\\
1.2619915253116	0.196947533277822\\
1.26138356286539	0.197885681064172\\
1.26072947236692	0.198792270952068\\
1.26003088870177	0.199665036938934\\
1.25928955796531	0.200501797564331\\
1.2585073330983	0.201300461362471\\
1.25768616925553	0.202059032089795\\
1.25682811891894	0.202775613714542\\
1.25593532676753	0.203448415155836\\
1.25501002431671	0.204075754760464\\
1.25405452434071	0.204656064506126\\
1.25307121509188	0.205187893920678\\
1.25206255433122	0.205669913707553\\
1.25103106318534	0.206100919068318\\
1.24997931984491	0.206479832714031\\
1.24890995312056	0.206805707557915\\
1.24782563587217	0.20707772908257\\
1.24672907832816	0.207295217375853\\
1.24562302131132	0.207457628830295\\
1.24451022938817	0.207564557501842\\
1.24339348395898	0.207615736124503\\
1.24227557630573	0.207611036778375\\
1.24115930061538	0.207550471209375\\
1.24004744699578	0.207434190799884\\
1.23894279450196	0.207262486190369\\
1.23784810418986	0.20703578655293\\
1.23676611221514	0.206754658518599\\
1.23569952299426	0.206419804761053\\
1.23465100244481	0.206032062240297\\
1.23362317132209	0.205592400110701\\
1.23261859866863	0.205101917298617\\
1.23163979539288	0.204561839755637\\
1.2306892079933	0.203973517394351\\
1.22976921244332	0.20333842071427\\
1.22888210825269	0.202658137126342\\
1.2280301127199	0.201934366985253\\
1.22721535539006	0.201168919339423\\
1.22643987273218	0.200363707409328\\
1.22570560304905	0.199520743805449\\
1.22501438163247	0.198642135497788\\
1.224367936176	0.197730078549543\\
1.22376788245662	0.196786852628095\\
1.22321572029612	0.195814815307025\\
1.22271282981236	0.194816396173408\\
1.22226046796963	0.193794090755113\\
1.22185976543696	0.192750454283278\\
1.22151172376199	0.191688095305567\\
1.22121721286767	0.19060966916616\\
1.22097696887784	0.18951787136877\\
1.22079159227736	0.188415430839294\\
1.2206615464112	0.187305103104917\\
1.22058715632629	0.186189663406726\\
1.2205686079591	0.185071899763057\\
1.2206059476709	0.183954606000899\\
1.22069908213184	0.182840574772782\\
1.22084777855428	0.181732590576601\\
1.2210516652746	0.180633422795818\\
1.22131023268218	0.179545818777451\\
1.22162283449317	0.178472496965131\\
1.22198868936583	0.177416140104415\\
1.22240688285352	0.176379388537314\\
1.22287636969031	0.175364833602816\\
1.22339597640362	0.174375011159888\\
1.22396440424725	0.173412395249147\\
1.22458023244765	0.17247939190905\\
1.22524192175502	0.171578333162047\\
1.22594781829069	0.170711471185744\\
1.22669615768095	0.16988097268363\\
1.22748506946706	0.169088913469443\\
1.2283125817804	0.168337273278723\\
1.22917662627115	0.1676279308205\\
1.23007504327807	0.166962659081501\\
1.23100558722652	0.166343120894607\\
1.23196593224127	0.165770864782636\\
1.2329536779599	0.165247321087842\\
1.23396635553253	0.164773798396807\\
1.23500143379262	0.164351480269652\\
1.23605632558358	0.163981422281755\\
1.2371283942253	0.163664549385365\\
1.23821496010451	0.163401653597697\\
1.23931330737238	0.163193392021308\\
1.24042069073275	0.163040285201678\\
1.24153434230392	0.16294271582612\\
1.24265147853696	0.162900927767259\\
1.24376930717308	0.16291502547348\\
1.24488503422282	0.162984973707858\\
1.24599587094964	0.163110597636238\\
1.24709904084023	0.16329158326422\\
1.24819178654438	0.163527478221991\\
1.24927137676692	0.163817692895008\\
1.25033511309453	0.16416150189773\\
1.25138033674038	0.164558045886701\\
1.25240443518969	0.165006333708466\\
1.25340484872969	0.165505244876933\\
1.25437907684753	0.166053532374011\\
1.25532468448028	0.166649825766497\\
1.25623930810132	0.167292634631456\\
1.25712066162792	0.167980352281493\\
1.25796654213528	0.168711259780639\\
1.25877483536264	0.169483530240795\\
1.2595435209979	0.170295233388003\\
1.26027067772728	0.17114434038712\\
1.26095448803766	0.172028728912856\\
1.26159324275938	0.172946188454476\\
1.2621853453383	0.17389442584093\\
1.26272931582633	0.174871070972586\\
1.26322379458055	0.175873682745239\\
1.26366754566158	0.176899755151609\\
1.26405945992283	0.177946723545049\\
1.26439855778275	0.179011971049825\\
1.26468399167329	0.180092835101945\\
1.26491504815837	0.181186614104183\\
1.26509114971712	0.182290574178661\\
1.26521185618734	0.183401956000125\\
1.26527686586572	0.184517981692817\\
1.26528601626193	0.185635861773722\\
};
%\addlegendentry{data20}

\addplot [color=red]
  table[row sep=crcr]{%
1.375103837793	0.262625962701412\\
1.37507589276589	0.263743530900894\\
1.37499212753258	0.264858305761896\\
1.37485275146251	0.265967500927828\\
1.37465811292329	0.267068343988434\\
1.3744086984099	0.268158083409369\\
1.37410513132872	0.269233995409608\\
1.37374817043936	0.270293390769473\\
1.37333870795815	0.271333621552287\\
1.37287776732804	0.272352087722834\\
1.37236650066056	0.273346243646097\\
1.37180618585611	0.274313604450012\\
1.3711982234099	0.275251752236361\\
1.37054413291143	0.276158342124258\\
1.36984554924628	0.277031108111124\\
1.36910421850982	0.277867868736521\\
1.36832199364281	0.278666532534661\\
1.36750082980004	0.279425103261985\\
1.36664277946345	0.280141684886731\\
1.36574998731204	0.280814486328026\\
1.36482468486122	0.281441825932654\\
1.36386918488522	0.282022135678316\\
1.36288587563639	0.282553965092867\\
1.36187721487573	0.283035984879743\\
1.36084572372985	0.283466990240507\\
1.35979398038942	0.283845903886221\\
1.35872461366507	0.284171778730104\\
1.35764029641668	0.28444380025476\\
1.35654373887267	0.284661288548042\\
1.35543768185583	0.284823700002484\\
1.35432488993268	0.284930628674031\\
1.35320814450349	0.284981807296692\\
1.35209023685024	0.284977107950564\\
1.35097396115989	0.284916542381564\\
1.34986210754029	0.284800261972074\\
1.34875745504647	0.284628557362558\\
1.34766276473437	0.28440185772512\\
1.34658077275965	0.284120729690789\\
1.34551418353877	0.283785875933243\\
1.34446566298932	0.283398133412487\\
1.3434378318666	0.282958471282891\\
1.34243325921314	0.282467988470807\\
1.34145445593739	0.281927910927826\\
1.34050386853781	0.28133958856654\\
1.33958387298783	0.28070449188646\\
1.3386967687972	0.280024208298532\\
1.33784477326441	0.279300438157443\\
1.33703001593457	0.278534990511612\\
1.33625453327669	0.277729778581518\\
1.33552026359356	0.276886814977639\\
1.33482904217698	0.276008206669977\\
1.33418259672051	0.275096149721732\\
1.33358254300113	0.274152923800284\\
1.33303038084063	0.273180886479214\\
1.33252749035687	0.272182467345598\\
1.33207512851414	0.271160161927302\\
1.33167442598147	0.270116525455467\\
1.3313263843065	0.269054166477757\\
1.33103187341218	0.267975740338349\\
1.33079162942235	0.26688394254096\\
1.33060625282187	0.265781502011484\\
1.33047620695571	0.264671174277107\\
1.3304018168708	0.263555734578915\\
1.33038326850361	0.262437970935246\\
1.33042060821541	0.261320677173088\\
1.33051374267635	0.260206645944972\\
1.33066243909879	0.25909866174879\\
1.33086632581911	0.257999493968008\\
1.33112489322669	0.25691188994964\\
1.33143749503768	0.255838568137321\\
1.33180334991034	0.254782211276604\\
1.33222154339803	0.253745459709504\\
1.33269103023482	0.252730904775006\\
1.33321063694813	0.251741082332078\\
1.33377906479176	0.250778466421337\\
1.33439489299216	0.249845463081239\\
1.33505658229953	0.248944404334237\\
1.3357624788352	0.248077542357934\\
1.33651081822546	0.247247043855819\\
1.33729973001157	0.246454984641632\\
1.33812724232491	0.245703344450912\\
1.33899128681566	0.244994001992689\\
1.33988970382258	0.244328730253691\\
1.34082024777104	0.243709192066797\\
1.34178059278578	0.243136935954826\\
1.34276833850441	0.242613392260032\\
1.34378101607704	0.242139869568997\\
1.34481609433713	0.241717551441841\\
1.34587098612809	0.241347493453945\\
1.34694305476981	0.241030620557555\\
1.34802962064902	0.240767724769887\\
1.34912796791689	0.240559463193498\\
1.35023535127726	0.240406356373868\\
1.35134900284843	0.24030878699831\\
1.35246613908147	0.240266998939449\\
1.35358396771759	0.240281096645669\\
1.35469969476733	0.240351044880048\\
1.35581053149415	0.240476668808427\\
1.35691370138474	0.240657654436409\\
1.35800644708889	0.240893549394181\\
1.35908603731143	0.241183764067198\\
1.36014977363904	0.241527573069919\\
1.36119499728489	0.24192411705889\\
1.3622190957342	0.242372404880655\\
1.3632195092742	0.242871316049123\\
1.36419373739204	0.2434196035462\\
1.36513934502479	0.244015896938687\\
1.36605396864583	0.244658705803646\\
1.36693532217243	0.245346423453682\\
1.36778120267979	0.246077330952828\\
1.36858949590715	0.246849601412985\\
1.36935818154241	0.247661304560192\\
1.37008533827179	0.24851041155931\\
1.37076914858217	0.249394800085045\\
1.37140790330389	0.250312259626666\\
1.37200000588281	0.25126049701312\\
1.37254397637084	0.252237142144775\\
1.37303845512506	0.253239753917429\\
1.37348220620609	0.254265826323799\\
1.37387412046734	0.255312794717239\\
1.37421321832726	0.256378042222015\\
1.3744986522178	0.257458906274135\\
1.37472970870288	0.258552685276372\\
1.37490581026163	0.25965664535085\\
1.37502651673185	0.260768027172314\\
1.37509152641023	0.261884052865007\\
1.37510067680644	0.263001932945912\\
};
%\addlegendentry{data21}

\addplot [color=red]
  table[row sep=crcr]{%
1.48620269390325	0.355498846862008\\
1.48617474887614	0.35661641506149\\
1.48609098364282	0.357731189922491\\
1.48595160757276	0.358840385088423\\
1.48575696903354	0.359941228149029\\
1.48550755452014	0.361030967569965\\
1.48520398743896	0.362106879570203\\
1.4848470265496	0.363166274930068\\
1.48443756406839	0.364206505712882\\
1.48397662343828	0.36522497188343\\
1.4834653567708	0.366219127806692\\
1.48290504196635	0.367186488610607\\
1.48229707952015	0.368124636396957\\
1.48164298902167	0.369031226284853\\
1.48094440535653	0.369903992271719\\
1.48020307462007	0.370740752897116\\
1.47942084975305	0.371539416695256\\
1.47859968591028	0.37229798742258\\
1.4777416355737	0.373014569047326\\
1.47684884342228	0.373687370488621\\
1.47592354097146	0.374314710093249\\
1.47496804099547	0.374895019838911\\
1.47398473174663	0.375426849253462\\
1.47297607098597	0.375908869040338\\
1.47194457984009	0.376339874401102\\
1.47089283649967	0.376718788046816\\
1.46982346977531	0.377044662890699\\
1.46873915252692	0.377316684415355\\
1.46764259498291	0.377534172708638\\
1.46653653796607	0.377696584163079\\
1.46542374604292	0.377803512834627\\
1.46430700061373	0.377854691457288\\
1.46318909296049	0.377849992111159\\
1.46207281727013	0.37778942654216\\
1.46096096365054	0.377673146132669\\
1.45985631115671	0.377501441523154\\
1.45876162084461	0.377274741885715\\
1.45767962886989	0.376993613851384\\
1.45661303964902	0.376658760093838\\
1.45556451909956	0.376271017573082\\
1.45453668797684	0.375831355443486\\
1.45353211532338	0.375340872631402\\
1.45255331204764	0.374800795088422\\
1.45160272464805	0.374212472727136\\
1.45068272909807	0.373577376047055\\
1.44979562490745	0.372897092459127\\
1.44894362937465	0.372173322318038\\
1.44812887204481	0.371407874672208\\
1.44735338938694	0.370602662742113\\
1.4466191197038	0.369759699138234\\
1.44592789828722	0.368881090830572\\
1.44528145283075	0.367969033882327\\
1.44468139911137	0.367025807960879\\
1.44412923695088	0.366053770639809\\
1.44362634646711	0.365055351506193\\
1.44317398462438	0.364033046087898\\
1.44277328209171	0.362989409616063\\
1.44242524041674	0.361927050638352\\
1.44213072952242	0.360848624498944\\
1.44189048553259	0.359756826701555\\
1.44170510893212	0.358654386172079\\
1.44157506306595	0.357544058437702\\
1.44150067298104	0.356428618739511\\
1.44148212461386	0.355310855095841\\
1.44151946432565	0.354193561333684\\
1.44161259878659	0.353079530105567\\
1.44176129520903	0.351971545909386\\
1.44196518192935	0.350872378128603\\
1.44222374933693	0.349784774110235\\
1.44253635114792	0.348711452297916\\
1.44290220602058	0.3476550954372\\
1.44332039950828	0.346618343870099\\
1.44378988634507	0.345603788935601\\
1.44430949305837	0.344613966492673\\
1.44487792090201	0.343651350581932\\
1.4454937491024	0.342718347241834\\
1.44615543840977	0.341817288494832\\
1.44686133494544	0.340950426518529\\
1.4476096743357	0.340119928016414\\
1.44839858612181	0.339327868802228\\
1.44922609843515	0.338576228611508\\
1.4500901429259	0.337866886153285\\
1.45098855993282	0.337201614414286\\
1.45191910388128	0.336582076227392\\
1.45287944889602	0.336009820115421\\
1.45386719461465	0.335486276420627\\
1.45487987218728	0.335012753729592\\
1.45591495044737	0.334590435602437\\
1.45696984223833	0.33422037761454\\
1.45804191088005	0.33390350471815\\
1.45912847675926	0.333640608930482\\
1.46022682402713	0.333432347354093\\
1.4613342073875	0.333279240534463\\
1.46244785895868	0.333181671158905\\
1.46356499519171	0.333139883100044\\
1.46468282382783	0.333153980806265\\
1.46579855087758	0.333223929040643\\
1.4669093876044	0.333349552969022\\
1.46801255749498	0.333530538597005\\
1.46910530319913	0.333766433554776\\
1.47018489342167	0.334056648227793\\
1.47124862974928	0.334400457230514\\
1.47229385339513	0.334797001219486\\
1.47331795184445	0.33524528904125\\
1.47431836538444	0.335744200209718\\
1.47529259350228	0.336292487706795\\
1.47623820113503	0.336888781099282\\
1.47715282475607	0.337531589964241\\
1.47803417828267	0.338219307614278\\
1.47888005879003	0.338950215113424\\
1.4796883520174	0.33972248557358\\
1.48045703765265	0.340534188720788\\
1.48118419438203	0.341383295719905\\
1.48186800469241	0.342267684245641\\
1.48250675941413	0.343185143787261\\
1.48309886199305	0.344133381173715\\
1.48364283248108	0.34511002630537\\
1.4841373112353	0.346112638078024\\
1.48458106231633	0.347138710484394\\
1.48497297657759	0.348185678877834\\
1.48531207443751	0.34925092638261\\
1.48559750832804	0.35033179043473\\
1.48582856481313	0.351425569436968\\
1.48600466637187	0.352529529511446\\
1.48612537284209	0.35364091133291\\
1.48619038252047	0.354756937025602\\
1.48619953291668	0.355874817106507\\
};
%\addlegendentry{data22}

\addplot [color=red]
  table[row sep=crcr]{%
1.59761277132717	0.464767299776912\\
1.59758482630006	0.465884867976395\\
1.59750106106674	0.466999642837396\\
1.59736168499668	0.468108838003328\\
1.59716704645746	0.469209681063934\\
1.59691763194406	0.470299420484869\\
1.59661406486288	0.471375332485108\\
1.59625710397352	0.472434727844973\\
1.59584764149231	0.473474958627787\\
1.59538670086221	0.474493424798335\\
1.59487543419473	0.475487580721597\\
1.59431511939028	0.476454941525512\\
1.59370715694407	0.477393089311862\\
1.59305306644559	0.478299679199758\\
1.59235448278045	0.479172445186624\\
1.59161315204399	0.480009205812021\\
1.59083092717698	0.480807869610161\\
1.5900097633342	0.481566440337485\\
1.58915171299762	0.482283021962231\\
1.58825892084621	0.482955823403526\\
1.58733361839538	0.483583163008154\\
1.58637811841939	0.484163472753816\\
1.58539480917055	0.484695302168367\\
1.58438614840989	0.485177321955243\\
1.58335465726401	0.485608327316007\\
1.58230291392359	0.485987240961721\\
1.58123354719923	0.486313115805604\\
1.58014922995084	0.48658513733026\\
1.57905267240684	0.486802625623543\\
1.57794661539	0.486965037077984\\
1.57683382346684	0.487071965749532\\
1.57571707803765	0.487123144372193\\
1.57459917038441	0.487118445026064\\
1.57348289469405	0.487057879457065\\
1.57237104107446	0.486941599047574\\
1.57126638858064	0.486769894438059\\
1.57017169826853	0.48654319480062\\
1.56908970629382	0.486262066766289\\
1.56802311707294	0.485927213008743\\
1.56697459652348	0.485539470487987\\
1.56594676540076	0.485099808358391\\
1.5649421927473	0.484609325546307\\
1.56396338947156	0.484069248003327\\
1.56301280207198	0.483480925642041\\
1.562092806522	0.48284582896196\\
1.56120570233137	0.482165545374032\\
1.56035370679858	0.481441775232943\\
1.55953894946874	0.480676327587113\\
1.55876346681086	0.479871115657018\\
1.55802919712773	0.479028152053139\\
1.55733797571114	0.478149543745477\\
1.55669153025467	0.477237486797232\\
1.55609147653529	0.476294260875784\\
1.5555393143748	0.475322223554714\\
1.55503642389103	0.474323804421098\\
1.5545840620483	0.473301499002803\\
1.55418335951563	0.472257862530968\\
1.55383531784067	0.471195503553257\\
1.55354080694634	0.470117077413849\\
1.55330056295651	0.46902527961646\\
1.55311518635604	0.467922839086984\\
1.55298514048988	0.466812511352607\\
1.55291075040497	0.465697071654416\\
1.55289220203778	0.464579308010746\\
1.55292954174957	0.463462014248589\\
1.55302267621051	0.462347983020472\\
1.55317137263295	0.461239998824291\\
1.55337525935327	0.460140831043508\\
1.55363382676086	0.45905322702514\\
1.55394642857184	0.457979905212821\\
1.55431228344451	0.456923548352105\\
1.5547304769322	0.455886796785004\\
1.55519996376899	0.454872241850506\\
1.55571957048229	0.453882419407578\\
1.55628799832593	0.452919803496837\\
1.55690382652633	0.451986800156739\\
1.55756551583369	0.451085741409737\\
1.55827141236936	0.450218879433434\\
1.55901975175963	0.449388380931319\\
1.55980866354573	0.448596321717132\\
1.56063617585907	0.447844681526412\\
1.56150022034982	0.44713533906819\\
1.56239863735674	0.446470067329191\\
1.5633291813052	0.445850529142297\\
1.56428952631995	0.445278273030326\\
1.56527727203858	0.444754729335532\\
1.56628994961121	0.444281206644497\\
1.5673250278713	0.443858888517342\\
1.56837991966225	0.443488830529445\\
1.56945198830398	0.443171957633055\\
1.57053855418319	0.442909061845387\\
1.57163690145106	0.442700800268998\\
1.57274428481142	0.442547693449368\\
1.5738579363826	0.44245012407381\\
1.57497507261564	0.442408336014949\\
1.57609290125175	0.442422433721169\\
1.5772086283015	0.442492381955548\\
1.57831946502832	0.442618005883927\\
1.57942263491891	0.44279899151191\\
1.58051538062305	0.443034886469681\\
1.58159497084559	0.443325101142698\\
1.5826587071732	0.443668910145419\\
1.58370393081905	0.444065454134391\\
1.58472802926837	0.444513741956155\\
1.58572844280837	0.445012653124623\\
1.58670267092621	0.4455609406217\\
1.58764827855895	0.446157234014187\\
1.58856290217999	0.446800042879146\\
1.5894442557066	0.447487760529183\\
1.59029013621396	0.448218668028329\\
1.59109842944132	0.448990938488485\\
1.59186711507658	0.449802641635693\\
1.59259427180596	0.45065174863481\\
1.59327808211634	0.451536137160546\\
1.59391683683806	0.452453596702166\\
1.59450893941698	0.45340183408862\\
1.59505290990501	0.454378479220275\\
1.59554738865922	0.455381090992929\\
1.59599113974026	0.456407163399299\\
1.59638305400151	0.457454131792739\\
1.59672215186143	0.458519379297515\\
1.59700758575197	0.459600243349635\\
1.59723864223705	0.460694022351872\\
1.59741474379579	0.461797982426351\\
1.59753545026601	0.462909364247815\\
1.5976004599444	0.464025389940507\\
1.59760961034061	0.465143270021412\\
};
%\addlegendentry{data23}

\addplot [color=red]
  table[row sep=crcr]{%
1.70825696599083	0.59133356987042\\
1.70822902096372	0.592451138069902\\
1.70814525573041	0.593565912930904\\
1.70800587966034	0.594675108096836\\
1.70781124112112	0.595775951157442\\
1.70756182660772	0.596865690578377\\
1.70725825952654	0.597941602578616\\
1.70690129863719	0.59900099793848\\
1.70649183615597	0.600041228721294\\
1.70603089552587	0.601059694891842\\
1.70551962885839	0.602053850815105\\
1.70495931405394	0.60302121161902\\
1.70435135160773	0.603959359405369\\
1.70369726110925	0.604865949293266\\
1.70299867744411	0.605738715280132\\
1.70225734670765	0.606575475905529\\
1.70147512184064	0.607374139703669\\
1.70065395799786	0.608132710430993\\
1.69979590766128	0.608849292055739\\
1.69890311550987	0.609522093497034\\
1.69797781305905	0.610149433101662\\
1.69702231308305	0.610729742847324\\
1.69603900383421	0.611261572261875\\
1.69503034307355	0.611743592048751\\
1.69399885192767	0.612174597409515\\
1.69294710858725	0.612553511055229\\
1.6918777418629	0.612879385899112\\
1.69079342461451	0.613151407423768\\
1.6896968670705	0.61336889571705\\
1.68859081005366	0.613531307171492\\
1.68747801813051	0.613638235843039\\
1.68636127270132	0.6136894144657\\
1.68524336504807	0.613684715119572\\
1.68412708935771	0.613624149550572\\
1.68301523573812	0.613507869141082\\
1.6819105832443	0.613336164531566\\
1.68081589293219	0.613109464894128\\
1.67973390095748	0.612828336859797\\
1.6786673117366	0.612493483102251\\
1.67761879118715	0.612105740581495\\
1.67659096006443	0.611666078451899\\
1.67558638741096	0.611175595639815\\
1.67460758413522	0.610635518096834\\
1.67365699673564	0.610047195735548\\
1.67273700118566	0.609412099055467\\
1.67184989699503	0.60873181546754\\
1.67099790146224	0.608008045326451\\
1.6701831441324	0.60724259768062\\
1.66940766147452	0.606437385750526\\
1.66867339179139	0.605594422146647\\
1.66798217037481	0.604715813838985\\
1.66733572491833	0.60380375689074\\
1.66673567119895	0.602860530969292\\
1.66618350903846	0.601888493648222\\
1.66568061855469	0.600890074514606\\
1.66522825671197	0.59986776909631\\
1.66482755417929	0.598824132624475\\
1.66447951250433	0.597761773646765\\
1.66418500161001	0.596683347507357\\
1.66394475762018	0.595591549709967\\
1.6637593810197	0.594489109180492\\
1.66362933515354	0.593378781446114\\
1.66355494506863	0.592263341747923\\
1.66353639670144	0.591145578104254\\
1.66357373641323	0.590028284342096\\
1.66366687087418	0.58891425311398\\
1.66381556729661	0.587806268917798\\
1.66401945401693	0.586707101137016\\
1.66427802142452	0.585619497118648\\
1.66459062323551	0.584546175306329\\
1.66495647810817	0.583489818445612\\
1.66537467159586	0.582453066878512\\
1.66584415843265	0.581438511944014\\
1.66636376514596	0.580448689501086\\
1.66693219298959	0.579486073590345\\
1.66754802118999	0.578553070250247\\
1.66820971049735	0.577652011503244\\
1.66891560703303	0.576785149526942\\
1.66966394642329	0.575954651024827\\
1.67045285820939	0.57516259181064\\
1.67128037052273	0.57441095161992\\
1.67214441501348	0.573701609161697\\
1.6730428320204	0.573036337422699\\
1.67397337596886	0.572416799235805\\
1.67493372098361	0.571844543123833\\
1.67592146670224	0.57132099942904\\
1.67693414427487	0.570847476738005\\
1.67796922253496	0.570425158610849\\
1.67902411432592	0.570055100622953\\
1.68009618296764	0.569738227726562\\
1.68118274884685	0.569475331938895\\
1.68228109611472	0.569267070362506\\
1.68338847947508	0.569113963542876\\
1.68450213104626	0.569016394167318\\
1.6856192672793	0.568974606108457\\
1.68673709591541	0.568988703814677\\
1.68785282296516	0.569058652049056\\
1.68896365969198	0.569184275977435\\
1.69006682958257	0.569365261605417\\
1.69115957528672	0.569601156563189\\
1.69223916550925	0.569891371236206\\
1.69330290183687	0.570235180238927\\
1.69434812548272	0.570631724227898\\
1.69537222393203	0.571080012049663\\
1.69637263747203	0.571578923218131\\
1.69734686558987	0.572127210715208\\
1.69829247322261	0.572723504107695\\
1.69920709684365	0.573366312972654\\
1.70008845037026	0.57405403062269\\
1.70093433087762	0.574784938121836\\
1.70174262410498	0.575557208581993\\
1.70251130974024	0.5763689117292\\
1.70323846646962	0.577218018728318\\
1.70392227678	0.578102407254053\\
1.70456103150172	0.579019866795673\\
1.70515313408064	0.579968104182128\\
1.70569710456867	0.580944749313783\\
1.70619158332289	0.581947361086437\\
1.70663533440392	0.582973433492807\\
1.70702724866517	0.584020401886247\\
1.70736634652509	0.585085649391022\\
1.70765178041563	0.586166513443143\\
1.70788283690071	0.58726029244538\\
1.70805893845946	0.588364252519858\\
1.70817964492968	0.589475634341322\\
1.70824465460806	0.590591660034015\\
1.70825380500427	0.591709540114919\\
};
%\addlegendentry{data24}

\addplot [color=red]
  table[row sep=crcr]{%
1.81694449972739	0.736107412889737\\
1.81691655470028	0.737224981089219\\
1.81683278946697	0.73833975595022\\
1.8166934133969	0.739448951116153\\
1.81649877485768	0.740549794176758\\
1.81624936034428	0.741639533597694\\
1.8159457932631	0.742715445597932\\
1.81558883237375	0.743774840957797\\
1.81517936989253	0.744815071740611\\
1.81471842926243	0.745833537911159\\
1.81420716259495	0.746827693834421\\
1.8136468477905	0.747795054638336\\
1.81303888534429	0.748733202424686\\
1.81238479484581	0.749639792312582\\
1.81168621118067	0.750512558299448\\
1.81094488044421	0.751349318924845\\
1.8101626555772	0.752147982722985\\
1.80934149173442	0.752906553450309\\
1.80848344139784	0.753623135075056\\
1.80759064924643	0.75429593651635\\
1.8066653467956	0.754923276120978\\
1.80570984681961	0.75550358586664\\
1.80472653757077	0.756035415281192\\
1.80371787681011	0.756517435068067\\
1.80268638566423	0.756948440428832\\
1.80163464232381	0.757327354074545\\
1.80056527559946	0.757653228918429\\
1.79948095835106	0.757925250443084\\
1.79838440080706	0.758142738736367\\
1.79727834379022	0.758305150190809\\
1.79616555186706	0.758412078862356\\
1.79504880643788	0.758463257485017\\
1.79393089878463	0.758458558138889\\
1.79281462309427	0.758397992569889\\
1.79170276947468	0.758281712160398\\
1.79059811698086	0.758110007550883\\
1.78950342666875	0.757883307913444\\
1.78842143469404	0.757602179879113\\
1.78735484547316	0.757267326121567\\
1.78630632492371	0.756879583600812\\
1.78527849380098	0.756439921471215\\
1.78427392114752	0.755949438659131\\
1.78329511787178	0.755409361116151\\
1.7823445304722	0.754821038754865\\
1.78142453492222	0.754185942074784\\
1.78053743073159	0.753505658486856\\
1.7796854351988	0.752781888345767\\
1.77887067786896	0.752016440699937\\
1.77809519521108	0.751211228769843\\
1.77736092552795	0.750368265165963\\
1.77666970411137	0.749489656858302\\
1.77602325865489	0.748577599910057\\
1.77542320493551	0.747634373988609\\
1.77487104277502	0.746662336667539\\
1.77436815229125	0.745663917533922\\
1.77391579044852	0.744641612115627\\
1.77351508791585	0.743597975643792\\
1.77316704624089	0.742535616666081\\
1.77287253534656	0.741457190526674\\
1.77263229135674	0.740365392729284\\
1.77244691475626	0.739262952199809\\
1.7723168688901	0.738152624465431\\
1.77224247880519	0.73703718476724\\
1.772223930438	0.735919421123571\\
1.77226127014979	0.734802127361413\\
1.77235440461073	0.733688096133296\\
1.77250310103317	0.732580111937115\\
1.77270698775349	0.731480944156332\\
1.77296555516108	0.730393340137965\\
1.77327815697207	0.729320018325645\\
1.77364401184473	0.728263661464929\\
1.77406220533242	0.727226909897828\\
1.77453169216921	0.72621235496333\\
1.77505129888251	0.725222532520402\\
1.77561972672615	0.724259916609661\\
1.77623555492655	0.723326913269564\\
1.77689724423391	0.722425854522561\\
1.77760314076959	0.721558992546258\\
1.77835148015985	0.720728494044144\\
1.77914039194595	0.719936434829957\\
1.77996790425929	0.719184794639237\\
1.78083194875004	0.718475452181014\\
1.78173036575696	0.717810180442015\\
1.78266090970542	0.717190642255121\\
1.78362125472017	0.71661838614315\\
1.7846090004388	0.716094842448356\\
1.78562167801143	0.715621319757321\\
1.78665675627152	0.715199001630166\\
1.78771164806248	0.714828943642269\\
1.7887837167042	0.714512070745879\\
1.78987028258341	0.714249174958211\\
1.79096862985128	0.714040913381823\\
1.79207601321164	0.713887806562193\\
1.79318966478282	0.713790237186634\\
1.79430680101586	0.713748449127773\\
1.79542462965197	0.713762546833994\\
1.79654035670172	0.713832495068372\\
1.79765119342854	0.713958118996752\\
1.79875436331913	0.714139104624734\\
1.79984710902328	0.714374999582505\\
1.80092669924581	0.714665214255522\\
1.80199043557343	0.715009023258244\\
1.80303565921928	0.715405567247215\\
1.80405975766859	0.71585385506898\\
1.80506017120859	0.716352766237447\\
1.80603439932643	0.716901053734525\\
1.80698000695917	0.717497347127012\\
1.80789463058021	0.71814015599197\\
1.80877598410682	0.718827873642007\\
1.80962186461418	0.719558781141153\\
1.81043015784154	0.720331051601309\\
1.8111988434768	0.721142754748517\\
1.81192600020618	0.721991861747634\\
1.81260981051656	0.72287625027337\\
1.81324856523828	0.72379370981499\\
1.8138406678172	0.724741947201444\\
1.81438463830523	0.7257185923331\\
1.81487911705944	0.726721204105753\\
1.81532286814048	0.727747276512124\\
1.81571478240173	0.728794244905563\\
1.81605388026165	0.729859492410339\\
1.81633931415219	0.730940356462459\\
1.81657037063727	0.732034135464697\\
1.81674647219601	0.733138095539175\\
1.81686717866624	0.734249477360639\\
1.81693218834462	0.735365503053331\\
1.81694133874083	0.736483383134236\\
};
%\addlegendentry{data25}

\end{axis}

% \begin{axis}[%
% width=14.583in,
% height=6.25in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left,
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
% \end{axis}
\end{tikzpicture}%

==> l2r_init_final.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.588in,
height=2.094in,
at={(2.453in,0.688in)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={Location, x},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Location, y},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Trajectory with uncertainty after iteration 50},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=blue]
table[row sep=crcr] {%
x	y\\
0.3	0.2\\
0.7	0.8\\
1.15	0.3\\
}--cycle;
%\addlegendentry{data1}


\addplot[area legend, draw=black, fill=blue]
table[row sep=crcr] {%
x	y\\
1.9	0.2\\
1.53	0.6\\
1.9	0.6\\
}--cycle;
%\addlegendentry{data2}

\addplot [color=red, mark size=1.0pt, mark=*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
0.15	0.15\\
0.250931909826874	0.112634467038845\\
0.361385037514623	0.100040428120038\\
0.480437599385581	0.107803461841789\\
0.607386887414273	0.118135870471672\\
0.742624623141676	0.126752442159564\\
0.886845497785917	0.136827381355688\\
1.04058925294039	0.148333196568633\\
1.20443550543563	0.159521287413143\\
1.37911457322863	0.246774157047235\\
1.39887340240843	0.292418420898257\\
1.37896710124812	0.337629488749497\\
1.35451247480704	0.384766500441214\\
1.33039464662703	0.434684253363447\\
1.32073377237553	0.464347229714768\\
1.31631645739271	0.482032889357014\\
1.31195447696808	0.500680871428601\\
1.39934728467478	0.520364959559786\\
1.56457106271044	0.746620042369359\\
1.72689696411424	0.799891013932378\\
1.89724525365858	0.900035084752006\\
};
%\addlegendentry{data3}

\addplot [color=red, draw=none, mark size=5.0pt, mark=*, mark options={solid, fill=green, green}]
  table[row sep=crcr]{%
0.15	0.15\\
};
%\addlegendentry{data4}

\addplot [color=red, draw=none, mark size=5.0pt, mark=*, mark options={solid, fill=green, red}]
  table[row sep=crcr]{%
1.89724525365858	0.900035084752006\\
};
%\addlegendentry{data5}

\addplot [color=red]
  table[row sep=crcr]{%
0.172360679774998	0.15\\
0.172332734747888	0.151117568199482\\
0.172248969514571	0.152232343060484\\
0.172109593444507	0.153341538226416\\
0.171914954905286	0.154442381287022\\
0.171665540391889	0.155532120707957\\
0.171361973310708	0.156608032708195\\
0.171005012421351	0.15766742806806\\
0.17059554994014	0.158707658850874\\
0.170134609310033	0.159726125021422\\
0.169623342642553	0.160720280944684\\
0.169063027838106	0.1616876417486\\
0.168455065391896	0.162625789534949\\
0.167800974893419	0.163532379422846\\
0.167102391228277	0.164405145409712\\
0.166361060491818	0.165241906035108\\
0.165578835624804	0.166040569833249\\
0.16475767178203	0.166799140560573\\
0.163899621445447	0.167515722185319\\
0.163006829294033	0.168188523626613\\
0.16208152684321	0.168815863231242\\
0.161126026867217	0.169396172976904\\
0.160142717618378	0.169928002391455\\
0.159134056857719	0.170410022178331\\
0.15810256571184	0.170841027539095\\
0.157050822371416	0.171219941184809\\
0.155981455647061	0.171545816028692\\
0.154897138398671	0.171817837553348\\
0.153800580854663	0.17203532584663\\
0.152694523837824	0.172197737301072\\
0.151581731914671	0.172304665972619\\
0.150464986485481	0.17235584459528\\
0.149347078832238	0.172351145249152\\
0.148230803141879	0.172290579680152\\
0.147118949522286	0.172174299270662\\
0.146014297028465	0.172002594661146\\
0.144919606716359	0.171775895023708\\
0.143837614741644	0.171494766989377\\
0.142771025520767	0.171159913231831\\
0.141722504971311	0.170772170711075\\
0.140694673848591	0.170332508581479\\
0.139690101195129	0.169842025769395\\
0.138711297919387	0.169301948226414\\
0.137760710519805	0.168713625865128\\
0.136840714969825	0.168078529185047\\
0.135953610779196	0.16739824559712\\
0.135101615246402	0.166674475456031\\
0.134286857916563	0.1659090278102\\
0.133511375258686	0.165103815880106\\
0.132777105575553	0.164260852276227\\
0.132085884158971	0.163382243968565\\
0.1314394387025	0.16247018702032\\
0.13083938498312	0.161526961098872\\
0.130287222822626	0.160554923777802\\
0.12978433233886	0.159556504644186\\
0.129331970496131	0.15853419922589\\
0.128931267963459	0.157490562754055\\
0.128583226288495	0.156428203776345\\
0.12828871539417	0.155349777636937\\
0.128048471404342	0.154257979839547\\
0.127863094803867	0.153155539310072\\
0.127733048937705	0.152045211575694\\
0.127658658852795	0.150929771877503\\
0.127640110485607	0.149812008233834\\
0.1276774501974	0.148694714471676\\
0.12777058465834	0.147580683243559\\
0.127919281080779	0.146472699047378\\
0.1281231678011	0.145373531266595\\
0.128381735208684	0.144285927248228\\
0.128694337019671	0.143212605435908\\
0.129060191892335	0.142156248575192\\
0.129478385380027	0.141119497008091\\
0.129947872216818	0.140104942073594\\
0.130467478930121	0.139115119630666\\
0.131035906773758	0.138152503719925\\
0.131651734974152	0.137219500379827\\
0.132313424281519	0.136318441632824\\
0.133019320817191	0.135451579656522\\
0.133767660207454	0.134621081154407\\
0.134556571993559	0.13382902194022\\
0.135384084306899	0.1330773817495\\
0.136248128797649	0.132368039291277\\
0.137146545804569	0.131702767552278\\
0.138077089753028	0.131083229365384\\
0.139037434767773	0.130510973253413\\
0.140025180486405	0.12998742955862\\
0.141037858059035	0.129513906867584\\
0.142072936319125	0.129091588740429\\
0.143127828110081	0.128721530752533\\
0.144199896751805	0.128404657856142\\
0.145286462631014	0.128141762068475\\
0.146384809898882	0.127933500492086\\
0.147492193259248	0.127780393672456\\
0.148605844830426	0.127682824296897\\
0.149722981063466	0.127641036238036\\
0.150840809699578	0.127655133944257\\
0.151956536749327	0.127725082178636\\
0.153067373476147	0.127850706107015\\
0.154170543366734	0.128031691734997\\
0.155263289070881	0.128267586692768\\
0.156342879293419	0.128557801365785\\
0.157406615621031	0.128901610368507\\
0.158451839266881	0.129298154357478\\
0.159475937716197	0.129746442179243\\
0.160476351256196	0.130245353347711\\
0.161450579374032	0.130793640844788\\
0.162396187006779	0.131389934237275\\
0.163310810627819	0.132032743102234\\
0.164192164154426	0.13272046075227\\
0.165038044661782	0.133451368251416\\
0.165846337889147	0.134223638711573\\
0.166615023524402	0.13503534185878\\
0.167342180253783	0.135884448857897\\
0.168025990564162	0.136768837383633\\
0.168664745285885	0.137686296925253\\
0.169256847864805	0.138634534311708\\
0.169800818352836	0.139611179443363\\
0.170295297107051	0.140613791216016\\
0.170739048188085	0.141639863622387\\
0.171130962449336	0.142686832015827\\
0.171470060309257	0.143752079520602\\
0.171755494199795	0.144832943572723\\
0.171986550684877	0.14592672257496\\
0.17216265224362	0.147030682649438\\
0.172283358713841	0.148142064470902\\
0.172348368392226	0.149258090163595\\
0.172357518788436	0.150375970244499\\
};
%\addlegendentry{data6}

\addplot [color=red]
  table[row sep=crcr]{%
0.265906002910485	0.204832443288357\\
0.27202914918403	0.203719705705248\\
0.278099563346412	0.202379302461749\\
0.284102072523635	0.200814583867899\\
0.290021673568804	0.199029460905293\\
0.295843570562173	0.197028395451664\\
0.301553211793244	0.194816389128512\\
0.307136326132464	0.192398970799653\\
0.312578958701614	0.189782182751942\\
0.31786750575374	0.186972565592702\\
0.322988748675433	0.183977141901611\\
0.327929887026481	0.18080339867791\\
0.332678570534302	0.177459268626805\\
0.337222929963191	0.173953110331834\\
0.341551606781235	0.170293687362762\\
0.345653781550718	0.166490146371222\\
0.349519200971089	0.162551994228847\\
0.353138203506868	0.158489074265042\\
0.356501743536456	0.15431154166379\\
0.359601413961476	0.150029838080976\\
0.362429467220144	0.145654665545689\\
0.364978834652134	0.141196959710723\\
0.367243144166551	0.136667862519135\\
0.369216736168839	0.132078694355197\\
0.370894677706818	0.127440925749326\\
0.3722727748005	0.122766148707734\\
0.373347582924848	0.118066047738447\\
0.374116415619302	0.113352370646123\\
0.374577351202525	0.108636899168658\\
0.37472923757561	0.103931419528976\\
0.374571695101725	0.0992476929756089\\
0.374105117555008	0.0945974263857026\\
0.373330671136337	0.08999224300392\\
0.372250291558436	0.0854436533903824\\
0.370866679207597	0.080963026650264\\
0.369183292394127	0.0765615620169497\\
0.367204338708369	0.0722502608597844\\
0.364934764503917	0.0680398991863787\\
0.362380242534311	0.0639410007082022\\
0.359547157774107	0.0599638105367852\\
0.356442591459762	0.0561182695762758\\
0.353074303390235	0.0524139896763561\\
0.349450712531531	0.0488602296076243\\
0.345580875973665	0.0454658719194898\\
0.341474466292662	0.0422394007384255\\
0.337141747374145	0.0391888805620704\\
0.332593548758976	0.0363219361021852\\
0.327841238575036	0.033645733226844\\
0.32289669512283	0.0311669610494952\\
0.317772277185919	0.028891815209663\\
0.312480793140402	0.0268259823870737\\
0.307035468940639	0.0249746260879189\\
0.301449915061261	0.0233423737387788\\
0.295738092478065	0.0219333051204656\\
0.28991427777285	0.0207509421706963\\
0.283993027449395	0.0197982401810827\\
0.277989141549781	0.0190775804104412\\
0.271917626661993	0.018590764132886\\
0.265793658411268	0.0183390081355821\\
0.259632543528931	0.0183229416774106\\
0.253449681593541	0.0185426049161498\\
0.247260526539965	0.0189974488081012\\
0.241080548032586	0.0196863364804131\\
0.234925192799203	0.0206075460726703\\
0.228809846022252	0.0217587750406491\\
0.222749792883865	0.0231371459114779\\
0.216760180360872	0.0247392134758212\\
0.210855979365252	0.0265609733991089\\
0.205051947324645	0.0285978722302871\\
0.19936259129647	0.0308448187830741\\
0.19380213170784	0.0332961968612751\\
0.188384466811894	0.0359458792963477\\
0.183123137949407	0.0387872432621321\\
0.178031295702488	0.0418131868284675\\
0.173121667024973	0.0450161467123192\\
0.168406523431673	0.0483881171820467\\
0.16389765032597	0.0519206700675641\\
0.159606317542453	0.0556049758263753\\
0.155543251178199	0.0594318256128329\\
0.151718606783112	0.0633916542954555\\
0.148141943976346	0.0674745643647754\\
0.144822202552227	0.0716703506719579\\
0.141767680135427	0.0759685259363581\\
0.138986011441224	0.0803583469582616\\
0.136484149192688	0.0848288414712882\\
0.134268346742496	0.0893688355673436\\
0.132344142442806	0.0939669816255714\\
0.130716345802261	0.0986117866754937\\
0.129389025464722	0.103291641123454\\
0.128365499039777	0.107994847770553\\
0.127648324810448	0.112709651049555\\
0.12723929533881	0.117424266407686\\
0.127139432985523	0.122126909761874\\
0.127348987354464	0.126805826952823\\
0.127867434668845	0.131449323124289\\
0.128693479080381	0.136045791954128\\
0.129825055908239	0.140583744664062\\
0.131259336799663	0.145051838735635\\
0.132992736799384	0.149438906260607\\
0.13502092331014	0.153733981854906\\
0.137338826921912	0.157926330066379\\
0.139940654082814	0.162005472207829\\
0.142819901579946	0.165961212548279\\
0.145969372794051	0.169783663796987\\
0.149381195687305	0.173463271816526\\
0.153046842479319	0.176990839503151\\
0.156957150962143	0.180357549774765\\
0.161102347401022	0.18355498760904\\
0.165472070963633	0.186575161076582\\
0.170055399616778	0.189410521316598\\
0.174840877425777	0.192053981405117\\
0.179816543188334	0.194498934068603\\
0.184969960331321	0.196739268198705\\
0.190288247995728	0.198769384126841\\
0.195758113232104	0.200584207620455\\
0.201365884226009	0.202179202565955\\
0.207097544470429	0.203550382306633\\
0.212938767799744	0.204694319607235\\
0.218874954197681	0.205608155220261\\
0.224891266289751	0.206289605032594\\
0.230972666428959	0.206736965774595\\
0.237103954282089	0.206949119277391\\
0.24326980482262	0.206925535267712\\
0.249454806635316	0.2066662726933\\
0.255643500436729	0.20617197957557\\
0.261820417715367	0.205443891389893\\
0.267970119394909	0.204483827977551\\
};
%\addlegendentry{data7}

\addplot [color=red]
  table[row sep=crcr]{%
0.360970384694229	0.18670252145641\\
0.369662169621209	0.186635801580427\\
0.378333266028569	0.186352638368791\\
0.386962000691111	0.185853739582063\\
0.395526806265937	0.185140352207389\\
0.404006275199575	0.18421425934168\\
0.412379213235711	0.183077775734801\\
0.420624692389798	0.1817337420039\\
0.428722103258113	0.180185517533345\\
0.436651206530535	0.178436972078012\\
0.44439218357828	0.176492476090915\\
0.451925685990152	0.174356889799348\\
0.459232883933494	0.172035551056847\\
0.466295513218962	0.16953426200134\\
0.473095920951488	0.166859274552818\\
0.479617109653326	0.164017274786797\\
0.48584277974889	0.161015366222607\\
0.491757370305207	0.157861052068294\\
0.497346097926146	0.15456221646651\\
0.502594993703208	0.151127104788257\\
0.507490938130522	0.147564303023761\\
0.512021693896779	0.143882716321962\\
0.516175936472134	0.14009154673228\\
0.519943282413637	0.136200270204286\\
0.52331431531843	0.132218612902764\\
0.526280609359852	0.12815652689736\\
0.528834750347614	0.124024165287593\\
0.530970354259418	0.119831856825397\\
0.532682083197686	0.115590080098613\\
0.533965658731523	0.111309437339986\\
0.534817872590568	0.107000627927095\\
0.535236594683998	0.102674421639489\\
0.535220778424645	0.0983416317398414\\
0.53477046334492	0.0940130879464282\\
0.533886774998004	0.0896996093644709\\
0.532571922144548	0.0854119774440083\\
0.530829191231923	0.0811609090318859\\
0.528662938179815	0.0769570295852204\\
0.526078577492689	0.0728108466132903\\
0.523082568726357	0.0687327234142352\\
0.519682400342441	0.0647328531722073\\
0.515886570991129	0.0608212334797193\\
0.511704568268968	0.0570076413488704\\
0.50714684500482	0.0533016087739073\\
0.502224793133228	0.0497123989062029\\
0.496950715220517	0.0462489829012022\\
0.491337793714781	0.0429200174952054\\
0.485400057996632	0.039733823368036\\
0.479152349313052	0.0366983643456739\\
0.472610283682006	0.0338212274948386\\
0.46579021286053	0.0311096041592733\\
0.458709183473854	0.0285702719851307\\
0.451384894407715	0.0262095779803877\\
0.443835652570363	0.0240334226506303\\
0.436080327134821	0.0220472452508632\\
0.428138302375784	0.0202560101902045\\
0.420029429219023	0.0186641946234488\\
0.411773975624409	0.0172757772605115\\
0.403392575926572	0.016094228421726\\
0.394906179259809	0.0151225013638507\\
0.386335997196155	0.0143630248984644\\
0.377703450727507	0.0138176973212031\\
0.369030116724291	0.0134878816670086\\
0.360337674004532	0.013374402303252\\
0.351647849148092	0.0134775428692435\\
0.342982362191538	0.0137970455672829\\
0.334362872339364	0.0143321118070188\\
0.325810923827256	0.015081404201509\\
0.317347892072727	0.0160430499099912\\
0.3089949302477	0.0172146453190096\\
0.300772916406601	0.0185932620501967\\
0.292702401302088	0.0201754542796942\\
0.284803557018882	0.0219572673509184\\
0.277096126554051	0.0239342476591412\\
0.269599374469805	0.0261014537831838\\
0.262332038742122	0.028453468836395\\
0.255312283925566	0.0309844140060476\\
0.24855765575136	0.0336879632473083\\
0.242085037272198	0.0365573590950551\\
0.235910606663403	0.0395854295540211\\
0.230049796785915	0.0427646060250475\\
0.224517256612178	0.04608694222264\\
0.219326814611335	0.0495441340365436\\
0.214491444185258	0.0531275402876944\\
0.210023231241799	0.0568282043266664\\
0.205933343986318	0.0606368764206305\\
0.202232005006981	0.0645440368728703\\
0.198928465723615	0.0685399198170648\\
0.19603098326398	0.0726145376268691\\
0.193546799825245	0.0767577058797787\\
0.191482124572269	0.0809590688128816\\
0.189842118117922	0.0852081252068725\\
0.188630879624242	0.0894942546336323\\
0.187851436556661	0.0938067440017671\\
0.187505737116923	0.0981348143337578\\
0.18759464537359	0.10246764770779\\
0.188117939102323	0.106794414296924\\
0.189074310341326	0.111104299438023\\
0.190461368660571	0.115386530662781\\
0.192275647136624	0.119630404623277\\
0.194512611018155	0.123825313844778\\
0.197166669060447	0.127960773238896\\
0.200231187500602	0.132026446310852\\
0.203698506638489	0.136012170995327\\
0.207559959982008	0.139907985056335\\
0.211805895908808	0.143704150987625\\
0.21642570179031	0.147391180351372\\
0.221407830517761	0.150959857494337\\
0.226739829363984	0.154401262582192\\
0.232408371108715	0.157706793894467\\
0.238399287349711	0.160868189324369\\
0.244697603916378	0.163877547029746\\
0.251287578297401	0.166727345183577\\
0.258152738988818	0.169410460774624\\
0.265275926664209	0.17192018741125\\
0.272639337064067	0.174250252083902\\
0.280224565497185	0.176394830844374\\
0.28801265284279	0.178348563362639\\
0.295984132938475	0.180106566324887\\
0.304119081235468	0.181664445639261\\
0.312397164599625	0.183018307418803\\
0.320797692133678	0.184164767714143\\
0.329299666893703	0.185100960971606\\
0.337881838370543	0.18582454719561\\
0.346522755605013	0.186333717797431\\
0.35520082080413	0.186627200115734\\
0.363894343324346	0.186704260597568\\
};
%\addlegendentry{data8}

\addplot [color=red]
  table[row sep=crcr]{%
0.475562173341714	0.198208526656711\\
0.486166780391096	0.198667107765984\\
0.496757067471664	0.198898577081318\\
0.507306564381032	0.198902356049973\\
0.517788902870997	0.198678435226494\\
0.528177882554432	0.198227374296325\\
0.538447536392604	0.197550300676882\\
0.548572195599249	0.196648906699602\\
0.558526553799172	0.195525445379991\\
0.568285730281002	0.19418272478626\\
0.577825332186015	0.192624101020618\\
0.587121515477579	0.190853469830765\\
0.596151044538822	0.188875256872547\\
0.604891350249579	0.186694406648126\\
0.613320586397436	0.1843163701473\\
0.621417684281886	0.181747091222862\\
0.629162405375104	0.178992991734069\\
0.636535391907729	0.176060955495336\\
0.643518215253209	0.172958311070285\\
0.650093421989762	0.169692813454152\\
0.656244577524849	0.166272624690339\\
0.661956307173092	0.162706293469557\\
0.667214334584982	0.159002733762546\\
0.672005517430316	0.1551712025398\\
0.676317880247183	0.151221276633951\\
0.680140644374373	0.147162828802682\\
0.683464254892426	0.143006003051973\\
0.686280404505951	0.138761189281368\\
0.688582054307535	0.134438997314636\\
0.690363451371351	0.130050230380741\\
0.691620143132473	0.125605858111392\\
0.692348988515971	0.121116989122677\\
0.69254816578796	0.116594843249312\\
0.692217177108991	0.11205072350089\\
0.691356849778386	0.107495987810252\\
0.689969334166421	0.102942020644563\\
0.688058098339521	0.0984002045500779\\
0.685627919391903	0.0938818917017001\\
0.682684871505321	0.089398375528459\\
0.679236310766783	0.0849608624858175\\
0.67529085678216	0.0805804440453702\\
0.67085837113166	0.0762680689719403\\
0.665949932721016	0.07203451595737\\
0.660577810089989	0.0678903666794038\\
0.654755430747409	0.0638459793530053\\
0.648497347609396	0.0599114628402145\\
0.641819202624648	0.0560966513832568\\
0.634737687677717	0.052411080024059\\
0.627270502867988	0.0488639607716107\\
0.619436312268651	0.0454641595767392\\
0.611254697276237	0.0422201741718492\\
0.602746107667324	0.0391401128310181\\
0.593931810484746	0.0362316741035331\\
0.584833836881062	0.0335021275715272\\
0.57547492705215	0.0309582956798101\\
0.565878473398554	0.028606536683309\\
0.556068462056673	0.0264527287547428\\
0.546069412945907	0.0245022552922515\\
0.535906318481627	0.0227599914637042\\
0.525604581107157	0.021230292021319\\
0.515189949800893	0.0199169804170497\\
0.504688455717265	0.0188233392459475\\
0.49412634712241	0.0179521020413828\\
0.483530023787174	0.0173054464426356\\
0.472925971001438	0.0168849887519309\\
0.462340693374682	0.0166917798945254\\
0.451800648588266	0.0167263027919414\\
0.441332181265009	0.0169884711549145\\
0.430961457121344	0.0174776296990719\\
0.420714397566664	0.0181925557828021\\
0.410616614913288	0.019131462463222\\
0.400693348359028	0.0202920029626037\\
0.39096940090233	0.0216712765340967\\
0.381469077347704	0.0232658357120839\\
0.372216123556363	0.0250716949290508\\
0.363233667093939	0.0270843404774282\\
0.354544159423617	0.0292987417915108\\
0.346169319789163	0.0317093640212512\\
0.338130080928132	0.0343101818665029\\
0.330446536750922	0.0370946946371324\\
0.323137892116464	0.0400559425013595\\
0.316222414830073	0.0431865238817117\\
0.309717389983457	0.0464786139551133\\
0.30363907675098	0.0499239842108682\\
0.298002667750199	0.0535140230176512\\
0.292822251068231	0.0572397571481012\\
0.288110775048871	0.0610918742072173\\
0.283880015928479	0.0650607459084951\\
0.280140548401519	0.06913645213963\\
0.276901719189332	0.073308805757631\\
0.274171623678198	0.0775673780513727\\
0.271957085685089	0.0819015248079424\\
0.270263640401679	0.0863004129176287\\
0.269095520559246	0.090753047451054\\
0.268455645849053	0.0952482991407721\\
0.268345615624633	0.0997749321986403\\
0.268765704904246	0.104321632399439\\
0.26971486368347	0.108877035360542\\
0.271190719559671	0.113429754946954\\
0.273189583661768	0.11796841173072\\
0.275706459870494	0.122481661433567\\
0.278735057306091	0.126958223281694\\
0.282267806052235	0.131386908201828\\
0.286295876076878	0.135756646788082\\
0.290809199302738	0.140056516969709\\
0.295796494772243	0.144275771310582\\
0.301245296844053	0.148403863872195\\
0.30714198635067	0.152430476573012\\
0.313471824639264	0.156345544978302\\
0.320218990410629	0.160139283455978\\
0.327366619264193	0.163802209635588\\
0.334896845850235	0.167325168109297\\
0.342790848523956	0.170699353315643\\
0.351028896389788	0.173916331548851\\
0.359590398618361	0.176968062038709\\
0.368453955912846	0.179846917048302\\
0.377597413996059	0.182545700939384\\
0.386997918984613	0.185057668157729\\
0.396631974511724	0.187376540093496\\
0.406475500455894	0.189496520774493\\
0.416503893128672	0.19141231135308\\
0.426692086771061	0.193119123350536\\
0.437014616204865	0.194612690625757\\
0.447445680482368	0.195889280038392\\
0.45795920737527	0.196945700779742\\
0.468528918541678	0.197779312348127\\
0.479128395208274	0.198388031148764\\
};
%\addlegendentry{data9}

\addplot [color=red]
  table[row sep=crcr]{%
0.600114838426865	0.21343928806902\\
0.612334123743979	0.214251872676291\\
0.624541043546741	0.214824217334297\\
0.636705086892882	0.215154891479464\\
0.648795850008951	0.215243068598641\\
0.660783112283903	0.215088528294951\\
0.672636911804898	0.214691656838672\\
0.684327620246472	0.214053446201757\\
0.695826016925925	0.213175491578424\\
0.707103361839806	0.212059987398002\\
0.71813146749896	0.210709721839999\\
0.728882769382565	0.209128069865104\\
0.739330394835081	0.207318984779548\\
0.749448230233895	0.20528698835389\\
0.759210986259778	0.203037159520951\\
0.768594261107008	0.200575121681126\\
0.777574601475185	0.197907028646809\\
0.786129561190257	0.19503954926107\\
0.794237757308274	0.191979850729019\\
0.801878923561608	0.188735580703527\\
0.809033961014068	0.185314848170073\\
0.815684985798295	0.181726203178509\\
0.821815373816114	0.177978615472382\\
0.827409802290125	0.174081452069253\\
0.832454288062666	0.170044453848026\\
0.836936222546422	0.165877711201825\\
0.84084440323933	0.161591638817269\\
0.844169061725	0.157196949643176\\
0.846901888088665	0.15270462811377\\
0.849036051687646	0.148125902693321\\
0.850566218224395	0.143472217810824\\
0.851488563079466	0.138755205254894\\
0.851800780871069	0.133986655100348\\
0.851502091217326	0.129178486239159\\
0.850593240686815	0.124342716589434\\
0.849076500932543	0.119491433056878\\
0.846955663013993	0.114636761323823\\
0.84423602792145	0.109790835541336\\
0.840924393326287	0.104965768000165\\
0.837029036590326	0.100173618856316\\
0.832559694076745	0.0954263659869454\\
0.827527536814237	0.0907358750519054\\
0.821945142575264	0.086113869835773\\
0.815826464438168	0.0815719029444949\\
0.809186795911745	0.0771213269298885\\
0.802042732709439	0.0727732659141752\\
0.7944121312687	0.0685385877854678\\
0.786314064119189	0.0644278770337106\\
0.777768772211388	0.0604514082949658\\
0.768797614324764	0.0566191206701758\\
0.759423013681946	0.0529405928825855\\
0.749668401902342	0.0494250193359237\\
0.739558160435299	0.0460811871331817\\
0.729117559619171	0.0429174541134323\\
0.71837269551864	0.0399417279615845\\
0.707350424698139	0.0371614464432897\\
0.696078297094432	0.0345835588144011\\
0.684584487156119	0.0322145084514529\\
0.672897723422183	0.0300602167465749\\
0.661047216715612	0.0281260683070959\\
0.649062587131546	0.0264168974968296\\
0.636973790002472	0.0249369763526826\\
0.624811041025489	0.0236900039067873\\
0.612604740738801	0.0226790969408477\\
0.600385398536208	0.0219067821958086\\
0.588183556409504	0.0213749900563188\\
0.576029712609412	0.0210850497257749\\
0.56395424541583	0.0210376859040054\\
0.551987337207962	0.0212330169758981\\
0.540158899024082	0.0216705547154997\\
0.528498495799517	0.0223492055063264\\
0.517035272469709	0.0232672730748357\\
0.505797881123052	0.0244224627302267\\
0.49481440938559	0.025811887099972\\
0.484112310216587	0.0274320733467455\\
0.47371833329042	0.0292789718487069\\
0.463658458136325	0.0313479663214475\\
0.453957829203106	0.0336338853562969\\
0.444640693011106	0.0361310153461517\\
0.435730337548534	0.0388331147665172\\
0.427249034063623	0.0417334297760689\\
0.419217981398109	0.0448247110977377\\
0.411657253001163	0.0480992321381275\\
0.404585746756227	0.051548808299975\\
0.398021137746143	0.0551648174393802\\
0.391979834074656	0.0589382214166756\\
0.386476935854692	0.062859588687069\\
0.381526197465949	0.0669191178745927\\
0.377139993176103	0.07110666227044\\
0.373329286211588	0.0754117551944522\\
0.370103601355238	0.0798236361563684\\
0.367471001139288	0.0843312777514469\\
0.365438065693248	0.0889234132232344\\
0.364009876297	0.0935885646245893\\
0.363190002680247	0.0983150715065723\\
0.362980494100051	0.103091120063495\\
0.363381874218751	0.107904772661284\\
0.364393139795086	0.112743997675347\\
0.366011763191771	0.117596699563367\\
0.368233698693278	0.122450749097863\\
0.371053392618014	0.127294013682938\\
0.374463797199636	0.132114387679455\\
0.378456388202794	0.136899822662823\\
0.383021186229282	0.14163835753779\\
0.388146781661334	0.146318148434951\\
0.393820363179728	0.150927498314251\\
0.400027749785413	0.155454886201493\\
0.406753426244619	0.159888995984779\\
0.413980581868862	0.164218744698889\\
0.421691152532912	0.168433310226928\\
0.429865865825696	0.17252215834998\\
0.438484289221291	0.176475069077167\\
0.447524881149595	0.180282162190307\\
0.456965044839038	0.183933921939314\\
0.466781184796738	0.187421220826614\\
0.476948765784947	0.19073534242114\\
0.487442374146368	0.193868003144867\\
0.498235781325065	0.196811372977443\\
0.509302009424187	0.199558095027164\\
0.520613398636668	0.202101303919371\\
0.532141676380333	0.204434642956311\\
0.543858027964635	0.206552280005572\\
0.555733168612371	0.208448922077373\\
0.567737416656374	0.210119828554289\\
0.579840767728227	0.211560823040317\\
0.592012969753553	0.212768303799699\\
0.60422359856645	0.213739252759379\\
};
%\addlegendentry{data10}

\addplot [color=red]
  table[row sep=crcr]{%
0.735902773588331	0.227239127613875\\
0.749569080905878	0.22802716292407\\
0.763218030695618	0.228562064175209\\
0.776815507691312	0.228842494392735\\
0.790327525281901	0.22886775264715\\
0.803720310460331	0.228637775805971\\
0.816960388238482	0.228153138691533\\
0.83001466531721	0.227415052644226\\
0.842850512802353	0.226425362494782\\
0.855435847759979	0.225186541953153\\
0.867739213407009	0.223701687425528\\
0.879729857736795	0.22197451027493\\
0.891377810383119	0.220009327544737\\
0.902653957530501	0.217811051168328\\
0.913530114683578	0.215385175691805\\
0.923979097113659	0.212737764540486\\
0.933974787806395	0.209875434863505\\
0.943492202740708	0.206805340994382\\
0.952507553335837	0.203535156568916\\
0.960998305910398	0.200073055345091\\
0.968943238004852	0.196427690772939\\
0.976322491426604	0.192608174365422\\
0.983117621885141	0.188624052924393\\
0.989311645093152	0.184485284678563\\
0.994889079218402	0.180202214393119\\
0.999835983580249	0.175785547513195\\
1.00413999349409	0.171246323405834\\
1.00779035117662	0.166595887767323\\
1.0107779326347	0.161845864264858\\
1.01309527047059	0.15700812548343\\
1.01473657254656	0.152094763250548\\
1.01569773646217	0.147118058412965\\
1.01597635980821	0.142090450140956\\
1.01557174617142	0.137024504836873\\
1.01448490687516	0.131932884725684\\
1.01271855845168	0.126828316206002\\
1.01027711585211	0.121723558040719\\
1.0071666814115	0.11663136946674\\
1.00339502959605	0.11156447830354\\
0.998971587571072	0.106535549140242\\
0.993907411637936	0.101557151680738\\
0.988215159599105	0.0966417293259776\\
0.98190905912021	0.0918015680719448\\
0.975004872168294	0.0870487658010677\\
0.967519855615105	0.082395202043812\\
0.959472718103906	0.0778525082860415\\
0.950883573287606	0.0734320388963615\\
0.941773889555106	0.0691448427461104\\
0.932166436371505	0.0650016355929351\\
0.922085227366298	0.0610127732969779\\
0.911555460311805	0.0571882259366196\\
0.900603454141866	0.0535375528884751\\
0.889256583168211	0.0500698789339311\\
0.877543208658939	0.0467938714519443\\
0.865492607950114	0.0437177187551078\\
0.853134901267678	0.0408491096231346\\
0.840500976442567	0.0381952140849116\\
0.827622411707224	0.0357626654971624\\
0.814531396766459	0.0335575439645096\\
0.801260652339956	0.0315853611423797\\
0.787843348377511	0.0298510464607351\\
0.774313021151433	0.0283589348030662\\
0.760703489433329	0.0271127556714405\\
0.747048769964788	0.0261156238646895\\
0.73338299243324	0.0253700316930339\\
0.719740314165515	0.0248778427486059\\
0.706154834752313	0.0246402872474395\\
0.692660510816986	0.0246579589545712\\
0.679291071141663	0.0249308136999364\\
0.666079932362864	0.0254581694887717\\
0.653060115447308	0.0262387082062465\\
0.640264163156694	0.0272704789120638\\
0.627724058707746	0.028550902716795\\
0.615471145830825	0.03007677922776\\
0.60353605042693	0.0318442945483426\\
0.591948604018894	0.0338490308107454\\
0.580737769188111	0.036085977218359\\
0.569931567183168	0.0385495425701434\\
0.559557007881316	0.0412335692357192\\
0.549640022277844	0.0441313485462366\\
0.540205397672095	0.0472356375625535\\
0.531276715712125	0.0505386771788117\\
0.522876293452866	0.0540322115161603\\
0.515025127575112	0.0577075085581533\\
0.507742841904747	0.0615553819762436\\
0.501047638363409	0.0655662140908195\\
0.494956251473154	0.0697299799103958\\
0.489483906528876	0.0740362721888707\\
0.484644281542994	0.0784743274382217\\
0.480449473057543	0.0830330528316201\\
0.476909965909124	0.0877010539297204\\
0.474034607022268	0.0924666631608256\\
0.471830583296734	0.097317968983739\\
0.470303403644003	0.102242845660415\\
0.469456885217867	0.107228983563987\\
0.469293143873532	0.112263919946428\\
0.469812588879085	0.117335070088925\\
0.471013921892533	0.122429758757126\\
0.472894140206986	0.127535251882623\\
0.475448544255855	0.132638788391492\\
0.478670749359327	0.137727612100331\\
0.482552701682734	0.142789003600076\\
0.487084698366951	0.1478103120479\\
0.492255411780484	0.152778986787729\\
0.498051917832655	0.157682608720351\\
0.504459728277097	0.162508921344689\\
0.51146282692482	0.16724586139268\\
0.519043709676349	0.171881588981152\\
0.527183428272852	0.176404517205376\\
0.535861637656923	0.180803341100287\\
0.545056646824624	0.185067065897009\\
0.554745473041704	0.189185034504057\\
0.564903899288465	0.193146954144509\\
0.575506534789694	0.196942922082592\\
0.586526878478386	0.200563450375363\\
0.597937385234602	0.203999489587625\\
0.609709534733929	0.2072424514108\\
0.621813902733436	0.210284230129235\\
0.634220234616956	0.213117222880259\\
0.646897521015874	0.21573434865739\\
0.659814075316395	0.218129066009157\\
0.672937612859579	0.220295389389326\\
0.686235331636176	0.222227904117646\\
0.699673994274561	0.223921779913731\\
0.713220011116859	0.225372782970242\\
0.726839524175593	0.226577286535208\\
0.740498491761021	0.227532279977008\\
};
%\addlegendentry{data11}

\addplot [color=red]
  table[row sep=crcr]{%
0.879424939732085	0.243180654104997\\
0.89439228273472	0.244091405515806\\
0.909340762705273	0.24473405272824\\
0.924233016228834	0.24510698945895\\
0.939031820427332	0.245209283560331\\
0.953700185997337	0.245040679350405\\
0.968201449664063	0.244601598251887\\
0.982499365820454	0.243893137738857\\
0.99655819712233	0.242917068593636\\
1.01034280381313	0.241675830480762\\
1.02381873155502	0.240172525849092\\
1.03695229754677	0.238410912177299\\
1.04971067471323	0.236395392582133\\
1.06206197375591	0.234131004812918\\
1.07397532285964	0.231623408659807\\
1.08542094485602	0.228878871807253\\
1.09637023165082	0.225904254168059\\
1.10679581572933	0.222706990737173\\
1.11667163856089	0.219295073008069\\
1.12597301573165	0.215677028998178\\
1.13467669864275	0.211861901933284\\
1.14276093261971	0.207859227644168\\
1.15020551128776	0.203679010732002\\
1.1569918270773	0.19933169956205\\
1.1631029177331	0.194828160148202\\
1.16852350871112	0.190179648993594\\
1.17324005135689	0.185397784955216\\
1.17724075677014	0.180494520202816\\
1.18051562527086	0.175482110344704\\
1.1830564713933	0.170373083795113\\
1.18485694434543	0.165180210459689\\
1.18591254388251	0.159916469817372\\
1.18622063155546	0.154595018478465\\
1.18578043730555	0.149229157299958\\
1.18459306138914	0.143832298140311\\
1.18266147162765	0.138417930336792\\
1.17999049598955	0.132999586989163\\
1.17658681052289	0.127590811133972\\
1.17245892266876	0.122205121894024\\
1.16761714999701	0.116855980687604\\
1.16207359441778	0.11155675758195\\
1.155842111933	0.106320697875043\\
1.14893827800358	0.101160888989265\\
1.14137934861889	0.0960902277596526\\
1.13318421716579	0.0911213881985308\\
1.12437336720497	0.0862667898170809\\
1.11496882127272	0.0815385665830303\\
1.10499408583608	0.0769485365920534\\
1.09447409253891	0.0725081725286859\\
1.08343513588574	0.0682285729905896\\
1.07190480751922	0.0641204347478372\\
1.05991192725539	0.0601940260065586\\
1.04748647104914	0.0564591607437729\\
1.03465949606994	0.0529251741775568\\
1.02146306307507	0.0496008994338613\\
1.00793015627445	0.0464946454682966\\
0.994094600887278	0.043614176298071\\
0.979990978596607	0.0409666915959907\\
0.965654541113138	0.0385588086950275\\
0.951121122064306	0.0363965460484325\\
0.936427047428877	0.0344853081867379\\
0.921609044740913	0.0328298722092441\\
0.906704151290066	0.0314343758437608\\
0.891749621547646	0.030302307104441\\
0.876782834049839	0.0294364955735631\\
0.861841197970839	0.0288391053290484\\
0.846962059619389	0.0285116295353933\\
0.832182609092462	0.0284548867115358\\
0.817539787319387	0.0286690186849846\\
0.803070193728761	0.0291534902373237\\
0.788809994768944	0.0299070904419802\\
0.774794833510766	0.03092793569091\\
0.761059740558418	0.0322134744026365\\
0.747639046491183	0.0337604933998761\\
0.734566296054867	0.0355651259408076\\
0.721874164317402	0.0376228613839131\\
0.7095943749982	0.0399285564622328\\
0.697757621175366	0.0424764481388537\\
0.686393488568997	0.0452601680115005\\
0.675530381592281	0.048272758230225\\
0.665195452355264	0.0515066888884069\\
0.655414532798712	0.0549538768435993\\
0.646212070127711	0.0586057059211751\\
0.637611065706389	0.062453048450276\\
0.629633017566483	0.0664862880782368\\
0.622297866673455	0.0706953438064578\\
0.615623947084465	0.0750696951876527\\
0.609627940122776	0.0795984086214863\\
0.604324832683132	0.0842701646828826\\
0.599727879772326	0.0890732864146918\\
0.59584857137859	0.0939957685140014\\
0.592696603752602	0.0990253073391424\\
0.590279855171915	0.104149331662385\\
0.588604366249362	0.109355034091462\\
0.587674324834672	0.114629403081378\\
0.587492055547024	0.119959255456495\\
0.588058013964715	0.125331269361611\\
0.589370785486446	0.130732017559652\\
0.591427088867089	0.13614800099278\\
0.594221784419097	0.141565682523\\
0.597747886859038	0.146971520767961\\
0.60199658276717	0.152352003947358\\
0.606957252616403	0.157693683655342\\
0.612617497315578	0.162983208474537\\
0.618963169200748	0.168207357347627\\
0.625978407396961	0.173353072623113\\
0.633645677462192	0.178407492692642\\
0.641945815214315	0.183357984138332\\
0.650858074631577	0.188192173309735\\
0.660360179706852	0.192897977251519\\
0.67042838012605	0.197463633904566\\
0.681037510631542	0.20187773150499\\
0.692161053922193	0.206129237107609\\
0.703771206932804	0.210207524162557\\
0.7158389503273	0.214102399076127\\
0.728334121031955	0.217804126689447\\
0.741225487627365	0.221303454611306\\
0.754480828410737	0.224591636344315\\
0.768067011933359	0.227660453146593\\
0.781950079811973	0.230502234574343\\
0.796095331607044	0.233109877653967\\
0.810467411555789	0.2354768646358\\
0.825030396943172	0.23759727928509\\
0.839747887889979	0.239465821669505\\
0.854583098333565	0.241077821406202\\
0.869498947973849	0.242429249335352\\
0.884458154954754	0.243516727590943\\
};
%\addlegendentry{data12}

\addplot [color=red]
  table[row sep=crcr]{%
1.0325941743749	0.260513089169457\\
1.04875876846767	0.261524234559955\\
1.06490294302621	0.262252461304228\\
1.08098634602187	0.262695949214668\\
1.09696877732323	0.262853589802463\\
1.11281028917552	0.262724989048241\\
1.1284712860492	0.262310468386914\\
1.1439126236082	0.261611063904257\\
1.15909570655029	0.260628523747234\\
1.17398258507533	0.259365303754541\\
1.18853604973994	0.257824561318286\\
1.20271972446175	0.256010147492158\\
1.21649815744067	0.253926597365792\\
1.22983690976993	0.251579118729414\\
1.24270264151539	0.248973579057071\\
1.25506319504803	0.246116490841005\\
1.26688767542127	0.243014995313813\\
1.27814652759225	0.239676844599085\\
1.28881161029403	0.236110382335134\\
1.29885626637414	0.232324522820241\\
1.30825538942352	0.228328728731556\\
1.31698548652953	0.224132987473332\\
1.32502473699594	0.219747786213614\\
1.33235304688334	0.215184085671783\\
1.33895209923353	0.210453292722464\\
1.34480539985236	0.205567231884281\\
1.34989831853662	0.200538115764718\\
1.35421812564193	0.195378514534962\\
1.35775402390024	0.190101324511017\\
1.36049717540738	0.184719735919638\\
1.36244072371317	0.179247199929624\\
1.36357981095904	0.173697395030909\\
1.36391159002009	0.168084192845458\\
1.36343523162147	0.162421623455435\\
1.36215192641107	0.156723840335305\\
1.3600648819836	0.151005084975522\\
1.35717931486321	0.145279651286214\\
1.35350243746494	0.139561849869857\\
1.34904344006739	0.133865972252217\\
1.34381346784185	0.128206255160984\\
1.33782559299518	0.122596844941361\\
1.33109478209607	0.117051762197574\\
1.32363785866642	0.111584866748658\\
1.31547346113133	0.106209822986132\\
1.30662199623268	0.100940065720134\\
1.29710558802298	0.095788766599391\\
1.28694802256669	0.0907688011889611\\
1.27617468848751	0.0858927167880229\\
1.26481251350998	0.0811727010681629\\
1.25288989715424	0.0766205516105442\\
1.24043663975201	0.0722476464180972\\
1.22748386796126	0.068064915476438\\
1.21406395696579	0.0640828134345966\\
1.20021044955413	0.0603112934738389\\
1.18595797228005	0.0567597824298973\\
1.17134214891419	0.0534371572307903\\
1.15639951140318	0.050351722709126\\
1.14116740855884	0.0475111908443454\\
1.12568391270554	0.0449226614867898\\
1.10998772451927	0.0425926046117734\\
1.09411807629607	0.0405268441480133\\
1.07811463389176	0.0387305434208417\\
1.06201739757792	0.0372081922465813\\
1.04586660206204	0.0359635957103426\\
1.02970261592174	0.0349998646552927\\
1.01356584070435	0.0343194079071679\\
0.997496609944018	0.0339239262534634\\
0.981535088348965	0.0338144081923507\\
0.965721171410577	0.0339911274619467\\
0.95009438568547	0.0344536423561109\\
0.934693789999685	0.0352007968284811\\
0.91955787782196	0.0362307233819868\\
0.90472448105011	0.0375408477366197\\
0.89023067545098	0.0391278952637927\\
0.87611268799034	0.0409878991712064\\
0.862405806284336	0.0431162104177635\\
0.849144290398828	0.0455075093337506\\
0.836361287217063	0.0481558189172421\\
0.824088747589739	0.0510545197734925\\
0.812357346474508	0.0541963666599751\\
0.801196406264562	0.0575735065957161\\
0.790633823497922	0.0611774984896566\\
0.780695999130616	0.0649993342389844\\
0.771407772548045	0.0690294612446998\\
0.762792359479449	0.0732578062881381\\
0.754871293970681	0.0776738007087701\\
0.7476643745603	0.0822664068203499\\
0.741189614793541	0.0870241454993813\\
0.735463198197833	0.0919351248769493\\
0.730499437832403	0.0969870700621986\\
0.72631074051309	0.102167353823168\\
0.722907575801759	0.107463028148295\\
0.720298449837856	0.112860856609701\\
0.718489884077484	0.118347347447367\\
0.71748639899316	0.123908787291507\\
0.71729050277499	0.129531275438854\\
0.7179026850615	0.135200758597174\\
0.719321415715791	0.140903066011181\\
0.721543148650089	0.146623944882044\\
0.724562330689113	0.152349095991963\\
0.728371415450126	0.158064209444764\\
0.732960882204958	0.163755000433187\\
0.73831925967687	0.16940724494347\\
0.744433154712771	0.175006815307968\\
0.751287285759127	0.180539715516969\\
0.758864521057885	0.185992116201431\\
0.767145921466944	0.191350389199196\\
0.776110787798153	0.196601141618307\\
0.785736712554495	0.201731249312252\\
0.795999635937165	0.206727889683507\\
0.806873905982533	0.211578573733344\\
0.818332342678696	0.216271177277824\\
0.830346305901351	0.220793971251947\\
0.842885766999194	0.225135651026204\\
0.855919383849905	0.229285364662263\\
0.869414579199134	0.233232740037161\\
0.883337622086668	0.236967910768215\\
0.897653712156271	0.240481540873838\\
0.912327066638444	0.243764848108627\\
0.927321009788716	0.24680962591441\\
0.942598064557906	0.249608263932361\\
0.958120046265228	0.252153767024939\\
0.973848158040106	0.254439772760084\\
0.989743087794144	0.256460567313986\\
1.00576510648088	0.258211099752672\\
1.02187416739769	0.259686994656703\\
1.03803000628174	0.260884563057451\\
};
%\addlegendentry{data13}

\addplot [color=red]
  table[row sep=crcr]{%
1.19610956522673	0.278486976187057\\
1.21339118662279	0.27954704447777\\
1.23065042347991	0.280307110884028\\
1.24784413669439	0.280765275635649\\
1.2649293509375	0.280920393559362\\
1.28186336207144	0.280772076941142\\
1.29860384388743	0.280320696495293\\
1.31510895389923	0.279567380437854\\
1.33133743792748	0.278514011666651\\
1.34724873321374	0.277163223055026\\
1.36280306980626	0.275518390871032\\
1.37796156996408	0.273583626338518\\
1.39268634533121	0.271363765361207\\
1.40694059163774	0.268864356435463\\
1.42068868069137	0.266091646781933\\
1.43389624942935	0.263052566730751\\
1.44653028580818	0.259754712399323\\
1.45855921131661	0.256206326705988\\
1.4699529599054	0.252416278767016\\
1.48068305313684	0.248394041728436\\
1.49072267136596	0.244149669088103\\
1.50004672077573	0.239693769567192\\
1.5086318960985	0.235037480593918\\
1.51645673886702	0.230192440465764\\
1.52350169104949	0.225170759259805\\
1.52974914393438	0.219984988563812\\
1.53518348214309	0.21464809010383\\
1.53979112266024	0.209173403346605\\
1.54356054878417	0.203574612157868\\
1.54648233891263	0.197865710599797\\
1.54854919009195	0.19206096795315\\
1.54975593627056	0.18617489305149\\
1.5500995612115	0.180222198016664\\
1.54957920603135	0.174217761486155\\
1.54819617134709	0.168176591424239\\
1.54595391402513	0.162113787609891\\
1.54285803854105	0.156044503895199\\
1.53891628297126	0.149983910328628\\
1.53413849965185	0.143947155237798\\
1.52853663055289	0.137949327366555\\
1.52212467742975	0.132005418160969\\
1.51491866682595	0.126130284298526\\
1.50693661001517	0.120338610554171\\
1.49819845798247	0.11464487309602\\
1.4887260515572	0.109063303302477\\
1.47854306682228	0.1036078521912\\
1.46767495593634	0.0982921555488246\\
1.45614888351662	0.0931294998485941\\
1.44399365874148	0.0881327890411004\\
1.43123966334255	0.0833145123011256\\
1.41791877566618	0.0786867128112096\\
1.40406429099417	0.0742609576599657\\
1.38971083832292	0.0700483089303835\\
1.37489429380899	0.0660592960503816\\
1.35965169109734	0.0623038894747226\\
1.34402112875656	0.0587914757640674\\
1.32804167505227	0.0555308341234632\\
1.31175327029679	0.0525301144589019\\
1.29519662701916	0.0497968170068006\\
1.27841312820506	0.0473377735873156\\
1.26144472386083	0.0451591305283505\\
1.24433382616036	0.0432663333029375\\
1.22712320343673	0.0416641129183902\\
1.20985587328362	0.0403564740912499\\
1.19257499503376	0.0393466852375793\\
1.17532376188308	0.0386372703036246\\
1.15814529293017	0.0382300024572646\\
1.14108252540105	0.0381258996560141\\
1.12417810732842	0.0383252221026607\\
1.10747429095381	0.0388274715948929\\
1.09101282711898	0.0396313927705464\\
1.07483486091056	0.0407349762453564\\
1.05898082881874	0.0421354636353708\\
1.04349035766713	0.0438293544514744\\
1.02840216556633	0.0458124148487882\\
1.01375396513881	0.0480796882090768\\
0.999582369257003	0.0506255075297127\\
0.985922799530195	0.0534435095882313\\
0.972809397768932	0.0565266508470734\\
0.960274940648291	0.0598672250587609\\
0.948350757783255	0.0634568825275018\\
0.937066653420991	0.0672866509790821\\
0.926450831945757	0.0713469579868773\\
0.916529827382629	0.0756276548979351\\
0.907328437076254	0.0801180421993219\\
0.898869659710408	0.0848068962613322\\
0.891174637823259	0.0896824973907196\\
0.884262604962034	0.0947326591238242\\
0.87815083760917	0.0999447586863867\\
0.872854612000103	0.10530576854391\\
0.868387165940633	0.11080228896371\\
0.864759665719308	0.116420581507269\\
0.861981178197517	0.122146603369179\\
0.860058648147055	0.12796604247684\\
0.858996880891814	0.133864353263188\\
0.858798530296974	0.139826793023038\\
0.859464092135725	0.145838458762169\\
0.860991902850086	0.151884324447048\\
0.86337814370894	0.157949278562088\\
0.866616850352871	0.16401816188057\\
0.870699927701954	0.17007580535481\\
0.875617170189242	0.176107068030883\\
0.881356287269367	0.182096874893119\\
0.887902934138504	0.188030254543793\\
0.895240747588908	0.193892376623825\\
0.903351386908411	0.199668588880946\\
0.912214579722654	0.205344453792709\\
0.921808172665464	0.210905784652766\\
0.932108186750729	0.216338681030253\\
0.943088877307381	0.221629563513624\\
0.95472279832766	0.226765207652109\\
0.966980871067846	0.231732777009953\\
0.979832456729968	0.236519855250821\\
0.993245433042848	0.241114477172175\\
1.00718627455105	0.245505158612042\\
1.02162013641104	0.249680925153447\\
1.0365109414852	0.253631339554733\\
1.0518214705158	0.257346527837232\\
1.06751345515386	0.260817203965072\\
1.08354767360999	0.264034693055425\\
1.09988404868852	0.266990953061203\\
1.11648174795957	0.269678594871979\\
1.13329928581889	0.272090900782926\\
1.15029462718021	0.274221841285569\\
1.16742529254115	0.276066090138425\\
1.18464846415978	0.277619037679828\\
1.20192109307671	0.278876802349683\\
};
%\addlegendentry{data14}

\addplot [color=red]
  table[row sep=crcr]{%
1.32736179960196	0.403911231533586\\
1.33820525607576	0.407264819888618\\
1.34915096453729	0.410217265168468\\
1.3601715664158	0.412761187797539\\
1.37123951594601	0.41489022929411\\
1.38232714901818	0.416599068163222\\
1.39340675232395	0.417883433197647\\
1.40445063262521	0.418740114153685\\
1.41543118597274	0.419166969775096\\
1.42632096670173	0.419162933145128\\
1.43709275603166	0.418728014353255\\
1.44771963009904	0.417863300469955\\
1.45817502725306	0.416570952829601\\
1.46843281444591	0.414854201628253\\
1.47846735255175	0.412717337849848\\
1.48825356045122	0.410165702540974\\
1.49776697772111	0.407205673461037\\
1.50698382577276	0.403844649141185\\
1.51588106728606	0.400091030391829\\
1.52443646379083	0.395954199304995\\
1.53262863125137	0.391444495803982\\
1.54043709351543	0.386573191798932\\
1.54784233349392	0.381352463012933\\
1.55482584194347	0.375795358549046\\
1.56137016372988	0.369915768274348\\
1.56745894145692	0.363728388102494\\
1.57307695635124	0.357248683261587\\
1.57821016630142	0.350492849639166\\
1.58284574095588	0.343477773300915\\
1.58697209379218	0.336220988284301\\
1.59057891107717	0.328740632772602\\
1.59365717764603	0.321055403758906\\
1.59619919943548	0.313184510313356\\
1.5981986227149	0.305147625570484\\
1.59965044996737	0.296964837556619\\
1.60055105238086	0.288656598980281\\
1.60089817891836	0.280243676111065\\
1.6006909619443	0.271747096874778\\
1.59992991939321	0.263188098294578\\
1.59861695347511	0.254588073409474\\
1.59675534592103	0.245968517802874\\
1.59434974978034	0.237350975874817\\
1.59140617779058	0.228756986992192\\
1.58793198734875	0.220208031651544\\
1.58393586212163	0.211725477789015\\
1.57942779034114	0.203330527371632\\
1.57441903983897	0.195044163403433\\
1.56892212988288	0.186887097478883\\
1.56295079988502	0.178879718014677\\
1.55651997506057	0.171042039289312\\
1.54964572912249	0.163393651417817\\
1.54234524410558	0.155953671386668\\
1.53463676742037	0.148740695271275\\
1.52653956624408	0.141772751755483\\
1.5180738793627	0.135067257069245\\
1.50926086658459	0.128640971457123\\
1.50012255585197	0.122509957286403\\
1.49068178818253	0.116689538899541\\
1.48096216057879	0.111194264311288\\
1.47098796704788	0.106037868846232\\
1.46078413787915	0.101233240807637\\
1.45037617733148	0.0967923892633966\\
1.43979009988588	0.0927264140296211\\
1.42905236522285	0.0890454779268759\\
1.41818981208692	0.0857587813784235\\
1.40722959120385	0.0828745394139566\\
1.39619909741785	0.080399961136302\\
1.38512590121882	0.0783412317024184\\
1.37403767983047	0.0767034968637252\\
1.36296214803161	0.075490850104403\\
1.35192698888372	0.074706322409816\\
1.34095978453768	0.0743518746906267\\
1.33008794729273	0.07442839288154\\
1.31933865108005	0.0749356857269287\\
1.30873876354204	0.0758724852588723\\
1.29831477887724	0.0772364499664167\\
1.28809275161859	0.0790241706481321\\
1.27809823151072	0.0812311789333412\\
1.26835619964886	0.0838519584507186\\
1.25889100603909	0.0868799586163465\\
1.24972630873608	0.0903076110067628\\
1.24088501471019	0.0941263482760784\\
1.23238922259204	0.0983266255698797\\
1.22426016743739	0.102897944382395\\
1.21651816765061	0.107828878797289\\
1.20918257419919	0.113107104046505\\
1.20227172224648	0.118719427315768\\
1.19580288532325	0.124651820719746\\
1.1897922321529	0.130889456364459\\
1.18425478623807	0.137416743409294\\
1.1792043883097	0.144217367035983\\
1.17465366173241	0.151274329227157\\
1.17061398095269	0.158569991252532\\
1.16709544306864	0.166086117756552\\
1.16410684259256	0.173803922337281\\
1.16165564946922	0.18170411450262\\
1.15974799040485	0.189766947886498\\
1.15838863355363	0.197972269604498\\
1.15758097659976	0.206299570625572\\
1.15732703826499	0.214728037033944\\
1.15762745326291	0.223236602053052\\
1.15848147071249	0.231803998701524\\
1.15988695601486	0.240408812949553\\
1.16184039618872	0.249029537242818\\
1.16433690865099	0.257644624260174\\
1.16737025342065	0.266232540770728\\
1.17093284871552	0.274771821455703\\
1.17501578990272	0.283241122560558\\
1.17960887175566	0.291619275243259\\
1.18470061396171	0.299885338485356\\
1.19027828981709	0.308018651433626\\
1.19632795803698	0.315998885041446\\
1.20283449760141	0.323806092880823\\
1.20978164555002	0.331420760998071\\
1.21715203763094	0.338823856688543\\
1.2249272517024	0.345996876068467\\
1.23308785377847	0.352921890325032\\
1.24161344660392	0.359581590529073\\
1.25048272063672	0.365959330898385\\
1.25967350731084	0.372039170403507\\
1.26916283444604	0.377805912611997\\
1.27892698366645	0.383245143671595\\
1.28894154968407	0.388343268337347\\
1.29918150129935	0.393087543952642\\
1.30962124396611	0.397466112299212\\
1.3202346837646	0.401468029236505\\
1.3309952926227	0.405083292056337\\
};
%\addlegendentry{data15}

\addplot [color=red]
  table[row sep=crcr]{%
1.51952969906161	0.437452951787975\\
1.52746361785661	0.430545912604137\\
1.53507612808147	0.423293626626443\\
1.54234820242516	0.415714220792917\\
1.54926166448904	0.407826639670866\\
1.55579923421841	0.399650598105322\\
1.56194457109364	0.391206531942199\\
1.56768231497299	0.382515546949319\\
1.57299812448491	0.373599366062988\\
1.57787871287404	0.364480275091964\\
1.58231188121117	0.355181067014544\\
1.58628654888421	0.345724985007988\\
1.58979278129393	0.336135664352679\\
1.59282181468533	0.326437073356234\\
1.59536607805242	0.316653453445217\\
1.59741921206181	0.306809258574192\\
1.59897608494773	0.296929094103582\\
1.60003280533875	0.287037655299071\\
1.60058673198425	0.277159665606309\\
1.60063648035607	0.267319814855171\\
1.60018192610921	0.25754269754804\\
1.59922420539254	0.247852751386359\\
1.5977657120091	0.238274196189105\\
1.59581009143277	0.228830973355857\\
1.59336223169652	0.219546686025763\\
1.59042825117488	0.210444540081983\\
1.58701548329116	0.201547286149073\\
1.58313245818773	0.192877162728264\\
1.57878888140511	0.184455840612794\\
1.57399560962318	0.176304368722213\\
1.56876462352509	0.168443121491043\\
1.56310899785184	0.160891747943303\\
1.55704286872223	0.153669122580184\\
1.55058139829991	0.146793298203621\\
1.54374073689585	0.140281460793698\\
1.53653798260102	0.134149886552639\\
1.52899113855003	0.128413901222785\\
1.52111906792271	0.123087841780216\\
1.5129414467959	0.118185020599782\\
1.50447871496362	0.113717692181093\\
1.49575202484813	0.109697022518657\\
1.48678318862996	0.106133061192704\\
1.47759462372876	0.103034716250476\\
1.46820929677148	0.100409731940741\\
1.45865066618773	0.0982646693572071\\
1.44894262357593	0.0966048900392068\\
1.43910943398675	0.0954345425706385\\
1.42917567527315	0.0947565522106687\\
1.41916617665851	0.0945726135821065\\
1.40910595667652	0.0948831864357301\\
1.39902016063786	0.0956874945011486\\
1.38893399778006	0.0969835274270739\\
1.37887267825749	0.0987680458061523\\
1.36886135012913	0.101036589271795\\
1.35892503650148	0.103783487646773\\
1.3490885729839	0.107001875115705\\
1.33937654561244	0.110683707386024\\
1.32981322939761	0.114819781794514\\
1.32042252764946	0.119399760309179\\
1.31122791223178	0.124412195368941\\
1.30225236489465	0.129844558496576\\
1.29351831983205	0.135683271613384\\
1.28504760760802	0.141913740977316\\
1.27686140059166	0.148520393659728\\
1.26898016003723	0.155486716469593\\
1.26142358494163	0.162795297227877\\
1.25421056280721	0.170427868288918\\
1.24735912243285	0.178365352200032\\
1.24088638885131	0.186587909385201\\
1.23480854052562	0.195074987733687\\
1.22914076891131	0.203805373969605\\
1.2238972404857	0.212757246674062\\
1.21909106133906	0.221908230827342\\
1.21473424441627	0.231235453734802\\
1.21083767949064	0.240715602196697\\
1.2074111059452	0.250324980779039\\
1.20446308842927	0.260039571039839\\
1.20200099545136	0.269835091562706\\
1.20003098096167	0.279687058647741\\
1.19855796897047	0.289570847508038\\
1.1975856412406	0.299461753818822\\
1.19711642808501	0.309335055465402\\
1.19715150229223	0.319166074335576\\
1.19769077619501	0.328930238002067\\
1.19873290188943	0.338603141140784\\
1.200275274604	0.348160606531432\\
1.20231403921016	0.357578745487967\\
1.20484409985819	0.366834017567869\\
1.20785913271409	0.375903289410989\\
1.21135160176591	0.384763892560908\\
1.21531277765987	0.393393680124261\\
1.21973275951918	0.401771082126448\\
1.22460049969107	0.409875159425329\\
1.22990383136018	0.41768565604818\\
1.23562949895925	0.425183049821071\\
1.24176319130117	0.432348601164137\\
1.24828957734944	0.439164399930767\\
1.25519234453782	0.445613410173645\\
1.26245423954323	0.451679512725742\\
1.27005711141007	0.457347545489844\\
1.27798195691818	0.462603341335895\\
1.28620896808097	0.467433763511444\\
1.29471758165508	0.471826738476689\\
1.30348653053776	0.475771286082034\\
1.3124938969236	0.479257547012745\\
1.32171716708758	0.482276807432107\\
1.33113328765766	0.484821520761469\\
1.34071872323626	0.486885326542772\\
1.35044951522641	0.488463066336369\\
1.36030134171584	0.489550796614449\\
1.37024957826907	0.490145798617795\\
1.38026935947564	0.49024658515127\\
1.39033564110075	0.489852904301029\\
1.40042326268275	0.488965740064172\\
1.41050701042121	0.487587309889266\\
1.42056168019831	0.485721059133874\\
1.43056214057596	0.483371652452961\\
1.44048339561138	0.480544962139682\\
1.45030064733385	0.477248053447709\\
1.45998935772681	0.473489166931773\\
1.46952531006004	0.469277697850575\\
1.47888466941894	0.464624172683528\\
1.48804404227938	0.459540222820039\\
1.49698053497931	0.454038555487097\\
1.50567181094103	0.448132921987823\\
1.51409614650094	0.441838083330369\\
1.52223248520747	0.43516977333309\\
};
%\addlegendentry{data16}

\addplot [color=red]
  table[row sep=crcr]{%
1.23060163558435	0.244363955049403\\
1.22437444421087	0.254681599486419\\
1.21853365396968	0.265206570448168\\
1.21309386379457	0.275912560988543\\
1.20806867032797	0.286772811706766\\
1.2034706339365	0.297760177631951\\
1.19931124731651	0.308847196071393\\
1.19560090676839	0.320006155253003\\
1.1923488862112	0.331209163590299\\
1.18956331400271	0.342428219396852\\
1.18725115262275	0.353635280875918\\
1.18541818127062	0.364802336210322\\
1.18406898142011	0.375901473577421\\
1.18320692536819	0.386904950914113\\
1.18283416780603	0.397785265257559\\
1.18295164043343	0.408515221488258\\
1.18355904962998	0.419068000303685\\
1.18465487718904	0.429417225252585\\
1.18623638411239	0.439537028662355\\
1.18829961745636	0.449402116294764\\
1.19083942021211	0.458987830568369\\
1.19384944419544	0.46827021218963\\
1.197322165914	0.477226060038664\\
1.20124890537203	0.485832989159963\\
1.20561984776591	0.494069486713128\\
1.21042406801599	0.501914965743759\\
1.21564955807363	0.509349816640128\\
1.22128325693508	0.516355456146988\\
1.22731108328715	0.522914373814038\\
1.2337179707032	0.52901017576293\\
1.24048790530133	0.534627625663423\\
1.24760396577075	0.539752682816278\\
1.25504836566626	0.544372537247691\\
1.26280249786511	0.548475641727556\\
1.27084698107505	0.552051740631531\\
1.27916170827755	0.55509189557475\\
1.28772589698484	0.557588507753138\\
1.29651814118528	0.559535336936459\\
1.3055164648473	0.560927517065645\\
1.31469837684796	0.561761568415406\\
1.32404092718912	0.562035406291733\\
1.33352076436043	0.561748346242546\\
1.34311419370596	0.560901105768472\\
1.35279723664852	0.559495802529461\\
1.36254569062357	0.557535949051742\\
1.37233518957308	0.555026443948338\\
1.38214126484794	0.551973559675083\\
1.39193940636688	0.548384926852748\\
1.40170512387886	0.544269515194465\\
1.411414008176	0.539637611086115\\
1.42104179210385	0.534500791875721\\
1.43056441121663	0.528871896936103\\
1.43995806392585	0.522764995573139\\
1.44919927099185	0.516195351859825\\
1.4582649342097	0.509179386484038\\
1.46713239414266	0.501734635705375\\
1.47577948675898	0.493879707523631\\
1.48418459883044	0.485634235168492\\
1.49232672195416	0.477018828026687\\
1.50018550506266	0.468055020129255\\
1.50774130529095	0.458765216327676\\
1.51497523707344	0.44917263629342\\
1.52186921934803	0.439301256480851\\
1.52840602074936	0.429175750198588\\
1.53456930267823	0.418821425939073\\
1.54034366013957	0.408264164120528\\
1.54571466024698	0.397530352399383\\
1.55066887829734	0.386646819714879\\
1.55519393132563	0.375640769230695\\
1.55927850905588	0.364539710341201\\
1.56291240217099	0.353371389912299\\
1.56608652783065	0.342163722928714\\
1.56879295237376	0.330944722721064\\
1.57102491114845	0.319742430947127\\
1.57277682542017	0.308584847502296\\
1.57404431631561	0.297499860534427\\
1.57482421576763	0.286515176737988\\
1.57511457443376	0.275658252101759\\
1.57491466656856	0.264956223283154\\
1.57422499183758	0.254435839780709\\
1.57304727406846	0.244123397074272\\
1.5713844569423	0.234044670899991\\
1.56924069663592	0.224224852824404\\
1.56662135143365	0.214688487278637\\
1.56353296833436	0.205459410210111\\
1.55998326668739	0.196560689505087\\
1.55598111889823	0.188014567330964\\
1.55153652825206	0.179842404542442\\
1.5466606039108	0.172064627290513\\
1.54136553314597	0.164700675967719\\
1.53566455087686	0.157768956617294\\
1.52957190659013	0.151286794927646\\
1.52310282872352	0.145270392927153\\
1.51627348660266	0.139734788487535\\
1.50910095002619	0.134693817737005\\
1.50160314660017	0.130160080477151\\
1.49379881692839	0.12614490869\\
1.48570746777062	0.122658338213957\\
1.47734932328584	0.119709083659441\\
1.46874527448244	0.117304516626898\\
1.45991682700153	0.115450647281634\\
1.45088604736403	0.114152109331536\\
1.44167550781591	0.113412148445213\\
1.43230822990927	0.113232614139518\\
1.4228076269605	0.113613955156714\\
1.41319744552916	0.114555218342858\\
1.40350170606393	0.116054051030184\\
1.39374464286404	0.118106706917551\\
1.38395064350611	0.120708055434243\\
1.37414418788791	0.123851594563725\\
1.36434978704138	0.127529467095296\\
1.35459192186782	0.131732480263026\\
1.34489498194836	0.136450128722884\\
1.33528320458274	0.141670620810622\\
1.32578061420864	0.147380908014803\\
1.31641096235316	0.153566717591274\\
1.30719766826631	0.160212588237603\\
1.29816376038511	0.167301908738276\\
1.2893318187745	0.174816959484088\\
1.28072391868893	0.182738956761938\\
1.27236157539569	0.191048099704327\\
1.264265690398	0.199723619781216\\
1.2564564991921	0.208743832710539\\
1.24895352068905	0.218086192657607\\
1.24177550842763	0.227727348587959\\
1.23494040370026	0.237643202632787\\
1.22846529070911	0.247808970321056\\
};
%\addlegendentry{data17}

\addplot [color=red]
  table[row sep=crcr]{%
1.20325527718421	0.306848876047658\\
1.19727734570985	0.318917839922457\\
1.19169242017176	0.331151391155234\\
1.18651445997521	0.343518952239016\\
1.18175640732406	0.355989610711997\\
1.17743015487201	0.368532196422585\\
1.1735465159971	0.381115359438559\\
1.17011519777396	0.393707648405561\\
1.16714477671117	0.406277589159112\\
1.1646426773144	0.418793763393628\\
1.16261515352908	0.431224887191818\\
1.16106727310877	0.443539889218191\\
1.16000290494839	0.455707988381212\\
1.15942470941403	0.467698770769995\\
1.1593341316934	0.479482265673247\\
1.15973139818365	0.491029020490437\\
1.16061551592543	0.502310174347954\\
1.16198427508483	0.513297530236266\\
1.16383425447679	0.523963625487757\\
1.16616083011628	0.534281800419093\\
1.16895818677585	0.544226264966547\\
1.17221933252069	0.553772163147728\\
1.17593611618482	0.56289563518859\\
1.18009924774473	0.571573877160444\\
1.18469832153965	0.579785197977901\\
1.18972184228024	0.587509073615291\\
1.19515725378083	0.594726198406036\\
1.2009909703434	0.601418533296766\\
1.20720841071468	0.607569350935555\\
1.21379403453171	0.61316327748159\\
1.22073138116468	0.618186331031765\\
1.22800311085991	0.622625956568162\\
1.23559104808021	0.626471057339052\\
1.24347622693424	0.629712022594997\\
1.2516389385814	0.63234075161072\\
1.26005878049361	0.634350673932696\\
1.26871470745108	0.635736765801869\\
1.27758508414432	0.636495562710427\\
1.28664773925121	0.636625168061274\\
1.29588002085372	0.636125257908529\\
1.30525885305592	0.634997081767226\\
1.31476079366171	0.633243459490176\\
1.32436209276808	0.630868774219802\\
1.33403875212754	0.627878961432568\\
1.34376658513118	0.624281494103378\\
1.35352127726267	0.62008536402703\\
1.36327844687181	0.615301059343412\\
1.37301370611602	0.609940538322617\\
1.38270272191721	0.604017199475489\\
1.39232127678182	0.597545848064333\\
1.40184532933194	0.590542659097461\\
1.41125107439622	0.5830251369001\\
1.42051500251042	0.575012071362694\\
1.42961395867882	0.566523490975963\\
1.43852520024963	0.557580612770105\\
1.44722645375981	0.548205789283275\\
1.45569597060712	0.538422452691876\\
1.46391258141028	0.528255056242323\\
1.4718557489214	0.517729013130663\\
1.47950561935843	0.506870632982817\\
1.48684307202926	0.49570705609422\\
1.49384976712347	0.484266185593215\\
1.50050819155235	0.472576617697765\\
1.50680170272246	0.460667570239798\\
1.51271457013349	0.448568809635847\\
1.51823201469626	0.436310576486511\\
1.52334024567279	0.423923509990697\\
1.52802649514596	0.411438571363585\\
1.53227904993264	0.398886966449714\\
1.53608728086054	0.386300067724618\\
1.53944166933565	0.37370933587998\\
1.54233383113369	0.361146241188285\\
1.54475653735639	0.348642184843529\\
1.54670373249991	0.336228420474587\\
1.54817054959047	0.323935976027419\\
1.54915332234925	0.31179557621136\\
1.54964959435617	0.299837565703354\\
1.54965812518966	0.288091833302058\\
1.54917889352708	0.276587737221416\\
1.54821309719801	0.265354031710413\\
1.5467631501903	0.254418795182425\\
1.54483267661635	0.243809360033812\\
1.54242650165472	0.233552244327158\\
1.53955063948971	0.223673085509926\\
1.536212278279	0.214196576334195\\
1.53241976218704	0.205146403137631\\
1.52818257052895	0.196545186639988\\
1.5235112940772	0.188414425403083\\
1.51841760859015	0.180774442095589\\
1.51291424562879	0.173644332696949\\
1.50701496073443	0.16704191876737\\
1.500734499047	0.160983702903206\\
1.49408855844993	0.155484827489058\\
1.48709375033358	0.150559036849704\\
1.4797675580754	0.14621864289644\\
1.47212829334064	0.142474494353715\\
1.46419505031268	0.139335949642971\\
1.45598765796753	0.136810853491463\\
1.44752663051174	0.134905517324524\\
1.43883311610752	0.133624703490293\\
1.42992884401339	0.13297161335632\\
1.42083607027233	0.132947879307816\\
1.41157752208327	0.133553560667544\\
1.40217634099492	0.134787143547535\\
1.39265602506396	0.136645544633029\\
1.38304037012214	0.139124118889147\\
1.37335341029907	0.142216671171065\\
1.36361935794944	0.14591547170865\\
1.35386254313473	0.150211275426856\\
1.34410735281072	0.155093345053597\\
1.33437816987281	0.160549477957341\\
1.3246993122115	0.166566036647326\\
1.31509497193029	0.17312798286019\\
1.30558915487802	0.180218915147799\\
1.29620562064681	0.187821109872317\\
1.28696782318537	0.195915565506082\\
1.27789885217642	0.204482050125518\\
1.26902137532444	0.213499151980417\\
1.26035758169825	0.222944333012157\\
1.25192912626993	0.232793985187114\\
1.24375707578857	0.24302348950445\\
1.23586185612445	0.253607277530795\\
1.228263201215	0.264518895308014\\
1.22098010374018	0.275731069474323\\
1.21403076765071	0.287215775433495\\
1.20743256266767	0.29894430740175\\
1.20120198086724	0.31088735015727\\
};
%\addlegendentry{data18}

\addplot [color=red]
  table[row sep=crcr]{%
1.17069071018995	0.379357843416625\\
1.16613684545424	0.393148194809055\\
1.16199353967765	0.407042364716309\\
1.15827114896683	0.421005624949564\\
1.15497897735998	0.435003074630161\\
1.15212525357158	0.448999727423631\\
1.14971711042491	0.462960598987305\\
1.14776056702371	0.476850794412956\\
1.14626051370752	0.490635595445892\\
1.14522069982843	0.504280547262519\\
1.14464372437961	0.517751544589447\\
1.1445310294992	0.531014916948918\\
1.14488289686571	0.544037512817466\\
1.14569844699397	0.556786782487456\\
1.14697564143339	0.569230859424403\\
1.14871128786303	0.581338639916716\\
1.15090104807071	0.593079860818774\\
1.15353944879632	0.604425175193031\\
1.1566198954121	0.615346225662078\\
1.16013468840578	0.625815715287314\\
1.16407504262534	0.635807475797082\\
1.16843110923732	0.645296532993715\\
1.17319200034381	0.654259169176027\\
1.17834581619644	0.662672982421213\\
1.18387967493965	0.67051694257799\\
1.18977974480856	0.677771443831021\\
1.19603127870119	0.684418353705244\\
1.20261865103854	0.690441058387619\\
1.20952539682041	0.695824504253001\\
1.21673425277932	0.700555235490374\\
1.22422720052965	0.70462142773536\\
1.23198551160428	0.708012917624979\\
1.23998979426599	0.710721228200761\\
1.24822004197667	0.712739590096728\\
1.25665568340326	0.714062958459281\\
1.2652756338354	0.714688025556711\\
1.2740583478862	0.714613229046804\\
1.28298187334447	0.713838755881881\\
1.29202390604385	0.712366541841516\\
1.30116184561159	0.710200266694097\\
1.31037285195773	0.707345344999316\\
1.31963390236338	0.703808912574598\\
1.32892184902561	0.699599808659265\\
1.33821347691483	0.694728553821046\\
1.34748556180029	0.689207323660137\\
1.3567149282986	0.683049918376539\\
1.36587850780007	0.676271728276746\\
1.37495339612824	0.668889695305995\\
1.3839169107884	0.660922270702223\\
1.39274664766202	0.652389368877587\\
1.40142053700535	0.643312317642797\\
1.4099168986123	0.633713804898705\\
1.41821449600367	0.623617821928361\\
1.4262925895073	0.613049603431305\\
1.43413098809641	0.602035564449959\\
1.44171009985669	0.590603234345774\\
1.44901098095586	0.578781187990169\\
1.4560153829934	0.566598974342229\\
1.46270579861204	0.554087042591702\\
1.46906550525703	0.541276666051874\\
1.47507860697384	0.528199863992581\\
1.48073007413973	0.514889321608704\\
1.48600578103001	0.501378308324205\\
1.490892541125	0.487700594635897\\
1.49537814006943	0.473890367704784\\
1.499451366202	0.459982145905968\\
1.50310203857867	0.446010692550683\\
1.50632103241973	0.432010928996126\\
1.50910030191699	0.418017847360247\\
1.51143290034414	0.404066423059679\\
1.5133129974199	0.390191527389413\\
1.51473589388071	0.376427840362718\\
1.51569803322645	0.362809764029171\\
1.51619701060984	0.34937133648745\\
1.51623157884726	0.336146146807811\\
1.51580165153614	0.323167251076907\\
1.51490830327085	0.310467089774787\\
1.5135537669568	0.29807740669059\\
1.51174142822935	0.286029169579605\\
1.50947581699148	0.274352492760009\\
1.50676259609136	0.263076561842755\\
1.50360854716824	0.252229560782744\\
1.50002155370182	0.241838601433618\\
1.4960105813077	0.231929655782242\\
1.49158565532799	0.222527491032266\\
1.48675783577318	0.213655607699013\\
1.48153918967788	0.205336180870426\\
1.4759427609395	0.197590004780906\\
1.46998253771534	0.190436440836544\\
1.46367341745943	0.183893369221697\\
1.45703116968668	0.177977144207837\\
1.45007239655731	0.172702553276388\\
1.44281449138007	0.168082780157725\\
1.43527559513808	0.164129371878713\\
1.42747455114576	0.160852209901154\\
1.41943085795037	0.15825948542328\\
1.41116462059584	0.15635767890602\\
1.40269650037057	0.155151543875225\\
1.39404766316502	0.15464409504033\\
1.38523972656798	0.154836600759148\\
1.37629470583385	0.155728579867636\\
1.367234958856	0.157317802882558\\
1.35808313028363	0.159600297574026\\
1.34886209492201	0.162570358894014\\
1.33959490055731	0.166220563235998\\
1.33030471034918	0.170541786990114\\
1.32101474493491	0.175523229347426\\
1.31174822438991	0.181152439296326\\
1.30252831018964	0.187415346743577\\
1.29337804731795	0.194296297682221\\
1.28432030666667	0.201778093318441\\
1.27537772787023	0.20984203305959\\
1.26657266271842	0.218467961255934\\
1.25792711928854	0.227634317579278\\
1.24946270693665	0.237318190912561\\
1.24120058228545	0.247495376615712\\
1.23316139634372	0.258140437024651\\
1.22536524288961	0.269226765032194\\
1.21783160824659	0.280726650591971\\
1.21057932257782	0.292611349979107\\
1.20362651282056	0.304851157634567\\
1.19699055737824	0.317415480413579\\
1.19068804268355	0.33027291405257\\
1.18473472174091	0.343391321663464\\
1.17914547475228	0.356737914059168\\
1.17393427192428	0.370279331709463\\
1.16911413855005	0.383981728122459\\
};
%\addlegendentry{data19}

\addplot [color=red]
  table[row sep=crcr]{%
1.15795627456544	0.420515228690934\\
1.15417938174349	0.435351602702079\\
1.15081878815827	0.450260450680125\\
1.14788289354359	0.465204508269505\\
1.14537903610698	0.48014642310896\\
1.14331347418806	0.49504884819299\\
1.14169137061591	0.509874535219919\\
1.14051677980467	0.524586427693247\\
1.13979263761967	0.539147753543597\\
1.13952075403924	0.553522117039735\\
1.13970180863073	0.567673589758943\\
1.14033534885195	0.58156680038937\\
1.14141979118231	0.595167023139882\\
1.14295242508073	0.608440264536462\\
1.14492941976065	0.621353348388191\\
1.14734583376498	0.633873998710441\\
1.15019562731713	0.645970920398038\\
1.15347167741738	0.657613877446715\\
1.15716579564662	0.668773768527387\\
1.16126874863312	0.679422699724311\\
1.16577028113119	0.689534054255351\\
1.17065914165396	0.69908255900007\\
1.17592311059617	0.708044347669372\\
1.18154903077689	0.716397020458794\\
1.1875228403256	0.724119700036349\\
1.19382960782951	0.731193083724987\\
1.20045356965439	0.737599491749234\\
1.20737816934535	0.743322911425422\\
1.21458609900942	0.748349037185059\\
1.22205934257627	0.752665306331303\\
1.22977922082897	0.756260930439158\\
1.23772643809233	0.759126922320918\\
1.245881130462	0.761256118489459\\
1.25422291545396	0.762643197063223\\
1.26273094295003	0.763284691068153\\
1.27138394731239	0.763178997103319\\
1.2801603005365	0.76232637934859\\
1.28903806630996	0.760728968904318\\
1.29799505484178	0.758390758464698\\
1.30700887832533	0.755317592338113\\
1.31605700689623	0.751517151839404\\
1.32511682494521	0.746998936090589\\
1.33416568764542	0.741774238277997\\
1.34318097755266	0.73585611742519\\
1.35214016113723	0.729259365752202\\
1.36102084510603	0.722000471702694\\
1.36980083237411	0.714097578731431\\
1.37845817754582	0.705570439955094\\
1.38697124176689	0.696440368779775\\
1.3953187468103	0.686730185628564\\
1.40347982826072	0.676464160902373\\
1.41143408766474	0.665667954316575\\
1.41916164351634	0.654368550765079\\
1.42664318095035	0.642594192872149\\
1.43386000001946	0.630374310400548\\
1.44079406243447	0.617739446692466\\
1.44742803665052	0.604721182327062\\
1.45374534118698	0.591352056185468\\
1.4597301860725	0.577665484120532\\
1.46536761231171	0.563695675434589\\
1.47064352927492	0.549477547374016\\
1.47554474991738	0.535046637854307\\
1.48005902373998	0.520439016633789\\
1.48417506740916	0.505691195158012\\
1.48788259295934	0.490840035300147\\
1.49117233350748	0.475922657225506\\
1.49403606641547	0.460976346610454\\
1.49646663384246	0.44603846144764\\
1.49845796063568	0.431146338670473\\
1.50000506951523	0.416337200830226\\
1.5011040935146	0.401648063059051\\
1.50175228564618	0.38711564055142\\
1.5019480257672	0.372776256795264\\
1.50169082462931	0.358665752782166\\
1.50098132510138	0.344819397423549\\
1.49982130056276	0.33127179939677\\
1.49821365047064	0.31805682064144\\
1.49616239311303	0.305207491722222\\
1.49367265556503	0.292755929269612\\
1.49075066087388	0.280733255705093\\
1.48740371250457	0.269169521451289\\
1.48364017608497	0.258093629821558\\
1.47946945849611	0.247533264776762\\
1.47490198435989	0.237514821729781\\
1.46994916998297	0.228063341570728\\
1.4646233948219	0.219202448077764\\
1.45893797054099	0.210954288869959\\
1.45290710774001	0.203339480049774\\
1.44654588043517	0.196377054673542\\
1.43987018838186	0.190084415178744\\
1.43289671733358	0.184477289886974\\
1.42564289733623	0.179569693691326\\
1.4181268591621	0.175373893026463\\
1.41036738899234	0.171900375208916\\
1.40238388146133	0.169157822224256\\
1.39419629118016	0.167153089026651\\
1.38582508286051	0.16589118640505\\
1.37729118016355	0.16537526845882\\
1.36861591340165	0.165606624714143\\
1.35982096622372	0.166584676900868\\
1.35092832141739	0.168306980397887\\
1.34196020596347	0.170769230343418\\
1.33293903548009	0.17396527239491\\
1.32388735819533	0.177887118111702\\
1.31482779858838	0.18252496492196\\
1.30578300084012	0.187867220624001\\
1.29677557223449	0.193900532360764\\
1.28782802665203	0.200609819994994\\
1.27896272829689	0.207978313801737\\
1.270201835798	0.215987596383911\\
1.26156724682404	0.224617648706216\\
1.25308054335063	0.23384690013229\\
1.24476293771665	0.243652282340069\\
1.23663521960448	0.254009286980578\\
1.22871770407656	0.26489202693604\\
1.22103018079834	0.276273301024187\\
1.21359186457444	0.288124661987052\\
1.20642134732161	0.300416487594296\\
1.19953655159866	0.313118054683362\\
1.19295468580936	0.326197615951375\\
1.18669220119041	0.339622479306868\\
1.18076475069193	0.353359089582986\\
1.17518714985319	0.367373112407928\\
1.16997333977155	0.381629520022993\\
1.1651363522569	0.396092678833737\\
1.16068827725898	0.4107264384754\\
1.15664023264876	0.425494222169994\\
};
%\addlegendentry{data20}

\addplot [color=red]
  table[row sep=crcr]{%
1.15239010748047	0.443398148711361\\
1.1489627949692	0.458857681977385\\
1.14595377945789	0.474375141192444\\
1.14337058191824	0.489911740789836\\
1.14121965899882	0.505428647361872\\
1.13950638688672	0.520887076723172\\
1.13823504786999	0.536248390850926\\
1.13740881963405	0.551474194459832\\
1.13702976731922	0.566526430970314\\
1.13709883835887	0.581367477630149\\
1.13761586011137	0.595960239551754\\
1.1385795402916	0.610268242430089\\
1.13998747020099	0.624255723709423\\
1.141836130748	0.637887721971095\\
1.14412090124402	0.651130164318861\\
1.1468360709527	0.66394995154338\\
1.1499748533638	0.676315040853008\\
1.15352940315594	0.688194525964084\\
1.15749083580581	0.699558714350548\\
1.16184924979486	0.710379201459787\\
1.16659375135795	0.72062894170923\\
1.17171248171204	0.730282316086214\\
1.17719264669704	0.739315196182178\\
1.1830205487545	0.747705004501114\\
1.18918162116439	0.755430770891552\\
1.1956604644543	0.762473184961019\\
1.20244088489014	0.768814644341958\\
1.20950593495198	0.774439298688485\\
1.21683795569407	0.779333089293998\\
1.22441862088301	0.78348378423062\\
1.23222898280376	0.786881008922649\\
1.24024951961907	0.789516272077595\\
1.24846018416392	0.79138298690999\\
1.25684045405297	0.792476487604919\\
1.26536938297587	0.792794040980128\\
1.27402565305209	0.79233485331756\\
1.28278762811454	0.791100072347228\\
1.2916334077887	0.789092784378499\\
1.3005408822322	0.786318006585918\\
1.30948778739783	0.78278267446889\\
1.31845176068214	0.778495624516543\\
1.32741039682028	0.773467572121104\\
1.33634130388746	0.767711084795005\\
1.34522215926714	0.761240550758638\\
1.35403076544594	0.754072142977307\\
1.36274510549583	0.746223778737229\\
1.37134339810504	0.737715074861656\\
1.37980415201994	0.72856729867903\\
1.38810621976203	0.718803314865737\\
1.39622885048558	0.708447528296326\\
1.40415174184397	0.697525823044032\\
1.41185509073496	0.68606549768407\\
1.41931964279816	0.674095197061419\\
1.42652674054086	0.661644840693623\\
1.4334583699721	0.648745547987582\\
1.44009720562821	0.635429560457239\\
1.44642665387751	0.621730161136587\\
1.45243089439568	0.607681591389418\\
1.45809491970836	0.593318965323748\\
1.46340457270206	0.578678182024829\\
1.46834658200949	0.563795835826136\\
1.47290859518113	0.54870912484259\\
1.47707920955992	0.533455757994641\\
1.48084800078191	0.518073860755611\\
1.48420554883179	0.50260187985786\\
1.48714346158803	0.487078487195979\\
1.48965439579876	0.471542483167198\\
1.49173207543614	0.456032699690593\\
1.49337130738309	0.440587903147518\\
1.49456799441344	0.425246697485834\\
1.49531914543286	0.410047427730151\\
1.49562288295497	0.395028084139232\\
1.49547844779415	0.380226207250131\\
1.4948862009631	0.365678794046402\\
1.49384762277044	0.351422205484908\\
1.49236530912078	0.337492075612365\\
1.49044296502627	0.323923222498782\\
1.48808539534601	0.310749561210423\\
1.4852984927764	0.298004019039798\\
1.48208922312247	0.285718453204582\\
1.478465607887	0.273923571221166\\
1.47443670422095	0.262648854151851\\
1.47001258228526	0.251922482917552\\
1.46520430008073	0.24177126786017\\
1.46002387580876	0.232220581730695\\
1.45448425783214	0.223294296270552\\
1.44859929231082	0.21501472254467\\
1.44238368859377	0.207402555175446\\
1.43585298245326	0.200476820616963\\
1.42902349725352	0.194254829598764\\
1.42191230315082	0.188752133858044\\
1.41453717442698	0.183982487268406\\
1.40691654506291	0.179957811462342\\
1.39906946266328	0.176688166033355\\
1.39101554084741	0.174181723392219\\
1.38277491022543	0.172444748340207\\
1.37436816808226	0.17148158241035\\
1.36581632689511	0.171294633015865\\
1.35714076181325	0.171884367432878\\
1.34836315723121	0.173249311632474\\
1.33950545258918	0.175386053965002\\
1.33058978753576	0.178289253687425\\
1.32163844659038	0.181951654312395\\
1.31267380344365	0.186364101745691\\
1.30371826503473	0.191515567166686\\
1.29479421554569	0.197393174594661\\
1.28592396045271	0.203982233072044\\
1.27712967077397	0.211266273384157\\
1.26843332765369	0.219227089223674\\
1.25985666742071	0.22784478269691\\
1.25142112725897	0.237097814058189\\
1.24314779162572	0.246963055547994\\
1.2350573395514	0.257415849200319\\
1.22716999295274	0.268430068474742\\
1.2195054660886	0.279978183559172\\
1.21208291628453	0.29203133018004\\
1.20492089604946	0.304559381747952\\
1.19803730670405	0.31753102465847\\
1.19144935363678	0.330913836559819\\
1.18517350329936	0.34467436739188\\
1.17922544204925	0.358778222993919\\
1.17362003694188	0.373190151072075\\
1.16837129857077	0.387874129311742\\
1.16349234604837	0.402793455414588\\
1.15899537421508	0.417910838835191\\
1.15489162315849	0.433188493987979\\
1.15119135011905	0.448588234691521\\
};
%\addlegendentry{data21}

\addplot [color=red]
  table[row sep=crcr]{%
1.14726798800228	0.464605091649144\\
1.14401207006477	0.480453042065496\\
1.14117592068179	0.496351551520807\\
1.13876662874978	0.512260882021221\\
1.13679021624383	0.528141268525906\\
1.1352516231659	0.543953018338946\\
1.13415469519742	0.559656610320409\\
1.13350217408702	0.575212793668614\\
1.13329569079766	0.590582686026693\\
1.13353576143003	0.605727870668237\\
1.13422178593258	0.620610492519101\\
1.13535204960132	0.635193352775379\\
1.13692372736571	0.649440001881035\\
1.13893289084985	0.663314830632818\\
1.14137451819139	0.67678315918472\\
1.14424250659354	0.689811323729529\\
1.14752968757893	0.702366760640821\\
1.15122784490701	0.714418087865064\\
1.15532773511044	0.725935183360406\\
1.15981911059887	0.736889260386097\\
1.16469074527267	0.747252939454344\\
1.16993046258223	0.757000316764778\\
1.17552516596308	0.766107028950458\\
1.18146087157043	0.774550313973604\\
1.18772274323152	0.782309068018836\\
1.19429512952832	0.789363898241722\\
1.20116160291791	0.79569717124079\\
1.20830500079281	0.801293057131845\\
1.21570746837855	0.806137569114443\\
1.22335050336129	0.810218598431599\\
1.23121500213399	0.813525944635379\\
1.23928130754546	0.816051341082707\\
1.24752925803304	0.817788475597665\\
1.25593823801595	0.818733006248648\\
1.26448722942355	0.818882572200931\\
1.27315486422955	0.818236799617526\\
1.28191947786094	0.816797302593578\\
1.29075916334817	0.814567679121973\\
1.29965182608115	0.811553502100224\\
1.30857523903426	0.807762305401132\\
1.31750709832232	0.803203565042028\\
1.32642507894874	0.797888675499664\\
1.33530689060636	0.791830921229954\\
1.34413033339158	0.785045443463756\\
1.35287335329261	0.777549202361676\\
1.36151409731297	0.769360934622503\\
1.37003096809261	0.760501106651217\\
1.37840267789009	0.750991863403637\\
1.38660830179083	0.740856973035564\\
1.39462733000847	0.73012176749477\\
1.40243971914869	0.718813079204319\\
1.41002594230727	0.706959173995486\\
1.41736703787713	0.6945896804579\\
1.42444465694252	0.681735515883496\\
1.43124110914172	0.66842880898939\\
1.43773940688377	0.65470281961282\\
1.44392330780856	0.640591855578869\\
1.44977735538428	0.626131186948775\\
1.45528691754073	0.611356957863141\\
1.46043822324184	0.596306096200413\\
1.46521839690611	0.581016221276409\\
1.46961549058883	0.565525549815627\\
1.47361851384578	0.549872800429334\\
1.47721746120353	0.5340970968392\\
1.48040333716799	0.518237870088373\\
1.48316817870842	0.502334759984405\\
1.48550507516088	0.486427516020376\\
1.48740818550126	0.470555898021864\\
1.48887275294482	0.454759576768085\\
1.48989511683571	0.43907803483561\\
1.49047272179662	0.423550467912481\\
1.49060412411596	0.408215686829403\\
1.49028899535637	0.393112020552887\\
1.48952812317563	0.378277220382786\\
1.48832340935794	0.363748365593709\\
1.48667786506044	0.34956177075615\\
1.48459560328689	0.335752894968965\\
1.4820818286073	0.3223562532301\\
1.47914282414923	0.309405330167065\\
1.47578593589321	0.296932496342808\\
1.47201955431165	0.284968927346163\\
1.46785309339702	0.273544525869115\\
1.46329696713174	0.262687846965643\\
1.4583625634587	0.252426026678958\\
1.45306221581729	0.242784714215524\\
1.44740917231625	0.233788007835399\\
1.44141756262028	0.225458394619141\\
1.43510236263325	0.217816694261812\\
1.42847935706623	0.210882007034584\\
1.42156509998396	0.20467166604401\\
1.41437687342825	0.199201193908283\\
1.40693264422195	0.194484263958777\\
1.39925101906118	0.190532666063834\\
1.39135119800834	0.18735627716024\\
1.38325292650192	0.184963036566023\\
1.37497644600317	0.183358926136293\\
1.36654244340305	0.182547955311718\\
1.3579719993157	0.182532151097016\\
1.34928653538794	0.183311552994493\\
1.3405077607563	0.184884212905309\\
1.33165761778544	0.187246199998712\\
1.32275822722374	0.190391610537069\\
1.31383183291289	0.194312582632131\\
1.30490074618988	0.198999315895665\\
1.2959872901203	0.204440095935313\\
1.2871137437023	0.210621323634482\\
1.27830228618065	0.217527549143043\\
1.26957494161025	0.225141510493918\\
1.26095352380741	0.233444176749006\\
1.25245958182669	0.242414795566612\\
1.24411434609948	0.2520309450715\\
1.23593867536899	0.262268589897903\\
1.22795300455423	0.273102141265417\\
1.22017729367338	0.284504520937627\\
1.21263097795413	0.296447228903598\\
1.20533291925575	0.308900414613057\\
1.1983013589242	0.321832951587223\\
1.19155387219837	0.335212515218796\\
1.18510732428104	0.34900566356664\\
1.17897782818471	0.363177920943218\\
1.17318070445744	0.377693864085856\\
1.16773044288946	0.392517210696456\\
1.16264066629625	0.407610910128341\\
1.15792409646859	0.422937235993578\\
1.15359252237471	0.4384578804593\\
1.149656770694	0.454134049997338\\
1.14612667875596	0.469926562347838\\
};
%\addlegendentry{data22}

\addplot [color=red]
  table[row sep=crcr]{%
1.28287363403409	0.509958990800442\\
1.28165327363758	0.525260715009573\\
1.28072708697481	0.54055020237974\\
1.28009738903008	0.555789237155128\\
1.27976575372032	0.570939729685135\\
1.27973300996109	0.58596381162866\\
1.27999923959473	0.600823930605235\\
1.28056377718581	0.615482944056418\\
1.28142521168436	0.629904212082848\\
1.28258138995276	0.64405168902491\\
1.28402942214746	0.657890013558113\\
1.28576568894209	0.671384597077984\\
1.28778585057391	0.684501710153566\\
1.2900848576909	0.697208566833431\\
1.29265696397259	0.709473406593482\\
1.29549574049278	0.721265573721724\\
1.29859409178859	0.732555593941579\\
1.30194427359537	0.743315248082225\\
1.30553791220334	0.753517642611831\\
1.30936602538751	0.763137276857377\\
1.31341904485857	0.772150106743057\\
1.3176868401786	0.78053360488795\\
1.32215874408194	0.788266816912733\\
1.32682357913774	0.795330413814724\\
1.33166968568777	0.801706740280318\\
1.33668495098946	0.807379858814077\\
1.34185683949144	0.812335589574171\\
1.34717242416594	0.816561545814594\\
1.35261841881957	0.82004716484558\\
1.35818121130192	0.822783734434826\\
1.36384689752882	0.824764414583539\\
1.36960131623534	0.825984254622864\\
1.37543008437156	0.826440205587983\\
1.3813186330527	0.826131127838938\\
1.38725224397375	0.825057793909138\\
1.39321608619759	0.823222886574424\\
1.39919525322454	0.820630992147534\\
1.40517480025095	0.817288589014701\\
1.41113978152333	0.813204031443068\\
1.417075287695	0.808387528699367\\
1.42296648309169	0.802851119532071\\
1.42879864279297	0.796608642080793\\
1.43455718943693	0.789675699288141\\
1.44022772965595	0.78206961990049\\
1.44579609005264	0.77380941515514\\
1.45124835262596	0.764915731262123\\
1.45657088955895	0.755410797799429\\
1.4617503972812	0.745318372150642\\
1.46677392972086	0.734663680123851\\
1.47162893066302	0.723473352900266\\
1.47630326513376	0.711775360470137\\
1.48078524973125	0.699598941722341\\
1.48506368182817	0.686974531362392\\
1.48912786757245	0.673933683841524\\
1.49296764861631	0.660508994486998\\
1.49657342750685	0.646734018030756\\
1.49993619167471	0.63264318474007\\
1.50304753596077	0.618271714359803\\
1.50589968362465	0.603655528081387\\
1.50848550578258	0.588831158758558\\
1.51079853922582	0.573835659594239\\
1.51283300257538	0.558706511526835\\
1.5145838107324	0.543481529547409\\
1.51604658758831	0.52819876818189\\
1.51721767696275	0.512896426374585\\
1.51809415174218	0.497612752010706\\
1.51867382119612	0.482385946316578\\
1.51895523645282	0.467254068376472\\
1.51893769412069	0.452254940004706\\
1.51862123804642	0.437426051210815\\
1.5180066592054	0.422804466494048\\
1.51709549372466	0.408426732201423\\
1.51589001904338	0.394328785180892\\
1.51439324822046	0.380545862957938\\
1.51260892240345	0.36711241566011\\
1.51054150147764	0.354062019909649\\
1.50819615291866	0.341427294899417\\
1.50557873887646	0.329239820861902\\
1.50269580152302	0.317530060135083\\
1.49955454670034	0.306327281022453\\
1.49616282590952	0.295659484637498\\
1.49252911668618	0.285553334915499\\
1.48866250141096	0.276034091967581\\
1.48457264460838	0.267125548943587\\
1.48026976879046	0.258849972561598\\
1.47576462890588	0.251228047452732\\
1.4710684854581	0.24427882446034\\
1.46619307636004	0.238019673022817\\
1.46115058759538	0.232466237759053\\
1.45595362275996	0.227632399365035\\
1.45061517155934	0.223530239919334\\
1.4451485773413	0.2201700126842\\
1.43956750374445	0.21756011647775\\
1.43388590054621	0.21570707468129\\
1.42811796879566	0.214615518934268\\
1.42227812531829	0.214288177557578\\
1.41638096668146	0.214725868734188\\
1.41044123271058	0.2159274984641\\
1.40447376964723	0.217890063298787\\
1.39849349304127	0.220608657848245\\
1.39251535046975	0.224076487041918\\
1.38655428417574	0.228284883112832\\
1.38062519372051	0.2332233272625\\
1.37474289874238	0.23887947595244\\
1.36892210191538	0.245239191756592\\
1.36317735220014	0.252286578697523\\
1.35752300847915	0.260004021978087\\
1.35197320366699	0.26837223200925\\
1.34654180938541	0.277370292624014\\
1.34124240129149	0.286975713356941\\
1.33608822514559	0.297164485658606\\
1.33109216370383	0.307911142904464\\
1.32626670451792	0.319188824048151\\
1.32162390872276	0.330969340760111\\
1.31717538088994	0.343223247883739\\
1.31293224002228	0.355919917032937\\
1.30890509176217	0.36902761314713\\
1.30510400188295	0.382513573812388\\
1.30153847112976	0.3963440911504\\
1.29821741147259	0.410484596070616\\
1.295149123831	0.424899744674968\\
1.29234127732617	0.43955350659921\\
1.28980089011206	0.454409255070061\\
1.2875343118337	0.46942985845307\\
1.28554720775637	0.484577773062358\\
1.2838445446054	0.499815137000283\\
1.28243057815194	0.515103864792466\\
};
%\addlegendentry{data23}

\addplot [color=red]
  table[row sep=crcr]{%
1.53255642239058	0.857081509671064\\
1.5407945820791	0.859319501147473\\
1.54909217058665	0.861275802669681\\
1.55742844826325	0.862945524502703\\
1.56578257875616	0.864324493211532\\
1.57413368108991	0.865409262092549\\
1.58246088185783	0.866197119788487\\
1.59074336739471	0.866686097065416\\
1.59896043580016	0.866874971734797\\
1.60709154868252	0.86676327170832\\
1.6151163824942	0.866351276177881\\
1.6230148793299	0.865640014917742\\
1.63076729706101	0.864631265710635\\
1.63835425868058	0.863327549904232\\
1.64575680073577	0.861732126109087\\
1.6529564207266	0.859848982053807\\
1.6599351233526	0.857682824617808\\
1.66667546549164	0.855239068066566\\
1.67316059979868	0.852523820518776\\
1.67937431681532	0.849543868679235\\
1.68530108548509	0.846306660875611\\
1.6909260919729	0.842820288441509\\
1.69623527669198	0.839093465492346\\
1.7012153694455	0.835135507144603\\
1.70585392259517	0.830956306232886\\
1.71013934217381	0.826566308582986\\
1.71406091686429	0.821976486902763\\
1.7176088447722	0.817198313356085\\
1.72077425792549	0.812243730888392\\
1.72354924443979	0.807125123375558\\
1.725926868294	0.801855284670646\\
1.72790118666674	0.796447386625939\\
1.72946726479027	0.790914946170169\\
1.73062118828488	0.785271791523238\\
1.73136007294279	0.779532027632863\\
1.73168207193715	0.773710000919561\\
1.73158638043818	0.76782026341806\\
1.73107323762479	0.761877536404799\\
1.73014392608677	0.7558966736024\\
1.72880076861898	0.749892624053093\\
1.72704712241561	0.743880394753905\\
1.72488737067886	0.737875013146975\\
1.72232691166332	0.731891489558777\\
1.71937214518305	0.725944779682124\\
1.71603045661544	0.720049747194721\\
1.7123101984416	0.714221126607712\\
1.70822066936948	0.708473486437077\\
1.70377209109199	0.702821192789931\\
1.69897558273804	0.697278373456734\\
1.69384313308054	0.691858882599174\\
1.6883875705707	0.686576266121979\\
1.68262253127361	0.681443727815207\\
1.67656242478513	0.676474096351653\\
1.67022239821543	0.671679793221841\\
1.66361829832912	0.66707280168677\\
1.65676663193657	0.662664636826004\\
1.64968452463547	0.658466316755965\\
1.6423896780058	0.654488335090388\\
1.63490032536504	0.650740634711742\\
1.62723518619442	0.647232582919211\\
1.61941341934993	0.643972948015316\\
1.61145457517519	0.640969877389733\\
1.60337854663575	0.638230877155057\\
1.59520551959705	0.63576279338543\\
1.58695592237024	0.633571795004924\\
1.57865037465209	0.63166335836844\\
1.57030963598646	0.630042253573675\\
1.56195455387622	0.62871253253836\\
1.55360601167542	0.627677518872579\\
1.54528487639172	0.626939799571471\\
1.53701194652976	0.626501218549091\\
1.52880790010574	0.626362872029589\\
1.52069324296314	0.626525105807212\\
1.51268825751879	0.626987514382007\\
1.50481295206737	0.627748941973354\\
1.49708701077113	0.628807485408818\\
1.48952974445973	0.63016049888109\\
1.48216004236319	0.631804600561126\\
1.47499632489869	0.633735681050955\\
1.4680564976291	0.635948913655042\\
1.46135790650839	0.638438766444505\\
1.45491729452582	0.64119901608406\\
1.44875075985714	0.64422276338712\\
1.44287371562753	0.647502450560163\\
1.43730085138689	0.651029880093286\\
1.4320460963935	0.654796235249704\\
1.42712258479824	0.658792102103007\\
1.42254262281598	0.663007493067069\\
1.41831765796647	0.667431871859813\\
1.41445825046152	0.672054179838429\\
1.41097404680996	0.676862863640221\\
1.40787375570636	0.68184590406\\
1.40516512626389	0.686990846091833\\
1.40285492864554	0.692284830060075\\
1.40094893714221	0.697714623761859\\
1.39945191574004	0.703266655540711\\
1.39836760621292	0.708927048208628\\
1.39769871876995	0.714681653731815\\
1.39744692528139	0.720516088593404\\
1.39761285509984	0.726415769744757\\
1.39819609348716	0.73236595105549\\
1.39919518265113	0.73835176017112\\
1.40060762538916	0.744358235686208\\
1.40242989132998	0.750370364540077\\
1.40465742575776	0.75637311954165\\
1.40728466099651	0.762351496929596\\
1.41030503032637	0.768290553873925\\
1.413710984397	0.774175445825276\\
1.417494010097	0.779991463618565\\
1.42164465183228	0.785724070238231\\
1.42615253516013	0.791358937153208\\
1.43100639271987	0.796881980130792\\
1.43619409239546	0.802279394439884\\
1.4417026676394	0.807537689355629\\
1.44751834988239	0.812643721879206\\
1.45362660294758	0.817584729588476\\
1.46001215938342	0.822348362537393\\
1.46665905862435	0.826922714124437\\
1.47355068688391	0.831296350852916\\
1.48066981868054	0.835458340908755\\
1.48799865989233	0.839398281484336\\
1.49551889223302	0.843106324780104\\
1.50321171903823	0.846573202618929\\
1.51105791224729	0.84979024961173\\
1.5190378604634	0.85274942481643\\
1.5271316179719	0.855443331836126\\
1.53531895459415	0.857865237306229\\
};
%\addlegendentry{data24}

\addplot [color=red]
  table[row sep=crcr]{%
1.72678154303139	0.944642621792431\\
1.73629609294009	0.944469306509263\\
1.74578714992169	0.943934620789571\\
1.75523099127659	0.943039901069197\\
1.76460401231966	0.94178738368148\\
1.77388278537966	0.940180199267591\\
1.78304411835625	0.938222364951559\\
1.7920651126881	0.935918774299555\\
1.80092322058744	0.93327518508852\\
1.80959630139772	0.930298204914729\\
1.81806267693377	0.926995274678234\\
1.82630118566597	0.923374649984494\\
1.834291235613	0.919445380509658\\
1.84201285581113	0.915217287381089\\
1.84944674623123	0.910700938629661\\
1.85657432601872	0.905907622775183\\
1.86337777993612	0.90084932061098\\
1.8698401028918	0.89553867525815\\
1.87594514244388	0.889988960564345\\
1.88167763917292	0.884214047926064\\
1.88702326482254	0.878228371617386\\
1.89196865811256	0.872046892711802\\
1.89650145813525	0.865685061687325\\
1.9006103352512	0.859158779808339\\
1.90428501940749	0.852484359380718\\
1.90751632580746	0.845678482979561\\
1.91029617786794	0.838758161751439\\
1.91261762740649	0.831740692895389\\
1.91447487200827	0.824643616428923\\
1.91586326952901	0.817484671347123\\
1.91677934969795	0.810281751284385\\
1.91722082279177	0.803052859789658\\
1.91718658535764	0.795816065326946\\
1.91667672297133	0.788589456113555\\
1.91569251002326	0.781391094908974\\
1.91423640653323	0.774238973867379\\
1.91231205200166	0.767150969566623\\
1.90992425631268	0.760144798326096\\
1.90707898771197	0.753237971925155\\
1.90378335788925	0.746447753832798\\
1.90004560420275	0.739791116057978\\
1.8958750690901	0.733284696728423\\
1.8912821767171	0.726944758503978\\
1.88627840692276	0.720787147928428\\
1.88087626652564	0.714827255821391\\
1.87508925806337	0.709079978809283\\
1.86893184604329	0.703559682091509\\
1.86241942078871	0.69828016353495\\
1.85556825997118	0.693254619186477\\
1.84839548792473	0.688495610289708\\
1.84091903284395	0.68401503188844\\
1.8331575819729	0.679824083095238\\
1.82513053489666	0.675933239099479\\
1.81685795505252	0.672352224984842\\
1.80836051958181	0.669089991421656\\
1.79965946764783	0.666154692294892\\
1.790776547349	0.663553664323691\\
1.78173396135992	0.661293408723392\\
1.77255431143629	0.659379574955879\\
1.76326054192224	0.657816946608864\\
1.75387588240145	0.656609429439414\\
1.74442378963529	0.65576004161159\\
1.73492788893313	0.655270906152608\\
1.72541191510134	0.65514324564638\\
1.71589965311869	0.655377379177686\\
1.70641487868624	0.655972721534633\\
1.69698129880049	0.656927784671376\\
1.68762249249825	0.658240181427461\\
1.6783618519213	0.659906631494481\\
1.66922252384824	0.661922969615139\\
1.66022735183957	0.664284155994222\\
1.65139881914073	0.666984288895463\\
1.64275899248564	0.670016619392812\\
1.63432946694142	0.673373568239233\\
1.62613131193191	0.677046744810875\\
1.61818501857512	0.681026968079262\\
1.61051044846609	0.685304289559084\\
1.60312678403326	0.689868018174226\\
1.59605248059236	0.694706746979895\\
1.58930522021778	0.699808381674038\\
1.58290186754655	0.705160170826799\\
1.57685842762553	0.710748737752455\\
1.57119000590718	0.716560113944161\\
1.56591077049374	0.722579773987944\\
1.56103391672435	0.728792671868672\\
1.55657163419363	0.735183278577259\\
1.552535076284	0.741735620925096\\
1.54893433228803	0.748433321468709\\
1.54577840219047	0.755259639444832\\
1.54307517417301	0.762197512613604\\
1.54083140489785	0.769229599905277\\
1.53905270261967	0.776338324763862\\
1.53774351316783	0.783505919079364\\
1.53690710883413	0.790714467598807\\
1.53654558019384	0.797945952705031\\
1.53665983088026	0.805182299451355\\
1.53724957532618	0.812405420739529\\
1.53831333947762	0.819597262528063\\
1.5398484644782	0.826739848957923\\
1.5418511133149	0.833815327282823\\
1.54431628040857	0.840806012491787\\
1.54723780412533	0.847694431512472\\
1.55060838217738	0.854463366884746\\
1.55441958987495	0.86109589979537\\
1.55866190118364	0.867575452366226\\
1.56332471253453	0.873885829090371\\
1.56839636932759	0.880011257312375\\
1.5738641950621	0.885936426651746\\
1.57971452302132	0.891646527270903\\
1.58593273043213	0.897127286892062\\
1.5925032750144	0.902365006470493\\
1.59940973382853	0.907346594435003\\
1.60663484432431	0.91205959941004\\
1.61416054748827	0.916492241337654\\
1.6219680329818	0.9206334409215\\
1.63003778615723	0.924472847319313\\
1.63834963683427	0.928000864014623\\
1.64688280971495	0.931208672803048\\
1.65561597631107	0.934088255833212\\
1.66452730825427	0.936632415647195\\
1.67359453185563	0.938834793170437\\
1.68279498377827	0.940689883606105\\
1.69210566768388	0.942193050194223\\
1.70150331171161	0.943340535801154\\
1.71096442664559	0.94412947231048\\
1.72046536462573	0.944557887791797\\
1.72998237825509	0.944624711429518\\
};
%\addlegendentry{data25}

\end{axis}
\end{tikzpicture}%

==> myfile.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.588in,
height=2.094in,
at={(2.453in,0.688in)},
scale only axis,
xmin=-1e-3,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={Location, x},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Location, y},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Generated path and uncertainty around the trajectory at iteration 0},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=blue]
table[row sep=crcr] {%
x	y\\
0.3	0.2\\
0.7	0.8\\
1.15	0.3\\
}--cycle;
%\addlegendentry{data1}


\addplot[area legend, draw=black, fill=blue]
table[row sep=crcr] {%
x	y\\
1.9	0.2\\
1.53	0.6\\
1.9	0.6\\
}--cycle;
%\addlegendentry{data2}

\addplot [color=red, mark size=1.0pt, mark=*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
0.15	0.15\\
0.193312480277517	0.107261638424641\\
0.243014325269346	0.0710209967152623\\
0.29871573153711	0.0417226388974933\\
0.3600393614614	0.0197976459919427\\
0.426590896251436	0.00572667538028926\\
0.497961771213773	1.05107498815649e-07\\
0.573913948221483	2.46815037296955e-08\\
0.654749131129307	2.41580917492712e-08\\
0.741059900692566	0.00159321062571494\\
0.832842198540833	0.0139062418419958\\
0.929545861532471	0.0376604317148079\\
1.03057486664163	0.0736061051845605\\
1.13527512125022	0.122533672211983\\
1.2429284974735	0.185259891529223\\
1.35274315801801	0.262625962701412\\
1.46384201412825	0.355498846862008\\
1.57525209155217	0.464767299776912\\
1.68589628621583	0.59133356987042\\
1.79458381995239	0.736107412889737\\
1.9	0.9\\
};
%\addlegendentry{data3}

\addplot [color=red, draw=none, mark size=2.5pt, mark=*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
0.15	0.15\\
};
%\addlegendentry{data4}

\addplot [color=red]
  table[row sep=crcr]{%
0.172360679774998	0.15\\
0.172332734747888	0.151117568199482\\
0.172248969514571	0.152232343060484\\
0.172109593444507	0.153341538226416\\
0.171914954905286	0.154442381287022\\
0.171665540391889	0.155532120707957\\
0.171361973310708	0.156608032708195\\
0.171005012421351	0.15766742806806\\
0.17059554994014	0.158707658850874\\
0.170134609310033	0.159726125021422\\
0.169623342642553	0.160720280944684\\
0.169063027838106	0.1616876417486\\
0.168455065391896	0.162625789534949\\
0.167800974893419	0.163532379422846\\
0.167102391228277	0.164405145409712\\
0.166361060491818	0.165241906035108\\
0.165578835624804	0.166040569833249\\
0.16475767178203	0.166799140560573\\
0.163899621445447	0.167515722185319\\
0.163006829294033	0.168188523626613\\
0.16208152684321	0.168815863231242\\
0.161126026867217	0.169396172976904\\
0.160142717618378	0.169928002391455\\
0.159134056857719	0.170410022178331\\
0.15810256571184	0.170841027539095\\
0.157050822371416	0.171219941184809\\
0.155981455647061	0.171545816028692\\
0.154897138398671	0.171817837553348\\
0.153800580854663	0.17203532584663\\
0.152694523837824	0.172197737301072\\
0.151581731914671	0.172304665972619\\
0.150464986485481	0.17235584459528\\
0.149347078832238	0.172351145249152\\
0.148230803141879	0.172290579680152\\
0.147118949522286	0.172174299270662\\
0.146014297028465	0.172002594661146\\
0.144919606716359	0.171775895023708\\
0.143837614741644	0.171494766989377\\
0.142771025520767	0.171159913231831\\
0.141722504971311	0.170772170711075\\
0.140694673848591	0.170332508581479\\
0.139690101195129	0.169842025769395\\
0.138711297919387	0.169301948226414\\
0.137760710519805	0.168713625865128\\
0.136840714969825	0.168078529185047\\
0.135953610779196	0.16739824559712\\
0.135101615246402	0.166674475456031\\
0.134286857916563	0.1659090278102\\
0.133511375258686	0.165103815880106\\
0.132777105575553	0.164260852276227\\
0.132085884158971	0.163382243968565\\
0.1314394387025	0.16247018702032\\
0.13083938498312	0.161526961098872\\
0.130287222822626	0.160554923777802\\
0.12978433233886	0.159556504644186\\
0.129331970496131	0.15853419922589\\
0.128931267963459	0.157490562754055\\
0.128583226288495	0.156428203776345\\
0.12828871539417	0.155349777636937\\
0.128048471404342	0.154257979839547\\
0.127863094803867	0.153155539310072\\
0.127733048937705	0.152045211575694\\
0.127658658852795	0.150929771877503\\
0.127640110485607	0.149812008233834\\
0.1276774501974	0.148694714471676\\
0.12777058465834	0.147580683243559\\
0.127919281080779	0.146472699047378\\
0.1281231678011	0.145373531266595\\
0.128381735208684	0.144285927248228\\
0.128694337019671	0.143212605435908\\
0.129060191892335	0.142156248575192\\
0.129478385380027	0.141119497008091\\
0.129947872216818	0.140104942073594\\
0.130467478930121	0.139115119630666\\
0.131035906773758	0.138152503719925\\
0.131651734974152	0.137219500379827\\
0.132313424281519	0.136318441632824\\
0.133019320817191	0.135451579656522\\
0.133767660207454	0.134621081154407\\
0.134556571993559	0.13382902194022\\
0.135384084306899	0.1330773817495\\
0.136248128797649	0.132368039291277\\
0.137146545804569	0.131702767552278\\
0.138077089753028	0.131083229365384\\
0.139037434767773	0.130510973253413\\
0.140025180486405	0.12998742955862\\
0.141037858059035	0.129513906867584\\
0.142072936319125	0.129091588740429\\
0.143127828110081	0.128721530752533\\
0.144199896751805	0.128404657856142\\
0.145286462631014	0.128141762068475\\
0.146384809898882	0.127933500492086\\
0.147492193259248	0.127780393672456\\
0.148605844830426	0.127682824296897\\
0.149722981063466	0.127641036238036\\
0.150840809699578	0.127655133944257\\
0.151956536749327	0.127725082178636\\
0.153067373476147	0.127850706107015\\
0.154170543366734	0.128031691734997\\
0.155263289070881	0.128267586692768\\
0.156342879293419	0.128557801365785\\
0.157406615621031	0.128901610368507\\
0.158451839266881	0.129298154357478\\
0.159475937716197	0.129746442179243\\
0.160476351256196	0.130245353347711\\
0.161450579374032	0.130793640844788\\
0.162396187006779	0.131389934237275\\
0.163310810627819	0.132032743102234\\
0.164192164154426	0.13272046075227\\
0.165038044661782	0.133451368251416\\
0.165846337889147	0.134223638711573\\
0.166615023524402	0.13503534185878\\
0.167342180253783	0.135884448857897\\
0.168025990564162	0.136768837383633\\
0.168664745285885	0.137686296925253\\
0.169256847864805	0.138634534311708\\
0.169800818352836	0.139611179443363\\
0.170295297107051	0.140613791216016\\
0.170739048188085	0.141639863622387\\
0.171130962449336	0.142686832015827\\
0.171470060309257	0.143752079520602\\
0.171755494199795	0.144832943572723\\
0.171986550684877	0.14592672257496\\
0.17216265224362	0.147030682649438\\
0.172283358713841	0.148142064470902\\
0.172348368392226	0.149258090163595\\
0.172357518788436	0.150375970244499\\
};
%\addlegendentry{data5}

\addplot [color=red]
  table[row sep=crcr]{%
0.215673160052514	0.107261638424641\\
0.215645215025404	0.108379206624123\\
0.215561449792088	0.109493981485125\\
0.215422073722024	0.110603176651057\\
0.215227435182803	0.111704019711662\\
0.214978020669406	0.112793759132598\\
0.214674453588225	0.113869671132836\\
0.214317492698868	0.114929066492701\\
0.213908030217656	0.115969297275515\\
0.21344708958755	0.116987763446063\\
0.212935822920069	0.117981919369325\\
0.212375508115622	0.11894928017324\\
0.211767545669413	0.11988742795959\\
0.211113455170936	0.120794017847486\\
0.210414871505794	0.121666783834353\\
0.209673540769335	0.122503544459749\\
0.208891315902321	0.123302208257889\\
0.208070152059546	0.124060778985214\\
0.207212101722964	0.12477736060996\\
0.20631930957155	0.125450162051254\\
0.205394007120727	0.126077501655882\\
0.204438507144734	0.126657811401544\\
0.203455197895895	0.127189640816096\\
0.202446537135236	0.127671660602972\\
0.201415045989357	0.128102665963736\\
0.200363302648933	0.128481579609449\\
0.199293935924578	0.128807454453333\\
0.198209618676187	0.129079475977988\\
0.19711306113218	0.129296964271271\\
0.196007004115341	0.129459375725713\\
0.194894212192188	0.12956630439726\\
0.193777466762998	0.129617483019921\\
0.192659559109755	0.129612783673793\\
0.191543283419396	0.129552218104793\\
0.190431429799803	0.129435937695303\\
0.189326777305982	0.129264233085787\\
0.188232086993876	0.129037533448349\\
0.187150095019161	0.128756405414018\\
0.186083505798284	0.128421551656472\\
0.185034985248828	0.128033809135716\\
0.184007154126108	0.12759414700612\\
0.183002581472645	0.127103664194035\\
0.182023778196904	0.126563586651055\\
0.181073190797322	0.125975264289769\\
0.180153195247341	0.125340167609688\\
0.179266091056713	0.124659884021761\\
0.178414095523919	0.123936113880671\\
0.17759933819408	0.123170666234841\\
0.176823855536203	0.122365454304747\\
0.17608958585307	0.121522490700867\\
0.175398364436488	0.120643882393206\\
0.174751918980017	0.119731825444961\\
0.174151865260636	0.118788599523513\\
0.173599703100143	0.117816562202443\\
0.173096812616377	0.116818143068826\\
0.172644450773647	0.115795837650531\\
0.172243748240976	0.114752201178696\\
0.171895706566012	0.113689842200985\\
0.171601195671687	0.112611416061578\\
0.171360951681858	0.111519618264188\\
0.171175575081383	0.110417177734713\\
0.171045529215221	0.109306850000335\\
0.170971139130311	0.108191410302144\\
0.170952590763124	0.107073646658475\\
0.170989930474917	0.105956352896317\\
0.171083064935857	0.1048423216682\\
0.171231761358296	0.103734337472019\\
0.171435648078617	0.102635169691236\\
0.171694215486201	0.101547565672869\\
0.172006817297188	0.100474243860549\\
0.172372672169852	0.0994178869998331\\
0.172790865657543	0.0983811354327322\\
0.173260352494334	0.0973665804982345\\
0.173779959207637	0.0963767580553064\\
0.174348387051275	0.0954141421445654\\
0.174964215251669	0.0944811388044678\\
0.175625904559036	0.0935800800574651\\
0.176331801094708	0.0927132180811625\\
0.177080140484971	0.0918827195790478\\
0.177869052271076	0.0910906603648609\\
0.178696564584415	0.0903390201741409\\
0.179560609075166	0.089629677715918\\
0.180459026082086	0.0889644059769192\\
0.181389570030545	0.0883448677900253\\
0.18234991504529	0.0877726116780542\\
0.183337660763922	0.0872490679832606\\
0.184350338336552	0.0867755452922253\\
0.185385416596641	0.08635322716507\\
0.186440308387598	0.0859831691771735\\
0.187512377029322	0.0856662962807831\\
0.18859894290853	0.0854034004931156\\
0.189697290176399	0.0851951389167267\\
0.190804673536765	0.0850420320970967\\
0.191918325107943	0.0849444627215383\\
0.193035461340983	0.0849026746626773\\
0.194153289977095	0.0849167723688979\\
0.195269017026844	0.0849867206032766\\
0.196379853753664	0.0851123445316558\\
0.197483023644251	0.0852933301596381\\
0.198575769348398	0.0855292251174092\\
0.199655359570936	0.0858194397904263\\
0.200719095898548	0.0861632487931478\\
0.201764319544398	0.086559792782119\\
0.202788417993714	0.0870080806038838\\
0.203788831533712	0.0875069917723515\\
0.204763059651548	0.0880552792694288\\
0.205708667284296	0.0886515726619157\\
0.206623290905336	0.0892943815268744\\
0.207504644431942	0.0899820991769111\\
0.208350524939299	0.090713006676057\\
0.209158818166663	0.0914852771362136\\
0.209927503801918	0.0922969802834211\\
0.210654660531299	0.0931460872825383\\
0.211338470841678	0.0940304758082739\\
0.211977225563402	0.0949479353498942\\
0.212569328142322	0.0958961727363486\\
0.213113298630352	0.0968728178680037\\
0.213607777384567	0.0978754296406573\\
0.214051528465602	0.0989015020470277\\
0.214443442726853	0.0999484704404674\\
0.214782540586773	0.101013717945243\\
0.215067974477312	0.102094581997363\\
0.215299030962393	0.103188360999601\\
0.215475132521137	0.104292321074079\\
0.215595838991358	0.105403702895543\\
0.215660848669743	0.106519728588236\\
0.215669999065952	0.10763760866914\\
};
%\addlegendentry{data6}

\addplot [color=red]
  table[row sep=crcr]{%
0.265375005044344	0.0710209967152623\\
0.265347060017234	0.0721385649147444\\
0.265263294783917	0.073253339775746\\
0.265123918713853	0.0743625349416782\\
0.264929280174632	0.0754633780022838\\
0.264679865661235	0.0765531174232193\\
0.264376298580054	0.0776290294234577\\
0.264019337690697	0.0786884247833225\\
0.263609875209486	0.0797286555661365\\
0.263148934579379	0.0807471217366844\\
0.262637667911899	0.0817412776599468\\
0.262077353107452	0.0827086384638618\\
0.261469390661242	0.0836467862502114\\
0.260815300162765	0.0845533761381078\\
0.260116716497623	0.0854261421249741\\
0.259375385761164	0.0862629027503707\\
0.25859316089415	0.0870615665485108\\
0.257771997051376	0.0878201372758351\\
0.256913946714793	0.0885367189005812\\
0.256021154563379	0.0892095203418758\\
0.255095852112556	0.0898368599465038\\
0.254140352136563	0.0904171696921659\\
0.253157042887724	0.0909489991067173\\
0.252148382127065	0.0914310188935931\\
0.251116890981186	0.0918620242543572\\
0.250065147640762	0.0922409379000708\\
0.248995780916407	0.0925668127439542\\
0.247911463668017	0.0928388342686099\\
0.24681490612401	0.0930563225618924\\
0.24570884910717	0.0932187340163342\\
0.244596057184017	0.0933256626878814\\
0.243479311754827	0.0933768413105425\\
0.242361404101584	0.0933721419644143\\
0.241245128411225	0.0933115763954145\\
0.240133274791632	0.0931952959859239\\
0.239028622297811	0.0930235913764085\\
0.237933931985705	0.09279689173897\\
0.23685194001099	0.0925157637046391\\
0.235785350790113	0.092180909947093\\
0.234736830240657	0.0917931674263371\\
0.233708999117937	0.091353505296741\\
0.232704426464475	0.0908630224846568\\
0.231725623188733	0.0903229449416765\\
0.230775035789151	0.0897346225803905\\
0.229855040239171	0.0890995259003095\\
0.228967936048542	0.088419242312382\\
0.228115940515748	0.0876954721712928\\
0.227301183185909	0.0869300245254625\\
0.226525700528032	0.0861248125953682\\
0.225791430844899	0.0852818489914889\\
0.225100209428317	0.0844032406838273\\
0.224453763971846	0.0834911837355822\\
0.223853710252466	0.0825479578141342\\
0.223301548091972	0.0815759204930643\\
0.222798657608206	0.0805775013594479\\
0.222346295765477	0.0795551959411525\\
0.221945593232805	0.0785115594693174\\
0.221597551557841	0.0774492004916068\\
0.221303040663516	0.0763707743521992\\
0.221062796673688	0.0752789765548096\\
0.220877420073213	0.0741765360253341\\
0.220747374207051	0.0730662082909566\\
0.220672984122141	0.0719507685927654\\
0.220654435754953	0.0708330049490963\\
0.220691775466746	0.0697157111869384\\
0.220784909927686	0.0686016799588217\\
0.220933606350125	0.0674936957626403\\
0.221137493070446	0.0663945279818577\\
0.22139606047803	0.0653069239634902\\
0.221708662289018	0.0642336021511706\\
0.222074517161681	0.0631772452904545\\
0.222492710649373	0.0621404937233536\\
0.222962197486164	0.061125938788856\\
0.223481804199467	0.0601361163459278\\
0.224050232043104	0.0591735004351868\\
0.224666060243498	0.0582404970950892\\
0.225327749550865	0.0573394383480866\\
0.226033646086537	0.056472576371784\\
0.2267819854768	0.0556420778696692\\
0.227570897262905	0.0548500186554823\\
0.228398409576245	0.0540983784647624\\
0.229262454066995	0.0533890360065394\\
0.230160871073915	0.0527237642675406\\
0.231091415022374	0.0521042260806467\\
0.232051760037119	0.0515319699686756\\
0.233039505755751	0.0510084262738821\\
0.234052183328381	0.0505349035828467\\
0.235087261588471	0.0501125854556914\\
0.236142153379427	0.0497425274677949\\
0.237214222021151	0.0494256545714046\\
0.23830078790036	0.049162758783737\\
0.239399135168228	0.0489544972073481\\
0.240506518528594	0.0488013903877181\\
0.241620170099772	0.0487038210121597\\
0.242737306332812	0.0486620329532987\\
0.243855134968925	0.0486761306595193\\
0.244970862018673	0.048746078893898\\
0.246081698745493	0.0488717028222772\\
0.24718486863608	0.0490526884502595\\
0.248277614340227	0.0492885834080306\\
0.249357204562765	0.0495787980810477\\
0.250420940890377	0.0499226070837692\\
0.251466164536227	0.0503191510727405\\
0.252490262985543	0.0507674388945053\\
0.253490676525542	0.0512663500629729\\
0.254464904643378	0.0518146375600502\\
0.255410512276125	0.0524109309525371\\
0.256325135897165	0.0530537398174959\\
0.257206489423772	0.0537414574675325\\
0.258052369931128	0.0544723649666785\\
0.258860663158493	0.055244635426835\\
0.259629348793748	0.0560563385740425\\
0.260356505523129	0.0569054455731598\\
0.261040315833508	0.0577898340988953\\
0.261679070555231	0.0587072936405156\\
0.262271173134151	0.0596555310269701\\
0.262815143622182	0.0606321761586252\\
0.263309622376397	0.0616347879312787\\
0.263753373457431	0.0626608603376492\\
0.264145287718682	0.0637078287310888\\
0.264484385578603	0.0647730762358646\\
0.264769819469141	0.0658539402879848\\
0.265000875954223	0.0669477192902223\\
0.265176977512966	0.0680516793647005\\
0.265297683983187	0.0691630611861645\\
0.265362693661572	0.0702790868788571\\
0.265371844057782	0.0713969669597615\\
};
%\addlegendentry{data7}

\addplot [color=red]
  table[row sep=crcr]{%
0.321076411312108	0.0417226388974933\\
0.321048466284998	0.0428402070969753\\
0.320964701051681	0.043954981957977\\
0.320825324981617	0.0450641771239092\\
0.320630686442396	0.0461650201845148\\
0.320381271929	0.0472547596054503\\
0.320077704847819	0.0483306716056887\\
0.319720743958461	0.0493900669655535\\
0.31931128147725	0.0504302977483675\\
0.318850340847143	0.0514487639189154\\
0.318339074179663	0.0524429198421778\\
0.317778759375216	0.0534102806460928\\
0.317170796929006	0.0543484284324424\\
0.316516706430529	0.0552550183203388\\
0.315818122765387	0.056127784307205\\
0.315076792028928	0.0569645449326017\\
0.314294567161915	0.0577632087307418\\
0.31347340331914	0.0585217794580661\\
0.312615352982557	0.0592383610828121\\
0.311722560831143	0.0599111625241067\\
0.310797258380321	0.0605385021287348\\
0.309841758404327	0.0611188118743969\\
0.308858449155488	0.0616506412889483\\
0.307849788394829	0.0621326610758241\\
0.30681829724895	0.0625636664365882\\
0.305766553908527	0.0629425800823018\\
0.304697187184171	0.0632684549261852\\
0.303612869935781	0.0635404764508409\\
0.302516312391774	0.0637579647441234\\
0.301410255374934	0.0639203761985652\\
0.300297463451781	0.0640273048701124\\
0.299180718022591	0.0640784834927735\\
0.298062810369348	0.0640737841466452\\
0.296946534678989	0.0640132185776455\\
0.295834681059396	0.0638969381681549\\
0.294730028565575	0.0637252335586395\\
0.293635338253469	0.063498533921201\\
0.292553346278755	0.0632174058868701\\
0.291486757057877	0.062882552129324\\
0.290438236508421	0.0624948096085681\\
0.289410405385701	0.0620551474789719\\
0.288405832732239	0.0615646646668878\\
0.287427029456498	0.0610245871239075\\
0.286476442056915	0.0604362647626214\\
0.285556446506935	0.0598011680825405\\
0.284669342316307	0.059120884494613\\
0.283817346783512	0.0583971143535238\\
0.283002589453673	0.0576316667076935\\
0.282227106795796	0.0568264547775992\\
0.281492837112663	0.0559834911737198\\
0.280801615696081	0.0551048828660582\\
0.28015517023961	0.0541928259178132\\
0.27955511652023	0.0532495999963652\\
0.279002954359736	0.0522775626752953\\
0.27850006387597	0.0512791435416789\\
0.278047702033241	0.0502568381233835\\
0.277646999500569	0.0492132016515484\\
0.277298957825606	0.0481508426738378\\
0.277004446931281	0.0470724165344302\\
0.276764202941452	0.0459806187370406\\
0.276578826340977	0.0448781782075651\\
0.276448780474815	0.0437678504731875\\
0.276374390389905	0.0426524107749964\\
0.276355842022717	0.0415346471313273\\
0.27639318173451	0.0404173533691694\\
0.276486316195451	0.0393033221410527\\
0.276635012617889	0.0381953379448713\\
0.27683889933821	0.0370961701640887\\
0.277097466745794	0.0360085661457212\\
0.277410068556782	0.0349352443334016\\
0.277775923429445	0.0338788874726855\\
0.278194116917137	0.0328421359055846\\
0.278663603753928	0.031827580971087\\
0.279183210467231	0.0308377585281588\\
0.279751638310868	0.0298751426174178\\
0.280367466511262	0.0289421392773202\\
0.281029155818629	0.0280410805303175\\
0.281735052354302	0.027174218554015\\
0.282483391744564	0.0263437200519002\\
0.283272303530669	0.0255516608377133\\
0.284099815844009	0.0248000206469934\\
0.284963860334759	0.0240906781887704\\
0.285862277341679	0.0234254064497716\\
0.286792821290138	0.0228058682628777\\
0.287753166304883	0.0222336121509066\\
0.288740912023515	0.021710068456113\\
0.289753589596145	0.0212365457650777\\
0.290788667856235	0.0208142276379224\\
0.291843559647192	0.0204441696500259\\
0.292915628288915	0.0201272967536355\\
0.294002194168124	0.019864400965968\\
0.295100541435992	0.0196561393895791\\
0.296207924796358	0.0195030325699491\\
0.297321576367536	0.0194054631943907\\
0.298438712600576	0.0193636751355297\\
0.299556541236689	0.0193777728417503\\
0.300672268286437	0.019447721076129\\
0.301783105013257	0.0195733450045082\\
0.302886274903844	0.0197543306324905\\
0.303979020607991	0.0199902255902616\\
0.305058610830529	0.0202804402632787\\
0.306122347158141	0.0206242492660002\\
0.307167570803992	0.0210207932549715\\
0.308191669253307	0.0214690810767363\\
0.309192082793306	0.0219679922452039\\
0.310166310911142	0.0225162797422812\\
0.311111918543889	0.0231125731347681\\
0.312026542164929	0.0237553819997268\\
0.312907895691536	0.0244430996497635\\
0.313753776198892	0.0251740071489094\\
0.314562069426257	0.025946277609066\\
0.315330755061512	0.0267579807562735\\
0.316057911790893	0.0276070877553908\\
0.316741722101272	0.0284914762811263\\
0.317380476822995	0.0294089358227466\\
0.317972579401915	0.030357173209201\\
0.318516549889946	0.0313338183408561\\
0.319011028644161	0.0323364301135097\\
0.319454779725195	0.0333625025198802\\
0.319846693986446	0.0344094709133198\\
0.320185791846367	0.0354747184180956\\
0.320471225736905	0.0365555824702158\\
0.320702282221987	0.0376493614724533\\
0.32087838378073	0.0387533215469314\\
0.320999090250951	0.0398647033683955\\
0.321064099929336	0.0409807290610881\\
0.321073250325546	0.0420986091419925\\
};
%\addlegendentry{data8}

\addplot [color=red]
  table[row sep=crcr]{%
0.382400041236398	0.0197976459919427\\
0.382372096209288	0.0209152141914247\\
0.382288330975971	0.0220299890524263\\
0.382148954905907	0.0231391842183585\\
0.381954316366686	0.0242400272789642\\
0.381704901853289	0.0253297666998997\\
0.381401334772108	0.0264056787001381\\
0.381044373882751	0.0274650740600029\\
0.38063491140154	0.0285053048428169\\
0.380173970771433	0.0295237710133648\\
0.379662704103953	0.0305179269366271\\
0.379102389299506	0.0314852877405422\\
0.378494426853296	0.0324234355268918\\
0.377840336354819	0.0333300254147882\\
0.377141752689677	0.0342027914016544\\
0.376400421953218	0.0350395520270511\\
0.375618197086204	0.0358382158251912\\
0.37479703324343	0.0365967865525154\\
0.373938982906847	0.0373133681772615\\
0.373046190755433	0.0379861696185561\\
0.37212088830461	0.0386135092231842\\
0.371165388328617	0.0391938189688462\\
0.370182079079778	0.0397256483833977\\
0.369173418319119	0.0402076681702735\\
0.36814192717324	0.0406386735310376\\
0.367090183832816	0.0410175871767512\\
0.366020817108461	0.0413434620206346\\
0.364936499860071	0.0416154835452903\\
0.363839942316064	0.0418329718385728\\
0.362733885299224	0.0419953832930145\\
0.361621093376071	0.0421023119645617\\
0.360504347946881	0.0421534905872229\\
0.359386440293638	0.0421487912410946\\
0.358270164603279	0.0420882256720949\\
0.357158310983686	0.0419719452626043\\
0.356053658489865	0.0418002406530889\\
0.354958968177759	0.0415735410156503\\
0.353876976203044	0.0412924129813195\\
0.352810386982167	0.0409575592237734\\
0.351761866432711	0.0405698167030175\\
0.350734035309991	0.0401301545734213\\
0.349729462656529	0.0396396717613372\\
0.348750659380787	0.0390995942183569\\
0.347800071981205	0.0385112718570708\\
0.346880076431225	0.0378761751769899\\
0.345992972240596	0.0371958915890624\\
0.345140976707802	0.0364721214479732\\
0.344326219377963	0.0357066738021428\\
0.343550736720086	0.0349014618720485\\
0.342816467036953	0.0340584982681692\\
0.342125245620371	0.0331798899605076\\
0.3414788001639	0.0322678330122626\\
0.34087874644452	0.0313246070908146\\
0.340326584284026	0.0303525697697446\\
0.33982369380026	0.0293541506361283\\
0.339371331957531	0.0283318452178329\\
0.338970629424859	0.0272882087459978\\
0.338622587749895	0.0262258497682872\\
0.33832807685557	0.0251474236288796\\
0.338087832865742	0.0240556258314899\\
0.337902456265267	0.0229531853020145\\
0.337772410399105	0.0218428575676369\\
0.337698020314195	0.0207274178694458\\
0.337679471947007	0.0196096542257767\\
0.3377168116588	0.0184923604636187\\
0.33780994611974	0.0173783292355021\\
0.337958642542179	0.0162703450393207\\
0.3381625292625	0.0151711772585381\\
0.338421096670084	0.0140835732401706\\
0.338733698481071	0.013010251427851\\
0.339099553353735	0.0119538945671349\\
0.339517746841427	0.010917143000034\\
0.339987233678218	0.00990258806553635\\
0.340506840391521	0.00891276562260816\\
0.341075268235158	0.00795014971186718\\
0.341691096435552	0.00701714637176961\\
0.342352785742919	0.00611608762476693\\
0.343058682278591	0.00524922564846434\\
0.343807021668854	0.0044187271463496\\
0.344595933454959	0.00362666793216272\\
0.345423445768299	0.00287502774144274\\
0.346287490259049	0.00216568528321977\\
0.347185907265969	0.00150041354422099\\
0.348116451214428	0.000880875357327067\\
0.349076796229173	0.000308619245355968\\
0.350064541947805	-0.000214924449437565\\
0.351077219520435	-0.000688447140472878\\
0.352112297780525	-0.0011107652676282\\
0.353167189571481	-0.00148082325552469\\
0.354239258213205	-0.00179769615191507\\
0.355325824092414	-0.00206059193958259\\
0.356424171360282	-0.00226885351597154\\
0.357531554720648	-0.0024219603356015\\
0.358645206291826	-0.00251952971115988\\
0.359762342524866	-0.00256131777002094\\
0.360880171160978	-0.0025472200638003\\
0.361995898210727	-0.0024772718294216\\
0.363106734937547	-0.00235164790104244\\
0.364209904828134	-0.00217066227306009\\
0.365302650532281	-0.001934767315289\\
0.366382240754819	-0.00164455264227189\\
0.367445977082431	-0.00130074363955043\\
0.368491200728281	-0.000904199650579154\\
0.369515299177597	-0.000455911828814361\\
0.370515712717596	4.29993396533178e-05\\
0.371489940835432	0.000591286836730619\\
0.372435548468179	0.00118758022921746\\
0.373350172089219	0.00183038909417622\\
0.374231525615826	0.0025181067442129\\
0.375077406123182	0.00324901424335882\\
0.375885699350547	0.00402128470351539\\
0.376654384985802	0.00483298785072289\\
0.377381541715183	0.00568209484984014\\
0.378065352025562	0.00656648337557572\\
0.378704106747285	0.00748394291719595\\
0.379296209326205	0.00843218030365043\\
0.379840179814236	0.00940882543530554\\
0.380334658568451	0.0104114372079591\\
0.380778409649485	0.0114375096143295\\
0.381170323910736	0.0124844780077692\\
0.381509421770657	0.013549725512545\\
0.381794855661195	0.0146305895646652\\
0.382025912146277	0.0157243685669027\\
0.38220201370502	0.0168283286413808\\
0.382322720175241	0.0179397104628448\\
0.382387729853626	0.0190557361555375\\
0.382396880249836	0.0201736162364419\\
};
%\addlegendentry{data9}

\addplot [color=red]
  table[row sep=crcr]{%
0.448951576026434	0.00572667538028926\\
0.448923630999324	0.00684424357977131\\
0.448839865766007	0.00795901844077293\\
0.448700489695943	0.00906821360670513\\
0.448505851156722	0.0101690566673108\\
0.448256436643325	0.0112587960882463\\
0.447952869562144	0.0123347080884847\\
0.447595908672787	0.0133941034483495\\
0.447186446191576	0.0144343342311635\\
0.446725505561469	0.0154528004017114\\
0.446214238893989	0.0164469563249737\\
0.445653924089542	0.0174143171288887\\
0.445045961643332	0.0183524649152384\\
0.444391871144855	0.0192590548031348\\
0.443693287479713	0.020131820790001\\
0.442951956743254	0.0209685814153977\\
0.44216973187624	0.0217672452135378\\
0.441348568033466	0.022525815940862\\
0.440490517696883	0.0232423975656081\\
0.439597725545469	0.0239151990069027\\
0.438672423094646	0.0245425386115308\\
0.437716923118653	0.0251228483571928\\
0.436733613869814	0.0256546777717443\\
0.435724953109155	0.0261366975586201\\
0.434693461963276	0.0265677029193841\\
0.433641718622852	0.0269466165650978\\
0.432572351898497	0.0272724914089812\\
0.431488034650107	0.0275445129336369\\
0.4303914771061	0.0277620012269194\\
0.42928542008926	0.0279244126813611\\
0.428172628166107	0.0280313413529083\\
0.427055882736917	0.0280825199755695\\
0.425937975083674	0.0280778206294412\\
0.424821699393315	0.0280172550604415\\
0.423709845773722	0.0279009746509509\\
0.422605193279901	0.0277292700414355\\
0.421510502967795	0.0275025704039969\\
0.42042851099308	0.027221442369666\\
0.419361921772203	0.02688658861212\\
0.418313401222747	0.0264988460913641\\
0.417285570100027	0.0260591839617679\\
0.416280997446565	0.0255687011496838\\
0.415302194170823	0.0250286236067035\\
0.414351606771241	0.0244403012454174\\
0.413431611221261	0.0238052045653365\\
0.412544507030632	0.023124920977409\\
0.411692511497838	0.0224011508363198\\
0.410877754167999	0.0216357031904894\\
0.410102271510122	0.0208304912603951\\
0.409368001826989	0.0199875276565158\\
0.408676780410407	0.0191089193488542\\
0.408030334953936	0.0181968624006092\\
0.407430281234556	0.0172536364791611\\
0.406878119074062	0.0162815991580912\\
0.406375228590296	0.0152831800244749\\
0.405922866747567	0.0142608746061795\\
0.405522164214895	0.0132172381343444\\
0.405174122539931	0.0121548791566338\\
0.404879611645606	0.0110764530172262\\
0.404639367655778	0.00998465521983653\\
0.404453991055303	0.00888221469036107\\
0.404323945189141	0.00777188695598353\\
0.404249555104231	0.00665644725779235\\
0.404231006737043	0.00553868361412324\\
0.404268346448836	0.00442138985196533\\
0.404361480909777	0.00330735862384868\\
0.404510177332215	0.00219937442766731\\
0.404714064052536	0.00110020664688467\\
0.40497263146012	1.26026285172101e-05\\
0.405285233271107	-0.00106071918380239\\
0.405651088143771	-0.00211707604451852\\
0.406069281631463	-0.0031538276116194\\
0.406538768468254	-0.00416838254611706\\
0.407058375181557	-0.00515820498904525\\
0.407626803025194	-0.00612082089978623\\
0.408242631225588	-0.0070538242398838\\
0.408904320532955	-0.00795488298688648\\
0.409610217068627	-0.00882174496318907\\
0.41035855645889	-0.00965224346530381\\
0.411147468244995	-0.0104443026794907\\
0.411974980558335	-0.0111959428702107\\
0.412839025049085	-0.0119052853284336\\
0.413737442056005	-0.0125705570674324\\
0.414667986004464	-0.0131900952543263\\
0.415628331019209	-0.0137623513662974\\
0.416616076737841	-0.014285895061091\\
0.417628754310471	-0.0147594177521263\\
0.418663832570561	-0.0151817358792816\\
0.419718724361517	-0.0155517938671781\\
0.420790793003241	-0.0158686667635685\\
0.42187735888245	-0.016131562551236\\
0.422975706150318	-0.016339824127625\\
0.424083089510684	-0.0164929309472549\\
0.425196741081862	-0.0165905003228133\\
0.426313877314902	-0.0166322883816743\\
0.427431705951015	-0.0166181906754537\\
0.428547433000763	-0.016548242441075\\
0.429658269727583	-0.0164226185126959\\
0.43076143961817	-0.0162416328847135\\
0.431854185322317	-0.0160057379269424\\
0.432933775544855	-0.0157155232539253\\
0.433997511872467	-0.0153717142512038\\
0.435042735518318	-0.0149751702622326\\
0.436066833967633	-0.0145268824404678\\
0.437067247507632	-0.0140279712720001\\
0.438041475625468	-0.0134796837749228\\
0.438987083258215	-0.012883390382436\\
0.439901706879255	-0.0122405815174772\\
0.440783060405862	-0.0115528638674405\\
0.441628940913218	-0.0108219563682946\\
0.442437234140583	-0.010049685908138\\
0.443205919775838	-0.00923798276093052\\
0.443933076505219	-0.00838887576181327\\
0.444616886815598	-0.00750448723607769\\
0.445255641537321	-0.00658702769445746\\
0.445847744116241	-0.00563879030800298\\
0.446391714604272	-0.00466214517634787\\
0.446886193358487	-0.00365953340369433\\
0.447329944439521	-0.00263346099732387\\
0.447721858700772	-0.00158649260388421\\
0.448060956560693	-0.000521245099108406\\
0.448346390451231	0.000559618953011812\\
0.448577446936313	0.00165339795524926\\
0.448753548495056	0.00275735802972742\\
0.448874254965277	0.00386873985119143\\
0.448939264643662	0.00498476554388405\\
0.448948415039872	0.00610264562478851\\
};
%\addlegendentry{data10}

\addplot [color=red]
  table[row sep=crcr]{%
0.520322450988771	1.05107498815649e-07\\
0.520294505961661	0.00111767330698087\\
0.520210740728344	0.00223244816798248\\
0.520071364658281	0.00334164333391468\\
0.519876726119059	0.00444248639452031\\
0.519627311605663	0.00553222581545583\\
0.519323744524482	0.00660813781569423\\
0.518966783635125	0.00766753317555905\\
0.518557321153913	0.00870776395837307\\
0.518096380523806	0.00972623012892096\\
0.517585113856326	0.0107203860521833\\
0.517024799051879	0.0116877468560983\\
0.51641683660567	0.012625894642448\\
0.515762746107193	0.0135324845303443\\
0.515064162442051	0.0144052505172106\\
0.514322831705591	0.0152420111426072\\
0.513540606838578	0.0160406749407473\\
0.512719442995803	0.0167992456680716\\
0.51186139265922	0.0175158272928177\\
0.510968600507807	0.0181886287341123\\
0.510043298056984	0.0188159683387403\\
0.50908779808099	0.0193962780844024\\
0.508104488832152	0.0199281074989538\\
0.507095828071492	0.0204101272858296\\
0.506064336925614	0.0208411326465937\\
0.50501259358519	0.0212200462923074\\
0.503943226860835	0.0215459211361907\\
0.502858909612444	0.0218179426608464\\
0.501762352068437	0.0220354309541289\\
0.500656295051597	0.0221978424085707\\
0.499543503128444	0.0223047710801179\\
0.498426757699255	0.022355949702779\\
0.497308850046011	0.0223512503566508\\
0.496192574355653	0.0222906847876511\\
0.49508072073606	0.0221744043781605\\
0.493976068242239	0.022002699768645\\
0.492881377930133	0.0217760001312065\\
0.491799385955418	0.0214948720968756\\
0.490732796734541	0.0211600183393295\\
0.489684276185085	0.0207722758185736\\
0.488656445062364	0.0203326136889775\\
0.487651872408902	0.0198421308768934\\
0.486673069133161	0.019302053333913\\
0.485722481733579	0.018713730972627\\
0.484802486183598	0.0180786342925461\\
0.48391538199297	0.0173983507046185\\
0.483063386460176	0.0166745805635293\\
0.482248629130336	0.015909132917699\\
0.48147314647246	0.0151039209876047\\
0.480738876789326	0.0142609573837254\\
0.480047655372744	0.0133823490760638\\
0.479401209916274	0.0124702921278187\\
0.478801156196893	0.0115270662063707\\
0.4782489940364	0.0105550288853008\\
0.477746103552633	0.00955660975168444\\
0.477293741709904	0.00853430433338902\\
0.476893039177233	0.00749066786155391\\
0.476544997502269	0.00642830888384334\\
0.476250486607944	0.00534988274443572\\
0.476010242618115	0.00425808494704609\\
0.47582486601764	0.00315564441757063\\
0.475694820151478	0.00204531668319308\\
0.475620430066568	0.000929876985001909\\
0.475601881699381	-0.000187886658667199\\
0.475639221411174	-0.00130518042082511\\
0.475732355872114	-0.00241921164894177\\
0.475881052294553	-0.00352719584512314\\
0.476084939014873	-0.00462636362590577\\
0.476343506422457	-0.00571396764427323\\
0.476656108233445	-0.00678728945659284\\
0.477021963106109	-0.00784364631730896\\
0.4774401565938	-0.00888039788440984\\
0.477909643430591	-0.0098949528189075\\
0.478429250143894	-0.0108847752618357\\
0.478997677987531	-0.0118473911725767\\
0.479613506187925	-0.0127803945126742\\
0.480275195495292	-0.0136814532596769\\
0.480981092030965	-0.0145483152359795\\
0.481729431421228	-0.0153788137380943\\
0.482518343207333	-0.0161708729522811\\
0.483345855520672	-0.0169225131430011\\
0.484209900011422	-0.0176318556012241\\
0.485108317018342	-0.0182971273402229\\
0.486038860966802	-0.0189166655271168\\
0.486999205981547	-0.0194889216390879\\
0.487986951700178	-0.0200124653338814\\
0.488999629272809	-0.0204859880249167\\
0.490034707532898	-0.0209083061520721\\
0.491089599323855	-0.0212783641399685\\
0.492161667965578	-0.0215952370363589\\
0.493248233844787	-0.0218581328240264\\
0.494346581112655	-0.0220663944004154\\
0.495453964473022	-0.0222195012200454\\
0.4965676160442	-0.0223170705956037\\
0.49768475227724	-0.0223588586544648\\
0.498802580913352	-0.0223447609482442\\
0.499918307963101	-0.0222748127138655\\
0.501029144689921	-0.0221491887854863\\
0.502132314580508	-0.0219682031575039\\
0.503225060284655	-0.0217323081997329\\
0.504304650507193	-0.0214420935267157\\
0.505368386834805	-0.0210982845239943\\
0.506413610480655	-0.020701740535023\\
0.507437708929971	-0.0202534527132582\\
0.508438122469969	-0.0197545415447905\\
0.509412350587805	-0.0192062540477132\\
0.510357958220553	-0.0186099606552264\\
0.511272581841593	-0.0179671517902676\\
0.512153935368199	-0.017279434140231\\
0.512999815875556	-0.016548526641085\\
0.51380810910292	-0.0157762561809285\\
0.514576794738175	-0.014964553033721\\
0.515303951467556	-0.0141154460346037\\
0.515987761777935	-0.0132310575088681\\
0.516626516499659	-0.0123135979672479\\
0.517218619078579	-0.0113653605807934\\
0.517762589566609	-0.0103887154491383\\
0.518257068320824	-0.00938610367648477\\
0.518700819401858	-0.00836003127011431\\
0.51909273366311	-0.00731306287667466\\
0.51943183152303	-0.00624781537189885\\
0.519717265413569	-0.00516695131977863\\
0.51994832189865	-0.00407317231754119\\
0.520124423457394	-0.00296921224306302\\
0.520245129927614	-0.00185783042159901\\
0.520310139605999	-0.000741804728906394\\
0.520319290002209	0.000376075351998061\\
};
%\addlegendentry{data11}

\addplot [color=red]
  table[row sep=crcr]{%
0.596274627996481	2.46815037296955e-08\\
0.596246682969371	0.00111759288098578\\
0.596162917736054	0.0022323677419874\\
0.59602354166599	0.0033415629079196\\
0.595828903126769	0.00444240596852522\\
0.595579488613373	0.00553214538946074\\
0.595275921532191	0.00660805738969914\\
0.594918960642834	0.00766745274956396\\
0.594509498161623	0.00870768353237798\\
0.594048557531516	0.00972614970292587\\
0.593537290864036	0.0107203056261882\\
0.592976976059589	0.0116876664301032\\
0.592369013613379	0.0126258142164529\\
0.591714923114902	0.0135324041043493\\
0.59101633944976	0.0144051700912155\\
0.590275008713301	0.0152419307166121\\
0.589492783846288	0.0160405945147522\\
0.588671620003513	0.0167991652420765\\
0.58781356966693	0.0175157468668226\\
0.586920777515516	0.0181885483081172\\
0.585995475064693	0.0188158879127452\\
0.5850399750887	0.0193961976584073\\
0.584056665839861	0.0199280270729587\\
0.583048005079202	0.0204100468598346\\
0.582016513933323	0.0208410522205986\\
0.580964770592899	0.0212199658663123\\
0.579895403868544	0.0215458407101956\\
0.578811086620154	0.0218178622348513\\
0.577714529076147	0.0220353505281338\\
0.576608472059307	0.0221977619825756\\
0.575495680136154	0.0223046906541228\\
0.574378934706964	0.022355869276784\\
0.573261027053721	0.0223511699306557\\
0.572144751363362	0.022290604361656\\
0.571032897743769	0.0221743239521654\\
0.569928245249948	0.0220026193426499\\
0.568833554937842	0.0217759197052114\\
0.567751562963127	0.0214947916708805\\
0.56668497374225	0.0211599379133344\\
0.565636453192794	0.0207721953925786\\
0.564608622070074	0.0203325332629824\\
0.563604049416612	0.0198420504508983\\
0.562625246140871	0.0193019729079179\\
0.561674658741288	0.0187136505466319\\
0.560754663191308	0.018078553866551\\
0.55986755900068	0.0173982702786234\\
0.559015563467885	0.0166745001375342\\
0.558200806138046	0.0159090524917039\\
0.557425323480169	0.0151038405616096\\
0.556691053797036	0.0142608769577303\\
0.555999832380454	0.0133822686500687\\
0.555353386923983	0.0124702117018236\\
0.554753333204603	0.0115269857803756\\
0.554201171044109	0.0105549484593057\\
0.553698280560343	0.00955652932568935\\
0.553245918717614	0.00853422390739393\\
0.552845216184942	0.00749058743555883\\
0.552497174509978	0.00642822845784826\\
0.552202663615654	0.00534980231844063\\
0.551962419625825	0.004258004521051\\
0.55177704302535	0.00315556399157554\\
0.551646997159188	0.002045236257198\\
0.551572607074278	0.000929796559006823\\
0.55155405870709	-0.000187967084662285\\
0.551591398418883	-0.0013052608468202\\
0.551684532879824	-0.00241929207493685\\
0.551833229302262	-0.00352727627111822\\
0.552037116022583	-0.00462644405190086\\
0.552295683430167	-0.00571404807026832\\
0.552608285241155	-0.00678736988258792\\
0.552974140113818	-0.00784372674330405\\
0.55339233360151	-0.00888047831040493\\
0.553861820438301	-0.00989503324490259\\
0.554381427151604	-0.0108848556878308\\
0.554949854995241	-0.0118474715985718\\
0.555565683195635	-0.0127804749386693\\
0.556227372503002	-0.013681533685672\\
0.556933269038674	-0.0145483956619746\\
0.557681608428937	-0.0153788941640893\\
0.558470520215042	-0.0161709533782762\\
0.559298032528382	-0.0169225935689962\\
0.560162077019132	-0.0176319360272192\\
0.561060494026052	-0.0182972077662179\\
0.561991037974511	-0.0189167459531119\\
0.562951382989256	-0.019489002065083\\
0.563939128707888	-0.0200125457598765\\
0.564951806280518	-0.0204860684509118\\
0.565986884540608	-0.0209083865780671\\
0.567041776331564	-0.0212784445659636\\
0.568113844973288	-0.021595317462354\\
0.569200410852497	-0.0218582132500215\\
0.570298758120365	-0.0220664748264105\\
0.571406141480731	-0.0222195816460404\\
0.572519793051909	-0.0223171510215988\\
0.573636929284949	-0.0223589390804599\\
0.574754757921062	-0.0223448413742392\\
0.57587048497081	-0.0222748931398605\\
0.57698132169763	-0.0221492692114814\\
0.578084491588217	-0.021968283583499\\
0.579177237292364	-0.0217323886257279\\
0.580256827514902	-0.0214421739527108\\
0.581320563842514	-0.0210983649499894\\
0.582365787488365	-0.0207018209610181\\
0.58338988593768	-0.0202535331392533\\
0.584390299477679	-0.0197546219707856\\
0.585364527595515	-0.0192063344737083\\
0.586310135228262	-0.0186100410812215\\
0.587224758849302	-0.0179672322162627\\
0.588106112375909	-0.017279514566226\\
0.588951992883265	-0.0165486070670801\\
0.58976028611063	-0.0157763366069235\\
0.590528971745885	-0.014964633459716\\
0.591256128475266	-0.0141155264605988\\
0.591939938785645	-0.0132311379348632\\
0.592578693507368	-0.012313678393243\\
0.593170796086288	-0.0113654410067885\\
0.593714766574319	-0.0103887958751334\\
0.594209245328534	-0.00938618410247986\\
0.594652996409568	-0.0083601116961094\\
0.595044910670819	-0.00731314330266974\\
0.59538400853074	-0.00624789579789393\\
0.595669442421278	-0.00516703174577372\\
0.59590049890636	-0.00407325274353627\\
0.596076600465103	-0.00296929266905811\\
0.596197306935324	-0.0018579108475941\\
0.596262316613709	-0.00074188515490148\\
0.596271467009919	0.000375994926002976\\
};
%\addlegendentry{data12}

\addplot [color=red]
  table[row sep=crcr]{%
0.677109810904305	2.41580917492712e-08\\
0.677081865877194	0.0011175923575738\\
0.676998100643878	0.00223236721857542\\
0.676858724573814	0.00334156238450762\\
0.676664086034593	0.00444240544511324\\
0.676414671521196	0.00553214486604876\\
0.676111104440015	0.00660805686628716\\
0.675754143550658	0.00766745222615198\\
0.675344681069447	0.008707683008966\\
0.67488374043934	0.00972614917951389\\
0.67437247377186	0.0107203051027762\\
0.673812158967413	0.0116876659066912\\
0.673204196521203	0.0126258136930409\\
0.672550106022726	0.0135324035809373\\
0.671851522357584	0.0144051695678035\\
0.671110191621125	0.0152419301932002\\
0.670327966754111	0.0160405939913403\\
0.669506802911337	0.0167991647186645\\
0.668648752574754	0.0175157463434106\\
0.66775596042334	0.0181885477847052\\
0.666830657972517	0.0188158873893332\\
0.665875157996524	0.0193961971349953\\
0.664891848747685	0.0199280265495468\\
0.663883187987026	0.0204100463364226\\
0.662851696841147	0.0208410516971866\\
0.661799953500723	0.0212199653429003\\
0.660730586776368	0.0215458401867837\\
0.659646269527977	0.0218178617114394\\
0.65854971198397	0.0220353500047219\\
0.657443654967131	0.0221977614591636\\
0.656330863043978	0.0223046901307108\\
0.655214117614788	0.022355868753372\\
0.654096209961545	0.0223511694072437\\
0.652979934271186	0.022290603838244\\
0.651868080651593	0.0221743234287534\\
0.650763428157772	0.0220026188192379\\
0.649668737845666	0.0217759191817994\\
0.648586745870951	0.0214947911474685\\
0.647520156650074	0.0211599373899225\\
0.646471636100618	0.0207721948691666\\
0.645443804977898	0.0203325327395704\\
0.644439232324436	0.0198420499274863\\
0.643460429048694	0.019301972384506\\
0.642509841649112	0.0187136500232199\\
0.641589846099131	0.018078553343139\\
0.640702741908503	0.0173982697552114\\
0.639850746375709	0.0166744996141222\\
0.63903598904587	0.0159090519682919\\
0.638260506387993	0.0151038400381976\\
0.63752623670486	0.0142608764343183\\
0.636835015288278	0.0133822681266567\\
0.636188569831807	0.0124702111784116\\
0.635588516112427	0.0115269852569636\\
0.635036353951933	0.0105549479358937\\
0.634533463468167	0.00955652880227737\\
0.634081101625437	0.00853422338398195\\
0.633680399092766	0.00749058691214685\\
0.633332357417802	0.00642822793443628\\
0.633037846523477	0.00534980179502865\\
0.632797602533648	0.00425800399763902\\
0.632612225933174	0.00315556346816356\\
0.632482180067012	0.00204523573378602\\
0.632407789982102	0.000929796035594843\\
0.632389241614914	-0.000187967608074265\\
0.632426581326707	-0.00130526137023218\\
0.632519715787647	-0.00241929259834883\\
0.632668412210086	-0.0035272767945302\\
0.632872298930407	-0.00462644457531284\\
0.633130866337991	-0.0057140485936803\\
0.633443468148978	-0.0067873704059999\\
0.633809323021642	-0.00784372726671603\\
0.634227516509334	-0.00888047883381691\\
0.634697003346125	-0.00989503376831457\\
0.635216610059428	-0.0108848562112428\\
0.635785037903065	-0.0118474721219837\\
0.636400866103459	-0.0127804754620813\\
0.637062555410826	-0.013681534209084\\
0.637768451946498	-0.0145483961853866\\
0.638516791336761	-0.0153788946875013\\
0.639305703122866	-0.0161709539016882\\
0.640133215436205	-0.0169225940924082\\
0.640997259926956	-0.0176319365506312\\
0.641895676933876	-0.0182972082896299\\
0.642826220882335	-0.0189167464765239\\
0.64378656589708	-0.019489002588495\\
0.644774311615712	-0.0200125462832885\\
0.645786989188342	-0.0204860689743238\\
0.646822067448432	-0.0209083871014791\\
0.647876959239388	-0.0212784450893756\\
0.648949027881112	-0.021595317985766\\
0.65003559376032	-0.0218582137734335\\
0.651133941028189	-0.0220664753498225\\
0.652241324388555	-0.0222195821694524\\
0.653354975959733	-0.0223171515450108\\
0.654472112192773	-0.0223589396038719\\
0.655589940828885	-0.0223448418976512\\
0.656705667878634	-0.0222748936632725\\
0.657816504605454	-0.0221492697348934\\
0.658919674496041	-0.021968284106911\\
0.660012420200188	-0.0217323891491399\\
0.661092010422726	-0.0214421744761228\\
0.662155746750338	-0.0210983654734014\\
0.663200970396188	-0.0207018214844301\\
0.664225068845504	-0.0202535336626653\\
0.665225482385502	-0.0197546224941976\\
0.666199710503339	-0.0192063349971203\\
0.667145318136086	-0.0186100416046335\\
0.668059941757126	-0.0179672327396747\\
0.668941295283732	-0.017279515089638\\
0.669787175791089	-0.0165486075904921\\
0.670595469018454	-0.0157763371303355\\
0.671364154653709	-0.014964633983128\\
0.672091311383089	-0.0141155269840108\\
0.672775121693469	-0.0132311384582752\\
0.673413876415192	-0.012313678916655\\
0.674005978994112	-0.0113654415302005\\
0.674549949482142	-0.0103887963985454\\
0.675044428236358	-0.00938618462589184\\
0.675488179317392	-0.00836011221952138\\
0.675880093578643	-0.00731314382608172\\
0.676219191438564	-0.00624789632130592\\
0.676504625329102	-0.0051670322691857\\
0.676735681814184	-0.00407325326694825\\
0.676911783372927	-0.00296929319247009\\
0.677032489843148	-0.00185791137100608\\
0.677097499521533	-0.00074188567831346\\
0.677106649917742	0.000375994402590995\\
};
%\addlegendentry{data13}

\addplot [color=red]
  table[row sep=crcr]{%
0.763420580467564	0.00159321062571494\\
0.763392635440454	0.00271077882519699\\
0.763308870207137	0.0038255536861986\\
0.763169494137073	0.0049347488521308\\
0.762974855597852	0.00603559191273643\\
0.762725441084456	0.00712533133367195\\
0.762421874003274	0.00820124333391035\\
0.762064913113917	0.00926063869377517\\
0.761655450632706	0.0103008694765892\\
0.761194510002599	0.0113193356471371\\
0.760683243335119	0.0123134915703994\\
0.760122928530672	0.0132808523743144\\
0.759514966084462	0.0142190001606641\\
0.758860875585985	0.0151255900485605\\
0.758162291920843	0.0159983560354267\\
0.757420961184384	0.0168351166608233\\
0.756638736317371	0.0176337804589634\\
0.755817572474596	0.0183923511862877\\
0.754959522138013	0.0191089328110338\\
0.754066729986599	0.0197817342523284\\
0.753141427535776	0.0204090738569564\\
0.752185927559783	0.0209893836026185\\
0.751202618310944	0.0215212130171699\\
0.750193957550285	0.0220032328040458\\
0.749162466404406	0.0224342381648098\\
0.748110723063982	0.0228131518105235\\
0.747041356339627	0.0231390266544068\\
0.745957039091237	0.0234110481790625\\
0.74486048154723	0.023628536472345\\
0.74375442453039	0.0237909479267868\\
0.742641632607237	0.023897876598334\\
0.741524887178047	0.0239490552209952\\
0.740406979524804	0.0239443558748669\\
0.739290703834445	0.0238837903058672\\
0.738178850214852	0.0237675098963766\\
0.737074197721031	0.0235958052868611\\
0.735979507408925	0.0233691056494226\\
0.73489751543421	0.0230879776150917\\
0.733830926213333	0.0227531238575456\\
0.732782405663877	0.0223653813367898\\
0.731754574541157	0.0219257192071936\\
0.730750001887695	0.0214352363951095\\
0.729771198611953	0.0208951588521291\\
0.728820611212371	0.0203068364908431\\
0.727900615662391	0.0196717398107622\\
0.727013511471763	0.0189914562228346\\
0.726161515938968	0.0182676860817454\\
0.725346758609129	0.0175022384359151\\
0.724571275951252	0.0166970265058208\\
0.723837006268119	0.0158540629019415\\
0.723145784851537	0.0149754545942799\\
0.722499339395066	0.0140633976460348\\
0.721899285675686	0.0131201717245868\\
0.721347123515192	0.0121481344035169\\
0.720844233031426	0.0111497152699006\\
0.720391871188697	0.0101274098516051\\
0.719991168656025	0.00908377337977003\\
0.719643126981061	0.00802141440205946\\
0.719348616086737	0.00694298826265184\\
0.719108372096908	0.00585119046526221\\
0.718922995496433	0.00474874993578675\\
0.718792949630271	0.0036384222014092\\
0.718718559545361	0.00252298250321803\\
0.718700011178173	0.00140521885954892\\
0.718737350889966	0.00028792509739101\\
0.718830485350907	-0.000826106130725645\\
0.718979181773345	-0.00193409032690702\\
0.719183068493666	-0.00303325810768965\\
0.71944163590125	-0.00412086212605711\\
0.719754237712238	-0.00519418393837672\\
0.720120092584901	-0.00625054079909284\\
0.720538286072593	-0.00728729236619372\\
0.721007772909384	-0.00830184730069138\\
0.721527379622687	-0.00929166974361958\\
0.722095807466324	-0.0102542856543606\\
0.722711635666718	-0.0111872889944581\\
0.723373324974085	-0.0120883477414608\\
0.724079221509757	-0.0129552097177634\\
0.72482756090002	-0.0137857082198781\\
0.725616472686125	-0.014577767434065\\
0.726443984999465	-0.015329407624785\\
0.727308029490215	-0.016038750083008\\
0.728206446497135	-0.0167040218220067\\
0.729136990445594	-0.0173235600089007\\
0.730097335460339	-0.0178958161208718\\
0.731085081178971	-0.0184193598156653\\
0.732097758751601	-0.0188928825067006\\
0.733132837011691	-0.0193152006338559\\
0.734187728802647	-0.0196852586217524\\
0.735259797444371	-0.0200021315181428\\
0.73634636332358	-0.0202650273058103\\
0.737444710591448	-0.0204732888821993\\
0.738552093951814	-0.0206263957018292\\
0.739665745522992	-0.0207239650773876\\
0.740782881756032	-0.0207657531362487\\
0.741900710392145	-0.020751655430028\\
0.743016437441893	-0.0206817071956493\\
0.744127274168713	-0.0205560832672702\\
0.7452304440593	-0.0203750976392878\\
0.746323189763447	-0.0201392026815167\\
0.747402779985985	-0.0198489880084996\\
0.748466516313597	-0.0195051790057782\\
0.749511739959448	-0.0191086350168069\\
0.750535838408763	-0.0186603471950421\\
0.751536251948762	-0.0181614360265744\\
0.752510480066598	-0.0176131485294971\\
0.753456087699345	-0.0170168551370103\\
0.754370711320385	-0.0163740462720515\\
0.755252064846992	-0.0156863286220148\\
0.756097945354348	-0.0149554211228689\\
0.756906238581713	-0.0141831506627123\\
0.757674924216968	-0.0133714475155048\\
0.758402080946349	-0.0125223405163876\\
0.759085891256728	-0.011637951990652\\
0.759724645978451	-0.0107204924490318\\
0.760316748557371	-0.0097722550625773\\
0.760860719045402	-0.00879560993092219\\
0.761355197799617	-0.00779299815826865\\
0.761798948880651	-0.00676692575189819\\
0.762190863141902	-0.00571995735845854\\
0.762529961001823	-0.00465470985368273\\
0.762815394892361	-0.00357384580156251\\
0.763046451377443	-0.00248006679932507\\
0.763222552936186	-0.0013761067248469\\
0.763343259406407	-0.00026472490338289\\
0.763408269084792	0.000851300789309726\\
0.763417419481002	0.00196918087021418\\
};
%\addlegendentry{data14}

\addplot [color=red]
  table[row sep=crcr]{%
0.855202878315831	0.0139062418419958\\
0.855174933288721	0.0150238100414779\\
0.855091168055404	0.0161385849024795\\
0.854951791985341	0.0172477800684117\\
0.854757153446119	0.0183486231290173\\
0.854507738932723	0.0194383625499529\\
0.854204171851542	0.0205142745501913\\
0.853847210962185	0.0215736699100561\\
0.853437748480973	0.0226139006928701\\
0.852976807850866	0.023632366863418\\
0.852465541183386	0.0246265227866803\\
0.851905226378939	0.0255938835905953\\
0.85129726393273	0.026532031376945\\
0.850643173434253	0.0274386212648414\\
0.849944589769111	0.0283113872517076\\
0.849203259032651	0.0291481478771043\\
0.848421034165638	0.0299468116752444\\
0.847599870322863	0.0307053824025686\\
0.84674181998628	0.0314219640273147\\
0.845849027834867	0.0320947654686093\\
0.844923725384044	0.0327221050732373\\
0.84396822540805	0.0333024148188994\\
0.842984916159212	0.0338342442334509\\
0.841976255398552	0.0343162640203267\\
0.840944764252674	0.0347472693810907\\
0.83989302091225	0.0351261830268044\\
0.838823654187895	0.0354520578706878\\
0.837739336939504	0.0357240793953435\\
0.836642779395497	0.0359415676886259\\
0.835536722378658	0.0361039791430677\\
0.834423930455504	0.0362109078146149\\
0.833307185026315	0.0362620864372761\\
0.832189277373071	0.0362573870911478\\
0.831073001682713	0.0361968215221481\\
0.82996114806312	0.0360805411126575\\
0.828856495569299	0.035908836503142\\
0.827761805257193	0.0356821368657035\\
0.826679813282478	0.0354010088313726\\
0.825613224061601	0.0350661550738266\\
0.824564703512145	0.0346784125530707\\
0.823536872389424	0.0342387504234745\\
0.822532299735962	0.0337482676113904\\
0.821553496460221	0.0332081900684101\\
0.820602909060639	0.032619867707124\\
0.819682913510658	0.0319847710270431\\
0.81879580932003	0.0313044874391155\\
0.817943813787236	0.0305807172980263\\
0.817129056457396	0.029815269652196\\
0.81635357379952	0.0290100577221017\\
0.815619304116387	0.0281670941182224\\
0.814928082699804	0.0272884858105608\\
0.814281637243334	0.0263764288623157\\
0.813681583523953	0.0254332029408677\\
0.81312942136346	0.0244611656197978\\
0.812626530879693	0.0234627464861815\\
0.812174169036964	0.0224404410678861\\
0.811773466504293	0.0213968045960509\\
0.811425424829329	0.0203344456183404\\
0.811130913935004	0.0192560194789327\\
0.810890669945175	0.0181642216815431\\
0.8107052933447	0.0170617811520677\\
0.810575247478538	0.0159514534176901\\
0.810500857393628	0.0148360137194989\\
0.810482309026441	0.0137182500758298\\
0.810519648738234	0.0126009563136719\\
0.810612783199174	0.0114869250855553\\
0.810761479621613	0.0103789408893739\\
0.810965366341933	0.00927977310859126\\
0.811223933749517	0.0081921690902238\\
0.811536535560505	0.00711884727790419\\
0.811902390433169	0.00606249041718807\\
0.81232058392086	0.00502573885008719\\
0.812790070757651	0.00401118391558953\\
0.813309677470954	0.00302136147266134\\
0.813878105314591	0.00205874556192036\\
0.814493933514985	0.00112574222182279\\
0.815155622822352	0.000224683474820108\\
0.815861519358025	-0.000642178501482481\\
0.816609858748288	-0.00147267700359723\\
0.817398770534393	-0.0022647362177841\\
0.818226282847732	-0.00301637640850408\\
0.819090327338482	-0.00372571886672705\\
0.819988744345402	-0.00439099060572583\\
0.820919288293862	-0.00501052879261975\\
0.821879633308607	-0.00558278490459085\\
0.822867379027238	-0.00610632859938439\\
0.823880056599869	-0.0065798512904197\\
0.824915134859958	-0.00700216941757503\\
0.825970026650915	-0.00737222740547151\\
0.827042095292639	-0.00768910030186189\\
0.828128661171847	-0.00795199608952941\\
0.829227008439715	-0.00816025766591836\\
0.830334391800082	-0.00831336448554832\\
0.83144804337126	-0.00841093386110671\\
0.8325651796043	-0.00845272191996776\\
0.833683008240412	-0.00843862421374713\\
0.834798735290161	-0.00836867597936842\\
0.835909572016981	-0.00824305205098926\\
0.837012741907568	-0.00806206642300691\\
0.838105487611715	-0.00782617146523582\\
0.839185077834253	-0.00753595679221871\\
0.840248814161865	-0.00719214778949726\\
0.841294037807715	-0.00679560380052598\\
0.842318136257031	-0.00634731597876118\\
0.843318549797029	-0.0058484048102935\\
0.844292777914865	-0.0053001173132162\\
0.845238385547613	-0.00470382392072936\\
0.846153009168653	-0.0040610150557706\\
0.847034362695259	-0.00337329740573393\\
0.847880243202616	-0.002642389906588\\
0.84868853642998	-0.00187011944643143\\
0.849457222065235	-0.00105841629922393\\
0.850184378794616	-0.000209309300106679\\
0.850868189104995	0.0006750792256289\\
0.851506943826719	0.00159253876724912\\
0.852099046405639	0.00254077615370361\\
0.852643016893669	0.00351742128535872\\
0.853137495647884	0.00452003305801226\\
0.853581246728918	0.00554610546438272\\
0.85397316099017	0.00659307385782238\\
0.85431225885009	0.00765832136259818\\
0.854597692740629	0.0087391854147184\\
0.85482874922571	0.00983296441695584\\
0.855004850784454	0.010936924491434\\
0.855125557254674	0.012048306312898\\
0.855190566933059	0.0131643320055906\\
0.855199717329269	0.0142822120864951\\
};
%\addlegendentry{data15}

\addplot [color=red]
  table[row sep=crcr]{%
0.951906541307469	0.0376604317148079\\
0.951878596280358	0.03877799991429\\
0.951794831047042	0.0398927747752916\\
0.951655454976978	0.0410019699412238\\
0.951460816437757	0.0421028130018294\\
0.95121140192436	0.0431925524227649\\
0.950907834843179	0.0442684644230033\\
0.950550873953822	0.0453278597828682\\
0.950141411472611	0.0463680905656822\\
0.949680470842504	0.0473865567362301\\
0.949169204175024	0.0483807126594924\\
0.948608889370577	0.0493480734634074\\
0.948000926924367	0.0502862212497571\\
0.94734683642589	0.0511928111376535\\
0.946648252760748	0.0520655771245197\\
0.945906922024289	0.0529023377499163\\
0.945124697157275	0.0537010015480564\\
0.944303533314501	0.0544595722753807\\
0.943445482977918	0.0551761539001268\\
0.942552690826504	0.0558489553414214\\
0.941627388375681	0.0564762949460494\\
0.940671888399688	0.0570566046917115\\
0.939688579150849	0.0575884341062629\\
0.93867991839019	0.0580704538931388\\
0.937648427244311	0.0585014592539028\\
0.936596683903887	0.0588803728996165\\
0.935527317179532	0.0592062477434998\\
0.934442999931141	0.0594782692681555\\
0.933346442387134	0.059695757561438\\
0.932240385370295	0.0598581690158798\\
0.931127593447142	0.059965097687427\\
0.930010848017952	0.0600162763100881\\
0.928892940364709	0.0600115769639599\\
0.92777666467435	0.0599510113949602\\
0.926664811054757	0.0598347309854696\\
0.925560158560936	0.0596630263759541\\
0.92446546824883	0.0594363267385156\\
0.923383476274115	0.0591551987041847\\
0.922316887053238	0.0588203449466386\\
0.921268366503782	0.0584326024258828\\
0.920240535381062	0.0579929402962866\\
0.9192359627276	0.0575024574842025\\
0.918257159451858	0.0569623799412221\\
0.917306572052276	0.0563740575799361\\
0.916386576502295	0.0557389608998552\\
0.915499472311667	0.0550586773119276\\
0.914647476778873	0.0543349071708384\\
0.913832719449034	0.0535694595250081\\
0.913057236791157	0.0527642475949138\\
0.912322967108024	0.0519212839910345\\
0.911631745691442	0.0510426756833729\\
0.910985300234971	0.0501306187351278\\
0.910385246515591	0.0491873928136798\\
0.909833084355097	0.0482153554926099\\
0.909330193871331	0.0472169363589936\\
0.908877832028601	0.0461946309406981\\
0.90847712949593	0.045150994468863\\
0.908129087820966	0.0440886354911525\\
0.907834576926641	0.0430102093517448\\
0.907594332936812	0.0419184115543552\\
0.907408956336338	0.0408159710248797\\
0.907278910470176	0.0397056432905022\\
0.907204520385266	0.038590203592311\\
0.907185972018078	0.0374724399486419\\
0.907223311729871	0.036355146186484\\
0.907316446190811	0.0352411149583673\\
0.90746514261325	0.034133130762186\\
0.907669029333571	0.0330339629814033\\
0.907927596741155	0.0319463589630359\\
0.908240198552142	0.0308730371507163\\
0.908606053424806	0.0298166802900002\\
0.909024246912498	0.0287799287228993\\
0.909493733749289	0.0277653737884016\\
0.910013340462592	0.0267755513454734\\
0.910581768306229	0.0258129354347324\\
0.911197596506623	0.0248799320946349\\
0.91185928581399	0.0239788733476322\\
0.912565182349662	0.0231120113713296\\
0.913313521739925	0.0222815128692149\\
0.91410243352603	0.021489453655028\\
0.914929945839369	0.020737813464308\\
0.91579399033012	0.020028471006085\\
0.91669240733704	0.0193631992670863\\
0.917622951285499	0.0187436610801923\\
0.918583296300244	0.0181714049682212\\
0.919571042018876	0.0176478612734277\\
0.920583719591506	0.0171743385823924\\
0.921618797851596	0.0167520204552371\\
0.922673689642552	0.0163819624673406\\
0.923745758284276	0.0160650895709502\\
0.924832324163484	0.0158021937832827\\
0.925930671431353	0.0155939322068937\\
0.927038054791719	0.0154408253872638\\
0.928151706362897	0.0153432560117054\\
0.929268842595937	0.0153014679528443\\
0.930386671232049	0.015315565659065\\
0.931502398281798	0.0153855138934437\\
0.932613235008618	0.0155111378218228\\
0.933716404899205	0.0156921234498052\\
0.934809150603352	0.0159280184075763\\
0.93588874082589	0.0162182330805934\\
0.936952477153502	0.0165620420833148\\
0.937997700799352	0.0169585860722861\\
0.939021799248668	0.0174068738940509\\
0.940022212788666	0.0179057850625186\\
0.940996440906503	0.0184540725595959\\
0.94194204853925	0.0190503659520827\\
0.94285667216029	0.0196931748170415\\
0.943738025686896	0.0203808924670782\\
0.944583906194253	0.0211117999662241\\
0.945392199421618	0.0218840704263807\\
0.946160885056873	0.0226957735735882\\
0.946888041786253	0.0235448805727054\\
0.947571852096633	0.024429269098441\\
0.948210606818356	0.0253467286400612\\
0.948802709397276	0.0262949660265157\\
0.949346679885306	0.0272716111581708\\
0.949841158639522	0.0282742229308243\\
0.950284909720556	0.0293002953371948\\
0.950676823981807	0.0303472637306345\\
0.951015921841728	0.0314125112354103\\
0.951301355732266	0.0324933752875305\\
0.951532412217348	0.0335871542897679\\
0.951708513776091	0.0346911143642461\\
0.951829220246312	0.0358024961857101\\
0.951894229924697	0.0369185218784027\\
0.951903380320906	0.0380364019593072\\
};
%\addlegendentry{data16}

\addplot [color=red]
  table[row sep=crcr]{%
1.05293554641663	0.0736061051845605\\
1.05290760138952	0.0747236733840425\\
1.0528238361562	0.0758384482450441\\
1.05268446008613	0.0769476434109763\\
1.05248982154691	0.0780484864715819\\
1.05224040703352	0.0791382258925175\\
1.05193683995234	0.0802141378927559\\
1.05157987906298	0.0812735332526207\\
1.05117041658177	0.0823137640354347\\
1.05070947595166	0.0833322302059826\\
1.05019820928418	0.0843263861292449\\
1.04963789447973	0.0852937469331599\\
1.04902993203352	0.0862318947195096\\
1.04837584153505	0.087138484607406\\
1.0476772578699	0.0880112505942722\\
1.04693592713345	0.0888480112196689\\
1.04615370226643	0.089646675017809\\
1.04533253842366	0.0904052457451332\\
1.04447448808707	0.0911218273698793\\
1.04358169593566	0.0917946288111739\\
1.04265639348484	0.0924219684158019\\
1.04170089350884	0.093002278161464\\
1.04071758426001	0.0935341075760155\\
1.03970892349935	0.0940161273628913\\
1.03867743235347	0.0944471327236553\\
1.03762568901304	0.094826046369369\\
1.03655632228869	0.0951519212132524\\
1.0354720050403	0.0954239427379081\\
1.03437544749629	0.0956414310311905\\
1.03326939047945	0.0958038424856323\\
1.0321565985563	0.0959107711571795\\
1.03103985312711	0.0959619497798407\\
1.02992194547387	0.0959572504337124\\
1.02880566978351	0.0958966848647127\\
1.02769381616391	0.0957804044552221\\
1.02658916367009	0.0956086998457066\\
1.02549447335799	0.0953820002082681\\
1.02441248138327	0.0951008721739372\\
1.02334589216239	0.0947660184163912\\
1.02229737161294	0.0943782758956353\\
1.02126954049022	0.0939386137660391\\
1.02026496783676	0.093448130953955\\
1.01928616456101	0.0929080534109747\\
1.01833557716143	0.0923197310496886\\
1.01741558161145	0.0916846343696077\\
1.01652847742082	0.0910043507816801\\
1.01567648188803	0.090280580640591\\
1.01486172455819	0.0895151329947606\\
1.01408624190031	0.0887099210646663\\
1.01335197221718	0.087866957460787\\
1.0126607508006	0.0869883491531254\\
1.01201430534413	0.0860762922048803\\
1.01141425162475	0.0851330662834323\\
1.01086208946425	0.0841610289623624\\
1.01035919898049	0.0831626098287461\\
1.00990683713776	0.0821403044104507\\
1.00950613460509	0.0810966679386156\\
1.00915809293012	0.080034308960905\\
1.0088635820358	0.0789558828214974\\
1.00862333804597	0.0778640850241077\\
1.00843796144549	0.0767616444946323\\
1.00830791557933	0.0756513167602547\\
1.00823352549442	0.0745358770620635\\
1.00821497712723	0.0734181134183944\\
1.00825231683903	0.0723008196562365\\
1.00834545129997	0.0711867884281199\\
1.00849414772241	0.0700788042319385\\
1.00869803444273	0.0689796364511559\\
1.00895660185031	0.0678920324327884\\
1.0092692036613	0.0668187106204688\\
1.00963505853396	0.0657623537597527\\
1.01005325202165	0.0647256021926518\\
1.01052273885845	0.0637110472581541\\
1.01104234557175	0.0627212248152259\\
1.01161077341539	0.061758608904485\\
1.01222660161578	0.0608256055643874\\
1.01288829092315	0.0599245468173847\\
1.01359418745882	0.0590576848410821\\
1.01434252684908	0.0582271863389674\\
1.01513143863519	0.0574351271247805\\
1.01595895094853	0.0566834869340605\\
1.01682299543928	0.0559741444758376\\
1.0177214124462	0.0553088727368388\\
1.01865195639466	0.0546893345499449\\
1.0196123014094	0.0541170784379738\\
1.02060004712803	0.0535935347431802\\
1.02161272470066	0.0531200120521449\\
1.02264780296075	0.0526976939249896\\
1.02370269475171	0.0523276359370931\\
1.02477476339343	0.0520107630407027\\
1.02586132927264	0.0517478672530352\\
1.02695967654051	0.0515396056766462\\
1.02806705990088	0.0513864988570163\\
1.02918071147205	0.0512889294814579\\
1.03029784770509	0.0512471414225968\\
1.03141567634121	0.0512612391288175\\
1.03253140339095	0.0513311873631962\\
1.03364224011777	0.0514568112915753\\
1.03474541000836	0.0516377969195577\\
1.03583815571251	0.0518736918773288\\
1.03691774593505	0.0521639065503459\\
1.03798148226266	0.0525077155530674\\
1.03902670590851	0.0529042595420386\\
1.04005080435782	0.0533525473638034\\
1.04105121789782	0.0538514585322711\\
1.04202544601566	0.0543997460293484\\
1.04297105364841	0.0549960394218352\\
1.04388567726945	0.055638848286794\\
1.04476703079605	0.0563265659368307\\
1.04561291130341	0.0570574734359766\\
1.04642120453077	0.0578297438961332\\
1.04718989016603	0.0586414470433407\\
1.04791704689541	0.0594905540424579\\
1.04860085720579	0.0603749425681935\\
1.04923961192751	0.0612924021098137\\
1.04983171450643	0.0622406394962682\\
1.05037568499446	0.0632172846279233\\
1.05087016374868	0.0642198964005769\\
1.05131391482971	0.0652459688069473\\
1.05170582909096	0.066292937200387\\
1.05204492695088	0.0673581847051628\\
1.05233036084142	0.068439048757283\\
1.0525614173265	0.0695328277595205\\
1.05273751888525	0.0706367878339986\\
1.05285822535547	0.0717481696554626\\
1.05292323503385	0.0728641953481552\\
1.05293238543006	0.0739820754290597\\
};
%\addlegendentry{data17}

\addplot [color=red]
  table[row sep=crcr]{%
1.15763580102522	0.122533672211983\\
1.15760785599811	0.123651240411465\\
1.15752409076479	0.124766015272466\\
1.15738471469473	0.125875210438398\\
1.15719007615551	0.126976053499004\\
1.15694066164211	0.12806579291994\\
1.15663709456093	0.129141704920178\\
1.15628013367157	0.130201100280043\\
1.15587067119036	0.131241331062857\\
1.15540973056025	0.132259797233405\\
1.15489846389277	0.133253953156667\\
1.15433814908833	0.134221313960582\\
1.15373018664212	0.135159461746932\\
1.15307609614364	0.136066051634828\\
1.1523775124785	0.136938817621694\\
1.15163618174204	0.137775578247091\\
1.15085395687503	0.138574242045231\\
1.15003279303225	0.139332812772555\\
1.14917474269567	0.140049394397302\\
1.14828195054425	0.140722195838596\\
1.14735664809343	0.141349535443224\\
1.14640114811744	0.141929845188886\\
1.1454178388686	0.142461674603438\\
1.14440917810794	0.142943694390313\\
1.14337768696206	0.143374699751078\\
1.14232594362164	0.143753613396791\\
1.14125657689728	0.144079488240675\\
1.14017225964889	0.14435150976533\\
1.13907570210488	0.144568998058613\\
1.13796964508805	0.144731409513055\\
1.13685685316489	0.144838338184602\\
1.1357401077357	0.144889516807263\\
1.13462220008246	0.144884817461135\\
1.1335059243921	0.144824251892135\\
1.13239407077251	0.144707971482644\\
1.13128941827869	0.144536266873129\\
1.13019472796658	0.14430956723569\\
1.12911273599187	0.144028439201359\\
1.12804614677099	0.143693585443813\\
1.12699762622153	0.143305842923057\\
1.12596979509881	0.142866180793461\\
1.12496522244535	0.142375697981377\\
1.12398641916961	0.141835620438397\\
1.12303583177003	0.141247298077111\\
1.12211583622005	0.14061220139703\\
1.12122873202942	0.139931917809102\\
1.12037673649662	0.139208147668013\\
1.11956197916678	0.138442700022183\\
1.11878649650891	0.137637488092089\\
1.11805222682577	0.136794524488209\\
1.11736100540919	0.135915916180548\\
1.11671455995272	0.135003859232303\\
1.11611450623334	0.134060633310855\\
1.11556234407285	0.133088595989785\\
1.11505945358908	0.132090176856168\\
1.11460709174635	0.131067871437873\\
1.11420638921368	0.130024234966038\\
1.11385834753872	0.128961875988327\\
1.11356383664439	0.12788344984892\\
1.11332359265456	0.12679165205153\\
1.11313821605409	0.125689211522054\\
1.11300817018793	0.124578883787677\\
1.11293378010302	0.123463444089486\\
1.11291523173583	0.122345680445817\\
1.11295257144762	0.121228386683659\\
1.11304570590856	0.120114355455542\\
1.113194402331	0.119006371259361\\
1.11339828905132	0.117907203478578\\
1.1136568564589	0.116819599460211\\
1.11396945826989	0.115746277647891\\
1.11433531314256	0.114689920787175\\
1.11475350663025	0.113653169220074\\
1.11522299346704	0.112638614285576\\
1.11574260018034	0.111648791842648\\
1.11631102802398	0.110686175931907\\
1.11692685622437	0.10975317259181\\
1.11758854553174	0.108852113844807\\
1.11829444206741	0.107985251868504\\
1.11904278145768	0.10715475336639\\
1.11983169324378	0.106362694152203\\
1.12065920555712	0.105611053961483\\
1.12152325004787	0.10490171150326\\
1.12242166705479	0.104236439764261\\
1.12335221100325	0.103616901577367\\
1.12431255601799	0.103044645465396\\
1.12530030173663	0.102521101770602\\
1.12631297930926	0.102047579079567\\
1.12734805756935	0.101625260952412\\
1.1284029493603	0.101255202964515\\
1.12947501800203	0.100938330068125\\
1.13056158388123	0.100675434280457\\
1.1316599311491	0.100467172704068\\
1.13276731450947	0.100314065884438\\
1.13388096608065	0.10021649650888\\
1.13499810231369	0.100174708450019\\
1.1361159309498	0.10018880615624\\
1.13723165799955	0.100258754390618\\
1.13834249472637	0.100384378318998\\
1.13944566461696	0.10056536394698\\
1.1405384103211	0.100801258904751\\
1.14161800054364	0.101091473577768\\
1.14268173687125	0.10143528258049\\
1.1437269605171	0.101831826569461\\
1.14475105896642	0.102280114391226\\
1.14575147250642	0.102779025559693\\
1.14672570062425	0.103327313056771\\
1.147671308257	0.103923606449257\\
1.14858593187804	0.104566415314216\\
1.14946728540465	0.105254132964253\\
1.150313165912	0.105985040463399\\
1.15112145913937	0.106757310923555\\
1.15189014477462	0.107569014070763\\
1.152617301504	0.10841812106988\\
1.15330111181438	0.109302509595616\\
1.15393986653611	0.110219969137236\\
1.15453196911503	0.11116820652369\\
1.15507593960306	0.112144851655346\\
1.15557041835727	0.113147463427999\\
1.15601416943831	0.11417353583437\\
1.15640608369956	0.115220504227809\\
1.15674518155948	0.116285751732585\\
1.15703061545002	0.117366615784705\\
1.1572616719351	0.118460394786943\\
1.15743777349384	0.119564354861421\\
1.15755847996406	0.120675736682885\\
1.15762348964245	0.121791762375577\\
1.15763264003866	0.122909642456482\\
};
%\addlegendentry{data18}

\addplot [color=red]
  table[row sep=crcr]{%
1.26528917724849	0.185259891529223\\
1.26526123222138	0.186377459728705\\
1.26517746698807	0.187492234589706\\
1.265038090918	0.188601429755638\\
1.26484345237878	0.189702272816244\\
1.26459403786539	0.19079201223718\\
1.26429047078421	0.191867924237418\\
1.26393350989485	0.192927319597283\\
1.26352404741364	0.193967550380097\\
1.26306310678353	0.194986016550645\\
1.26255184011605	0.195980172473907\\
1.2619915253116	0.196947533277822\\
1.26138356286539	0.197885681064172\\
1.26072947236692	0.198792270952068\\
1.26003088870177	0.199665036938934\\
1.25928955796531	0.200501797564331\\
1.2585073330983	0.201300461362471\\
1.25768616925553	0.202059032089795\\
1.25682811891894	0.202775613714542\\
1.25593532676753	0.203448415155836\\
1.25501002431671	0.204075754760464\\
1.25405452434071	0.204656064506126\\
1.25307121509188	0.205187893920678\\
1.25206255433122	0.205669913707553\\
1.25103106318534	0.206100919068318\\
1.24997931984491	0.206479832714031\\
1.24890995312056	0.206805707557915\\
1.24782563587217	0.20707772908257\\
1.24672907832816	0.207295217375853\\
1.24562302131132	0.207457628830295\\
1.24451022938817	0.207564557501842\\
1.24339348395898	0.207615736124503\\
1.24227557630573	0.207611036778375\\
1.24115930061538	0.207550471209375\\
1.24004744699578	0.207434190799884\\
1.23894279450196	0.207262486190369\\
1.23784810418986	0.20703578655293\\
1.23676611221514	0.206754658518599\\
1.23569952299426	0.206419804761053\\
1.23465100244481	0.206032062240297\\
1.23362317132209	0.205592400110701\\
1.23261859866863	0.205101917298617\\
1.23163979539288	0.204561839755637\\
1.2306892079933	0.203973517394351\\
1.22976921244332	0.20333842071427\\
1.22888210825269	0.202658137126342\\
1.2280301127199	0.201934366985253\\
1.22721535539006	0.201168919339423\\
1.22643987273218	0.200363707409328\\
1.22570560304905	0.199520743805449\\
1.22501438163247	0.198642135497788\\
1.224367936176	0.197730078549543\\
1.22376788245662	0.196786852628095\\
1.22321572029612	0.195814815307025\\
1.22271282981236	0.194816396173408\\
1.22226046796963	0.193794090755113\\
1.22185976543696	0.192750454283278\\
1.22151172376199	0.191688095305567\\
1.22121721286767	0.19060966916616\\
1.22097696887784	0.18951787136877\\
1.22079159227736	0.188415430839294\\
1.2206615464112	0.187305103104917\\
1.22058715632629	0.186189663406726\\
1.2205686079591	0.185071899763057\\
1.2206059476709	0.183954606000899\\
1.22069908213184	0.182840574772782\\
1.22084777855428	0.181732590576601\\
1.2210516652746	0.180633422795818\\
1.22131023268218	0.179545818777451\\
1.22162283449317	0.178472496965131\\
1.22198868936583	0.177416140104415\\
1.22240688285352	0.176379388537314\\
1.22287636969031	0.175364833602816\\
1.22339597640362	0.174375011159888\\
1.22396440424725	0.173412395249147\\
1.22458023244765	0.17247939190905\\
1.22524192175502	0.171578333162047\\
1.22594781829069	0.170711471185744\\
1.22669615768095	0.16988097268363\\
1.22748506946706	0.169088913469443\\
1.2283125817804	0.168337273278723\\
1.22917662627115	0.1676279308205\\
1.23007504327807	0.166962659081501\\
1.23100558722652	0.166343120894607\\
1.23196593224127	0.165770864782636\\
1.2329536779599	0.165247321087842\\
1.23396635553253	0.164773798396807\\
1.23500143379262	0.164351480269652\\
1.23605632558358	0.163981422281755\\
1.2371283942253	0.163664549385365\\
1.23821496010451	0.163401653597697\\
1.23931330737238	0.163193392021308\\
1.24042069073275	0.163040285201678\\
1.24153434230392	0.16294271582612\\
1.24265147853696	0.162900927767259\\
1.24376930717308	0.16291502547348\\
1.24488503422282	0.162984973707858\\
1.24599587094964	0.163110597636238\\
1.24709904084023	0.16329158326422\\
1.24819178654438	0.163527478221991\\
1.24927137676692	0.163817692895008\\
1.25033511309453	0.16416150189773\\
1.25138033674038	0.164558045886701\\
1.25240443518969	0.165006333708466\\
1.25340484872969	0.165505244876933\\
1.25437907684753	0.166053532374011\\
1.25532468448028	0.166649825766497\\
1.25623930810132	0.167292634631456\\
1.25712066162792	0.167980352281493\\
1.25796654213528	0.168711259780639\\
1.25877483536264	0.169483530240795\\
1.2595435209979	0.170295233388003\\
1.26027067772728	0.17114434038712\\
1.26095448803766	0.172028728912856\\
1.26159324275938	0.172946188454476\\
1.2621853453383	0.17389442584093\\
1.26272931582633	0.174871070972586\\
1.26322379458055	0.175873682745239\\
1.26366754566158	0.176899755151609\\
1.26405945992283	0.177946723545049\\
1.26439855778275	0.179011971049825\\
1.26468399167329	0.180092835101945\\
1.26491504815837	0.181186614104183\\
1.26509114971712	0.182290574178661\\
1.26521185618734	0.183401956000125\\
1.26527686586572	0.184517981692817\\
1.26528601626193	0.185635861773722\\
};
%\addlegendentry{data19}

\addplot [color=red]
  table[row sep=crcr]{%
1.375103837793	0.262625962701412\\
1.37507589276589	0.263743530900894\\
1.37499212753258	0.264858305761896\\
1.37485275146251	0.265967500927828\\
1.37465811292329	0.267068343988434\\
1.3744086984099	0.268158083409369\\
1.37410513132872	0.269233995409608\\
1.37374817043936	0.270293390769473\\
1.37333870795815	0.271333621552287\\
1.37287776732804	0.272352087722834\\
1.37236650066056	0.273346243646097\\
1.37180618585611	0.274313604450012\\
1.3711982234099	0.275251752236361\\
1.37054413291143	0.276158342124258\\
1.36984554924628	0.277031108111124\\
1.36910421850982	0.277867868736521\\
1.36832199364281	0.278666532534661\\
1.36750082980004	0.279425103261985\\
1.36664277946345	0.280141684886731\\
1.36574998731204	0.280814486328026\\
1.36482468486122	0.281441825932654\\
1.36386918488522	0.282022135678316\\
1.36288587563639	0.282553965092867\\
1.36187721487573	0.283035984879743\\
1.36084572372985	0.283466990240507\\
1.35979398038942	0.283845903886221\\
1.35872461366507	0.284171778730104\\
1.35764029641668	0.28444380025476\\
1.35654373887267	0.284661288548042\\
1.35543768185583	0.284823700002484\\
1.35432488993268	0.284930628674031\\
1.35320814450349	0.284981807296692\\
1.35209023685024	0.284977107950564\\
1.35097396115989	0.284916542381564\\
1.34986210754029	0.284800261972074\\
1.34875745504647	0.284628557362558\\
1.34766276473437	0.28440185772512\\
1.34658077275965	0.284120729690789\\
1.34551418353877	0.283785875933243\\
1.34446566298932	0.283398133412487\\
1.3434378318666	0.282958471282891\\
1.34243325921314	0.282467988470807\\
1.34145445593739	0.281927910927826\\
1.34050386853781	0.28133958856654\\
1.33958387298783	0.28070449188646\\
1.3386967687972	0.280024208298532\\
1.33784477326441	0.279300438157443\\
1.33703001593457	0.278534990511612\\
1.33625453327669	0.277729778581518\\
1.33552026359356	0.276886814977639\\
1.33482904217698	0.276008206669977\\
1.33418259672051	0.275096149721732\\
1.33358254300113	0.274152923800284\\
1.33303038084063	0.273180886479214\\
1.33252749035687	0.272182467345598\\
1.33207512851414	0.271160161927302\\
1.33167442598147	0.270116525455467\\
1.3313263843065	0.269054166477757\\
1.33103187341218	0.267975740338349\\
1.33079162942235	0.26688394254096\\
1.33060625282187	0.265781502011484\\
1.33047620695571	0.264671174277107\\
1.3304018168708	0.263555734578915\\
1.33038326850361	0.262437970935246\\
1.33042060821541	0.261320677173088\\
1.33051374267635	0.260206645944972\\
1.33066243909879	0.25909866174879\\
1.33086632581911	0.257999493968008\\
1.33112489322669	0.25691188994964\\
1.33143749503768	0.255838568137321\\
1.33180334991034	0.254782211276604\\
1.33222154339803	0.253745459709504\\
1.33269103023482	0.252730904775006\\
1.33321063694813	0.251741082332078\\
1.33377906479176	0.250778466421337\\
1.33439489299216	0.249845463081239\\
1.33505658229953	0.248944404334237\\
1.3357624788352	0.248077542357934\\
1.33651081822546	0.247247043855819\\
1.33729973001157	0.246454984641632\\
1.33812724232491	0.245703344450912\\
1.33899128681566	0.244994001992689\\
1.33988970382258	0.244328730253691\\
1.34082024777104	0.243709192066797\\
1.34178059278578	0.243136935954826\\
1.34276833850441	0.242613392260032\\
1.34378101607704	0.242139869568997\\
1.34481609433713	0.241717551441841\\
1.34587098612809	0.241347493453945\\
1.34694305476981	0.241030620557555\\
1.34802962064902	0.240767724769887\\
1.34912796791689	0.240559463193498\\
1.35023535127726	0.240406356373868\\
1.35134900284843	0.24030878699831\\
1.35246613908147	0.240266998939449\\
1.35358396771759	0.240281096645669\\
1.35469969476733	0.240351044880048\\
1.35581053149415	0.240476668808427\\
1.35691370138474	0.240657654436409\\
1.35800644708889	0.240893549394181\\
1.35908603731143	0.241183764067198\\
1.36014977363904	0.241527573069919\\
1.36119499728489	0.24192411705889\\
1.3622190957342	0.242372404880655\\
1.3632195092742	0.242871316049123\\
1.36419373739204	0.2434196035462\\
1.36513934502479	0.244015896938687\\
1.36605396864583	0.244658705803646\\
1.36693532217243	0.245346423453682\\
1.36778120267979	0.246077330952828\\
1.36858949590715	0.246849601412985\\
1.36935818154241	0.247661304560192\\
1.37008533827179	0.24851041155931\\
1.37076914858217	0.249394800085045\\
1.37140790330389	0.250312259626666\\
1.37200000588281	0.25126049701312\\
1.37254397637084	0.252237142144775\\
1.37303845512506	0.253239753917429\\
1.37348220620609	0.254265826323799\\
1.37387412046734	0.255312794717239\\
1.37421321832726	0.256378042222015\\
1.3744986522178	0.257458906274135\\
1.37472970870288	0.258552685276372\\
1.37490581026163	0.25965664535085\\
1.37502651673185	0.260768027172314\\
1.37509152641023	0.261884052865007\\
1.37510067680644	0.263001932945912\\
};
%\addlegendentry{data20}

\addplot [color=red]
  table[row sep=crcr]{%
1.48620269390325	0.355498846862008\\
1.48617474887614	0.35661641506149\\
1.48609098364282	0.357731189922491\\
1.48595160757276	0.358840385088423\\
1.48575696903354	0.359941228149029\\
1.48550755452014	0.361030967569965\\
1.48520398743896	0.362106879570203\\
1.4848470265496	0.363166274930068\\
1.48443756406839	0.364206505712882\\
1.48397662343828	0.36522497188343\\
1.4834653567708	0.366219127806692\\
1.48290504196635	0.367186488610607\\
1.48229707952015	0.368124636396957\\
1.48164298902167	0.369031226284853\\
1.48094440535653	0.369903992271719\\
1.48020307462007	0.370740752897116\\
1.47942084975305	0.371539416695256\\
1.47859968591028	0.37229798742258\\
1.4777416355737	0.373014569047326\\
1.47684884342228	0.373687370488621\\
1.47592354097146	0.374314710093249\\
1.47496804099547	0.374895019838911\\
1.47398473174663	0.375426849253462\\
1.47297607098597	0.375908869040338\\
1.47194457984009	0.376339874401102\\
1.47089283649967	0.376718788046816\\
1.46982346977531	0.377044662890699\\
1.46873915252692	0.377316684415355\\
1.46764259498291	0.377534172708638\\
1.46653653796607	0.377696584163079\\
1.46542374604292	0.377803512834627\\
1.46430700061373	0.377854691457288\\
1.46318909296049	0.377849992111159\\
1.46207281727013	0.37778942654216\\
1.46096096365054	0.377673146132669\\
1.45985631115671	0.377501441523154\\
1.45876162084461	0.377274741885715\\
1.45767962886989	0.376993613851384\\
1.45661303964902	0.376658760093838\\
1.45556451909956	0.376271017573082\\
1.45453668797684	0.375831355443486\\
1.45353211532338	0.375340872631402\\
1.45255331204764	0.374800795088422\\
1.45160272464805	0.374212472727136\\
1.45068272909807	0.373577376047055\\
1.44979562490745	0.372897092459127\\
1.44894362937465	0.372173322318038\\
1.44812887204481	0.371407874672208\\
1.44735338938694	0.370602662742113\\
1.4466191197038	0.369759699138234\\
1.44592789828722	0.368881090830572\\
1.44528145283075	0.367969033882327\\
1.44468139911137	0.367025807960879\\
1.44412923695088	0.366053770639809\\
1.44362634646711	0.365055351506193\\
1.44317398462438	0.364033046087898\\
1.44277328209171	0.362989409616063\\
1.44242524041674	0.361927050638352\\
1.44213072952242	0.360848624498944\\
1.44189048553259	0.359756826701555\\
1.44170510893212	0.358654386172079\\
1.44157506306595	0.357544058437702\\
1.44150067298104	0.356428618739511\\
1.44148212461386	0.355310855095841\\
1.44151946432565	0.354193561333684\\
1.44161259878659	0.353079530105567\\
1.44176129520903	0.351971545909386\\
1.44196518192935	0.350872378128603\\
1.44222374933693	0.349784774110235\\
1.44253635114792	0.348711452297916\\
1.44290220602058	0.3476550954372\\
1.44332039950828	0.346618343870099\\
1.44378988634507	0.345603788935601\\
1.44430949305837	0.344613966492673\\
1.44487792090201	0.343651350581932\\
1.4454937491024	0.342718347241834\\
1.44615543840977	0.341817288494832\\
1.44686133494544	0.340950426518529\\
1.4476096743357	0.340119928016414\\
1.44839858612181	0.339327868802228\\
1.44922609843515	0.338576228611508\\
1.4500901429259	0.337866886153285\\
1.45098855993282	0.337201614414286\\
1.45191910388128	0.336582076227392\\
1.45287944889602	0.336009820115421\\
1.45386719461465	0.335486276420627\\
1.45487987218728	0.335012753729592\\
1.45591495044737	0.334590435602437\\
1.45696984223833	0.33422037761454\\
1.45804191088005	0.33390350471815\\
1.45912847675926	0.333640608930482\\
1.46022682402713	0.333432347354093\\
1.4613342073875	0.333279240534463\\
1.46244785895868	0.333181671158905\\
1.46356499519171	0.333139883100044\\
1.46468282382783	0.333153980806265\\
1.46579855087758	0.333223929040643\\
1.4669093876044	0.333349552969022\\
1.46801255749498	0.333530538597005\\
1.46910530319913	0.333766433554776\\
1.47018489342167	0.334056648227793\\
1.47124862974928	0.334400457230514\\
1.47229385339513	0.334797001219486\\
1.47331795184445	0.33524528904125\\
1.47431836538444	0.335744200209718\\
1.47529259350228	0.336292487706795\\
1.47623820113503	0.336888781099282\\
1.47715282475607	0.337531589964241\\
1.47803417828267	0.338219307614278\\
1.47888005879003	0.338950215113424\\
1.4796883520174	0.33972248557358\\
1.48045703765265	0.340534188720788\\
1.48118419438203	0.341383295719905\\
1.48186800469241	0.342267684245641\\
1.48250675941413	0.343185143787261\\
1.48309886199305	0.344133381173715\\
1.48364283248108	0.34511002630537\\
1.4841373112353	0.346112638078024\\
1.48458106231633	0.347138710484394\\
1.48497297657759	0.348185678877834\\
1.48531207443751	0.34925092638261\\
1.48559750832804	0.35033179043473\\
1.48582856481313	0.351425569436968\\
1.48600466637187	0.352529529511446\\
1.48612537284209	0.35364091133291\\
1.48619038252047	0.354756937025602\\
1.48619953291668	0.355874817106507\\
};
%\addlegendentry{data21}

\addplot [color=red]
  table[row sep=crcr]{%
1.59761277132717	0.464767299776912\\
1.59758482630006	0.465884867976395\\
1.59750106106674	0.466999642837396\\
1.59736168499668	0.468108838003328\\
1.59716704645746	0.469209681063934\\
1.59691763194406	0.470299420484869\\
1.59661406486288	0.471375332485108\\
1.59625710397352	0.472434727844973\\
1.59584764149231	0.473474958627787\\
1.59538670086221	0.474493424798335\\
1.59487543419473	0.475487580721597\\
1.59431511939028	0.476454941525512\\
1.59370715694407	0.477393089311862\\
1.59305306644559	0.478299679199758\\
1.59235448278045	0.479172445186624\\
1.59161315204399	0.480009205812021\\
1.59083092717698	0.480807869610161\\
1.5900097633342	0.481566440337485\\
1.58915171299762	0.482283021962231\\
1.58825892084621	0.482955823403526\\
1.58733361839538	0.483583163008154\\
1.58637811841939	0.484163472753816\\
1.58539480917055	0.484695302168367\\
1.58438614840989	0.485177321955243\\
1.58335465726401	0.485608327316007\\
1.58230291392359	0.485987240961721\\
1.58123354719923	0.486313115805604\\
1.58014922995084	0.48658513733026\\
1.57905267240684	0.486802625623543\\
1.57794661539	0.486965037077984\\
1.57683382346684	0.487071965749532\\
1.57571707803765	0.487123144372193\\
1.57459917038441	0.487118445026064\\
1.57348289469405	0.487057879457065\\
1.57237104107446	0.486941599047574\\
1.57126638858064	0.486769894438059\\
1.57017169826853	0.48654319480062\\
1.56908970629382	0.486262066766289\\
1.56802311707294	0.485927213008743\\
1.56697459652348	0.485539470487987\\
1.56594676540076	0.485099808358391\\
1.5649421927473	0.484609325546307\\
1.56396338947156	0.484069248003327\\
1.56301280207198	0.483480925642041\\
1.562092806522	0.48284582896196\\
1.56120570233137	0.482165545374032\\
1.56035370679858	0.481441775232943\\
1.55953894946874	0.480676327587113\\
1.55876346681086	0.479871115657018\\
1.55802919712773	0.479028152053139\\
1.55733797571114	0.478149543745477\\
1.55669153025467	0.477237486797232\\
1.55609147653529	0.476294260875784\\
1.5555393143748	0.475322223554714\\
1.55503642389103	0.474323804421098\\
1.5545840620483	0.473301499002803\\
1.55418335951563	0.472257862530968\\
1.55383531784067	0.471195503553257\\
1.55354080694634	0.470117077413849\\
1.55330056295651	0.46902527961646\\
1.55311518635604	0.467922839086984\\
1.55298514048988	0.466812511352607\\
1.55291075040497	0.465697071654416\\
1.55289220203778	0.464579308010746\\
1.55292954174957	0.463462014248589\\
1.55302267621051	0.462347983020472\\
1.55317137263295	0.461239998824291\\
1.55337525935327	0.460140831043508\\
1.55363382676086	0.45905322702514\\
1.55394642857184	0.457979905212821\\
1.55431228344451	0.456923548352105\\
1.5547304769322	0.455886796785004\\
1.55519996376899	0.454872241850506\\
1.55571957048229	0.453882419407578\\
1.55628799832593	0.452919803496837\\
1.55690382652633	0.451986800156739\\
1.55756551583369	0.451085741409737\\
1.55827141236936	0.450218879433434\\
1.55901975175963	0.449388380931319\\
1.55980866354573	0.448596321717132\\
1.56063617585907	0.447844681526412\\
1.56150022034982	0.44713533906819\\
1.56239863735674	0.446470067329191\\
1.5633291813052	0.445850529142297\\
1.56428952631995	0.445278273030326\\
1.56527727203858	0.444754729335532\\
1.56628994961121	0.444281206644497\\
1.5673250278713	0.443858888517342\\
1.56837991966225	0.443488830529445\\
1.56945198830398	0.443171957633055\\
1.57053855418319	0.442909061845387\\
1.57163690145106	0.442700800268998\\
1.57274428481142	0.442547693449368\\
1.5738579363826	0.44245012407381\\
1.57497507261564	0.442408336014949\\
1.57609290125175	0.442422433721169\\
1.5772086283015	0.442492381955548\\
1.57831946502832	0.442618005883927\\
1.57942263491891	0.44279899151191\\
1.58051538062305	0.443034886469681\\
1.58159497084559	0.443325101142698\\
1.5826587071732	0.443668910145419\\
1.58370393081905	0.444065454134391\\
1.58472802926837	0.444513741956155\\
1.58572844280837	0.445012653124623\\
1.58670267092621	0.4455609406217\\
1.58764827855895	0.446157234014187\\
1.58856290217999	0.446800042879146\\
1.5894442557066	0.447487760529183\\
1.59029013621396	0.448218668028329\\
1.59109842944132	0.448990938488485\\
1.59186711507658	0.449802641635693\\
1.59259427180596	0.45065174863481\\
1.59327808211634	0.451536137160546\\
1.59391683683806	0.452453596702166\\
1.59450893941698	0.45340183408862\\
1.59505290990501	0.454378479220275\\
1.59554738865922	0.455381090992929\\
1.59599113974026	0.456407163399299\\
1.59638305400151	0.457454131792739\\
1.59672215186143	0.458519379297515\\
1.59700758575197	0.459600243349635\\
1.59723864223705	0.460694022351872\\
1.59741474379579	0.461797982426351\\
1.59753545026601	0.462909364247815\\
1.5976004599444	0.464025389940507\\
1.59760961034061	0.465143270021412\\
};
%\addlegendentry{data22}

\addplot [color=red]
  table[row sep=crcr]{%
1.70825696599083	0.59133356987042\\
1.70822902096372	0.592451138069902\\
1.70814525573041	0.593565912930904\\
1.70800587966034	0.594675108096836\\
1.70781124112112	0.595775951157442\\
1.70756182660772	0.596865690578377\\
1.70725825952654	0.597941602578616\\
1.70690129863719	0.59900099793848\\
1.70649183615597	0.600041228721294\\
1.70603089552587	0.601059694891842\\
1.70551962885839	0.602053850815105\\
1.70495931405394	0.60302121161902\\
1.70435135160773	0.603959359405369\\
1.70369726110925	0.604865949293266\\
1.70299867744411	0.605738715280132\\
1.70225734670765	0.606575475905529\\
1.70147512184064	0.607374139703669\\
1.70065395799786	0.608132710430993\\
1.69979590766128	0.608849292055739\\
1.69890311550987	0.609522093497034\\
1.69797781305905	0.610149433101662\\
1.69702231308305	0.610729742847324\\
1.69603900383421	0.611261572261875\\
1.69503034307355	0.611743592048751\\
1.69399885192767	0.612174597409515\\
1.69294710858725	0.612553511055229\\
1.6918777418629	0.612879385899112\\
1.69079342461451	0.613151407423768\\
1.6896968670705	0.61336889571705\\
1.68859081005366	0.613531307171492\\
1.68747801813051	0.613638235843039\\
1.68636127270132	0.6136894144657\\
1.68524336504807	0.613684715119572\\
1.68412708935771	0.613624149550572\\
1.68301523573812	0.613507869141082\\
1.6819105832443	0.613336164531566\\
1.68081589293219	0.613109464894128\\
1.67973390095748	0.612828336859797\\
1.6786673117366	0.612493483102251\\
1.67761879118715	0.612105740581495\\
1.67659096006443	0.611666078451899\\
1.67558638741096	0.611175595639815\\
1.67460758413522	0.610635518096834\\
1.67365699673564	0.610047195735548\\
1.67273700118566	0.609412099055467\\
1.67184989699503	0.60873181546754\\
1.67099790146224	0.608008045326451\\
1.6701831441324	0.60724259768062\\
1.66940766147452	0.606437385750526\\
1.66867339179139	0.605594422146647\\
1.66798217037481	0.604715813838985\\
1.66733572491833	0.60380375689074\\
1.66673567119895	0.602860530969292\\
1.66618350903846	0.601888493648222\\
1.66568061855469	0.600890074514606\\
1.66522825671197	0.59986776909631\\
1.66482755417929	0.598824132624475\\
1.66447951250433	0.597761773646765\\
1.66418500161001	0.596683347507357\\
1.66394475762018	0.595591549709967\\
1.6637593810197	0.594489109180492\\
1.66362933515354	0.593378781446114\\
1.66355494506863	0.592263341747923\\
1.66353639670144	0.591145578104254\\
1.66357373641323	0.590028284342096\\
1.66366687087418	0.58891425311398\\
1.66381556729661	0.587806268917798\\
1.66401945401693	0.586707101137016\\
1.66427802142452	0.585619497118648\\
1.66459062323551	0.584546175306329\\
1.66495647810817	0.583489818445612\\
1.66537467159586	0.582453066878512\\
1.66584415843265	0.581438511944014\\
1.66636376514596	0.580448689501086\\
1.66693219298959	0.579486073590345\\
1.66754802118999	0.578553070250247\\
1.66820971049735	0.577652011503244\\
1.66891560703303	0.576785149526942\\
1.66966394642329	0.575954651024827\\
1.67045285820939	0.57516259181064\\
1.67128037052273	0.57441095161992\\
1.67214441501348	0.573701609161697\\
1.6730428320204	0.573036337422699\\
1.67397337596886	0.572416799235805\\
1.67493372098361	0.571844543123833\\
1.67592146670224	0.57132099942904\\
1.67693414427487	0.570847476738005\\
1.67796922253496	0.570425158610849\\
1.67902411432592	0.570055100622953\\
1.68009618296764	0.569738227726562\\
1.68118274884685	0.569475331938895\\
1.68228109611472	0.569267070362506\\
1.68338847947508	0.569113963542876\\
1.68450213104626	0.569016394167318\\
1.6856192672793	0.568974606108457\\
1.68673709591541	0.568988703814677\\
1.68785282296516	0.569058652049056\\
1.68896365969198	0.569184275977435\\
1.69006682958257	0.569365261605417\\
1.69115957528672	0.569601156563189\\
1.69223916550925	0.569891371236206\\
1.69330290183687	0.570235180238927\\
1.69434812548272	0.570631724227898\\
1.69537222393203	0.571080012049663\\
1.69637263747203	0.571578923218131\\
1.69734686558987	0.572127210715208\\
1.69829247322261	0.572723504107695\\
1.69920709684365	0.573366312972654\\
1.70008845037026	0.57405403062269\\
1.70093433087762	0.574784938121836\\
1.70174262410498	0.575557208581993\\
1.70251130974024	0.5763689117292\\
1.70323846646962	0.577218018728318\\
1.70392227678	0.578102407254053\\
1.70456103150172	0.579019866795673\\
1.70515313408064	0.579968104182128\\
1.70569710456867	0.580944749313783\\
1.70619158332289	0.581947361086437\\
1.70663533440392	0.582973433492807\\
1.70702724866517	0.584020401886247\\
1.70736634652509	0.585085649391022\\
1.70765178041563	0.586166513443143\\
1.70788283690071	0.58726029244538\\
1.70805893845946	0.588364252519858\\
1.70817964492968	0.589475634341322\\
1.70824465460806	0.590591660034015\\
1.70825380500427	0.591709540114919\\
};
%\addlegendentry{data23}

\addplot [color=red]
  table[row sep=crcr]{%
1.81694449972739	0.736107412889737\\
1.81691655470028	0.737224981089219\\
1.81683278946697	0.73833975595022\\
1.8166934133969	0.739448951116153\\
1.81649877485768	0.740549794176758\\
1.81624936034428	0.741639533597694\\
1.8159457932631	0.742715445597932\\
1.81558883237375	0.743774840957797\\
1.81517936989253	0.744815071740611\\
1.81471842926243	0.745833537911159\\
1.81420716259495	0.746827693834421\\
1.8136468477905	0.747795054638336\\
1.81303888534429	0.748733202424686\\
1.81238479484581	0.749639792312582\\
1.81168621118067	0.750512558299448\\
1.81094488044421	0.751349318924845\\
1.8101626555772	0.752147982722985\\
1.80934149173442	0.752906553450309\\
1.80848344139784	0.753623135075056\\
1.80759064924643	0.75429593651635\\
1.8066653467956	0.754923276120978\\
1.80570984681961	0.75550358586664\\
1.80472653757077	0.756035415281192\\
1.80371787681011	0.756517435068067\\
1.80268638566423	0.756948440428832\\
1.80163464232381	0.757327354074545\\
1.80056527559946	0.757653228918429\\
1.79948095835106	0.757925250443084\\
1.79838440080706	0.758142738736367\\
1.79727834379022	0.758305150190809\\
1.79616555186706	0.758412078862356\\
1.79504880643788	0.758463257485017\\
1.79393089878463	0.758458558138889\\
1.79281462309427	0.758397992569889\\
1.79170276947468	0.758281712160398\\
1.79059811698086	0.758110007550883\\
1.78950342666875	0.757883307913444\\
1.78842143469404	0.757602179879113\\
1.78735484547316	0.757267326121567\\
1.78630632492371	0.756879583600812\\
1.78527849380098	0.756439921471215\\
1.78427392114752	0.755949438659131\\
1.78329511787178	0.755409361116151\\
1.7823445304722	0.754821038754865\\
1.78142453492222	0.754185942074784\\
1.78053743073159	0.753505658486856\\
1.7796854351988	0.752781888345767\\
1.77887067786896	0.752016440699937\\
1.77809519521108	0.751211228769843\\
1.77736092552795	0.750368265165963\\
1.77666970411137	0.749489656858302\\
1.77602325865489	0.748577599910057\\
1.77542320493551	0.747634373988609\\
1.77487104277502	0.746662336667539\\
1.77436815229125	0.745663917533922\\
1.77391579044852	0.744641612115627\\
1.77351508791585	0.743597975643792\\
1.77316704624089	0.742535616666081\\
1.77287253534656	0.741457190526674\\
1.77263229135674	0.740365392729284\\
1.77244691475626	0.739262952199809\\
1.7723168688901	0.738152624465431\\
1.77224247880519	0.73703718476724\\
1.772223930438	0.735919421123571\\
1.77226127014979	0.734802127361413\\
1.77235440461073	0.733688096133296\\
1.77250310103317	0.732580111937115\\
1.77270698775349	0.731480944156332\\
1.77296555516108	0.730393340137965\\
1.77327815697207	0.729320018325645\\
1.77364401184473	0.728263661464929\\
1.77406220533242	0.727226909897828\\
1.77453169216921	0.72621235496333\\
1.77505129888251	0.725222532520402\\
1.77561972672615	0.724259916609661\\
1.77623555492655	0.723326913269564\\
1.77689724423391	0.722425854522561\\
1.77760314076959	0.721558992546258\\
1.77835148015985	0.720728494044144\\
1.77914039194595	0.719936434829957\\
1.77996790425929	0.719184794639237\\
1.78083194875004	0.718475452181014\\
1.78173036575696	0.717810180442015\\
1.78266090970542	0.717190642255121\\
1.78362125472017	0.71661838614315\\
1.7846090004388	0.716094842448356\\
1.78562167801143	0.715621319757321\\
1.78665675627152	0.715199001630166\\
1.78771164806248	0.714828943642269\\
1.7887837167042	0.714512070745879\\
1.78987028258341	0.714249174958211\\
1.79096862985128	0.714040913381823\\
1.79207601321164	0.713887806562193\\
1.79318966478282	0.713790237186634\\
1.79430680101586	0.713748449127773\\
1.79542462965197	0.713762546833994\\
1.79654035670172	0.713832495068372\\
1.79765119342854	0.713958118996752\\
1.79875436331913	0.714139104624734\\
1.79984710902328	0.714374999582505\\
1.80092669924581	0.714665214255522\\
1.80199043557343	0.715009023258244\\
1.80303565921928	0.715405567247215\\
1.80405975766859	0.71585385506898\\
1.80506017120859	0.716352766237447\\
1.80603439932643	0.716901053734525\\
1.80698000695917	0.717497347127012\\
1.80789463058021	0.71814015599197\\
1.80877598410682	0.718827873642007\\
1.80962186461418	0.719558781141153\\
1.81043015784154	0.720331051601309\\
1.8111988434768	0.721142754748517\\
1.81192600020618	0.721991861747634\\
1.81260981051656	0.72287625027337\\
1.81324856523828	0.72379370981499\\
1.8138406678172	0.724741947201444\\
1.81438463830523	0.7257185923331\\
1.81487911705944	0.726721204105753\\
1.81532286814048	0.727747276512124\\
1.81571478240173	0.728794244905563\\
1.81605388026165	0.729859492410339\\
1.81633931415219	0.730940356462459\\
1.81657037063727	0.732034135464697\\
1.81674647219601	0.733138095539175\\
1.81686717866624	0.734249477360639\\
1.81693218834462	0.735365503053331\\
1.81694133874083	0.736483383134236\\
};
%\addlegendentry{data24}

\end{axis}
\end{tikzpicture}%

==> myfile_50.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.188in,
height=2.094in,
at={(2.453in,0.688in)},
scale only axis,
xmin=-1e-3,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={Location, x},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Location, y},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Generated path and uncertainty around the trajectory at iteration 50},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=blue]
table[row sep=crcr] {%
x	y\\
0.3	0.2\\
0.7	0.8\\
1.15	0.3\\
}--cycle;
%\addlegendentry{data1}


\addplot[area legend, draw=black, fill=blue]
table[row sep=crcr] {%
x	y\\
1.9	0.2\\
1.53	0.6\\
1.9	0.6\\
}--cycle;
%%\addlegendentry{data2}

\addplot [color=red, mark size=1.0pt, mark=*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
0.15	0.15\\
0.250931909826874	0.112634467038845\\
0.361385037514623	0.100040428120038\\
0.480437599385581	0.107803461841789\\
0.607386887414273	0.118135870471672\\
0.742624623141676	0.126752442159564\\
0.886845497785917	0.136827381355688\\
1.04058925294039	0.148333196568633\\
1.20443550543563	0.159521287413143\\
1.37911457322863	0.246774157047235\\
1.39887340240843	0.292418420898257\\
1.37896710124812	0.337629488749497\\
1.35451247480704	0.384766500441214\\
1.33039464662703	0.434684253363447\\
1.32073377237553	0.464347229714768\\
1.31631645739271	0.482032889357014\\
1.31195447696808	0.500680871428601\\
1.39934728467478	0.520364959559786\\
1.56457106271044	0.746620042369359\\
1.72689696411424	0.799891013932378\\
1.89724525365858	0.900035084752006\\
};
%\addlegendentry{data3}

\addplot [color=red, draw=none, mark size=2.5pt, mark=*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
0.15	0.15\\
};
%\addlegendentry{data4}

\addplot [color=red]
  table[row sep=crcr]{%
0.172360679774998	0.15\\
0.172332734747888	0.151117568199482\\
0.172248969514571	0.152232343060484\\
0.172109593444507	0.153341538226416\\
0.171914954905286	0.154442381287022\\
0.171665540391889	0.155532120707957\\
0.171361973310708	0.156608032708195\\
0.171005012421351	0.15766742806806\\
0.17059554994014	0.158707658850874\\
0.170134609310033	0.159726125021422\\
0.169623342642553	0.160720280944684\\
0.169063027838106	0.1616876417486\\
0.168455065391896	0.162625789534949\\
0.167800974893419	0.163532379422846\\
0.167102391228277	0.164405145409712\\
0.166361060491818	0.165241906035108\\
0.165578835624804	0.166040569833249\\
0.16475767178203	0.166799140560573\\
0.163899621445447	0.167515722185319\\
0.163006829294033	0.168188523626613\\
0.16208152684321	0.168815863231242\\
0.161126026867217	0.169396172976904\\
0.160142717618378	0.169928002391455\\
0.159134056857719	0.170410022178331\\
0.15810256571184	0.170841027539095\\
0.157050822371416	0.171219941184809\\
0.155981455647061	0.171545816028692\\
0.154897138398671	0.171817837553348\\
0.153800580854663	0.17203532584663\\
0.152694523837824	0.172197737301072\\
0.151581731914671	0.172304665972619\\
0.150464986485481	0.17235584459528\\
0.149347078832238	0.172351145249152\\
0.148230803141879	0.172290579680152\\
0.147118949522286	0.172174299270662\\
0.146014297028465	0.172002594661146\\
0.144919606716359	0.171775895023708\\
0.143837614741644	0.171494766989377\\
0.142771025520767	0.171159913231831\\
0.141722504971311	0.170772170711075\\
0.140694673848591	0.170332508581479\\
0.139690101195129	0.169842025769395\\
0.138711297919387	0.169301948226414\\
0.137760710519805	0.168713625865128\\
0.136840714969825	0.168078529185047\\
0.135953610779196	0.16739824559712\\
0.135101615246402	0.166674475456031\\
0.134286857916563	0.1659090278102\\
0.133511375258686	0.165103815880106\\
0.132777105575553	0.164260852276227\\
0.132085884158971	0.163382243968565\\
0.1314394387025	0.16247018702032\\
0.13083938498312	0.161526961098872\\
0.130287222822626	0.160554923777802\\
0.12978433233886	0.159556504644186\\
0.129331970496131	0.15853419922589\\
0.128931267963459	0.157490562754055\\
0.128583226288495	0.156428203776345\\
0.12828871539417	0.155349777636937\\
0.128048471404342	0.154257979839547\\
0.127863094803867	0.153155539310072\\
0.127733048937705	0.152045211575694\\
0.127658658852795	0.150929771877503\\
0.127640110485607	0.149812008233834\\
0.1276774501974	0.148694714471676\\
0.12777058465834	0.147580683243559\\
0.127919281080779	0.146472699047378\\
0.1281231678011	0.145373531266595\\
0.128381735208684	0.144285927248228\\
0.128694337019671	0.143212605435908\\
0.129060191892335	0.142156248575192\\
0.129478385380027	0.141119497008091\\
0.129947872216818	0.140104942073594\\
0.130467478930121	0.139115119630666\\
0.131035906773758	0.138152503719925\\
0.131651734974152	0.137219500379827\\
0.132313424281519	0.136318441632824\\
0.133019320817191	0.135451579656522\\
0.133767660207454	0.134621081154407\\
0.134556571993559	0.13382902194022\\
0.135384084306899	0.1330773817495\\
0.136248128797649	0.132368039291277\\
0.137146545804569	0.131702767552278\\
0.138077089753028	0.131083229365384\\
0.139037434767773	0.130510973253413\\
0.140025180486405	0.12998742955862\\
0.141037858059035	0.129513906867584\\
0.142072936319125	0.129091588740429\\
0.143127828110081	0.128721530752533\\
0.144199896751805	0.128404657856142\\
0.145286462631014	0.128141762068475\\
0.146384809898882	0.127933500492086\\
0.147492193259248	0.127780393672456\\
0.148605844830426	0.127682824296897\\
0.149722981063466	0.127641036238036\\
0.150840809699578	0.127655133944257\\
0.151956536749327	0.127725082178636\\
0.153067373476147	0.127850706107015\\
0.154170543366734	0.128031691734997\\
0.155263289070881	0.128267586692768\\
0.156342879293419	0.128557801365785\\
0.157406615621031	0.128901610368507\\
0.158451839266881	0.129298154357478\\
0.159475937716197	0.129746442179243\\
0.160476351256196	0.130245353347711\\
0.161450579374032	0.130793640844788\\
0.162396187006779	0.131389934237275\\
0.163310810627819	0.132032743102234\\
0.164192164154426	0.13272046075227\\
0.165038044661782	0.133451368251416\\
0.165846337889147	0.134223638711573\\
0.166615023524402	0.13503534185878\\
0.167342180253783	0.135884448857897\\
0.168025990564162	0.136768837383633\\
0.168664745285885	0.137686296925253\\
0.169256847864805	0.138634534311708\\
0.169800818352836	0.139611179443363\\
0.170295297107051	0.140613791216016\\
0.170739048188085	0.141639863622387\\
0.171130962449336	0.142686832015827\\
0.171470060309257	0.143752079520602\\
0.171755494199795	0.144832943572723\\
0.171986550684877	0.14592672257496\\
0.17216265224362	0.147030682649438\\
0.172283358713841	0.148142064470902\\
0.172348368392226	0.149258090163595\\
0.172357518788436	0.150375970244499\\
};
%\addlegendentry{data5}

\addplot [color=red]
  table[row sep=crcr]{%
0.265906002910485	0.204832443288357\\
0.27202914918403	0.203719705705248\\
0.278099563346412	0.202379302461749\\
0.284102072523635	0.200814583867899\\
0.290021673568804	0.199029460905293\\
0.295843570562173	0.197028395451664\\
0.301553211793244	0.194816389128512\\
0.307136326132464	0.192398970799653\\
0.312578958701614	0.189782182751942\\
0.31786750575374	0.186972565592702\\
0.322988748675433	0.183977141901611\\
0.327929887026481	0.18080339867791\\
0.332678570534302	0.177459268626805\\
0.337222929963191	0.173953110331834\\
0.341551606781235	0.170293687362762\\
0.345653781550718	0.166490146371222\\
0.349519200971089	0.162551994228847\\
0.353138203506868	0.158489074265042\\
0.356501743536456	0.15431154166379\\
0.359601413961476	0.150029838080976\\
0.362429467220144	0.145654665545689\\
0.364978834652134	0.141196959710723\\
0.367243144166551	0.136667862519135\\
0.369216736168839	0.132078694355197\\
0.370894677706818	0.127440925749326\\
0.3722727748005	0.122766148707734\\
0.373347582924848	0.118066047738447\\
0.374116415619302	0.113352370646123\\
0.374577351202525	0.108636899168658\\
0.37472923757561	0.103931419528976\\
0.374571695101725	0.0992476929756089\\
0.374105117555008	0.0945974263857026\\
0.373330671136337	0.08999224300392\\
0.372250291558436	0.0854436533903824\\
0.370866679207597	0.080963026650264\\
0.369183292394127	0.0765615620169497\\
0.367204338708369	0.0722502608597844\\
0.364934764503917	0.0680398991863787\\
0.362380242534311	0.0639410007082022\\
0.359547157774107	0.0599638105367852\\
0.356442591459762	0.0561182695762758\\
0.353074303390235	0.0524139896763561\\
0.349450712531531	0.0488602296076243\\
0.345580875973665	0.0454658719194898\\
0.341474466292662	0.0422394007384255\\
0.337141747374145	0.0391888805620704\\
0.332593548758976	0.0363219361021852\\
0.327841238575036	0.033645733226844\\
0.32289669512283	0.0311669610494952\\
0.317772277185919	0.028891815209663\\
0.312480793140402	0.0268259823870737\\
0.307035468940639	0.0249746260879189\\
0.301449915061261	0.0233423737387788\\
0.295738092478065	0.0219333051204656\\
0.28991427777285	0.0207509421706963\\
0.283993027449395	0.0197982401810827\\
0.277989141549781	0.0190775804104412\\
0.271917626661993	0.018590764132886\\
0.265793658411268	0.0183390081355821\\
0.259632543528931	0.0183229416774106\\
0.253449681593541	0.0185426049161498\\
0.247260526539965	0.0189974488081012\\
0.241080548032586	0.0196863364804131\\
0.234925192799203	0.0206075460726703\\
0.228809846022252	0.0217587750406491\\
0.222749792883865	0.0231371459114779\\
0.216760180360872	0.0247392134758212\\
0.210855979365252	0.0265609733991089\\
0.205051947324645	0.0285978722302871\\
0.19936259129647	0.0308448187830741\\
0.19380213170784	0.0332961968612751\\
0.188384466811894	0.0359458792963477\\
0.183123137949407	0.0387872432621321\\
0.178031295702488	0.0418131868284675\\
0.173121667024973	0.0450161467123192\\
0.168406523431673	0.0483881171820467\\
0.16389765032597	0.0519206700675641\\
0.159606317542453	0.0556049758263753\\
0.155543251178199	0.0594318256128329\\
0.151718606783112	0.0633916542954555\\
0.148141943976346	0.0674745643647754\\
0.144822202552227	0.0716703506719579\\
0.141767680135427	0.0759685259363581\\
0.138986011441224	0.0803583469582616\\
0.136484149192688	0.0848288414712882\\
0.134268346742496	0.0893688355673436\\
0.132344142442806	0.0939669816255714\\
0.130716345802261	0.0986117866754937\\
0.129389025464722	0.103291641123454\\
0.128365499039777	0.107994847770553\\
0.127648324810448	0.112709651049555\\
0.12723929533881	0.117424266407686\\
0.127139432985523	0.122126909761874\\
0.127348987354464	0.126805826952823\\
0.127867434668845	0.131449323124289\\
0.128693479080381	0.136045791954128\\
0.129825055908239	0.140583744664062\\
0.131259336799663	0.145051838735635\\
0.132992736799384	0.149438906260607\\
0.13502092331014	0.153733981854906\\
0.137338826921912	0.157926330066379\\
0.139940654082814	0.162005472207829\\
0.142819901579946	0.165961212548279\\
0.145969372794051	0.169783663796987\\
0.149381195687305	0.173463271816526\\
0.153046842479319	0.176990839503151\\
0.156957150962143	0.180357549774765\\
0.161102347401022	0.18355498760904\\
0.165472070963633	0.186575161076582\\
0.170055399616778	0.189410521316598\\
0.174840877425777	0.192053981405117\\
0.179816543188334	0.194498934068603\\
0.184969960331321	0.196739268198705\\
0.190288247995728	0.198769384126841\\
0.195758113232104	0.200584207620455\\
0.201365884226009	0.202179202565955\\
0.207097544470429	0.203550382306633\\
0.212938767799744	0.204694319607235\\
0.218874954197681	0.205608155220261\\
0.224891266289751	0.206289605032594\\
0.230972666428959	0.206736965774595\\
0.237103954282089	0.206949119277391\\
0.24326980482262	0.206925535267712\\
0.249454806635316	0.2066662726933\\
0.255643500436729	0.20617197957557\\
0.261820417715367	0.205443891389893\\
0.267970119394909	0.204483827977551\\
};
%\addlegendentry{data6}

\addplot [color=red]
  table[row sep=crcr]{%
0.360970384694229	0.18670252145641\\
0.369662169621209	0.186635801580427\\
0.378333266028569	0.186352638368791\\
0.386962000691111	0.185853739582063\\
0.395526806265937	0.185140352207389\\
0.404006275199575	0.18421425934168\\
0.412379213235711	0.183077775734801\\
0.420624692389798	0.1817337420039\\
0.428722103258113	0.180185517533345\\
0.436651206530535	0.178436972078012\\
0.44439218357828	0.176492476090915\\
0.451925685990152	0.174356889799348\\
0.459232883933494	0.172035551056847\\
0.466295513218962	0.16953426200134\\
0.473095920951488	0.166859274552818\\
0.479617109653326	0.164017274786797\\
0.48584277974889	0.161015366222607\\
0.491757370305207	0.157861052068294\\
0.497346097926146	0.15456221646651\\
0.502594993703208	0.151127104788257\\
0.507490938130522	0.147564303023761\\
0.512021693896779	0.143882716321962\\
0.516175936472134	0.14009154673228\\
0.519943282413637	0.136200270204286\\
0.52331431531843	0.132218612902764\\
0.526280609359852	0.12815652689736\\
0.528834750347614	0.124024165287593\\
0.530970354259418	0.119831856825397\\
0.532682083197686	0.115590080098613\\
0.533965658731523	0.111309437339986\\
0.534817872590568	0.107000627927095\\
0.535236594683998	0.102674421639489\\
0.535220778424645	0.0983416317398414\\
0.53477046334492	0.0940130879464282\\
0.533886774998004	0.0896996093644709\\
0.532571922144548	0.0854119774440083\\
0.530829191231923	0.0811609090318859\\
0.528662938179815	0.0769570295852204\\
0.526078577492689	0.0728108466132903\\
0.523082568726357	0.0687327234142352\\
0.519682400342441	0.0647328531722073\\
0.515886570991129	0.0608212334797193\\
0.511704568268968	0.0570076413488704\\
0.50714684500482	0.0533016087739073\\
0.502224793133228	0.0497123989062029\\
0.496950715220517	0.0462489829012022\\
0.491337793714781	0.0429200174952054\\
0.485400057996632	0.039733823368036\\
0.479152349313052	0.0366983643456739\\
0.472610283682006	0.0338212274948386\\
0.46579021286053	0.0311096041592733\\
0.458709183473854	0.0285702719851307\\
0.451384894407715	0.0262095779803877\\
0.443835652570363	0.0240334226506303\\
0.436080327134821	0.0220472452508632\\
0.428138302375784	0.0202560101902045\\
0.420029429219023	0.0186641946234488\\
0.411773975624409	0.0172757772605115\\
0.403392575926572	0.016094228421726\\
0.394906179259809	0.0151225013638507\\
0.386335997196155	0.0143630248984644\\
0.377703450727507	0.0138176973212031\\
0.369030116724291	0.0134878816670086\\
0.360337674004532	0.013374402303252\\
0.351647849148092	0.0134775428692435\\
0.342982362191538	0.0137970455672829\\
0.334362872339364	0.0143321118070188\\
0.325810923827256	0.015081404201509\\
0.317347892072727	0.0160430499099912\\
0.3089949302477	0.0172146453190096\\
0.300772916406601	0.0185932620501967\\
0.292702401302088	0.0201754542796942\\
0.284803557018882	0.0219572673509184\\
0.277096126554051	0.0239342476591412\\
0.269599374469805	0.0261014537831838\\
0.262332038742122	0.028453468836395\\
0.255312283925566	0.0309844140060476\\
0.24855765575136	0.0336879632473083\\
0.242085037272198	0.0365573590950551\\
0.235910606663403	0.0395854295540211\\
0.230049796785915	0.0427646060250475\\
0.224517256612178	0.04608694222264\\
0.219326814611335	0.0495441340365436\\
0.214491444185258	0.0531275402876944\\
0.210023231241799	0.0568282043266664\\
0.205933343986318	0.0606368764206305\\
0.202232005006981	0.0645440368728703\\
0.198928465723615	0.0685399198170648\\
0.19603098326398	0.0726145376268691\\
0.193546799825245	0.0767577058797787\\
0.191482124572269	0.0809590688128816\\
0.189842118117922	0.0852081252068725\\
0.188630879624242	0.0894942546336323\\
0.187851436556661	0.0938067440017671\\
0.187505737116923	0.0981348143337578\\
0.18759464537359	0.10246764770779\\
0.188117939102323	0.106794414296924\\
0.189074310341326	0.111104299438023\\
0.190461368660571	0.115386530662781\\
0.192275647136624	0.119630404623277\\
0.194512611018155	0.123825313844778\\
0.197166669060447	0.127960773238896\\
0.200231187500602	0.132026446310852\\
0.203698506638489	0.136012170995327\\
0.207559959982008	0.139907985056335\\
0.211805895908808	0.143704150987625\\
0.21642570179031	0.147391180351372\\
0.221407830517761	0.150959857494337\\
0.226739829363984	0.154401262582192\\
0.232408371108715	0.157706793894467\\
0.238399287349711	0.160868189324369\\
0.244697603916378	0.163877547029746\\
0.251287578297401	0.166727345183577\\
0.258152738988818	0.169410460774624\\
0.265275926664209	0.17192018741125\\
0.272639337064067	0.174250252083902\\
0.280224565497185	0.176394830844374\\
0.28801265284279	0.178348563362639\\
0.295984132938475	0.180106566324887\\
0.304119081235468	0.181664445639261\\
0.312397164599625	0.183018307418803\\
0.320797692133678	0.184164767714143\\
0.329299666893703	0.185100960971606\\
0.337881838370543	0.18582454719561\\
0.346522755605013	0.186333717797431\\
0.35520082080413	0.186627200115734\\
0.363894343324346	0.186704260597568\\
};
%\addlegendentry{data7}

\addplot [color=red]
  table[row sep=crcr]{%
0.475562173341714	0.198208526656711\\
0.486166780391096	0.198667107765984\\
0.496757067471664	0.198898577081318\\
0.507306564381032	0.198902356049973\\
0.517788902870997	0.198678435226494\\
0.528177882554432	0.198227374296325\\
0.538447536392604	0.197550300676882\\
0.548572195599249	0.196648906699602\\
0.558526553799172	0.195525445379991\\
0.568285730281002	0.19418272478626\\
0.577825332186015	0.192624101020618\\
0.587121515477579	0.190853469830765\\
0.596151044538822	0.188875256872547\\
0.604891350249579	0.186694406648126\\
0.613320586397436	0.1843163701473\\
0.621417684281886	0.181747091222862\\
0.629162405375104	0.178992991734069\\
0.636535391907729	0.176060955495336\\
0.643518215253209	0.172958311070285\\
0.650093421989762	0.169692813454152\\
0.656244577524849	0.166272624690339\\
0.661956307173092	0.162706293469557\\
0.667214334584982	0.159002733762546\\
0.672005517430316	0.1551712025398\\
0.676317880247183	0.151221276633951\\
0.680140644374373	0.147162828802682\\
0.683464254892426	0.143006003051973\\
0.686280404505951	0.138761189281368\\
0.688582054307535	0.134438997314636\\
0.690363451371351	0.130050230380741\\
0.691620143132473	0.125605858111392\\
0.692348988515971	0.121116989122677\\
0.69254816578796	0.116594843249312\\
0.692217177108991	0.11205072350089\\
0.691356849778386	0.107495987810252\\
0.689969334166421	0.102942020644563\\
0.688058098339521	0.0984002045500779\\
0.685627919391903	0.0938818917017001\\
0.682684871505321	0.089398375528459\\
0.679236310766783	0.0849608624858175\\
0.67529085678216	0.0805804440453702\\
0.67085837113166	0.0762680689719403\\
0.665949932721016	0.07203451595737\\
0.660577810089989	0.0678903666794038\\
0.654755430747409	0.0638459793530053\\
0.648497347609396	0.0599114628402145\\
0.641819202624648	0.0560966513832568\\
0.634737687677717	0.052411080024059\\
0.627270502867988	0.0488639607716107\\
0.619436312268651	0.0454641595767392\\
0.611254697276237	0.0422201741718492\\
0.602746107667324	0.0391401128310181\\
0.593931810484746	0.0362316741035331\\
0.584833836881062	0.0335021275715272\\
0.57547492705215	0.0309582956798101\\
0.565878473398554	0.028606536683309\\
0.556068462056673	0.0264527287547428\\
0.546069412945907	0.0245022552922515\\
0.535906318481627	0.0227599914637042\\
0.525604581107157	0.021230292021319\\
0.515189949800893	0.0199169804170497\\
0.504688455717265	0.0188233392459475\\
0.49412634712241	0.0179521020413828\\
0.483530023787174	0.0173054464426356\\
0.472925971001438	0.0168849887519309\\
0.462340693374682	0.0166917798945254\\
0.451800648588266	0.0167263027919414\\
0.441332181265009	0.0169884711549145\\
0.430961457121344	0.0174776296990719\\
0.420714397566664	0.0181925557828021\\
0.410616614913288	0.019131462463222\\
0.400693348359028	0.0202920029626037\\
0.39096940090233	0.0216712765340967\\
0.381469077347704	0.0232658357120839\\
0.372216123556363	0.0250716949290508\\
0.363233667093939	0.0270843404774282\\
0.354544159423617	0.0292987417915108\\
0.346169319789163	0.0317093640212512\\
0.338130080928132	0.0343101818665029\\
0.330446536750922	0.0370946946371324\\
0.323137892116464	0.0400559425013595\\
0.316222414830073	0.0431865238817117\\
0.309717389983457	0.0464786139551133\\
0.30363907675098	0.0499239842108682\\
0.298002667750199	0.0535140230176512\\
0.292822251068231	0.0572397571481012\\
0.288110775048871	0.0610918742072173\\
0.283880015928479	0.0650607459084951\\
0.280140548401519	0.06913645213963\\
0.276901719189332	0.073308805757631\\
0.274171623678198	0.0775673780513727\\
0.271957085685089	0.0819015248079424\\
0.270263640401679	0.0863004129176287\\
0.269095520559246	0.090753047451054\\
0.268455645849053	0.0952482991407721\\
0.268345615624633	0.0997749321986403\\
0.268765704904246	0.104321632399439\\
0.26971486368347	0.108877035360542\\
0.271190719559671	0.113429754946954\\
0.273189583661768	0.11796841173072\\
0.275706459870494	0.122481661433567\\
0.278735057306091	0.126958223281694\\
0.282267806052235	0.131386908201828\\
0.286295876076878	0.135756646788082\\
0.290809199302738	0.140056516969709\\
0.295796494772243	0.144275771310582\\
0.301245296844053	0.148403863872195\\
0.30714198635067	0.152430476573012\\
0.313471824639264	0.156345544978302\\
0.320218990410629	0.160139283455978\\
0.327366619264193	0.163802209635588\\
0.334896845850235	0.167325168109297\\
0.342790848523956	0.170699353315643\\
0.351028896389788	0.173916331548851\\
0.359590398618361	0.176968062038709\\
0.368453955912846	0.179846917048302\\
0.377597413996059	0.182545700939384\\
0.386997918984613	0.185057668157729\\
0.396631974511724	0.187376540093496\\
0.406475500455894	0.189496520774493\\
0.416503893128672	0.19141231135308\\
0.426692086771061	0.193119123350536\\
0.437014616204865	0.194612690625757\\
0.447445680482368	0.195889280038392\\
0.45795920737527	0.196945700779742\\
0.468528918541678	0.197779312348127\\
0.479128395208274	0.198388031148764\\
};
%\addlegendentry{data8}

\addplot [color=red]
  table[row sep=crcr]{%
0.600114838426865	0.21343928806902\\
0.612334123743979	0.214251872676291\\
0.624541043546741	0.214824217334297\\
0.636705086892882	0.215154891479464\\
0.648795850008951	0.215243068598641\\
0.660783112283903	0.215088528294951\\
0.672636911804898	0.214691656838672\\
0.684327620246472	0.214053446201757\\
0.695826016925925	0.213175491578424\\
0.707103361839806	0.212059987398002\\
0.71813146749896	0.210709721839999\\
0.728882769382565	0.209128069865104\\
0.739330394835081	0.207318984779548\\
0.749448230233895	0.20528698835389\\
0.759210986259778	0.203037159520951\\
0.768594261107008	0.200575121681126\\
0.777574601475185	0.197907028646809\\
0.786129561190257	0.19503954926107\\
0.794237757308274	0.191979850729019\\
0.801878923561608	0.188735580703527\\
0.809033961014068	0.185314848170073\\
0.815684985798295	0.181726203178509\\
0.821815373816114	0.177978615472382\\
0.827409802290125	0.174081452069253\\
0.832454288062666	0.170044453848026\\
0.836936222546422	0.165877711201825\\
0.84084440323933	0.161591638817269\\
0.844169061725	0.157196949643176\\
0.846901888088665	0.15270462811377\\
0.849036051687646	0.148125902693321\\
0.850566218224395	0.143472217810824\\
0.851488563079466	0.138755205254894\\
0.851800780871069	0.133986655100348\\
0.851502091217326	0.129178486239159\\
0.850593240686815	0.124342716589434\\
0.849076500932543	0.119491433056878\\
0.846955663013993	0.114636761323823\\
0.84423602792145	0.109790835541336\\
0.840924393326287	0.104965768000165\\
0.837029036590326	0.100173618856316\\
0.832559694076745	0.0954263659869454\\
0.827527536814237	0.0907358750519054\\
0.821945142575264	0.086113869835773\\
0.815826464438168	0.0815719029444949\\
0.809186795911745	0.0771213269298885\\
0.802042732709439	0.0727732659141752\\
0.7944121312687	0.0685385877854678\\
0.786314064119189	0.0644278770337106\\
0.777768772211388	0.0604514082949658\\
0.768797614324764	0.0566191206701758\\
0.759423013681946	0.0529405928825855\\
0.749668401902342	0.0494250193359237\\
0.739558160435299	0.0460811871331817\\
0.729117559619171	0.0429174541134323\\
0.71837269551864	0.0399417279615845\\
0.707350424698139	0.0371614464432897\\
0.696078297094432	0.0345835588144011\\
0.684584487156119	0.0322145084514529\\
0.672897723422183	0.0300602167465749\\
0.661047216715612	0.0281260683070959\\
0.649062587131546	0.0264168974968296\\
0.636973790002472	0.0249369763526826\\
0.624811041025489	0.0236900039067873\\
0.612604740738801	0.0226790969408477\\
0.600385398536208	0.0219067821958086\\
0.588183556409504	0.0213749900563188\\
0.576029712609412	0.0210850497257749\\
0.56395424541583	0.0210376859040054\\
0.551987337207962	0.0212330169758981\\
0.540158899024082	0.0216705547154997\\
0.528498495799517	0.0223492055063264\\
0.517035272469709	0.0232672730748357\\
0.505797881123052	0.0244224627302267\\
0.49481440938559	0.025811887099972\\
0.484112310216587	0.0274320733467455\\
0.47371833329042	0.0292789718487069\\
0.463658458136325	0.0313479663214475\\
0.453957829203106	0.0336338853562969\\
0.444640693011106	0.0361310153461517\\
0.435730337548534	0.0388331147665172\\
0.427249034063623	0.0417334297760689\\
0.419217981398109	0.0448247110977377\\
0.411657253001163	0.0480992321381275\\
0.404585746756227	0.051548808299975\\
0.398021137746143	0.0551648174393802\\
0.391979834074656	0.0589382214166756\\
0.386476935854692	0.062859588687069\\
0.381526197465949	0.0669191178745927\\
0.377139993176103	0.07110666227044\\
0.373329286211588	0.0754117551944522\\
0.370103601355238	0.0798236361563684\\
0.367471001139288	0.0843312777514469\\
0.365438065693248	0.0889234132232344\\
0.364009876297	0.0935885646245893\\
0.363190002680247	0.0983150715065723\\
0.362980494100051	0.103091120063495\\
0.363381874218751	0.107904772661284\\
0.364393139795086	0.112743997675347\\
0.366011763191771	0.117596699563367\\
0.368233698693278	0.122450749097863\\
0.371053392618014	0.127294013682938\\
0.374463797199636	0.132114387679455\\
0.378456388202794	0.136899822662823\\
0.383021186229282	0.14163835753779\\
0.388146781661334	0.146318148434951\\
0.393820363179728	0.150927498314251\\
0.400027749785413	0.155454886201493\\
0.406753426244619	0.159888995984779\\
0.413980581868862	0.164218744698889\\
0.421691152532912	0.168433310226928\\
0.429865865825696	0.17252215834998\\
0.438484289221291	0.176475069077167\\
0.447524881149595	0.180282162190307\\
0.456965044839038	0.183933921939314\\
0.466781184796738	0.187421220826614\\
0.476948765784947	0.19073534242114\\
0.487442374146368	0.193868003144867\\
0.498235781325065	0.196811372977443\\
0.509302009424187	0.199558095027164\\
0.520613398636668	0.202101303919371\\
0.532141676380333	0.204434642956311\\
0.543858027964635	0.206552280005572\\
0.555733168612371	0.208448922077373\\
0.567737416656374	0.210119828554289\\
0.579840767728227	0.211560823040317\\
0.592012969753553	0.212768303799699\\
0.60422359856645	0.213739252759379\\
};
%\addlegendentry{data9}

\addplot [color=red]
  table[row sep=crcr]{%
0.735902773588331	0.227239127613875\\
0.749569080905878	0.22802716292407\\
0.763218030695618	0.228562064175209\\
0.776815507691312	0.228842494392735\\
0.790327525281901	0.22886775264715\\
0.803720310460331	0.228637775805971\\
0.816960388238482	0.228153138691533\\
0.83001466531721	0.227415052644226\\
0.842850512802353	0.226425362494782\\
0.855435847759979	0.225186541953153\\
0.867739213407009	0.223701687425528\\
0.879729857736795	0.22197451027493\\
0.891377810383119	0.220009327544737\\
0.902653957530501	0.217811051168328\\
0.913530114683578	0.215385175691805\\
0.923979097113659	0.212737764540486\\
0.933974787806395	0.209875434863505\\
0.943492202740708	0.206805340994382\\
0.952507553335837	0.203535156568916\\
0.960998305910398	0.200073055345091\\
0.968943238004852	0.196427690772939\\
0.976322491426604	0.192608174365422\\
0.983117621885141	0.188624052924393\\
0.989311645093152	0.184485284678563\\
0.994889079218402	0.180202214393119\\
0.999835983580249	0.175785547513195\\
1.00413999349409	0.171246323405834\\
1.00779035117662	0.166595887767323\\
1.0107779326347	0.161845864264858\\
1.01309527047059	0.15700812548343\\
1.01473657254656	0.152094763250548\\
1.01569773646217	0.147118058412965\\
1.01597635980821	0.142090450140956\\
1.01557174617142	0.137024504836873\\
1.01448490687516	0.131932884725684\\
1.01271855845168	0.126828316206002\\
1.01027711585211	0.121723558040719\\
1.0071666814115	0.11663136946674\\
1.00339502959605	0.11156447830354\\
0.998971587571072	0.106535549140242\\
0.993907411637936	0.101557151680738\\
0.988215159599105	0.0966417293259776\\
0.98190905912021	0.0918015680719448\\
0.975004872168294	0.0870487658010677\\
0.967519855615105	0.082395202043812\\
0.959472718103906	0.0778525082860415\\
0.950883573287606	0.0734320388963615\\
0.941773889555106	0.0691448427461104\\
0.932166436371505	0.0650016355929351\\
0.922085227366298	0.0610127732969779\\
0.911555460311805	0.0571882259366196\\
0.900603454141866	0.0535375528884751\\
0.889256583168211	0.0500698789339311\\
0.877543208658939	0.0467938714519443\\
0.865492607950114	0.0437177187551078\\
0.853134901267678	0.0408491096231346\\
0.840500976442567	0.0381952140849116\\
0.827622411707224	0.0357626654971624\\
0.814531396766459	0.0335575439645096\\
0.801260652339956	0.0315853611423797\\
0.787843348377511	0.0298510464607351\\
0.774313021151433	0.0283589348030662\\
0.760703489433329	0.0271127556714405\\
0.747048769964788	0.0261156238646895\\
0.73338299243324	0.0253700316930339\\
0.719740314165515	0.0248778427486059\\
0.706154834752313	0.0246402872474395\\
0.692660510816986	0.0246579589545712\\
0.679291071141663	0.0249308136999364\\
0.666079932362864	0.0254581694887717\\
0.653060115447308	0.0262387082062465\\
0.640264163156694	0.0272704789120638\\
0.627724058707746	0.028550902716795\\
0.615471145830825	0.03007677922776\\
0.60353605042693	0.0318442945483426\\
0.591948604018894	0.0338490308107454\\
0.580737769188111	0.036085977218359\\
0.569931567183168	0.0385495425701434\\
0.559557007881316	0.0412335692357192\\
0.549640022277844	0.0441313485462366\\
0.540205397672095	0.0472356375625535\\
0.531276715712125	0.0505386771788117\\
0.522876293452866	0.0540322115161603\\
0.515025127575112	0.0577075085581533\\
0.507742841904747	0.0615553819762436\\
0.501047638363409	0.0655662140908195\\
0.494956251473154	0.0697299799103958\\
0.489483906528876	0.0740362721888707\\
0.484644281542994	0.0784743274382217\\
0.480449473057543	0.0830330528316201\\
0.476909965909124	0.0877010539297204\\
0.474034607022268	0.0924666631608256\\
0.471830583296734	0.097317968983739\\
0.470303403644003	0.102242845660415\\
0.469456885217867	0.107228983563987\\
0.469293143873532	0.112263919946428\\
0.469812588879085	0.117335070088925\\
0.471013921892533	0.122429758757126\\
0.472894140206986	0.127535251882623\\
0.475448544255855	0.132638788391492\\
0.478670749359327	0.137727612100331\\
0.482552701682734	0.142789003600076\\
0.487084698366951	0.1478103120479\\
0.492255411780484	0.152778986787729\\
0.498051917832655	0.157682608720351\\
0.504459728277097	0.162508921344689\\
0.51146282692482	0.16724586139268\\
0.519043709676349	0.171881588981152\\
0.527183428272852	0.176404517205376\\
0.535861637656923	0.180803341100287\\
0.545056646824624	0.185067065897009\\
0.554745473041704	0.189185034504057\\
0.564903899288465	0.193146954144509\\
0.575506534789694	0.196942922082592\\
0.586526878478386	0.200563450375363\\
0.597937385234602	0.203999489587625\\
0.609709534733929	0.2072424514108\\
0.621813902733436	0.210284230129235\\
0.634220234616956	0.213117222880259\\
0.646897521015874	0.21573434865739\\
0.659814075316395	0.218129066009157\\
0.672937612859579	0.220295389389326\\
0.686235331636176	0.222227904117646\\
0.699673994274561	0.223921779913731\\
0.713220011116859	0.225372782970242\\
0.726839524175593	0.226577286535208\\
0.740498491761021	0.227532279977008\\
};
%\addlegendentry{data10}

\addplot [color=red]
  table[row sep=crcr]{%
0.879424939732085	0.243180654104997\\
0.89439228273472	0.244091405515806\\
0.909340762705273	0.24473405272824\\
0.924233016228834	0.24510698945895\\
0.939031820427332	0.245209283560331\\
0.953700185997337	0.245040679350405\\
0.968201449664063	0.244601598251887\\
0.982499365820454	0.243893137738857\\
0.99655819712233	0.242917068593636\\
1.01034280381313	0.241675830480762\\
1.02381873155502	0.240172525849092\\
1.03695229754677	0.238410912177299\\
1.04971067471323	0.236395392582133\\
1.06206197375591	0.234131004812918\\
1.07397532285964	0.231623408659807\\
1.08542094485602	0.228878871807253\\
1.09637023165082	0.225904254168059\\
1.10679581572933	0.222706990737173\\
1.11667163856089	0.219295073008069\\
1.12597301573165	0.215677028998178\\
1.13467669864275	0.211861901933284\\
1.14276093261971	0.207859227644168\\
1.15020551128776	0.203679010732002\\
1.1569918270773	0.19933169956205\\
1.1631029177331	0.194828160148202\\
1.16852350871112	0.190179648993594\\
1.17324005135689	0.185397784955216\\
1.17724075677014	0.180494520202816\\
1.18051562527086	0.175482110344704\\
1.1830564713933	0.170373083795113\\
1.18485694434543	0.165180210459689\\
1.18591254388251	0.159916469817372\\
1.18622063155546	0.154595018478465\\
1.18578043730555	0.149229157299958\\
1.18459306138914	0.143832298140311\\
1.18266147162765	0.138417930336792\\
1.17999049598955	0.132999586989163\\
1.17658681052289	0.127590811133972\\
1.17245892266876	0.122205121894024\\
1.16761714999701	0.116855980687604\\
1.16207359441778	0.11155675758195\\
1.155842111933	0.106320697875043\\
1.14893827800358	0.101160888989265\\
1.14137934861889	0.0960902277596526\\
1.13318421716579	0.0911213881985308\\
1.12437336720497	0.0862667898170809\\
1.11496882127272	0.0815385665830303\\
1.10499408583608	0.0769485365920534\\
1.09447409253891	0.0725081725286859\\
1.08343513588574	0.0682285729905896\\
1.07190480751922	0.0641204347478372\\
1.05991192725539	0.0601940260065586\\
1.04748647104914	0.0564591607437729\\
1.03465949606994	0.0529251741775568\\
1.02146306307507	0.0496008994338613\\
1.00793015627445	0.0464946454682966\\
0.994094600887278	0.043614176298071\\
0.979990978596607	0.0409666915959907\\
0.965654541113138	0.0385588086950275\\
0.951121122064306	0.0363965460484325\\
0.936427047428877	0.0344853081867379\\
0.921609044740913	0.0328298722092441\\
0.906704151290066	0.0314343758437608\\
0.891749621547646	0.030302307104441\\
0.876782834049839	0.0294364955735631\\
0.861841197970839	0.0288391053290484\\
0.846962059619389	0.0285116295353933\\
0.832182609092462	0.0284548867115358\\
0.817539787319387	0.0286690186849846\\
0.803070193728761	0.0291534902373237\\
0.788809994768944	0.0299070904419802\\
0.774794833510766	0.03092793569091\\
0.761059740558418	0.0322134744026365\\
0.747639046491183	0.0337604933998761\\
0.734566296054867	0.0355651259408076\\
0.721874164317402	0.0376228613839131\\
0.7095943749982	0.0399285564622328\\
0.697757621175366	0.0424764481388537\\
0.686393488568997	0.0452601680115005\\
0.675530381592281	0.048272758230225\\
0.665195452355264	0.0515066888884069\\
0.655414532798712	0.0549538768435993\\
0.646212070127711	0.0586057059211751\\
0.637611065706389	0.062453048450276\\
0.629633017566483	0.0664862880782368\\
0.622297866673455	0.0706953438064578\\
0.615623947084465	0.0750696951876527\\
0.609627940122776	0.0795984086214863\\
0.604324832683132	0.0842701646828826\\
0.599727879772326	0.0890732864146918\\
0.59584857137859	0.0939957685140014\\
0.592696603752602	0.0990253073391424\\
0.590279855171915	0.104149331662385\\
0.588604366249362	0.109355034091462\\
0.587674324834672	0.114629403081378\\
0.587492055547024	0.119959255456495\\
0.588058013964715	0.125331269361611\\
0.589370785486446	0.130732017559652\\
0.591427088867089	0.13614800099278\\
0.594221784419097	0.141565682523\\
0.597747886859038	0.146971520767961\\
0.60199658276717	0.152352003947358\\
0.606957252616403	0.157693683655342\\
0.612617497315578	0.162983208474537\\
0.618963169200748	0.168207357347627\\
0.625978407396961	0.173353072623113\\
0.633645677462192	0.178407492692642\\
0.641945815214315	0.183357984138332\\
0.650858074631577	0.188192173309735\\
0.660360179706852	0.192897977251519\\
0.67042838012605	0.197463633904566\\
0.681037510631542	0.20187773150499\\
0.692161053922193	0.206129237107609\\
0.703771206932804	0.210207524162557\\
0.7158389503273	0.214102399076127\\
0.728334121031955	0.217804126689447\\
0.741225487627365	0.221303454611306\\
0.754480828410737	0.224591636344315\\
0.768067011933359	0.227660453146593\\
0.781950079811973	0.230502234574343\\
0.796095331607044	0.233109877653967\\
0.810467411555789	0.2354768646358\\
0.825030396943172	0.23759727928509\\
0.839747887889979	0.239465821669505\\
0.854583098333565	0.241077821406202\\
0.869498947973849	0.242429249335352\\
0.884458154954754	0.243516727590943\\
};
%\addlegendentry{data11}

\addplot [color=red]
  table[row sep=crcr]{%
1.0325941743749	0.260513089169457\\
1.04875876846767	0.261524234559955\\
1.06490294302621	0.262252461304228\\
1.08098634602187	0.262695949214668\\
1.09696877732323	0.262853589802463\\
1.11281028917552	0.262724989048241\\
1.1284712860492	0.262310468386914\\
1.1439126236082	0.261611063904257\\
1.15909570655029	0.260628523747234\\
1.17398258507533	0.259365303754541\\
1.18853604973994	0.257824561318286\\
1.20271972446175	0.256010147492158\\
1.21649815744067	0.253926597365792\\
1.22983690976993	0.251579118729414\\
1.24270264151539	0.248973579057071\\
1.25506319504803	0.246116490841005\\
1.26688767542127	0.243014995313813\\
1.27814652759225	0.239676844599085\\
1.28881161029403	0.236110382335134\\
1.29885626637414	0.232324522820241\\
1.30825538942352	0.228328728731556\\
1.31698548652953	0.224132987473332\\
1.32502473699594	0.219747786213614\\
1.33235304688334	0.215184085671783\\
1.33895209923353	0.210453292722464\\
1.34480539985236	0.205567231884281\\
1.34989831853662	0.200538115764718\\
1.35421812564193	0.195378514534962\\
1.35775402390024	0.190101324511017\\
1.36049717540738	0.184719735919638\\
1.36244072371317	0.179247199929624\\
1.36357981095904	0.173697395030909\\
1.36391159002009	0.168084192845458\\
1.36343523162147	0.162421623455435\\
1.36215192641107	0.156723840335305\\
1.3600648819836	0.151005084975522\\
1.35717931486321	0.145279651286214\\
1.35350243746494	0.139561849869857\\
1.34904344006739	0.133865972252217\\
1.34381346784185	0.128206255160984\\
1.33782559299518	0.122596844941361\\
1.33109478209607	0.117051762197574\\
1.32363785866642	0.111584866748658\\
1.31547346113133	0.106209822986132\\
1.30662199623268	0.100940065720134\\
1.29710558802298	0.095788766599391\\
1.28694802256669	0.0907688011889611\\
1.27617468848751	0.0858927167880229\\
1.26481251350998	0.0811727010681629\\
1.25288989715424	0.0766205516105442\\
1.24043663975201	0.0722476464180972\\
1.22748386796126	0.068064915476438\\
1.21406395696579	0.0640828134345966\\
1.20021044955413	0.0603112934738389\\
1.18595797228005	0.0567597824298973\\
1.17134214891419	0.0534371572307903\\
1.15639951140318	0.050351722709126\\
1.14116740855884	0.0475111908443454\\
1.12568391270554	0.0449226614867898\\
1.10998772451927	0.0425926046117734\\
1.09411807629607	0.0405268441480133\\
1.07811463389176	0.0387305434208417\\
1.06201739757792	0.0372081922465813\\
1.04586660206204	0.0359635957103426\\
1.02970261592174	0.0349998646552927\\
1.01356584070435	0.0343194079071679\\
0.997496609944018	0.0339239262534634\\
0.981535088348965	0.0338144081923507\\
0.965721171410577	0.0339911274619467\\
0.95009438568547	0.0344536423561109\\
0.934693789999685	0.0352007968284811\\
0.91955787782196	0.0362307233819868\\
0.90472448105011	0.0375408477366197\\
0.89023067545098	0.0391278952637927\\
0.87611268799034	0.0409878991712064\\
0.862405806284336	0.0431162104177635\\
0.849144290398828	0.0455075093337506\\
0.836361287217063	0.0481558189172421\\
0.824088747589739	0.0510545197734925\\
0.812357346474508	0.0541963666599751\\
0.801196406264562	0.0575735065957161\\
0.790633823497922	0.0611774984896566\\
0.780695999130616	0.0649993342389844\\
0.771407772548045	0.0690294612446998\\
0.762792359479449	0.0732578062881381\\
0.754871293970681	0.0776738007087701\\
0.7476643745603	0.0822664068203499\\
0.741189614793541	0.0870241454993813\\
0.735463198197833	0.0919351248769493\\
0.730499437832403	0.0969870700621986\\
0.72631074051309	0.102167353823168\\
0.722907575801759	0.107463028148295\\
0.720298449837856	0.112860856609701\\
0.718489884077484	0.118347347447367\\
0.71748639899316	0.123908787291507\\
0.71729050277499	0.129531275438854\\
0.7179026850615	0.135200758597174\\
0.719321415715791	0.140903066011181\\
0.721543148650089	0.146623944882044\\
0.724562330689113	0.152349095991963\\
0.728371415450126	0.158064209444764\\
0.732960882204958	0.163755000433187\\
0.73831925967687	0.16940724494347\\
0.744433154712771	0.175006815307968\\
0.751287285759127	0.180539715516969\\
0.758864521057885	0.185992116201431\\
0.767145921466944	0.191350389199196\\
0.776110787798153	0.196601141618307\\
0.785736712554495	0.201731249312252\\
0.795999635937165	0.206727889683507\\
0.806873905982533	0.211578573733344\\
0.818332342678696	0.216271177277824\\
0.830346305901351	0.220793971251947\\
0.842885766999194	0.225135651026204\\
0.855919383849905	0.229285364662263\\
0.869414579199134	0.233232740037161\\
0.883337622086668	0.236967910768215\\
0.897653712156271	0.240481540873838\\
0.912327066638444	0.243764848108627\\
0.927321009788716	0.24680962591441\\
0.942598064557906	0.249608263932361\\
0.958120046265228	0.252153767024939\\
0.973848158040106	0.254439772760084\\
0.989743087794144	0.256460567313986\\
1.00576510648088	0.258211099752672\\
1.02187416739769	0.259686994656703\\
1.03803000628174	0.260884563057451\\
};
%\addlegendentry{data12}

\addplot [color=red]
  table[row sep=crcr]{%
1.19610956522673	0.278486976187057\\
1.21339118662279	0.27954704447777\\
1.23065042347991	0.280307110884028\\
1.24784413669439	0.280765275635649\\
1.2649293509375	0.280920393559362\\
1.28186336207144	0.280772076941142\\
1.29860384388743	0.280320696495293\\
1.31510895389923	0.279567380437854\\
1.33133743792748	0.278514011666651\\
1.34724873321374	0.277163223055026\\
1.36280306980626	0.275518390871032\\
1.37796156996408	0.273583626338518\\
1.39268634533121	0.271363765361207\\
1.40694059163774	0.268864356435463\\
1.42068868069137	0.266091646781933\\
1.43389624942935	0.263052566730751\\
1.44653028580818	0.259754712399323\\
1.45855921131661	0.256206326705988\\
1.4699529599054	0.252416278767016\\
1.48068305313684	0.248394041728436\\
1.49072267136596	0.244149669088103\\
1.50004672077573	0.239693769567192\\
1.5086318960985	0.235037480593918\\
1.51645673886702	0.230192440465764\\
1.52350169104949	0.225170759259805\\
1.52974914393438	0.219984988563812\\
1.53518348214309	0.21464809010383\\
1.53979112266024	0.209173403346605\\
1.54356054878417	0.203574612157868\\
1.54648233891263	0.197865710599797\\
1.54854919009195	0.19206096795315\\
1.54975593627056	0.18617489305149\\
1.5500995612115	0.180222198016664\\
1.54957920603135	0.174217761486155\\
1.54819617134709	0.168176591424239\\
1.54595391402513	0.162113787609891\\
1.54285803854105	0.156044503895199\\
1.53891628297126	0.149983910328628\\
1.53413849965185	0.143947155237798\\
1.52853663055289	0.137949327366555\\
1.52212467742975	0.132005418160969\\
1.51491866682595	0.126130284298526\\
1.50693661001517	0.120338610554171\\
1.49819845798247	0.11464487309602\\
1.4887260515572	0.109063303302477\\
1.47854306682228	0.1036078521912\\
1.46767495593634	0.0982921555488246\\
1.45614888351662	0.0931294998485941\\
1.44399365874148	0.0881327890411004\\
1.43123966334255	0.0833145123011256\\
1.41791877566618	0.0786867128112096\\
1.40406429099417	0.0742609576599657\\
1.38971083832292	0.0700483089303835\\
1.37489429380899	0.0660592960503816\\
1.35965169109734	0.0623038894747226\\
1.34402112875656	0.0587914757640674\\
1.32804167505227	0.0555308341234632\\
1.31175327029679	0.0525301144589019\\
1.29519662701916	0.0497968170068006\\
1.27841312820506	0.0473377735873156\\
1.26144472386083	0.0451591305283505\\
1.24433382616036	0.0432663333029375\\
1.22712320343673	0.0416641129183902\\
1.20985587328362	0.0403564740912499\\
1.19257499503376	0.0393466852375793\\
1.17532376188308	0.0386372703036246\\
1.15814529293017	0.0382300024572646\\
1.14108252540105	0.0381258996560141\\
1.12417810732842	0.0383252221026607\\
1.10747429095381	0.0388274715948929\\
1.09101282711898	0.0396313927705464\\
1.07483486091056	0.0407349762453564\\
1.05898082881874	0.0421354636353708\\
1.04349035766713	0.0438293544514744\\
1.02840216556633	0.0458124148487882\\
1.01375396513881	0.0480796882090768\\
0.999582369257003	0.0506255075297127\\
0.985922799530195	0.0534435095882313\\
0.972809397768932	0.0565266508470734\\
0.960274940648291	0.0598672250587609\\
0.948350757783255	0.0634568825275018\\
0.937066653420991	0.0672866509790821\\
0.926450831945757	0.0713469579868773\\
0.916529827382629	0.0756276548979351\\
0.907328437076254	0.0801180421993219\\
0.898869659710408	0.0848068962613322\\
0.891174637823259	0.0896824973907196\\
0.884262604962034	0.0947326591238242\\
0.87815083760917	0.0999447586863867\\
0.872854612000103	0.10530576854391\\
0.868387165940633	0.11080228896371\\
0.864759665719308	0.116420581507269\\
0.861981178197517	0.122146603369179\\
0.860058648147055	0.12796604247684\\
0.858996880891814	0.133864353263188\\
0.858798530296974	0.139826793023038\\
0.859464092135725	0.145838458762169\\
0.860991902850086	0.151884324447048\\
0.86337814370894	0.157949278562088\\
0.866616850352871	0.16401816188057\\
0.870699927701954	0.17007580535481\\
0.875617170189242	0.176107068030883\\
0.881356287269367	0.182096874893119\\
0.887902934138504	0.188030254543793\\
0.895240747588908	0.193892376623825\\
0.903351386908411	0.199668588880946\\
0.912214579722654	0.205344453792709\\
0.921808172665464	0.210905784652766\\
0.932108186750729	0.216338681030253\\
0.943088877307381	0.221629563513624\\
0.95472279832766	0.226765207652109\\
0.966980871067846	0.231732777009953\\
0.979832456729968	0.236519855250821\\
0.993245433042848	0.241114477172175\\
1.00718627455105	0.245505158612042\\
1.02162013641104	0.249680925153447\\
1.0365109414852	0.253631339554733\\
1.0518214705158	0.257346527837232\\
1.06751345515386	0.260817203965072\\
1.08354767360999	0.264034693055425\\
1.09988404868852	0.266990953061203\\
1.11648174795957	0.269678594871979\\
1.13329928581889	0.272090900782926\\
1.15029462718021	0.274221841285569\\
1.16742529254115	0.276066090138425\\
1.18464846415978	0.277619037679828\\
1.20192109307671	0.278876802349683\\
};
%\addlegendentry{data13}

\addplot [color=red]
  table[row sep=crcr]{%
1.32736179960196	0.403911231533586\\
1.33820525607576	0.407264819888618\\
1.34915096453729	0.410217265168468\\
1.3601715664158	0.412761187797539\\
1.37123951594601	0.41489022929411\\
1.38232714901818	0.416599068163222\\
1.39340675232395	0.417883433197647\\
1.40445063262521	0.418740114153685\\
1.41543118597274	0.419166969775096\\
1.42632096670173	0.419162933145128\\
1.43709275603166	0.418728014353255\\
1.44771963009904	0.417863300469955\\
1.45817502725306	0.416570952829601\\
1.46843281444591	0.414854201628253\\
1.47846735255175	0.412717337849848\\
1.48825356045122	0.410165702540974\\
1.49776697772111	0.407205673461037\\
1.50698382577276	0.403844649141185\\
1.51588106728606	0.400091030391829\\
1.52443646379083	0.395954199304995\\
1.53262863125137	0.391444495803982\\
1.54043709351543	0.386573191798932\\
1.54784233349392	0.381352463012933\\
1.55482584194347	0.375795358549046\\
1.56137016372988	0.369915768274348\\
1.56745894145692	0.363728388102494\\
1.57307695635124	0.357248683261587\\
1.57821016630142	0.350492849639166\\
1.58284574095588	0.343477773300915\\
1.58697209379218	0.336220988284301\\
1.59057891107717	0.328740632772602\\
1.59365717764603	0.321055403758906\\
1.59619919943548	0.313184510313356\\
1.5981986227149	0.305147625570484\\
1.59965044996737	0.296964837556619\\
1.60055105238086	0.288656598980281\\
1.60089817891836	0.280243676111065\\
1.6006909619443	0.271747096874778\\
1.59992991939321	0.263188098294578\\
1.59861695347511	0.254588073409474\\
1.59675534592103	0.245968517802874\\
1.59434974978034	0.237350975874817\\
1.59140617779058	0.228756986992192\\
1.58793198734875	0.220208031651544\\
1.58393586212163	0.211725477789015\\
1.57942779034114	0.203330527371632\\
1.57441903983897	0.195044163403433\\
1.56892212988288	0.186887097478883\\
1.56295079988502	0.178879718014677\\
1.55651997506057	0.171042039289312\\
1.54964572912249	0.163393651417817\\
1.54234524410558	0.155953671386668\\
1.53463676742037	0.148740695271275\\
1.52653956624408	0.141772751755483\\
1.5180738793627	0.135067257069245\\
1.50926086658459	0.128640971457123\\
1.50012255585197	0.122509957286403\\
1.49068178818253	0.116689538899541\\
1.48096216057879	0.111194264311288\\
1.47098796704788	0.106037868846232\\
1.46078413787915	0.101233240807637\\
1.45037617733148	0.0967923892633966\\
1.43979009988588	0.0927264140296211\\
1.42905236522285	0.0890454779268759\\
1.41818981208692	0.0857587813784235\\
1.40722959120385	0.0828745394139566\\
1.39619909741785	0.080399961136302\\
1.38512590121882	0.0783412317024184\\
1.37403767983047	0.0767034968637252\\
1.36296214803161	0.075490850104403\\
1.35192698888372	0.074706322409816\\
1.34095978453768	0.0743518746906267\\
1.33008794729273	0.07442839288154\\
1.31933865108005	0.0749356857269287\\
1.30873876354204	0.0758724852588723\\
1.29831477887724	0.0772364499664167\\
1.28809275161859	0.0790241706481321\\
1.27809823151072	0.0812311789333412\\
1.26835619964886	0.0838519584507186\\
1.25889100603909	0.0868799586163465\\
1.24972630873608	0.0903076110067628\\
1.24088501471019	0.0941263482760784\\
1.23238922259204	0.0983266255698797\\
1.22426016743739	0.102897944382395\\
1.21651816765061	0.107828878797289\\
1.20918257419919	0.113107104046505\\
1.20227172224648	0.118719427315768\\
1.19580288532325	0.124651820719746\\
1.1897922321529	0.130889456364459\\
1.18425478623807	0.137416743409294\\
1.1792043883097	0.144217367035983\\
1.17465366173241	0.151274329227157\\
1.17061398095269	0.158569991252532\\
1.16709544306864	0.166086117756552\\
1.16410684259256	0.173803922337281\\
1.16165564946922	0.18170411450262\\
1.15974799040485	0.189766947886498\\
1.15838863355363	0.197972269604498\\
1.15758097659976	0.206299570625572\\
1.15732703826499	0.214728037033944\\
1.15762745326291	0.223236602053052\\
1.15848147071249	0.231803998701524\\
1.15988695601486	0.240408812949553\\
1.16184039618872	0.249029537242818\\
1.16433690865099	0.257644624260174\\
1.16737025342065	0.266232540770728\\
1.17093284871552	0.274771821455703\\
1.17501578990272	0.283241122560558\\
1.17960887175566	0.291619275243259\\
1.18470061396171	0.299885338485356\\
1.19027828981709	0.308018651433626\\
1.19632795803698	0.315998885041446\\
1.20283449760141	0.323806092880823\\
1.20978164555002	0.331420760998071\\
1.21715203763094	0.338823856688543\\
1.2249272517024	0.345996876068467\\
1.23308785377847	0.352921890325032\\
1.24161344660392	0.359581590529073\\
1.25048272063672	0.365959330898385\\
1.25967350731084	0.372039170403507\\
1.26916283444604	0.377805912611997\\
1.27892698366645	0.383245143671595\\
1.28894154968407	0.388343268337347\\
1.29918150129935	0.393087543952642\\
1.30962124396611	0.397466112299212\\
1.3202346837646	0.401468029236505\\
1.3309952926227	0.405083292056337\\
};
%\addlegendentry{data14}

\addplot [color=red]
  table[row sep=crcr]{%
1.51952969906161	0.437452951787975\\
1.52746361785661	0.430545912604137\\
1.53507612808147	0.423293626626443\\
1.54234820242516	0.415714220792917\\
1.54926166448904	0.407826639670866\\
1.55579923421841	0.399650598105322\\
1.56194457109364	0.391206531942199\\
1.56768231497299	0.382515546949319\\
1.57299812448491	0.373599366062988\\
1.57787871287404	0.364480275091964\\
1.58231188121117	0.355181067014544\\
1.58628654888421	0.345724985007988\\
1.58979278129393	0.336135664352679\\
1.59282181468533	0.326437073356234\\
1.59536607805242	0.316653453445217\\
1.59741921206181	0.306809258574192\\
1.59897608494773	0.296929094103582\\
1.60003280533875	0.287037655299071\\
1.60058673198425	0.277159665606309\\
1.60063648035607	0.267319814855171\\
1.60018192610921	0.25754269754804\\
1.59922420539254	0.247852751386359\\
1.5977657120091	0.238274196189105\\
1.59581009143277	0.228830973355857\\
1.59336223169652	0.219546686025763\\
1.59042825117488	0.210444540081983\\
1.58701548329116	0.201547286149073\\
1.58313245818773	0.192877162728264\\
1.57878888140511	0.184455840612794\\
1.57399560962318	0.176304368722213\\
1.56876462352509	0.168443121491043\\
1.56310899785184	0.160891747943303\\
1.55704286872223	0.153669122580184\\
1.55058139829991	0.146793298203621\\
1.54374073689585	0.140281460793698\\
1.53653798260102	0.134149886552639\\
1.52899113855003	0.128413901222785\\
1.52111906792271	0.123087841780216\\
1.5129414467959	0.118185020599782\\
1.50447871496362	0.113717692181093\\
1.49575202484813	0.109697022518657\\
1.48678318862996	0.106133061192704\\
1.47759462372876	0.103034716250476\\
1.46820929677148	0.100409731940741\\
1.45865066618773	0.0982646693572071\\
1.44894262357593	0.0966048900392068\\
1.43910943398675	0.0954345425706385\\
1.42917567527315	0.0947565522106687\\
1.41916617665851	0.0945726135821065\\
1.40910595667652	0.0948831864357301\\
1.39902016063786	0.0956874945011486\\
1.38893399778006	0.0969835274270739\\
1.37887267825749	0.0987680458061523\\
1.36886135012913	0.101036589271795\\
1.35892503650148	0.103783487646773\\
1.3490885729839	0.107001875115705\\
1.33937654561244	0.110683707386024\\
1.32981322939761	0.114819781794514\\
1.32042252764946	0.119399760309179\\
1.31122791223178	0.124412195368941\\
1.30225236489465	0.129844558496576\\
1.29351831983205	0.135683271613384\\
1.28504760760802	0.141913740977316\\
1.27686140059166	0.148520393659728\\
1.26898016003723	0.155486716469593\\
1.26142358494163	0.162795297227877\\
1.25421056280721	0.170427868288918\\
1.24735912243285	0.178365352200032\\
1.24088638885131	0.186587909385201\\
1.23480854052562	0.195074987733687\\
1.22914076891131	0.203805373969605\\
1.2238972404857	0.212757246674062\\
1.21909106133906	0.221908230827342\\
1.21473424441627	0.231235453734802\\
1.21083767949064	0.240715602196697\\
1.2074111059452	0.250324980779039\\
1.20446308842927	0.260039571039839\\
1.20200099545136	0.269835091562706\\
1.20003098096167	0.279687058647741\\
1.19855796897047	0.289570847508038\\
1.1975856412406	0.299461753818822\\
1.19711642808501	0.309335055465402\\
1.19715150229223	0.319166074335576\\
1.19769077619501	0.328930238002067\\
1.19873290188943	0.338603141140784\\
1.200275274604	0.348160606531432\\
1.20231403921016	0.357578745487967\\
1.20484409985819	0.366834017567869\\
1.20785913271409	0.375903289410989\\
1.21135160176591	0.384763892560908\\
1.21531277765987	0.393393680124261\\
1.21973275951918	0.401771082126448\\
1.22460049969107	0.409875159425329\\
1.22990383136018	0.41768565604818\\
1.23562949895925	0.425183049821071\\
1.24176319130117	0.432348601164137\\
1.24828957734944	0.439164399930767\\
1.25519234453782	0.445613410173645\\
1.26245423954323	0.451679512725742\\
1.27005711141007	0.457347545489844\\
1.27798195691818	0.462603341335895\\
1.28620896808097	0.467433763511444\\
1.29471758165508	0.471826738476689\\
1.30348653053776	0.475771286082034\\
1.3124938969236	0.479257547012745\\
1.32171716708758	0.482276807432107\\
1.33113328765766	0.484821520761469\\
1.34071872323626	0.486885326542772\\
1.35044951522641	0.488463066336369\\
1.36030134171584	0.489550796614449\\
1.37024957826907	0.490145798617795\\
1.38026935947564	0.49024658515127\\
1.39033564110075	0.489852904301029\\
1.40042326268275	0.488965740064172\\
1.41050701042121	0.487587309889266\\
1.42056168019831	0.485721059133874\\
1.43056214057596	0.483371652452961\\
1.44048339561138	0.480544962139682\\
1.45030064733385	0.477248053447709\\
1.45998935772681	0.473489166931773\\
1.46952531006004	0.469277697850575\\
1.47888466941894	0.464624172683528\\
1.48804404227938	0.459540222820039\\
1.49698053497931	0.454038555487097\\
1.50567181094103	0.448132921987823\\
1.51409614650094	0.441838083330369\\
1.52223248520747	0.43516977333309\\
};
%\addlegendentry{data15}

\addplot [color=red]
  table[row sep=crcr]{%
1.23060163558435	0.244363955049403\\
1.22437444421087	0.254681599486419\\
1.21853365396968	0.265206570448168\\
1.21309386379457	0.275912560988543\\
1.20806867032797	0.286772811706766\\
1.2034706339365	0.297760177631951\\
1.19931124731651	0.308847196071393\\
1.19560090676839	0.320006155253003\\
1.1923488862112	0.331209163590299\\
1.18956331400271	0.342428219396852\\
1.18725115262275	0.353635280875918\\
1.18541818127062	0.364802336210322\\
1.18406898142011	0.375901473577421\\
1.18320692536819	0.386904950914113\\
1.18283416780603	0.397785265257559\\
1.18295164043343	0.408515221488258\\
1.18355904962998	0.419068000303685\\
1.18465487718904	0.429417225252585\\
1.18623638411239	0.439537028662355\\
1.18829961745636	0.449402116294764\\
1.19083942021211	0.458987830568369\\
1.19384944419544	0.46827021218963\\
1.197322165914	0.477226060038664\\
1.20124890537203	0.485832989159963\\
1.20561984776591	0.494069486713128\\
1.21042406801599	0.501914965743759\\
1.21564955807363	0.509349816640128\\
1.22128325693508	0.516355456146988\\
1.22731108328715	0.522914373814038\\
1.2337179707032	0.52901017576293\\
1.24048790530133	0.534627625663423\\
1.24760396577075	0.539752682816278\\
1.25504836566626	0.544372537247691\\
1.26280249786511	0.548475641727556\\
1.27084698107505	0.552051740631531\\
1.27916170827755	0.55509189557475\\
1.28772589698484	0.557588507753138\\
1.29651814118528	0.559535336936459\\
1.3055164648473	0.560927517065645\\
1.31469837684796	0.561761568415406\\
1.32404092718912	0.562035406291733\\
1.33352076436043	0.561748346242546\\
1.34311419370596	0.560901105768472\\
1.35279723664852	0.559495802529461\\
1.36254569062357	0.557535949051742\\
1.37233518957308	0.555026443948338\\
1.38214126484794	0.551973559675083\\
1.39193940636688	0.548384926852748\\
1.40170512387886	0.544269515194465\\
1.411414008176	0.539637611086115\\
1.42104179210385	0.534500791875721\\
1.43056441121663	0.528871896936103\\
1.43995806392585	0.522764995573139\\
1.44919927099185	0.516195351859825\\
1.4582649342097	0.509179386484038\\
1.46713239414266	0.501734635705375\\
1.47577948675898	0.493879707523631\\
1.48418459883044	0.485634235168492\\
1.49232672195416	0.477018828026687\\
1.50018550506266	0.468055020129255\\
1.50774130529095	0.458765216327676\\
1.51497523707344	0.44917263629342\\
1.52186921934803	0.439301256480851\\
1.52840602074936	0.429175750198588\\
1.53456930267823	0.418821425939073\\
1.54034366013957	0.408264164120528\\
1.54571466024698	0.397530352399383\\
1.55066887829734	0.386646819714879\\
1.55519393132563	0.375640769230695\\
1.55927850905588	0.364539710341201\\
1.56291240217099	0.353371389912299\\
1.56608652783065	0.342163722928714\\
1.56879295237376	0.330944722721064\\
1.57102491114845	0.319742430947127\\
1.57277682542017	0.308584847502296\\
1.57404431631561	0.297499860534427\\
1.57482421576763	0.286515176737988\\
1.57511457443376	0.275658252101759\\
1.57491466656856	0.264956223283154\\
1.57422499183758	0.254435839780709\\
1.57304727406846	0.244123397074272\\
1.5713844569423	0.234044670899991\\
1.56924069663592	0.224224852824404\\
1.56662135143365	0.214688487278637\\
1.56353296833436	0.205459410210111\\
1.55998326668739	0.196560689505087\\
1.55598111889823	0.188014567330964\\
1.55153652825206	0.179842404542442\\
1.5466606039108	0.172064627290513\\
1.54136553314597	0.164700675967719\\
1.53566455087686	0.157768956617294\\
1.52957190659013	0.151286794927646\\
1.52310282872352	0.145270392927153\\
1.51627348660266	0.139734788487535\\
1.50910095002619	0.134693817737005\\
1.50160314660017	0.130160080477151\\
1.49379881692839	0.12614490869\\
1.48570746777062	0.122658338213957\\
1.47734932328584	0.119709083659441\\
1.46874527448244	0.117304516626898\\
1.45991682700153	0.115450647281634\\
1.45088604736403	0.114152109331536\\
1.44167550781591	0.113412148445213\\
1.43230822990927	0.113232614139518\\
1.4228076269605	0.113613955156714\\
1.41319744552916	0.114555218342858\\
1.40350170606393	0.116054051030184\\
1.39374464286404	0.118106706917551\\
1.38395064350611	0.120708055434243\\
1.37414418788791	0.123851594563725\\
1.36434978704138	0.127529467095296\\
1.35459192186782	0.131732480263026\\
1.34489498194836	0.136450128722884\\
1.33528320458274	0.141670620810622\\
1.32578061420864	0.147380908014803\\
1.31641096235316	0.153566717591274\\
1.30719766826631	0.160212588237603\\
1.29816376038511	0.167301908738276\\
1.2893318187745	0.174816959484088\\
1.28072391868893	0.182738956761938\\
1.27236157539569	0.191048099704327\\
1.264265690398	0.199723619781216\\
1.2564564991921	0.208743832710539\\
1.24895352068905	0.218086192657607\\
1.24177550842763	0.227727348587959\\
1.23494040370026	0.237643202632787\\
1.22846529070911	0.247808970321056\\
};
%\addlegendentry{data16}

\addplot [color=red]
  table[row sep=crcr]{%
1.20325527718421	0.306848876047658\\
1.19727734570985	0.318917839922457\\
1.19169242017176	0.331151391155234\\
1.18651445997521	0.343518952239016\\
1.18175640732406	0.355989610711997\\
1.17743015487201	0.368532196422585\\
1.1735465159971	0.381115359438559\\
1.17011519777396	0.393707648405561\\
1.16714477671117	0.406277589159112\\
1.1646426773144	0.418793763393628\\
1.16261515352908	0.431224887191818\\
1.16106727310877	0.443539889218191\\
1.16000290494839	0.455707988381212\\
1.15942470941403	0.467698770769995\\
1.1593341316934	0.479482265673247\\
1.15973139818365	0.491029020490437\\
1.16061551592543	0.502310174347954\\
1.16198427508483	0.513297530236266\\
1.16383425447679	0.523963625487757\\
1.16616083011628	0.534281800419093\\
1.16895818677585	0.544226264966547\\
1.17221933252069	0.553772163147728\\
1.17593611618482	0.56289563518859\\
1.18009924774473	0.571573877160444\\
1.18469832153965	0.579785197977901\\
1.18972184228024	0.587509073615291\\
1.19515725378083	0.594726198406036\\
1.2009909703434	0.601418533296766\\
1.20720841071468	0.607569350935555\\
1.21379403453171	0.61316327748159\\
1.22073138116468	0.618186331031765\\
1.22800311085991	0.622625956568162\\
1.23559104808021	0.626471057339052\\
1.24347622693424	0.629712022594997\\
1.2516389385814	0.63234075161072\\
1.26005878049361	0.634350673932696\\
1.26871470745108	0.635736765801869\\
1.27758508414432	0.636495562710427\\
1.28664773925121	0.636625168061274\\
1.29588002085372	0.636125257908529\\
1.30525885305592	0.634997081767226\\
1.31476079366171	0.633243459490176\\
1.32436209276808	0.630868774219802\\
1.33403875212754	0.627878961432568\\
1.34376658513118	0.624281494103378\\
1.35352127726267	0.62008536402703\\
1.36327844687181	0.615301059343412\\
1.37301370611602	0.609940538322617\\
1.38270272191721	0.604017199475489\\
1.39232127678182	0.597545848064333\\
1.40184532933194	0.590542659097461\\
1.41125107439622	0.5830251369001\\
1.42051500251042	0.575012071362694\\
1.42961395867882	0.566523490975963\\
1.43852520024963	0.557580612770105\\
1.44722645375981	0.548205789283275\\
1.45569597060712	0.538422452691876\\
1.46391258141028	0.528255056242323\\
1.4718557489214	0.517729013130663\\
1.47950561935843	0.506870632982817\\
1.48684307202926	0.49570705609422\\
1.49384976712347	0.484266185593215\\
1.50050819155235	0.472576617697765\\
1.50680170272246	0.460667570239798\\
1.51271457013349	0.448568809635847\\
1.51823201469626	0.436310576486511\\
1.52334024567279	0.423923509990697\\
1.52802649514596	0.411438571363585\\
1.53227904993264	0.398886966449714\\
1.53608728086054	0.386300067724618\\
1.53944166933565	0.37370933587998\\
1.54233383113369	0.361146241188285\\
1.54475653735639	0.348642184843529\\
1.54670373249991	0.336228420474587\\
1.54817054959047	0.323935976027419\\
1.54915332234925	0.31179557621136\\
1.54964959435617	0.299837565703354\\
1.54965812518966	0.288091833302058\\
1.54917889352708	0.276587737221416\\
1.54821309719801	0.265354031710413\\
1.5467631501903	0.254418795182425\\
1.54483267661635	0.243809360033812\\
1.54242650165472	0.233552244327158\\
1.53955063948971	0.223673085509926\\
1.536212278279	0.214196576334195\\
1.53241976218704	0.205146403137631\\
1.52818257052895	0.196545186639988\\
1.5235112940772	0.188414425403083\\
1.51841760859015	0.180774442095589\\
1.51291424562879	0.173644332696949\\
1.50701496073443	0.16704191876737\\
1.500734499047	0.160983702903206\\
1.49408855844993	0.155484827489058\\
1.48709375033358	0.150559036849704\\
1.4797675580754	0.14621864289644\\
1.47212829334064	0.142474494353715\\
1.46419505031268	0.139335949642971\\
1.45598765796753	0.136810853491463\\
1.44752663051174	0.134905517324524\\
1.43883311610752	0.133624703490293\\
1.42992884401339	0.13297161335632\\
1.42083607027233	0.132947879307816\\
1.41157752208327	0.133553560667544\\
1.40217634099492	0.134787143547535\\
1.39265602506396	0.136645544633029\\
1.38304037012214	0.139124118889147\\
1.37335341029907	0.142216671171065\\
1.36361935794944	0.14591547170865\\
1.35386254313473	0.150211275426856\\
1.34410735281072	0.155093345053597\\
1.33437816987281	0.160549477957341\\
1.3246993122115	0.166566036647326\\
1.31509497193029	0.17312798286019\\
1.30558915487802	0.180218915147799\\
1.29620562064681	0.187821109872317\\
1.28696782318537	0.195915565506082\\
1.27789885217642	0.204482050125518\\
1.26902137532444	0.213499151980417\\
1.26035758169825	0.222944333012157\\
1.25192912626993	0.232793985187114\\
1.24375707578857	0.24302348950445\\
1.23586185612445	0.253607277530795\\
1.228263201215	0.264518895308014\\
1.22098010374018	0.275731069474323\\
1.21403076765071	0.287215775433495\\
1.20743256266767	0.29894430740175\\
1.20120198086724	0.31088735015727\\
};
%\addlegendentry{data17}

\addplot [color=red]
  table[row sep=crcr]{%
1.17069071018995	0.379357843416625\\
1.16613684545424	0.393148194809055\\
1.16199353967765	0.407042364716309\\
1.15827114896683	0.421005624949564\\
1.15497897735998	0.435003074630161\\
1.15212525357158	0.448999727423631\\
1.14971711042491	0.462960598987305\\
1.14776056702371	0.476850794412956\\
1.14626051370752	0.490635595445892\\
1.14522069982843	0.504280547262519\\
1.14464372437961	0.517751544589447\\
1.1445310294992	0.531014916948918\\
1.14488289686571	0.544037512817466\\
1.14569844699397	0.556786782487456\\
1.14697564143339	0.569230859424403\\
1.14871128786303	0.581338639916716\\
1.15090104807071	0.593079860818774\\
1.15353944879632	0.604425175193031\\
1.1566198954121	0.615346225662078\\
1.16013468840578	0.625815715287314\\
1.16407504262534	0.635807475797082\\
1.16843110923732	0.645296532993715\\
1.17319200034381	0.654259169176027\\
1.17834581619644	0.662672982421213\\
1.18387967493965	0.67051694257799\\
1.18977974480856	0.677771443831021\\
1.19603127870119	0.684418353705244\\
1.20261865103854	0.690441058387619\\
1.20952539682041	0.695824504253001\\
1.21673425277932	0.700555235490374\\
1.22422720052965	0.70462142773536\\
1.23198551160428	0.708012917624979\\
1.23998979426599	0.710721228200761\\
1.24822004197667	0.712739590096728\\
1.25665568340326	0.714062958459281\\
1.2652756338354	0.714688025556711\\
1.2740583478862	0.714613229046804\\
1.28298187334447	0.713838755881881\\
1.29202390604385	0.712366541841516\\
1.30116184561159	0.710200266694097\\
1.31037285195773	0.707345344999316\\
1.31963390236338	0.703808912574598\\
1.32892184902561	0.699599808659265\\
1.33821347691483	0.694728553821046\\
1.34748556180029	0.689207323660137\\
1.3567149282986	0.683049918376539\\
1.36587850780007	0.676271728276746\\
1.37495339612824	0.668889695305995\\
1.3839169107884	0.660922270702223\\
1.39274664766202	0.652389368877587\\
1.40142053700535	0.643312317642797\\
1.4099168986123	0.633713804898705\\
1.41821449600367	0.623617821928361\\
1.4262925895073	0.613049603431305\\
1.43413098809641	0.602035564449959\\
1.44171009985669	0.590603234345774\\
1.44901098095586	0.578781187990169\\
1.4560153829934	0.566598974342229\\
1.46270579861204	0.554087042591702\\
1.46906550525703	0.541276666051874\\
1.47507860697384	0.528199863992581\\
1.48073007413973	0.514889321608704\\
1.48600578103001	0.501378308324205\\
1.490892541125	0.487700594635897\\
1.49537814006943	0.473890367704784\\
1.499451366202	0.459982145905968\\
1.50310203857867	0.446010692550683\\
1.50632103241973	0.432010928996126\\
1.50910030191699	0.418017847360247\\
1.51143290034414	0.404066423059679\\
1.5133129974199	0.390191527389413\\
1.51473589388071	0.376427840362718\\
1.51569803322645	0.362809764029171\\
1.51619701060984	0.34937133648745\\
1.51623157884726	0.336146146807811\\
1.51580165153614	0.323167251076907\\
1.51490830327085	0.310467089774787\\
1.5135537669568	0.29807740669059\\
1.51174142822935	0.286029169579605\\
1.50947581699148	0.274352492760009\\
1.50676259609136	0.263076561842755\\
1.50360854716824	0.252229560782744\\
1.50002155370182	0.241838601433618\\
1.4960105813077	0.231929655782242\\
1.49158565532799	0.222527491032266\\
1.48675783577318	0.213655607699013\\
1.48153918967788	0.205336180870426\\
1.4759427609395	0.197590004780906\\
1.46998253771534	0.190436440836544\\
1.46367341745943	0.183893369221697\\
1.45703116968668	0.177977144207837\\
1.45007239655731	0.172702553276388\\
1.44281449138007	0.168082780157725\\
1.43527559513808	0.164129371878713\\
1.42747455114576	0.160852209901154\\
1.41943085795037	0.15825948542328\\
1.41116462059584	0.15635767890602\\
1.40269650037057	0.155151543875225\\
1.39404766316502	0.15464409504033\\
1.38523972656798	0.154836600759148\\
1.37629470583385	0.155728579867636\\
1.367234958856	0.157317802882558\\
1.35808313028363	0.159600297574026\\
1.34886209492201	0.162570358894014\\
1.33959490055731	0.166220563235998\\
1.33030471034918	0.170541786990114\\
1.32101474493491	0.175523229347426\\
1.31174822438991	0.181152439296326\\
1.30252831018964	0.187415346743577\\
1.29337804731795	0.194296297682221\\
1.28432030666667	0.201778093318441\\
1.27537772787023	0.20984203305959\\
1.26657266271842	0.218467961255934\\
1.25792711928854	0.227634317579278\\
1.24946270693665	0.237318190912561\\
1.24120058228545	0.247495376615712\\
1.23316139634372	0.258140437024651\\
1.22536524288961	0.269226765032194\\
1.21783160824659	0.280726650591971\\
1.21057932257782	0.292611349979107\\
1.20362651282056	0.304851157634567\\
1.19699055737824	0.317415480413579\\
1.19068804268355	0.33027291405257\\
1.18473472174091	0.343391321663464\\
1.17914547475228	0.356737914059168\\
1.17393427192428	0.370279331709463\\
1.16911413855005	0.383981728122459\\
};
%\addlegendentry{data18}

\addplot [color=red]
  table[row sep=crcr]{%
1.15795627456544	0.420515228690934\\
1.15417938174349	0.435351602702079\\
1.15081878815827	0.450260450680125\\
1.14788289354359	0.465204508269505\\
1.14537903610698	0.48014642310896\\
1.14331347418806	0.49504884819299\\
1.14169137061591	0.509874535219919\\
1.14051677980467	0.524586427693247\\
1.13979263761967	0.539147753543597\\
1.13952075403924	0.553522117039735\\
1.13970180863073	0.567673589758943\\
1.14033534885195	0.58156680038937\\
1.14141979118231	0.595167023139882\\
1.14295242508073	0.608440264536462\\
1.14492941976065	0.621353348388191\\
1.14734583376498	0.633873998710441\\
1.15019562731713	0.645970920398038\\
1.15347167741738	0.657613877446715\\
1.15716579564662	0.668773768527387\\
1.16126874863312	0.679422699724311\\
1.16577028113119	0.689534054255351\\
1.17065914165396	0.69908255900007\\
1.17592311059617	0.708044347669372\\
1.18154903077689	0.716397020458794\\
1.1875228403256	0.724119700036349\\
1.19382960782951	0.731193083724987\\
1.20045356965439	0.737599491749234\\
1.20737816934535	0.743322911425422\\
1.21458609900942	0.748349037185059\\
1.22205934257627	0.752665306331303\\
1.22977922082897	0.756260930439158\\
1.23772643809233	0.759126922320918\\
1.245881130462	0.761256118489459\\
1.25422291545396	0.762643197063223\\
1.26273094295003	0.763284691068153\\
1.27138394731239	0.763178997103319\\
1.2801603005365	0.76232637934859\\
1.28903806630996	0.760728968904318\\
1.29799505484178	0.758390758464698\\
1.30700887832533	0.755317592338113\\
1.31605700689623	0.751517151839404\\
1.32511682494521	0.746998936090589\\
1.33416568764542	0.741774238277997\\
1.34318097755266	0.73585611742519\\
1.35214016113723	0.729259365752202\\
1.36102084510603	0.722000471702694\\
1.36980083237411	0.714097578731431\\
1.37845817754582	0.705570439955094\\
1.38697124176689	0.696440368779775\\
1.3953187468103	0.686730185628564\\
1.40347982826072	0.676464160902373\\
1.41143408766474	0.665667954316575\\
1.41916164351634	0.654368550765079\\
1.42664318095035	0.642594192872149\\
1.43386000001946	0.630374310400548\\
1.44079406243447	0.617739446692466\\
1.44742803665052	0.604721182327062\\
1.45374534118698	0.591352056185468\\
1.4597301860725	0.577665484120532\\
1.46536761231171	0.563695675434589\\
1.47064352927492	0.549477547374016\\
1.47554474991738	0.535046637854307\\
1.48005902373998	0.520439016633789\\
1.48417506740916	0.505691195158012\\
1.48788259295934	0.490840035300147\\
1.49117233350748	0.475922657225506\\
1.49403606641547	0.460976346610454\\
1.49646663384246	0.44603846144764\\
1.49845796063568	0.431146338670473\\
1.50000506951523	0.416337200830226\\
1.5011040935146	0.401648063059051\\
1.50175228564618	0.38711564055142\\
1.5019480257672	0.372776256795264\\
1.50169082462931	0.358665752782166\\
1.50098132510138	0.344819397423549\\
1.49982130056276	0.33127179939677\\
1.49821365047064	0.31805682064144\\
1.49616239311303	0.305207491722222\\
1.49367265556503	0.292755929269612\\
1.49075066087388	0.280733255705093\\
1.48740371250457	0.269169521451289\\
1.48364017608497	0.258093629821558\\
1.47946945849611	0.247533264776762\\
1.47490198435989	0.237514821729781\\
1.46994916998297	0.228063341570728\\
1.4646233948219	0.219202448077764\\
1.45893797054099	0.210954288869959\\
1.45290710774001	0.203339480049774\\
1.44654588043517	0.196377054673542\\
1.43987018838186	0.190084415178744\\
1.43289671733358	0.184477289886974\\
1.42564289733623	0.179569693691326\\
1.4181268591621	0.175373893026463\\
1.41036738899234	0.171900375208916\\
1.40238388146133	0.169157822224256\\
1.39419629118016	0.167153089026651\\
1.38582508286051	0.16589118640505\\
1.37729118016355	0.16537526845882\\
1.36861591340165	0.165606624714143\\
1.35982096622372	0.166584676900868\\
1.35092832141739	0.168306980397887\\
1.34196020596347	0.170769230343418\\
1.33293903548009	0.17396527239491\\
1.32388735819533	0.177887118111702\\
1.31482779858838	0.18252496492196\\
1.30578300084012	0.187867220624001\\
1.29677557223449	0.193900532360764\\
1.28782802665203	0.200609819994994\\
1.27896272829689	0.207978313801737\\
1.270201835798	0.215987596383911\\
1.26156724682404	0.224617648706216\\
1.25308054335063	0.23384690013229\\
1.24476293771665	0.243652282340069\\
1.23663521960448	0.254009286980578\\
1.22871770407656	0.26489202693604\\
1.22103018079834	0.276273301024187\\
1.21359186457444	0.288124661987052\\
1.20642134732161	0.300416487594296\\
1.19953655159866	0.313118054683362\\
1.19295468580936	0.326197615951375\\
1.18669220119041	0.339622479306868\\
1.18076475069193	0.353359089582986\\
1.17518714985319	0.367373112407928\\
1.16997333977155	0.381629520022993\\
1.1651363522569	0.396092678833737\\
1.16068827725898	0.4107264384754\\
1.15664023264876	0.425494222169994\\
};
%\addlegendentry{data19}

\addplot [color=red]
  table[row sep=crcr]{%
1.15239010748047	0.443398148711361\\
1.1489627949692	0.458857681977385\\
1.14595377945789	0.474375141192444\\
1.14337058191824	0.489911740789836\\
1.14121965899882	0.505428647361872\\
1.13950638688672	0.520887076723172\\
1.13823504786999	0.536248390850926\\
1.13740881963405	0.551474194459832\\
1.13702976731922	0.566526430970314\\
1.13709883835887	0.581367477630149\\
1.13761586011137	0.595960239551754\\
1.1385795402916	0.610268242430089\\
1.13998747020099	0.624255723709423\\
1.141836130748	0.637887721971095\\
1.14412090124402	0.651130164318861\\
1.1468360709527	0.66394995154338\\
1.1499748533638	0.676315040853008\\
1.15352940315594	0.688194525964084\\
1.15749083580581	0.699558714350548\\
1.16184924979486	0.710379201459787\\
1.16659375135795	0.72062894170923\\
1.17171248171204	0.730282316086214\\
1.17719264669704	0.739315196182178\\
1.1830205487545	0.747705004501114\\
1.18918162116439	0.755430770891552\\
1.1956604644543	0.762473184961019\\
1.20244088489014	0.768814644341958\\
1.20950593495198	0.774439298688485\\
1.21683795569407	0.779333089293998\\
1.22441862088301	0.78348378423062\\
1.23222898280376	0.786881008922649\\
1.24024951961907	0.789516272077595\\
1.24846018416392	0.79138298690999\\
1.25684045405297	0.792476487604919\\
1.26536938297587	0.792794040980128\\
1.27402565305209	0.79233485331756\\
1.28278762811454	0.791100072347228\\
1.2916334077887	0.789092784378499\\
1.3005408822322	0.786318006585918\\
1.30948778739783	0.78278267446889\\
1.31845176068214	0.778495624516543\\
1.32741039682028	0.773467572121104\\
1.33634130388746	0.767711084795005\\
1.34522215926714	0.761240550758638\\
1.35403076544594	0.754072142977307\\
1.36274510549583	0.746223778737229\\
1.37134339810504	0.737715074861656\\
1.37980415201994	0.72856729867903\\
1.38810621976203	0.718803314865737\\
1.39622885048558	0.708447528296326\\
1.40415174184397	0.697525823044032\\
1.41185509073496	0.68606549768407\\
1.41931964279816	0.674095197061419\\
1.42652674054086	0.661644840693623\\
1.4334583699721	0.648745547987582\\
1.44009720562821	0.635429560457239\\
1.44642665387751	0.621730161136587\\
1.45243089439568	0.607681591389418\\
1.45809491970836	0.593318965323748\\
1.46340457270206	0.578678182024829\\
1.46834658200949	0.563795835826136\\
1.47290859518113	0.54870912484259\\
1.47707920955992	0.533455757994641\\
1.48084800078191	0.518073860755611\\
1.48420554883179	0.50260187985786\\
1.48714346158803	0.487078487195979\\
1.48965439579876	0.471542483167198\\
1.49173207543614	0.456032699690593\\
1.49337130738309	0.440587903147518\\
1.49456799441344	0.425246697485834\\
1.49531914543286	0.410047427730151\\
1.49562288295497	0.395028084139232\\
1.49547844779415	0.380226207250131\\
1.4948862009631	0.365678794046402\\
1.49384762277044	0.351422205484908\\
1.49236530912078	0.337492075612365\\
1.49044296502627	0.323923222498782\\
1.48808539534601	0.310749561210423\\
1.4852984927764	0.298004019039798\\
1.48208922312247	0.285718453204582\\
1.478465607887	0.273923571221166\\
1.47443670422095	0.262648854151851\\
1.47001258228526	0.251922482917552\\
1.46520430008073	0.24177126786017\\
1.46002387580876	0.232220581730695\\
1.45448425783214	0.223294296270552\\
1.44859929231082	0.21501472254467\\
1.44238368859377	0.207402555175446\\
1.43585298245326	0.200476820616963\\
1.42902349725352	0.194254829598764\\
1.42191230315082	0.188752133858044\\
1.41453717442698	0.183982487268406\\
1.40691654506291	0.179957811462342\\
1.39906946266328	0.176688166033355\\
1.39101554084741	0.174181723392219\\
1.38277491022543	0.172444748340207\\
1.37436816808226	0.17148158241035\\
1.36581632689511	0.171294633015865\\
1.35714076181325	0.171884367432878\\
1.34836315723121	0.173249311632474\\
1.33950545258918	0.175386053965002\\
1.33058978753576	0.178289253687425\\
1.32163844659038	0.181951654312395\\
1.31267380344365	0.186364101745691\\
1.30371826503473	0.191515567166686\\
1.29479421554569	0.197393174594661\\
1.28592396045271	0.203982233072044\\
1.27712967077397	0.211266273384157\\
1.26843332765369	0.219227089223674\\
1.25985666742071	0.22784478269691\\
1.25142112725897	0.237097814058189\\
1.24314779162572	0.246963055547994\\
1.2350573395514	0.257415849200319\\
1.22716999295274	0.268430068474742\\
1.2195054660886	0.279978183559172\\
1.21208291628453	0.29203133018004\\
1.20492089604946	0.304559381747952\\
1.19803730670405	0.31753102465847\\
1.19144935363678	0.330913836559819\\
1.18517350329936	0.34467436739188\\
1.17922544204925	0.358778222993919\\
1.17362003694188	0.373190151072075\\
1.16837129857077	0.387874129311742\\
1.16349234604837	0.402793455414588\\
1.15899537421508	0.417910838835191\\
1.15489162315849	0.433188493987979\\
1.15119135011905	0.448588234691521\\
};
%\addlegendentry{data20}

\addplot [color=red]
  table[row sep=crcr]{%
1.14726798800228	0.464605091649144\\
1.14401207006477	0.480453042065496\\
1.14117592068179	0.496351551520807\\
1.13876662874978	0.512260882021221\\
1.13679021624383	0.528141268525906\\
1.1352516231659	0.543953018338946\\
1.13415469519742	0.559656610320409\\
1.13350217408702	0.575212793668614\\
1.13329569079766	0.590582686026693\\
1.13353576143003	0.605727870668237\\
1.13422178593258	0.620610492519101\\
1.13535204960132	0.635193352775379\\
1.13692372736571	0.649440001881035\\
1.13893289084985	0.663314830632818\\
1.14137451819139	0.67678315918472\\
1.14424250659354	0.689811323729529\\
1.14752968757893	0.702366760640821\\
1.15122784490701	0.714418087865064\\
1.15532773511044	0.725935183360406\\
1.15981911059887	0.736889260386097\\
1.16469074527267	0.747252939454344\\
1.16993046258223	0.757000316764778\\
1.17552516596308	0.766107028950458\\
1.18146087157043	0.774550313973604\\
1.18772274323152	0.782309068018836\\
1.19429512952832	0.789363898241722\\
1.20116160291791	0.79569717124079\\
1.20830500079281	0.801293057131845\\
1.21570746837855	0.806137569114443\\
1.22335050336129	0.810218598431599\\
1.23121500213399	0.813525944635379\\
1.23928130754546	0.816051341082707\\
1.24752925803304	0.817788475597665\\
1.25593823801595	0.818733006248648\\
1.26448722942355	0.818882572200931\\
1.27315486422955	0.818236799617526\\
1.28191947786094	0.816797302593578\\
1.29075916334817	0.814567679121973\\
1.29965182608115	0.811553502100224\\
1.30857523903426	0.807762305401132\\
1.31750709832232	0.803203565042028\\
1.32642507894874	0.797888675499664\\
1.33530689060636	0.791830921229954\\
1.34413033339158	0.785045443463756\\
1.35287335329261	0.777549202361676\\
1.36151409731297	0.769360934622503\\
1.37003096809261	0.760501106651217\\
1.37840267789009	0.750991863403637\\
1.38660830179083	0.740856973035564\\
1.39462733000847	0.73012176749477\\
1.40243971914869	0.718813079204319\\
1.41002594230727	0.706959173995486\\
1.41736703787713	0.6945896804579\\
1.42444465694252	0.681735515883496\\
1.43124110914172	0.66842880898939\\
1.43773940688377	0.65470281961282\\
1.44392330780856	0.640591855578869\\
1.44977735538428	0.626131186948775\\
1.45528691754073	0.611356957863141\\
1.46043822324184	0.596306096200413\\
1.46521839690611	0.581016221276409\\
1.46961549058883	0.565525549815627\\
1.47361851384578	0.549872800429334\\
1.47721746120353	0.5340970968392\\
1.48040333716799	0.518237870088373\\
1.48316817870842	0.502334759984405\\
1.48550507516088	0.486427516020376\\
1.48740818550126	0.470555898021864\\
1.48887275294482	0.454759576768085\\
1.48989511683571	0.43907803483561\\
1.49047272179662	0.423550467912481\\
1.49060412411596	0.408215686829403\\
1.49028899535637	0.393112020552887\\
1.48952812317563	0.378277220382786\\
1.48832340935794	0.363748365593709\\
1.48667786506044	0.34956177075615\\
1.48459560328689	0.335752894968965\\
1.4820818286073	0.3223562532301\\
1.47914282414923	0.309405330167065\\
1.47578593589321	0.296932496342808\\
1.47201955431165	0.284968927346163\\
1.46785309339702	0.273544525869115\\
1.46329696713174	0.262687846965643\\
1.4583625634587	0.252426026678958\\
1.45306221581729	0.242784714215524\\
1.44740917231625	0.233788007835399\\
1.44141756262028	0.225458394619141\\
1.43510236263325	0.217816694261812\\
1.42847935706623	0.210882007034584\\
1.42156509998396	0.20467166604401\\
1.41437687342825	0.199201193908283\\
1.40693264422195	0.194484263958777\\
1.39925101906118	0.190532666063834\\
1.39135119800834	0.18735627716024\\
1.38325292650192	0.184963036566023\\
1.37497644600317	0.183358926136293\\
1.36654244340305	0.182547955311718\\
1.3579719993157	0.182532151097016\\
1.34928653538794	0.183311552994493\\
1.3405077607563	0.184884212905309\\
1.33165761778544	0.187246199998712\\
1.32275822722374	0.190391610537069\\
1.31383183291289	0.194312582632131\\
1.30490074618988	0.198999315895665\\
1.2959872901203	0.204440095935313\\
1.2871137437023	0.210621323634482\\
1.27830228618065	0.217527549143043\\
1.26957494161025	0.225141510493918\\
1.26095352380741	0.233444176749006\\
1.25245958182669	0.242414795566612\\
1.24411434609948	0.2520309450715\\
1.23593867536899	0.262268589897903\\
1.22795300455423	0.273102141265417\\
1.22017729367338	0.284504520937627\\
1.21263097795413	0.296447228903598\\
1.20533291925575	0.308900414613057\\
1.1983013589242	0.321832951587223\\
1.19155387219837	0.335212515218796\\
1.18510732428104	0.34900566356664\\
1.17897782818471	0.363177920943218\\
1.17318070445744	0.377693864085856\\
1.16773044288946	0.392517210696456\\
1.16264066629625	0.407610910128341\\
1.15792409646859	0.422937235993578\\
1.15359252237471	0.4384578804593\\
1.149656770694	0.454134049997338\\
1.14612667875596	0.469926562347838\\
};
%\addlegendentry{data21}

\addplot [color=red]
  table[row sep=crcr]{%
1.28287363403409	0.509958990800442\\
1.28165327363758	0.525260715009573\\
1.28072708697481	0.54055020237974\\
1.28009738903008	0.555789237155128\\
1.27976575372032	0.570939729685135\\
1.27973300996109	0.58596381162866\\
1.27999923959473	0.600823930605235\\
1.28056377718581	0.615482944056418\\
1.28142521168436	0.629904212082848\\
1.28258138995276	0.64405168902491\\
1.28402942214746	0.657890013558113\\
1.28576568894209	0.671384597077984\\
1.28778585057391	0.684501710153566\\
1.2900848576909	0.697208566833431\\
1.29265696397259	0.709473406593482\\
1.29549574049278	0.721265573721724\\
1.29859409178859	0.732555593941579\\
1.30194427359537	0.743315248082225\\
1.30553791220334	0.753517642611831\\
1.30936602538751	0.763137276857377\\
1.31341904485857	0.772150106743057\\
1.3176868401786	0.78053360488795\\
1.32215874408194	0.788266816912733\\
1.32682357913774	0.795330413814724\\
1.33166968568777	0.801706740280318\\
1.33668495098946	0.807379858814077\\
1.34185683949144	0.812335589574171\\
1.34717242416594	0.816561545814594\\
1.35261841881957	0.82004716484558\\
1.35818121130192	0.822783734434826\\
1.36384689752882	0.824764414583539\\
1.36960131623534	0.825984254622864\\
1.37543008437156	0.826440205587983\\
1.3813186330527	0.826131127838938\\
1.38725224397375	0.825057793909138\\
1.39321608619759	0.823222886574424\\
1.39919525322454	0.820630992147534\\
1.40517480025095	0.817288589014701\\
1.41113978152333	0.813204031443068\\
1.417075287695	0.808387528699367\\
1.42296648309169	0.802851119532071\\
1.42879864279297	0.796608642080793\\
1.43455718943693	0.789675699288141\\
1.44022772965595	0.78206961990049\\
1.44579609005264	0.77380941515514\\
1.45124835262596	0.764915731262123\\
1.45657088955895	0.755410797799429\\
1.4617503972812	0.745318372150642\\
1.46677392972086	0.734663680123851\\
1.47162893066302	0.723473352900266\\
1.47630326513376	0.711775360470137\\
1.48078524973125	0.699598941722341\\
1.48506368182817	0.686974531362392\\
1.48912786757245	0.673933683841524\\
1.49296764861631	0.660508994486998\\
1.49657342750685	0.646734018030756\\
1.49993619167471	0.63264318474007\\
1.50304753596077	0.618271714359803\\
1.50589968362465	0.603655528081387\\
1.50848550578258	0.588831158758558\\
1.51079853922582	0.573835659594239\\
1.51283300257538	0.558706511526835\\
1.5145838107324	0.543481529547409\\
1.51604658758831	0.52819876818189\\
1.51721767696275	0.512896426374585\\
1.51809415174218	0.497612752010706\\
1.51867382119612	0.482385946316578\\
1.51895523645282	0.467254068376472\\
1.51893769412069	0.452254940004706\\
1.51862123804642	0.437426051210815\\
1.5180066592054	0.422804466494048\\
1.51709549372466	0.408426732201423\\
1.51589001904338	0.394328785180892\\
1.51439324822046	0.380545862957938\\
1.51260892240345	0.36711241566011\\
1.51054150147764	0.354062019909649\\
1.50819615291866	0.341427294899417\\
1.50557873887646	0.329239820861902\\
1.50269580152302	0.317530060135083\\
1.49955454670034	0.306327281022453\\
1.49616282590952	0.295659484637498\\
1.49252911668618	0.285553334915499\\
1.48866250141096	0.276034091967581\\
1.48457264460838	0.267125548943587\\
1.48026976879046	0.258849972561598\\
1.47576462890588	0.251228047452732\\
1.4710684854581	0.24427882446034\\
1.46619307636004	0.238019673022817\\
1.46115058759538	0.232466237759053\\
1.45595362275996	0.227632399365035\\
1.45061517155934	0.223530239919334\\
1.4451485773413	0.2201700126842\\
1.43956750374445	0.21756011647775\\
1.43388590054621	0.21570707468129\\
1.42811796879566	0.214615518934268\\
1.42227812531829	0.214288177557578\\
1.41638096668146	0.214725868734188\\
1.41044123271058	0.2159274984641\\
1.40447376964723	0.217890063298787\\
1.39849349304127	0.220608657848245\\
1.39251535046975	0.224076487041918\\
1.38655428417574	0.228284883112832\\
1.38062519372051	0.2332233272625\\
1.37474289874238	0.23887947595244\\
1.36892210191538	0.245239191756592\\
1.36317735220014	0.252286578697523\\
1.35752300847915	0.260004021978087\\
1.35197320366699	0.26837223200925\\
1.34654180938541	0.277370292624014\\
1.34124240129149	0.286975713356941\\
1.33608822514559	0.297164485658606\\
1.33109216370383	0.307911142904464\\
1.32626670451792	0.319188824048151\\
1.32162390872276	0.330969340760111\\
1.31717538088994	0.343223247883739\\
1.31293224002228	0.355919917032937\\
1.30890509176217	0.36902761314713\\
1.30510400188295	0.382513573812388\\
1.30153847112976	0.3963440911504\\
1.29821741147259	0.410484596070616\\
1.295149123831	0.424899744674968\\
1.29234127732617	0.43955350659921\\
1.28980089011206	0.454409255070061\\
1.2875343118337	0.46942985845307\\
1.28554720775637	0.484577773062358\\
1.2838445446054	0.499815137000283\\
1.28243057815194	0.515103864792466\\
};
%\addlegendentry{data22}

\addplot [color=red]
  table[row sep=crcr]{%
1.53255642239058	0.857081509671064\\
1.5407945820791	0.859319501147473\\
1.54909217058665	0.861275802669681\\
1.55742844826325	0.862945524502703\\
1.56578257875616	0.864324493211532\\
1.57413368108991	0.865409262092549\\
1.58246088185783	0.866197119788487\\
1.59074336739471	0.866686097065416\\
1.59896043580016	0.866874971734797\\
1.60709154868252	0.86676327170832\\
1.6151163824942	0.866351276177881\\
1.6230148793299	0.865640014917742\\
1.63076729706101	0.864631265710635\\
1.63835425868058	0.863327549904232\\
1.64575680073577	0.861732126109087\\
1.6529564207266	0.859848982053807\\
1.6599351233526	0.857682824617808\\
1.66667546549164	0.855239068066566\\
1.67316059979868	0.852523820518776\\
1.67937431681532	0.849543868679235\\
1.68530108548509	0.846306660875611\\
1.6909260919729	0.842820288441509\\
1.69623527669198	0.839093465492346\\
1.7012153694455	0.835135507144603\\
1.70585392259517	0.830956306232886\\
1.71013934217381	0.826566308582986\\
1.71406091686429	0.821976486902763\\
1.7176088447722	0.817198313356085\\
1.72077425792549	0.812243730888392\\
1.72354924443979	0.807125123375558\\
1.725926868294	0.801855284670646\\
1.72790118666674	0.796447386625939\\
1.72946726479027	0.790914946170169\\
1.73062118828488	0.785271791523238\\
1.73136007294279	0.779532027632863\\
1.73168207193715	0.773710000919561\\
1.73158638043818	0.76782026341806\\
1.73107323762479	0.761877536404799\\
1.73014392608677	0.7558966736024\\
1.72880076861898	0.749892624053093\\
1.72704712241561	0.743880394753905\\
1.72488737067886	0.737875013146975\\
1.72232691166332	0.731891489558777\\
1.71937214518305	0.725944779682124\\
1.71603045661544	0.720049747194721\\
1.7123101984416	0.714221126607712\\
1.70822066936948	0.708473486437077\\
1.70377209109199	0.702821192789931\\
1.69897558273804	0.697278373456734\\
1.69384313308054	0.691858882599174\\
1.6883875705707	0.686576266121979\\
1.68262253127361	0.681443727815207\\
1.67656242478513	0.676474096351653\\
1.67022239821543	0.671679793221841\\
1.66361829832912	0.66707280168677\\
1.65676663193657	0.662664636826004\\
1.64968452463547	0.658466316755965\\
1.6423896780058	0.654488335090388\\
1.63490032536504	0.650740634711742\\
1.62723518619442	0.647232582919211\\
1.61941341934993	0.643972948015316\\
1.61145457517519	0.640969877389733\\
1.60337854663575	0.638230877155057\\
1.59520551959705	0.63576279338543\\
1.58695592237024	0.633571795004924\\
1.57865037465209	0.63166335836844\\
1.57030963598646	0.630042253573675\\
1.56195455387622	0.62871253253836\\
1.55360601167542	0.627677518872579\\
1.54528487639172	0.626939799571471\\
1.53701194652976	0.626501218549091\\
1.52880790010574	0.626362872029589\\
1.52069324296314	0.626525105807212\\
1.51268825751879	0.626987514382007\\
1.50481295206737	0.627748941973354\\
1.49708701077113	0.628807485408818\\
1.48952974445973	0.63016049888109\\
1.48216004236319	0.631804600561126\\
1.47499632489869	0.633735681050955\\
1.4680564976291	0.635948913655042\\
1.46135790650839	0.638438766444505\\
1.45491729452582	0.64119901608406\\
1.44875075985714	0.64422276338712\\
1.44287371562753	0.647502450560163\\
1.43730085138689	0.651029880093286\\
1.4320460963935	0.654796235249704\\
1.42712258479824	0.658792102103007\\
1.42254262281598	0.663007493067069\\
1.41831765796647	0.667431871859813\\
1.41445825046152	0.672054179838429\\
1.41097404680996	0.676862863640221\\
1.40787375570636	0.68184590406\\
1.40516512626389	0.686990846091833\\
1.40285492864554	0.692284830060075\\
1.40094893714221	0.697714623761859\\
1.39945191574004	0.703266655540711\\
1.39836760621292	0.708927048208628\\
1.39769871876995	0.714681653731815\\
1.39744692528139	0.720516088593404\\
1.39761285509984	0.726415769744757\\
1.39819609348716	0.73236595105549\\
1.39919518265113	0.73835176017112\\
1.40060762538916	0.744358235686208\\
1.40242989132998	0.750370364540077\\
1.40465742575776	0.75637311954165\\
1.40728466099651	0.762351496929596\\
1.41030503032637	0.768290553873925\\
1.413710984397	0.774175445825276\\
1.417494010097	0.779991463618565\\
1.42164465183228	0.785724070238231\\
1.42615253516013	0.791358937153208\\
1.43100639271987	0.796881980130792\\
1.43619409239546	0.802279394439884\\
1.4417026676394	0.807537689355629\\
1.44751834988239	0.812643721879206\\
1.45362660294758	0.817584729588476\\
1.46001215938342	0.822348362537393\\
1.46665905862435	0.826922714124437\\
1.47355068688391	0.831296350852916\\
1.48066981868054	0.835458340908755\\
1.48799865989233	0.839398281484336\\
1.49551889223302	0.843106324780104\\
1.50321171903823	0.846573202618929\\
1.51105791224729	0.84979024961173\\
1.5190378604634	0.85274942481643\\
1.5271316179719	0.855443331836126\\
1.53531895459415	0.857865237306229\\
};
%\addlegendentry{data23}

\addplot [color=red]
  table[row sep=crcr]{%
1.72678154303139	0.944642621792431\\
1.73629609294009	0.944469306509263\\
1.74578714992169	0.943934620789571\\
1.75523099127659	0.943039901069197\\
1.76460401231966	0.94178738368148\\
1.77388278537966	0.940180199267591\\
1.78304411835625	0.938222364951559\\
1.7920651126881	0.935918774299555\\
1.80092322058744	0.93327518508852\\
1.80959630139772	0.930298204914729\\
1.81806267693377	0.926995274678234\\
1.82630118566597	0.923374649984494\\
1.834291235613	0.919445380509658\\
1.84201285581113	0.915217287381089\\
1.84944674623123	0.910700938629661\\
1.85657432601872	0.905907622775183\\
1.86337777993612	0.90084932061098\\
1.8698401028918	0.89553867525815\\
1.87594514244388	0.889988960564345\\
1.88167763917292	0.884214047926064\\
1.88702326482254	0.878228371617386\\
1.89196865811256	0.872046892711802\\
1.89650145813525	0.865685061687325\\
1.9006103352512	0.859158779808339\\
1.90428501940749	0.852484359380718\\
1.90751632580746	0.845678482979561\\
1.91029617786794	0.838758161751439\\
1.91261762740649	0.831740692895389\\
1.91447487200827	0.824643616428923\\
1.91586326952901	0.817484671347123\\
1.91677934969795	0.810281751284385\\
1.91722082279177	0.803052859789658\\
1.91718658535764	0.795816065326946\\
1.91667672297133	0.788589456113555\\
1.91569251002326	0.781391094908974\\
1.91423640653323	0.774238973867379\\
1.91231205200166	0.767150969566623\\
1.90992425631268	0.760144798326096\\
1.90707898771197	0.753237971925155\\
1.90378335788925	0.746447753832798\\
1.90004560420275	0.739791116057978\\
1.8958750690901	0.733284696728423\\
1.8912821767171	0.726944758503978\\
1.88627840692276	0.720787147928428\\
1.88087626652564	0.714827255821391\\
1.87508925806337	0.709079978809283\\
1.86893184604329	0.703559682091509\\
1.86241942078871	0.69828016353495\\
1.85556825997118	0.693254619186477\\
1.84839548792473	0.688495610289708\\
1.84091903284395	0.68401503188844\\
1.8331575819729	0.679824083095238\\
1.82513053489666	0.675933239099479\\
1.81685795505252	0.672352224984842\\
1.80836051958181	0.669089991421656\\
1.79965946764783	0.666154692294892\\
1.790776547349	0.663553664323691\\
1.78173396135992	0.661293408723392\\
1.77255431143629	0.659379574955879\\
1.76326054192224	0.657816946608864\\
1.75387588240145	0.656609429439414\\
1.74442378963529	0.65576004161159\\
1.73492788893313	0.655270906152608\\
1.72541191510134	0.65514324564638\\
1.71589965311869	0.655377379177686\\
1.70641487868624	0.655972721534633\\
1.69698129880049	0.656927784671376\\
1.68762249249825	0.658240181427461\\
1.6783618519213	0.659906631494481\\
1.66922252384824	0.661922969615139\\
1.66022735183957	0.664284155994222\\
1.65139881914073	0.666984288895463\\
1.64275899248564	0.670016619392812\\
1.63432946694142	0.673373568239233\\
1.62613131193191	0.677046744810875\\
1.61818501857512	0.681026968079262\\
1.61051044846609	0.685304289559084\\
1.60312678403326	0.689868018174226\\
1.59605248059236	0.694706746979895\\
1.58930522021778	0.699808381674038\\
1.58290186754655	0.705160170826799\\
1.57685842762553	0.710748737752455\\
1.57119000590718	0.716560113944161\\
1.56591077049374	0.722579773987944\\
1.56103391672435	0.728792671868672\\
1.55657163419363	0.735183278577259\\
1.552535076284	0.741735620925096\\
1.54893433228803	0.748433321468709\\
1.54577840219047	0.755259639444832\\
1.54307517417301	0.762197512613604\\
1.54083140489785	0.769229599905277\\
1.53905270261967	0.776338324763862\\
1.53774351316783	0.783505919079364\\
1.53690710883413	0.790714467598807\\
1.53654558019384	0.797945952705031\\
1.53665983088026	0.805182299451355\\
1.53724957532618	0.812405420739529\\
1.53831333947762	0.819597262528063\\
1.5398484644782	0.826739848957923\\
1.5418511133149	0.833815327282823\\
1.54431628040857	0.840806012491787\\
1.54723780412533	0.847694431512472\\
1.55060838217738	0.854463366884746\\
1.55441958987495	0.86109589979537\\
1.55866190118364	0.867575452366226\\
1.56332471253453	0.873885829090371\\
1.56839636932759	0.880011257312375\\
1.5738641950621	0.885936426651746\\
1.57971452302132	0.891646527270903\\
1.58593273043213	0.897127286892062\\
1.5925032750144	0.902365006470493\\
1.59940973382853	0.907346594435003\\
1.60663484432431	0.91205959941004\\
1.61416054748827	0.916492241337654\\
1.6219680329818	0.9206334409215\\
1.63003778615723	0.924472847319313\\
1.63834963683427	0.928000864014623\\
1.64688280971495	0.931208672803048\\
1.65561597631107	0.934088255833212\\
1.66452730825427	0.936632415647195\\
1.67359453185563	0.938834793170437\\
1.68279498377827	0.940689883606105\\
1.69210566768388	0.942193050194223\\
1.70150331171161	0.943340535801154\\
1.71096442664559	0.94412947231048\\
1.72046536462573	0.944557887791797\\
1.72998237825509	0.944624711429518\\
};
%%\addlegendentry{data24}

\end{axis}
\end{tikzpicture}%

==> out_50_l2r_alpha001_1-3-final.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.302in,
height=1.767in,
at={(1.896in,1.351in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={Location, x},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Location, y},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Trajectory with the uncertainty at iteration 50},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y\\
0.45	0.2\\
1.05	0.7\\
1.55	0.3\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y\\
2.55	0.3\\
2.1	0.5\\
2.55	0.6\\
}--cycle;
\addplot [color=red, mark size=1.0pt, mark=*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.15	0.15\\
0.405333451935783	0.103677924971037\\
0.672522024408788	0.107641474322548\\
0.941233264898488	0.116592738027761\\
1.21310210854999	0.133607666038865\\
1.48828724160633	0.173950544494645\\
1.76143488752537	0.2789052595883\\
2.02179129235277	0.419066334757364\\
2.30076350496178	0.623561826085136\\
2.5969787688363	0.757842283588854\\
2.8903254719646	0.902530025568921\\
};
\addplot [color=red, draw=none, mark size=7.5pt, mark=*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.15	0.15\\
};
\addplot [color=red, draw=none, mark size=7.5pt, mark=*, mark options={solid, fill=green, red}, forget plot]
  table[row sep=crcr]{%
2.8903254719646	0.902530025568921\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.25	0.15\\
0.249875026039497	0.154997916927068\\
0.249500416527802	0.159983341664683\\
0.248877107793604	0.16494381324736\\
0.248006657784124	0.169866933079506\\
0.246891242171064	0.174740395925452\\
0.245533648912561	0.179552020666134\\
0.243937271284738	0.184289780745545\\
0.242106099400288	0.188941834230865\\
0.240044710235268	0.193496553411123\\
0.237758256189037	0.19794255386042\\
0.23525245220595	0.202268722893066\\
0.232533561490968	0.206464247339504\\
0.229608379854906	0.210518640573604\\
0.226484218728449	0.214421768723769\\
0.223168886887382	0.218163876002333\\
0.219670670934716	0.221735609089952\\
0.215998314588498	0.225128040514029\\
0.212160996827066	0.228332690962748\\
0.208168308946388	0.231341550478937\\
0.204030230586814	0.23414709848079\\
0.199757104789173	0.236742322559402\\
0.195359612142558	0.239120736006144\\
0.190848744088416	0.241276394026052\\
0.186235775447667	0.243203908596723\\
0.181532236239527	0.244898461935559\\
0.176749882862459	0.246355818541719\\
0.171900668709304	0.247572335782666\\
0.166996714290024	0.248544972998846\\
0.162050276936737	0.249271299103759\\
0.15707372016677	0.249749498660405\\
0.152079482780309	0.249978376418936\\
0.147080047769871	0.249957360304151\\
0.142087911119327	0.249686502845392\\
0.137115550570447	0.249166481045247\\
0.132175394435051	0.248398594687394\\
0.127279790530691	0.24738476308782\\
0.122440975317549	0.24612752029753\\
0.11767104331365	0.244630008768741\\
0.112981916864871	0.242895971500387\\
0.108385316345286	0.240929742682568\\
0.103892730862329	0.238736236863338\\
0.0995153895400142	0.236320936664887\\
0.0952642334519728	0.23368987907985\\
0.0911498882744653	0.230849640381959\\
0.087182637727726	0.227807319688792\\
0.0833723978720175	0.224570521217672\\
0.0797286923226445	0.221147335279084\\
0.0762606284458753	0.217546318055115\\
0.0729768745952692	0.21377647021345\\
0.0698856384453065	0.209847214410396\\
0.0669946464764777	0.205768371739142\\
0.0643111246631052	0.201550137182146\\
0.0618417804121713	0.197203054128988\\
0.0595927857982938	0.192737988023383\\
0.0575697621367535	0.188166099205233\\
0.0557777659331341	0.18349881501559\\
0.0542212762446909	0.178747801234254\\
0.0529041834850408	0.173924932921398\\
0.0518297797001545	0.169042264736103\\
0.0510007503399554	0.164112000805987\\
0.0504191675460938	0.159146464223244\\
0.050086484972672	0.154158066243329\\
0.0500035341528657	0.149159275263285\\
0.0501705224205246	0.144162585657242\\
0.0505870323919453	0.139180486546989\\
0.0512520230091134	0.134225430585675\\
0.0521638321418065	0.12930980283266\\
0.0533201807420538	0.124445889797317\\
0.0547181785405695	0.119645848729157\\
0.0563543312709203	0.114921677231038\\
0.0582245494033723	0.110285183271404\\
0.0603241583665852	0.105747955670515\\
0.0626479102316061	0.10132133513443\\
0.0651899968289591	0.0970163859091507\\
0.0679440642660439	0.0928438681257656\\
0.0709032288085583	0.0888142109057281\\
0.0740600940862491	0.0849374862934833\\
0.0774067695799859	0.0812233840816026\\
0.0809348903439492	0.0776811875913488\\
0.0846356379136387	0.0743197504692072\\
0.0884997623474425	0.0711474745573805\\
0.0925176053466731	0.0681722888935589\\
0.0966791243962845	0.0654016298924554\\
0.10097391786593	0.0628424227586412\\
0.105391251008621	0.0605010641771417\\
0.109920082792002	0.0583834063250545\\
0.114549093495187	0.0564947422441551\\
0.119266713002158	0.0548397926110484\\
0.124061149721037	0.0534226939379361\\
0.128920420056922	0.0522469882334903\\
0.133832378364631	0.0513156141496764\\
0.138784747306495	0.0506308996366536\\
0.143765148539301	0.0501945561241121\\
0.148761133653711	0.0500076742435899\\
0.153760215288798	0.0500707211024622\\
0.158749898343945	0.050383539116416\\
0.163717711210091	0.0509453464033287\\
0.168651236942257	0.0517547387375668\\
0.173538144295445	0.052809693059818\\
0.178366218546323	0.0541075725336862\\
0.183123392023675	0.0556451331364094\\
0.187797774271298	0.0574185317672268\\
0.192377681767943	0.0594233358531296\\
0.196851667130038	0.0616545344279847\\
0.201208547724184	0.0641065506573409\\
0.205437433617916	0.0667732557776099\\
0.209527754798861	0.0696479844147845\\
0.213469287594263	0.0727235512444013\\
0.217252180224847	0.0759922689511106\\
0.220866977429126	0.0794459674429609\\
0.224304644096641	0.0830760142723739\\
0.227556587851025	0.0868733362127679\\
0.230614680526471	0.0908284419368991\\
0.233471278483916	0.0949314457402363\\
0.236119241716152	0.0991720922500743\\
0.238551951694132	0.103539782058624\\
0.240763327909841	0.108023598216014\\
0.242747843074404	0.112612333516976\\
0.244500536933423	0.117294518513026\\
0.246017028665037	0.122058450180108\\
0.24729352782969	0.126892221170061\\
0.248326843844258	0.131783749572791\\
0.249114393956847	0.136720809114748\\
0.249654209702322	0.14169105971825\\
0.24994494182245	0.146682078345244\\
0.249985863638341	0.151681390048435\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.419381445915853	0.201040142373267\\
0.427931683502125	0.199682253201453\\
0.436425437278413	0.198084403207152\\
0.444841477283737	0.196250586183203\\
0.453158767801073	0.194185385717135\\
0.461356519935689	0.191893963734575\\
0.469414243576555	0.189382047597131\\
0.47731179861095	0.186655915786966\\
0.485029445264256	0.183722382213864\\
0.492547893439111	0.180588779184002\\
0.499848350930612	0.177262939073007\\
0.506912570397033	0.173753174749091\\
0.513722894968683	0.170068258795214\\
0.520262302380881	0.166217401582194\\
0.526514447520755	0.162210228247577\\
0.532463703281509	0.158056754637802\\
0.538095199622054	0.153767362273807\\
0.543394860734365	0.14935277240263\\
0.548349440225671	0.144824019199875\\
0.55294655422754	0.140192422190019\\
0.557174712349096	0.135469557953499\\
0.561023346397019	0.130667231191285\\
0.564482836790518	0.125797445219279\\
0.567544536605279	0.120872371966275\\
0.570200793186265	0.115904321550479\\
0.572444967275376	0.110905711510618\\
0.574271449606133	0.105889035768567\\
0.575675674923923	0.100866833401046\\
0.576654133396758	0.0958516572984625\\
0.577204379388025	0.0908560427892185\\
0.577325037569312	0.085892476307922\\
0.577015806358	0.0809733641858006\\
0.576277458671075	0.0761110016413356\\
0.575111839993229	0.0713175420486188\\
0.573521863764115	0.0666049665602463\\
0.571511504096262	0.0619850541606773\\
0.569085785841864	0.0574693522249069\\
0.566250772033267	0.0530691476560423\\
0.563013548728548	0.0487954386739234\\
0.559382207300053	0.044658907325301\\
0.555365824210189	0.0406698927842827\\
0.550974438324987	0.0368383655097825\\
0.546219025822173	0.0331739023245658\\
0.54111147275643	0.02968566247818\\
0.535664545350462	0.026382364753601\\
0.529891858086079	0.023272265674816\\
0.523807839675085	0.0203631388698137\\
0.51742769699501	0.0176622556405626\\
0.510767377079841	0.015176366788543\\
0.50384352726074	0.0129116857412592\\
0.496673453556381	0.0108738730219063\\
0.489275077416924	0.00906802210101014\\
0.481666890929717	0.00749864666540419\\
0.473867910598713	0.00616966933636244\\
0.465897629813107	0.00508441186508954\\
0.457775970124022	0.00424558683007245\\
0.449523231451002	0.00365529085704711\\
0.441160041342786	0.00331499937852586\\
0.432707303419179	0.00322556294598467\\
0.424186145122891	0.00338720510392726\\
0.415617864911927	0.00379952183114041\\
0.407023879024542	0.00446148255053645\\
0.398425667949793	0.0053714327050594\\
0.389844722737503	0.00652709789321583\\
0.381302491281836	0.00792558955389414\\
0.372820324712721	0.00956341218626298\\
0.364419424029154	0.011436472086703\\
0.35612078710774	0.0135400875809339\\
0.347945156218936	0.0158690007257617\\
0.339912966182177	0.018417390451199\\
0.332044293289472	0.0211788871101079\\
0.324358805125126	0.0241465883990008\\
0.316875711407027	0.0273130766102043\\
0.309613715972348	0.0306704371722657\\
0.302590970027704	0.0342102784322594\\
0.295825026780579	0.0379237526305491\\
0.289332797565457	0.041801578015579\\
0.283130509574288	0.045834062043419\\
0.277233665296961	0.0500111256040766\\
0.271657003773151	0.0543223282140227\\
0.266414463752399	0.0587568941119635\\
0.261519148854496	0.0633037391926314\\
0.256983294817254	0.0679514987112758\\
0.252818238913541	0.0726885556896064\\
0.249034391613995	0.0775030699521892\\
0.245641210566277	0.0823830077207179\\
0.242647176955872	0.0873161716921941\\
0.240059774307541	0.0922902315258309\\
0.237885469780414	0.0972927546624847\\
0.236129698003452	0.102311237399577\\
0.23479684749171	0.107333136143842\\
0.233890249677331	0.112345898763771\\
0.233412170582704	0.117336995963412\\
0.233363805156587	0.122293952599079\\
0.233745274287358	0.127204378860715\\
0.234555624500854	0.132056001239968\\
0.235792830343564	0.136836693207565\\
0.237453799445206	0.141534505523323\\
0.239534380248042	0.146137696103026\\
0.242029372383609	0.150634759367521\\
0.244932539670937	0.155014455000671\\
0.248236625703746	0.159265836044295\\
0.25193337198769	0.16337827625986\\
0.256013538582287	0.167341496688546\\
0.26046692719596	0.171145591343284\\
0.265282406676455	0.174781051968574\\
0.270447940832923	0.178238791806162\\
0.275950618520133	0.181510168307211\\
0.281776685909605	0.184587004734169\\
0.287911580867022	0.187461610598353\\
0.294339969349983	0.190126800882169\\
0.30104578373512	0.192575913997911\\
0.308012262978791	0.194802828438263\\
0.31522199451096	0.19680197807688\\
0.32265695775755	0.198568366080802\\
0.3302985691825	0.200097577399935\\
0.338127728736922	0.201385789802381\\
0.346124867599277	0.202429783428021\\
0.354269997087238	0.203226948836492\\
0.362542758618988	0.203775293529428\\
0.370922474599068	0.204073446930671\\
0.379388200101598	0.204120663811991\\
0.387918775221689	0.203916826155776\\
0.396492877964176	0.20346244345001\\
0.40508907753751	0.20275865141482\\
0.413685887919572	0.201807209163764\\
0.422261821561539	0.20061049480697\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.679238132067452	0.210198870753881\\
0.690353170121923	0.209342267995258\\
0.701423639598391	0.208231466217202\\
0.712421870088556	0.206869241845665\\
0.72332037174396	0.205258999732143\\
0.734091903986293	0.203404764643321\\
0.744709543594656	0.201311171201254\\
0.755146751999588	0.198983452299226\\
0.765377441615669	0.196427426022239\\
0.775376041046899	0.193649481104832\\
0.78511755900187	0.190656560962574\\
0.79457764675898	0.187456146337137\\
0.803732659025553	0.184056236598341\\
0.812559713038762	0.180465329749895\\
0.821036745760614	0.176692401188811\\
0.829142569024059	0.172746881271589\\
0.836856922492368	0.168638631743234\\
0.844160524299429	0.164377921088034\\
0.851035119244366	0.15997539886369\\
0.857463524420037	0.155442069082974\\
0.86342967216135	0.150789262709426\\
0.868918650206064	0.146028609335844\\
0.873916738967669	0.141172008116363\\
0.878411445827218	0.136231598024761\\
0.882391536358358	0.131219727513353\\
0.885847062407553	0.126148923648284\\
0.888769386959283	0.121031860798394\\
0.891151205724087	0.115881328955893\\
0.892986565395478	0.110710201768042\\
0.894270878530117	0.10553140435974\\
0.895000935014023	0.100357881027442\\
0.895174910086192	0.0952025628851591\\
0.89479236889955	0.09007833554341\\
0.893854267607838	0.084998006901903\\
0.892362950975733	0.0799742751364576\\
0.890322146518151	0.0750196969601787\\
0.887736955183407	0.0701466562382125\\
0.884613838603496	0.0653673330345333\\
0.88096060294338	0.060693673168127\\
0.87678637938964	0.0561373583546645\\
0.872101601327268	0.0517097770082967\\
0.866917978261634	0.0474219957765496\\
0.861248466550824	0.0432847318794694\\
0.855107237021489	0.0393083263221533\\
0.848509639549164	0.0355027180476226\\
0.841472164691565	0.0318774190946413\\
0.834012402470792	0.0284414908225725\\
0.826148998407427	0.0252035212626997\\
0.817901606916447	0.0221716036526204\\
0.80929084218142	0.0193533162073677\\
0.800338226629786	0.0167557031778191\\
0.79106613713799	0.0143852572437377\\
0.781497749100952	0.0122479032854544\\
0.771656978505643	0.0103489835747523\\
0.761568422153579	0.00869324442197009\\
0.75125729618162	0.00728482431269734\\
0.740749373034766	0.0061272435637162\\
0.730070917048463	0.00522339552404277\\
0.719248618801445	0.00457553934306128\\
0.708309528403185	0.00418529432382715\\
0.697280987882711	0.00405363587565287\\
0.686190562847771	0.00418089307609242\\
0.675065973585171	0.00456674784841896\\
0.663935025774492	0.00521023575665101\\
0.652825540988378	0.00610974841613998\\
0.641765287153084	0.0072630375136943\\
0.63078190914313	0.00866722042719141\\
0.619902859683508	0.0103187874306319\\
0.609155330732169	0.0122136104666267\\
0.598566185514285	0.0143469534643905\\
0.588161891378181	0.0167134841774524\\
0.577968453640745	0.0193072875114953\\
0.568011350587682	0.0221218803090105\\
0.558315469791064	0.0251502275538161\\
0.548905045903367	0.0283847599549327\\
0.539803600083456	0.0318173928658693\\
0.531033881205939	0.0354395464920294\\
0.522617809000829	0.0392421673357287\\
0.514576419265632	0.0432157508252245\\
0.506929811286812	0.0473503650711955\\
0.499697097602039	0.0516356756912921\\
0.492896356228801	0.0560609716407108\\
0.486544585478774	0.0606151919842276\\
0.480657661470894	0.0652869535427757\\
0.47525029844933	0.0700645793454654\\
0.470336012005536	0.0749361278159289\\
0.46592708529631	0.0798894226200441\\
0.462034538342301	0.0849120831004262\\
0.458668100483695	0.0899915552216255\\
0.45583618606193	0.0951151429486771\\
0.45354587338823	0.100270039980576\\
0.451802887051506	0.105443361759361\\
0.450611583609871	0.110622177674799\\
0.449974940701509	0.115793543384177\\
0.449894549602135	0.120944533166416\\
0.45037061124763	0.126062272229645\\
0.451401935731809	0.131133968891472\\
0.452985945280564	0.136146946551531\\
0.45511868069496	0.141088675376381\\
0.457794811247167	0.145946803617562\\
0.461007648004508	0.150709188484535\\
0.464749160548301	0.155363926495335\\
0.46900999704573	0.159899383229076\\
0.473779507624552	0.164304222405943\\
0.479045770992233	0.168567434221991\\
0.48479562423297	0.172678362867917\\
0.491014695708127	0.176626733163035\\
0.497687440977846	0.180402676237881\\
0.504797181654052	0.183996754201241\\
0.512326147087735	0.187399983729964\\
0.520255518786321	0.190603858522598\\
0.528565477450099	0.193600370560706\\
0.537235252510154	0.196382030124746\\
0.546243174043967	0.198941884514469\\
0.555566726938938	0.201273535427047\\
0.565182607168441	0.203371154949498\\
0.575066780039758	0.205229500125435\\
0.585194540268288	0.206843926059727\\
0.595540573727894	0.208210397528314\\
0.606079020723038	0.20932549906417\\
0.616783540624549	0.210186443494187\\
0.627627377707479	0.210791078905663\\
0.638583428026482	0.211137894024957\\
0.649624307161562	0.211226021994889\\
0.660722418664859	0.211055242541429\\
0.671850023037401	0.210625982524271\\
0.682979307063399	0.209939314869904\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.944965596358243	0.227896208979714\\
0.958140138992048	0.227315171200331\\
0.971272423245549	0.226457385001147\\
0.984329625247273	0.22532499440093\\
0.997279108792276	0.223920829786445\\
1.01008850691566	0.222248400837953\\
1.02272580279311	0.220311887756842\\
1.03515940976632	0.218116130817296\\
1.04735825029315	0.215666618268137\\
1.05929183362532	0.212969472615057\\
1.07093033201938	0.210031435317542\\
1.08224465529058	0.206859849938735\\
1.0932065235231	0.203462643790354\\
1.1037885377552	0.199848308118539\\
1.11396424846231	0.19602587688016\\
1.12370822166707	0.192004904162628\\
1.13299610251103	0.187795440303656\\
1.14180467612911	0.183408006770645\\
1.15011192567469	0.178853569862497\\
1.15789708735023	0.174143513299575\\
1.16514070230598	0.169289609770339\\
1.17182466527695	0.164303991505746\\
1.17793226983665	0.159199119954999\\
1.18344825015447	0.153987754638409\\
1.18835881915227	0.14868292125524\\
1.19265170296494	0.143297879126247\\
1.19631617161863	0.137846088052276\\
1.19934306585014	0.132341174671775\\
1.20172482000025	0.12679689840129\\
1.20345548092398	0.121227117044096\\
1.20453072287034	0.1156457521529\\
1.20494785829444	0.110066754233209\\
1.20470584457495	0.104504067874339\\
1.20380528662014	0.0989715968951937\\
1.20224843535589	0.0934831695919673\\
1.20003918209957	0.0880525041745999\\
1.19718304883376	0.0826931744783989\\
1.19368717440419	0.0774185760365199\\
1.1895602966763	0.0722418925981098\\
1.18481273069519	0.0671760631758001\\
1.17945634290332	0.0622337497049135\\
1.17350452148062	0.0574273053952201\\
1.166972142881	0.0527687438543465\\
1.15987553464895	0.0482697090600128\\
1.15223243460922	0.0439414462561528\\
1.14406194653146	0.0397947738456604\\
1.13538449238075	0.0358400563500167\\
1.12622176127334	0.0320871785033838\\
1.11659665526514	0.0285455205459172\\
1.10653323210851	0.0252239347780507\\
1.09605664512042	0.0221307234343557\\
1.08519308031223	0.0192736179322779\\
1.07396969093832	0.0166597595476209\\
1.06241452962711	0.014295681565075\\
1.05055647826406	0.0121872929484088\\
1.03842517580203	0.0103398635711363\\
1.02605094417931	0.00875801104457802\\
1.01346471253057	0.00744568917623752\\
1.00069793988017	0.0064061780873416\\
0.987782536510922	0.00564207601424563\\
0.974750784205031	0.00515529281419567\\
0.96163525555646	0.00494704519168007\\
0.948468732556396	0.00501785365730181\\
0.935284124655346	0.00536754122677321\\
0.922114386506651	0.00599523386328435\\
0.908992435597017	0.00689936266213995\\
0.895951069969937	0.00807766777220405\\
0.883022886247667	0.00952720404435092\\
0.870240198156645	0.0112443483928041\\
0.857634955760003	0.013224808850964\\
0.84523866559905	0.015463635299089\\
0.833082311943324	0.0179552318370171\\
0.821196279346059	0.0206933707710018\\
0.809610276698621	0.0236712081797035\\
0.798353262973756	0.026881301020428\\
0.787453374843236	0.0303156257328577\\
0.776937856350835	0.0339655982937731\\
0.766832990816409	0.037822095672641\\
0.757164035141281	0.0418754786344391\\
0.747955156679145	0.0461156158327241\\
0.739229372830264	0.050531909132721\\
0.73100849350996	0.0551133201011409\\
0.723313066635183	0.0598483975965153\\
0.716162326765419	0.0647253063910867\\
0.709574147026309	0.0697318567527137\\
0.703564994436143	0.0748555349128528\\
0.69814988874689	0.0800835343444642\\
0.693342364902641	0.0854027877716581\\
0.689154439209297	0.0907999998310801\\
0.685596579300061	0.0962616803033955\\
0.682677677971809	0.101774177831812\\
0.680405030957727	0.107323714043361\\
0.678784318691779	0.112896417987656\\
0.677819592110578	0.118478360807046\\
0.677513262528159	0.124055590551501\\
0.677866095608942	0.129614167051225\\
0.67887720945398	0.135140196759819\\
0.680544076805236	0.140619867480913\\
0.682862531362421	0.146039482891461\\
0.685826778196569	0.151385496775418\\
0.689429408234345	0.156644546882225\\
0.693661416776868	0.161803488325474\\
0.698512226006768	0.166849426438283\\
0.703969711427225	0.171769749003242\\
0.71002023216689	0.176552157776395\\
0.716648665074964	0.181184699226439\\
0.723838442521198	0.185655794412328\\
0.731571593806341	0.189954267924601\\
0.739828790079526	0.194069375818078\\
0.748589392650336	0.197990832466132\\
0.757831504574777	0.201708836269399\\
0.767532025386237	0.205214094154668\\
0.777666708834621	0.20849784480273\\
0.788210223489349	0.211551880547109\\
0.79913621605474	0.214368567888955\\
0.810417377239529	0.216940866576816\\
0.822025510015867	0.219262347203599\\
0.833931600097213	0.221327207276742\\
0.846105888458936	0.223130285721419\\
0.858517945720377	0.224667075780544\\
0.871136748202459	0.225933736279315\\
0.88393075547072	0.226927101226148\\
0.896867989169981	0.22764468772601\\
0.909916112953573	0.228084702186364\\
0.923042513307372	0.228246044800214\\
0.936214381066587	0.228128312295051\\
0.949398793421598	0.227731798940824\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.21124489056649	0.260931251187729\\
1.22615616917674	0.260989600835038\\
1.24103481943385	0.260729561984585\\
1.25584365246082	0.260151784598072\\
1.27054565388739	0.259257712818064\\
1.28510407636662	0.258049581358388\\
1.29948253142422	0.256530409918509\\
1.31364508041069	0.254703995635858\\
1.32755632432927	0.252574903594965\\
1.34118149231501	0.250148455417121\\
1.35448652854379	0.247430715959101\\
1.36743817735416	0.244428478154178\\
1.3800040663692	0.241149246033331\\
1.39215278741055	0.23760121596907\\
1.40385397500253	0.233793256188777\\
1.41507838227004	0.229734884608756\\
1.42579795404046	0.225436245044398\\
1.43598589696701	0.220908081855926\\
1.44561674649814	0.216161713093089\\
1.45466643052569	0.211209002205933\\
1.46311232955257	0.206062328392353\\
1.47093333322974	0.200734555656549\\
1.47810989312113	0.195239000655709\\
1.48462407156447	0.189589399415305\\
1.49045958650618	0.183799872996183\\
1.49560185219798	0.177884892199264\\
1.50003801565369	0.171859241396078\\
1.50375698877496	0.165737981575534\\
1.50674947606581	0.159536412699293\\
1.50900799786647	0.153270035459832\\
1.51052690904864	0.146954512536782\\
1.5113024131254	0.14060562944839\\
1.51133257174044	0.134239255095944\\
1.51061730951293	0.12787130209978\\
1.50915841422594	0.121517687026023\\
1.5069595323579	0.115194290603459\\
1.50402615996832	0.108916918029983\\
1.50036562896052	0.102701259467836\\
1.49598708875564	0.0965628508263717\\
1.49090148342389	0.0905170349303714\\
1.48512152433008	0.0845789231709756\\
1.47866165836179	0.0787633577350737\\
1.47153803181971	0.0730848745075678\\
1.46376845006029	0.0675576667392295\\
1.45537233299159	0.0621955495709657\\
1.44637066653369	0.0570119255031603\\
1.43678595016474	0.0520197508964036\\
1.42664214068405	0.0472315035873382\\
1.41596459233252	0.0426591517005659\\
1.40477999342028	0.0383141237345687\\
1.39311629961977	0.0342072799964147\\
1.38100266409117	0.0303488854566465\\
1.36846936461463	0.0267485840922005\\
1.35554772791164	0.0234153747814871\\
1.34227005134448	0.0203575888118812\\
1.3286695221897	0.0175828690558427\\
1.31478013468717	0.0150981508677156\\
1.30063660507219	0.0129096447489539\\
1.28627428480298	0.0110228208251027\\
1.27172907220048	0.00944239517333258\\
1.25703732272118	0.00817231803470328\\
1.24223575808748	0.00721576394061799\\
1.22736137450244	0.00657512377814809\\
1.2124513501786	0.00625199881406091\\
1.19754295241178	0.00624719669248641\\
1.18267344443225	0.00656072941622765\\
1.16787999226608	0.00719181331675989\\
1.1531995718394	0.00813887101299399\\
1.13866887655785	0.00939953535390749\\
1.1243242255922	0.0109706553351894\\
1.11020147309932	0.0128483039751099\\
1.09633591860546	0.0150277881299299\\
1.0827622187758	0.0175036602243156\\
1.06951430079087	0.0202697318674402\\
1.05662527754625	0.0233190893207384\\
1.04412736488759	0.0266441107786514\\
1.03205180108774	0.0302364854191723\\
1.02042876876736	0.0340872341765722\\
1.00928731945411	0.0381867321843889\\
0.998655300968901	0.0425247328325801\\
0.988559287820911	0.0470903933787122\\
0.979024514785102	0.0518723020491703\\
0.970074813828452	0.0568585065626479\\
0.961732554542437	0.0620365440046264\\
0.954018588230708	0.0673934719781708\\
0.946952195791688	0.072915900953181\\
0.940551039526369	0.0785900277332455\\
0.934831118991755	0.0844016699564417\\
0.929806731010308	0.0903363015438566\\
0.925490433935329	0.0963790890072182\\
0.921893016261622	0.102514928524891\\
0.919023469659873	0.108728483693563\\
0.916888966502155	0.115004223861272\\
0.915494841934734	0.121326462945939\\
0.914844580542982	0.127679398642411\\
0.91493980764173	0.134047151919992\\
0.915780285212825	0.140413806711751\\
0.91736391250005	0.146763449696396\\
0.919686731259924	0.153080210073298\\
0.92274293565525	0.159348299231219\\
0.926524886766678	0.165552050211621\\
0.931023131686032	0.171675956867905\\
0.936226427143655	0.177704712622699\\
0.942121767610726	0.183623248726331\\
0.948694417806312	0.189416771920857\\
0.955927949527894	0.195070801415498\\
0.963804282713318	0.200571205081079\\
0.972303730631536	0.205904234772992\\
0.981405049089179	0.211056560694395\\
0.991085489529979	0.216015304713764\\
1.00132085589431	0.220768072553514\\
1.01208556509673	0.225302984769239\\
1.0233527109704	0.229608706442138\\
1.03509413151843	0.233674475510404\\
1.04728047930429	0.237490129668777\\
1.05988129480502	0.241046131769018\\
1.07286508254426	0.244333593657804\\
1.08619938981448	0.247344298392491\\
1.09985088779189	0.250070720779187\\
1.11378545484109	0.252506046181819\\
1.12796826180145	0.254644187555173\\
1.14236385904183	0.256479800659338\\
1.15693626506622	0.258008297417522\\
1.1716490564487	0.259225857383857\\
1.18646545887311	0.260129437292518\\
1.20134843904961	0.260716778664309\\
1.21626079727867	0.260986413451684\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.47979990250163	0.288290705779216\\
1.49618552608593	0.289363309064366\\
1.51255140807238	0.290147440543898\\
1.5288566422792	0.29064114029748\\
1.54506047411247	0.290843174332843\\
1.56112240243141	0.290753037670115\\
1.5770022807801	0.290370955604011\\
1.59266041773276	0.289697883140712\\
1.60805767610159	0.288735502610846\\
1.62315557075943	0.287486219464541\\
1.63791636483245	0.285953156259047\\
1.65230316402275	0.284140144853974\\
1.66628000882485	0.282051716833638\\
1.67981196440574	0.279693092180457\\
1.69286520792379	0.277070166227715\\
1.70540711306818	0.274189494924302\\
1.71740633160776	0.27105827844825\\
1.72883287174526	0.267684343210045\\
1.73965817308115	0.26407612229067\\
1.7498551779998	0.260242634363299\\
1.75939839929941	0.256193461151307\\
1.76826398389676	0.251938723478957\\
1.77642977244745	0.247489055974605\\
1.78387535473276	0.242855580489669\\
1.79058212067458	0.238049878299794\\
1.79653330685085	0.233083961157695\\
1.80171403839546	0.227970241270026\\
1.80611136617761	0.222721500273333\\
1.80971429916794	0.217350857286615\\
1.81251383191034	0.211871736120364\\
1.81450296703093	0.206297831724023\\
1.81567673272782	0.200643075955751\\
1.81603219519806	0.194921602760027\\
1.81556846597059	0.189147712840156\\
1.81428670412698	0.183335837913953\\
1.8121901134043	0.177500504641969\\
1.80928393418749	0.171656298318399\\
1.80557543041106	0.16581782641545\\
1.80107387140312	0.159999682072261\\
1.79579050871682	0.15421640761966\\
1.78973854800734	0.148482458231906\\
1.78293311602467	0.142812165796286\\
1.77539122280456	0.137219703090858\\
1.76713171915231	0.131719048359887\\
1.7581752495256	0.126323950375514\\
1.74854420043404	0.121047894072989\\
1.73826264448462	0.11590406684535\\
1.72735628021268	0.110905325581814\\
1.71585236784897	0.106064164532244\\
1.70377966118328	0.101392684078037\\
1.69116833569493	0.0969025604874676\\
1.67804991312979	0.0926050167311022\\
1.66445718271233	0.0885107944302139\\
1.65042411918964	0.0846301270083248\\
1.63598579791224	0.0809727141129775\\
1.621178307164	0.0775476973716663\\
1.60603865796019	0.0743636375425302\\
1.59060469153925	0.0714284931169159\\
1.57491498477938	0.0687496004272937\\
1.55900875377643	0.0663336553102474\\
1.54292575582411	0.0641866963703695\\
1.52670619004143	0.0623140898868954\\
1.51039059689586	0.0607205164007989\\
1.49401975687328	0.0594099590158783\\
1.47763458854796	0.0583856934430709\\
1.4612760463075	0.0576502798128815\\
1.44498501798812	0.0572055562763894\\
1.42880222267643	0.0570526344108285\\
1.41276810893286	0.0571918964412224\\
1.39692275369138	0.0576229942850214\\
1.38130576208797	0.0583448504221275\\
1.36595616846849	0.0593556605881332\\
1.35091233882305	0.0606528982840434\\
1.33621187489111	0.0622333210912066\\
1.32189152017664	0.0640929787756731\\
1.30798706810852	0.0662272231617228\\
1.29453327257564	0.0686307197498836\\
1.28156376106021	0.0712974610504018\\
1.26911095058664	0.0742207815988383\\
1.25720596669582	0.0773933746162578\\
1.24587856564747	0.0808073102723712\\
1.23515706004502	0.0844540555059818\\
1.22506824806882	0.0883244953531934\\
1.21563734649466	0.0924089557300744\\
1.20688792766497	0.0966972276128284\\
1.19884186057019	0.101178592555037\\
1.19151925618777	0.105841849478195\\
1.18493841721511	0.110675342668571\\
1.17911579232242	0.115666990910425\\
1.17406593503956	0.120804317682751\\
1.16980146737983	0.126074482344086\\
1.16633304829147	0.131464312227428\\
1.1636693470159	0.136960335565035\\
1.16181702141908	0.142548815160837\\
1.16078070135031	0.14821578272627\\
1.16056297707008	0.153947073793719\\
1.1611643927757	0.159728363120314\\
1.1625834452411	0.165545200493576\\
1.16481658757416	0.171383046849422\\
1.16785823808203	0.177227310612254\\
1.17170079422252	0.183063384166299\\
1.17633465160644	0.18887668036704\\
1.18174822800359	0.194652669001481\\
1.18792799229231	0.200376913106113\\
1.19485849828024	0.206035105051804\\
1.20252242331175	0.211613102305417\\
1.21090061156556	0.217096962778785\\
1.21997212193431	0.222472979676662\\
1.22971428036642	0.22772771575658\\
1.24010273653944	0.232848036914953\\
1.25111152472313	0.237821145015496\\
1.26271312868031	0.242634609877903\\
1.27487855044307	0.247276400346821\\
1.28757738279264	0.251734914363476\\
1.30077788526158	0.255999007964776\\
1.31444706346839	0.260058023137415\\
1.32855075158633	0.263901814457354\\
1.34305369774017	0.267520774448103\\
1.3579196521175	0.270905857594401\\
1.37311145757443	0.274048602951302\\
1.38859114250905	0.276941155292121\\
1.40432001577069	0.27957628474242\\
1.42025876336763	0.281947404850922\\
1.43636754673162	0.284048589052211\\
1.45260610229354	0.285874585480059\\
1.46893384212137	0.287420830094357\\
1.48530995536885	0.288683458088839\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.73068422943639	0.458100096538555\\
1.74079521609382	0.45960464664306\\
1.7509577911809	0.460657542386349\\
1.76114655355248	0.461256152077402\\
1.77133603660883	0.461398979503741\\
1.78150077194889	0.461085667671184\\
1.791615353028	0.460316999696142\\
1.80165449866103	0.459094896848239\\
1.8115931162122	0.457422413748135\\
1.82140636431355	0.455303730732567\\
1.83106971495547	0.452744143405687\\
1.84055901479393	0.449750049402804\\
1.84985054552127	0.446328932399631\\
1.8589210831496	0.442489343406994\\
1.8677479560587	0.438240879397753\\
1.87630910166325	0.433594159319376\\
1.88458312155778	0.428560797552092\\
1.8925493350016	0.423153374878997\\
1.9001878306098	0.417385407040641\\
1.90747951612144	0.41127131095272\\
1.91440616612015	0.404826368671296\\
1.92095046758828	0.39806668919561\\
1.92709606318036	0.391009168203979\\
1.93282759210798	0.383671445823395\\
1.93813072853373	0.376071862538399\\
1.94299221737838	0.368229413349416\\
1.94739990745162	0.360163700295151\\
1.95134278182376	0.351894883457696\\
1.95481098536228	0.343443630572829\\
1.95779584936452	0.334831065371434\\
1.96028991322498	0.326078714781178\\
1.96228694308289	0.317208455120401\\
1.96378194740363	0.308242457418712\\
1.96477118945499	0.299203132000964\\
1.96525219664702	0.290113072473112\\
1.96522376671225	0.280994999249964\\
1.96468597071071	0.271871702765978\\
1.96364015285232	0.262765986511041\\
1.96208892713709	0.253700610033627\\
1.96003617082142	0.244698232053772\\
1.95748701472707	0.235781353828078\\
1.95444783041669	0.226972262908288\\
1.95092621426827	0.218292977434016\\
1.94693096848818	0.209765191098864\\
1.94247207911017	0.201410218927484\\
1.93756069103554	0.193248943999118\\
1.93220908017668	0.185301765250779\\
1.92643062277368	0.177588546490526\\
1.92023976196067	0.170128566748294\\
1.91365197166555	0.162940472088355\\
1.90668371793321	0.156042229003872\\
1.89935241776898	0.14945107951002\\
1.8916763956052	0.143183498047931\\
1.88367483749968	0.137255150307166\\
1.87536774318057	0.131680854069652\\
1.8667758760574	0.126474542172947\\
1.85792071132343	0.121649227685397\\
1.84882438227881	0.117216971380247\\
1.83950962500887	0.113188851589983\\
1.82999972155576	0.109574936516279\\
1.82031844172546	0.106384259064727\\
1.81048998367561	0.103624794267284\\
1.80053891343279	0.101303439348842\\
1.79049010349018	0.0994259964877579\\
1.78036867063933	0.0979971583134323\\
1.77019991319121	0.097020496177176\\
1.76000924774367	0.0964984512256938\\
1.74982214565312	0.0964323282994888\\
1.73966406936945	0.0968222926714402\\
1.72956040879315	0.0976673696337077\\
1.71953641781377	0.0989654469339932\\
1.70961715118837	0.100713280055072\\
1.69982740191766	0.102906500324394\\
1.69019163927641	0.105539625833494\\
1.68073394765302	0.108606075139905\\
1.67147796635107	0.112098183717336\\
1.66244683050339	0.116007223112998\\
1.65366311324629	0.120323422764192\\
1.64514876929843	0.125035994419621\\
1.63692508008549	0.130133159104408\\
1.62901260054771	0.135602176561392\\
1.62143110776317	0.141429377095141\\
1.61419955151548	0.147600195739067\\
1.60733600692913	0.154099208660261\\
1.60085762929113	0.160910171711041\\
1.5947806111717	0.168016061030859\\
1.58912014195128	0.175399115597093\\
1.58389036985501	0.183040881618347\\
1.57910436658951	0.190922258659323\\
1.57477409467046	0.199023547381961\\
1.57091037752249	0.207324498783522\\
1.56752287242627	0.215804364808556\\
1.56462004638038	0.224441950208229\\
1.56220915493816	0.233215665517409\\
1.56029622407265	0.242103581017085\\
1.55888603511479	0.251083481547246\\
1.55798211280255	0.260132922033207\\
1.55758671647096	0.269229283586612\\
1.55770083440492	0.27834983004087\\
1.55832418136905	0.287471764779734\\
1.55945519932056	0.29657228771697\\
1.56109106130359	0.305628652284694\\
1.56322767851512	0.314618222287951\\
1.56585971052487	0.323518528483411\\
1.56898057862353	0.332307324740774\\
1.57258248226618	0.340962643646514\\
1.57665641856955	0.349462851410968\\
1.58119220481453	0.35778670194155\\
1.58617850389773	0.36591338994691\\
1.59160285266823	0.373822602939332\\
1.59745169307906	0.381494572005373\\
1.60371040607521	0.388910121217852\\
1.61036334813366	0.396050715565681\\
1.61739389036405	0.402898507281742\\
1.62478446007225	0.409436380453004\\
1.63251658468291	0.415647993801398\\
1.64057093791133	0.421517821528498\\
1.64892738806905	0.427031192121935\\
1.65756504838264	0.432174325026531\\
1.66646232919972	0.436934365088519\\
1.67559699195186	0.441299414686723\\
1.68494620473942	0.445258563470422\\
1.69448659939941	0.448801915629541\\
1.70419432991373	0.451920614629026\\
1.71404513201176	0.454606865345564\\
1.72401438381847	0.456853953551336\\
1.73407716739623	0.458656262696089\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.94964403289773	0.339685755274394\\
1.94098285790901	0.347738860660272\\
1.93252366192218	0.355970247584763\\
1.92428758852175	0.364359341867378\\
1.91629522360194	0.372885175141367\\
1.90856654391272	0.381526437263713\\
1.9011208671283	0.390261529579392\\
1.89397680356299	0.399068618906764\\
1.88715220965516	0.407925692109153\\
1.88066414333539	0.416810611116228\\
1.87452882139057	0.425701168257648\\
1.86876157893034	0.434575141770671\\
1.86337683105733	0.443410351342992\\
1.8583880368369	0.452184713551968\\
1.8538076656565	0.460876297061675\\
1.84964716605865	0.469463377439829\\
1.84591693712561	0.477924491457549\\
1.84262630248705	0.486238490736255\\
1.83978348701582	0.494384594607595\\
1.83739559627011	0.502342442054302\\
1.83546859873318	0.510092142602124\\
1.83400731089531	0.517614326035659\\
1.83301538521509	0.5248901908138\\
1.83249530099011	0.531901551063799\\
1.8324483581601	0.538630882036476\\
1.83287467405767	0.545061363908968\\
1.83377318311511	0.551176923825523\\
1.8351416395277	0.556962276071273\\
1.8369766228671	0.562402960278557\\
1.83927354663059	0.567485377570308\\
1.84202666970498	0.572196824550171\\
1.84522911071639	0.576525525054369\\
1.84887286523008	0.580460659585986\\
1.8529488257574	0.583992392358071\\
1.85744680451975	0.587111895877984\\
1.86235555891273	0.589811373011532\\
1.86766281960679	0.592084076471742\\
1.87335532121415	0.593924325683564\\
1.8794188354454	0.595327520982351\\
1.88583820667278	0.596290155110628\\
1.89259738981136	0.596809821984402\\
1.89967949042341	0.596885222707128\\
1.90706680694568	0.596516168816266\\
1.91474087493412	0.595703582754344\\
1.92268251321532	0.59444949556333\\
1.93087187182951	0.592757041808085\\
1.93928848164509	0.590630451741586\\
1.94791130552081	0.58807504073149\\
1.95671879088765	0.585097195974492\\
1.96568892361906	0.581704360531652\\
1.97479928305474	0.577905014724623\\
1.98402709804071	0.573708654939261\\
1.99334930384525	0.569125769889608\\
2.00274259980875	0.564167814401567\\
2.01218350758325	0.558847180781806\\
2.02164842981603	0.553177167843441\\
2.03111370913075	0.547171947665932\\
2.04055568725855	0.540846530172265\\
2.04995076417139	0.534216725611961\\
2.05927545706986	0.527299105043685\\
2.06850645907791	0.52011095891623\\
2.07762069749793	0.512670253851401\\
2.08659539148048	0.504995587736815\\
2.09540810896454	0.497106143240871\\
2.10403682274596	0.489021639866065\\
2.11245996553405	0.480762284660505\\
2.12065648385851	0.472348721710817\\
2.12860589069221	0.463801980542676\\
2.13628831665802	0.455143423557946\\
2.14368455969197	0.446394692639799\\
2.15077613303836	0.43757765505928\\
2.15754531145704	0.428714348818515\\
2.16397517552729	0.419826927567186\\
2.17004965393753	0.410937605229941\\
2.17575356365528	0.402068600483155\\
2.18107264787677	0.393242081219805\\
2.18599361166157	0.384480109141287\\
2.19050415516302	0.375804584614652\\
2.1945930043714	0.36723719193309\\
2.19824993929313	0.358799345116492\\
2.2014658194954	0.350512134387556\\
2.20423260695249	0.342396273457206\\
2.20654338613668	0.334472047751111\\
2.20839238130345	0.326759263706678\\
2.2097749709278	0.319277199267279\\
2.21068769925573	0.312044555697428\\
2.21112828494175	0.305079410839361\\
2.21109562675109	0.298399173927847\\
2.21058980631223	0.292020542076165\\
2.20961208791283	0.285959458542015\\
2.20816491533972	0.280231072877683\\
2.20625190577064	0.274849703064044\\
2.20387784073325	0.269828799723068\\
2.20104865415375	0.265180912498271\\
2.19777141752517	0.260917658687144\\
2.19405432223235	0.257049694203954\\
2.18990665907767	0.253586686945513\\
2.18533879505898	0.250537292626466\\
2.18036214745741	0.247909133144518\\
2.17498915530018	0.245708777529655\\
2.16923324826949	0.24394172552499\\
2.1631088131353	0.242612393840273\\
2.15663115779589	0.241724105112413\\
2.14981647301612	0.241279079600617\\
2.14268179195891	0.241278429636901\\
2.13524494761124	0.241722156845835\\
2.12752452821095	0.242609152140485\\
2.11953983078582	0.243937198494553\\
2.11131081292106	0.245702976483787\\
2.10285804287575	0.247902072582813\\
2.09420264817287	0.250528990196651\\
2.08536626279155	0.253577163399339\\
2.07637097309334	0.257038973345327\\
2.06723926261783	0.260905767312627\\
2.05799395588549	0.265167880330107\\
2.04865816134831	0.26981465933489\\
2.03925521363064	0.274834489799459\\
2.0298086152048	0.28021482476193\\
2.02034197764718	0.285942216186921\\
2.01087896262153	0.292002348578637\\
2.00144322273717	0.298380074762156\\
1.99205834242979	0.305059453743473\\
1.98274777901259	0.312023790553689\\
1.97353480404528	0.319255677977735\\
1.96444244516724	0.326737040063345\\
1.95549342854046	0.334449177301523\\
1.94671012204595	0.342372813365577\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.29345870348454	0.693895232827436\\
2.3036232621125	0.694862073518912\\
2.31378067283692	0.695650700724255\\
2.32390554742085	0.696259143286161\\
2.33397257895078	0.696685880415095\\
2.34395660509069	0.696929845490475\\
2.35383267097481	0.696990428726668\\
2.36357609158178	0.696867478697134\\
2.37316251343437	0.696561302712916\\
2.38256797547045	0.696072666054521\\
2.3917689689332	0.695402790059118\\
2.40074249613076	0.694553349067831\\
2.40946612791844	0.693526466240758\\
2.41791805975996	0.692324708250175\\
2.4260771662274	0.690951078865197\\
2.43392305380377	0.689409011443913\\
2.44143611185619	0.687702360351784\\
2.44859756165225	0.685835391327732\\
2.45538950329707	0.68381277082202\\
2.46179496047372	0.681639554332551\\
2.46779792287514	0.679321173768759\\
2.47338338622163	0.676863423874665\\
2.47853738976366	0.674272447745033\\
2.48324705117654	0.671554721470833\\
2.48750059875948	0.668717037952385\\
2.49128740085872	0.665766489920649\\
2.49459799244114	0.662710452209088\\
2.49742409875191	0.659556563320427\\
2.49975865599707	0.656312706334375\\
2.50159582899931	0.652986989204028\\
2.50293102578291	0.649587724490214\\
2.50376090905126	0.646123408584412\\
2.5040834045284	0.642602700472207\\
2.50389770614358	0.63903440009033\\
2.50320427804605	0.635427426331401\\
2.50200485344492	0.631790794751341\\
2.50030243027706	0.62813359503518\\
2.49810126371377	0.624464968277575\\
2.49540685552511	0.620794084134836\\
2.49222594032835	0.617130117905561\\
2.48856646875488	0.613482227597166\\
2.48443758757782	0.609859531035638\\
2.47984961684983	0.606271083075715\\
2.47481402410837	0.602725852968472\\
2.4693433957128	0.599232701942855\\
2.46345140538506	0.595800361057231\\
2.45715278003248	0.592437409376285\\
2.45046326293819	0.589152252527829\\
2.44339957441108	0.585953101693106\\
2.43597936999378	0.582847953083118\\
2.42822119633296	0.57984456795226\\
2.42014444482239	0.576950453199227\\
2.41176930313457	0.574172842603674\\
2.40311670476201	0.57151867874554\\
2.39420827669447	0.568994595652208\\
2.38506628536269	0.566606902216893\\
2.37571358098396	0.564361566429699\\
2.36617354044841	0.562264200460743\\
2.35647000888903	0.560320046632663\\
2.34662724008122	0.558533964317531\\
2.33666983582098	0.556910417790963\\
2.32662268443325	0.555453465073747\\
2.31651089856405	0.554166747788912\\
2.30635975241192	0.553053482059559\\
2.29619461855563	0.552116450470234\\
2.28604090453593	0.551357995111914\\
2.27592398934992	0.550780011727999\\
2.26586916001676	0.55038394497594\\
2.25590154837334	0.550170784816351\\
2.24604606825774	0.550141064038618\\
2.23632735323761	0.550294856929208\\
2.22676969503909	0.550631779085988\\
2.21739698283014	0.551150988379031\\
2.20823264351008	0.551851187055504\\
2.1992995831545	0.552730624983373\\
2.19062012976206	0.553787104025819\\
2.18221597744605	0.555017983535441\\
2.17410813221048	0.556420186954494\\
2.16631685944594	0.557990209504684\\
2.15886163327673	0.559724126947288\\
2.15176108788566	0.561617605391705\\
2.14503297093833	0.563665912127929\\
2.13869409922316	0.565863927455857\\
2.13276031661823	0.568206157481873\\
2.12724645448978	0.570686747850723\\
2.12216629462158	0.57329949837835\\
2.1175325347676	0.576037878549131\\
2.11335675691427	0.578895043838757\\
2.1096493983315	0.581863852821989\\
2.10641972548501	0.584936885022495\\
2.10367581087492	0.588106459460176\\
2.10142451285877	0.591364653849622\\
2.09967145850913	0.594703324401693\\
2.09842102954891	0.598114126178756\\
2.0976763513993	0.601588533952679\\
2.09743928536785	0.605117863513464\\
2.09771042399618	0.608693293375248\\
2.09848908957892	0.612305886825425\\
2.09977333585764	0.615946614261771\\
2.10155995288546	0.619606375761749\\
2.10384447505027	0.623276023827578\\
2.10662119223641	0.626946386250207\\
2.10988316409701	0.630608289035069\\
2.1136222374012	0.634252579332283\\
2.11782906641301	0.637870148314015\\
2.12249313625077	0.641451953941806\\
2.1276027891689	0.644989043566953\\
2.13314525369616	0.648472576307475\\
2.13910667655768	0.651893845145709\\
2.14547215730096	0.655244298691322\\
2.15222578553922	0.658515562555332\\
2.1593506807191	0.661699460281721\\
2.1668290343132	0.664788033784314\\
2.1746421543322	0.667773563237853\\
2.18277051204504	0.670648586373538\\
2.19119379079062	0.673405917130813\\
2.19989093675882	0.676038663618774\\
2.2088402116141	0.67854024534231\\
2.21801924683003	0.68090440964991\\
2.22740509959892	0.683125247362039\\
2.23697431017689	0.685197207541005\\
2.24670296052105	0.687115111365418\\
2.25656673407213	0.688874165074541\\
2.2665409765332	0.6904699719502\\
2.27660075749259	0.691898543306284\\
2.28672093273694	0.69315630845839\\
2.29687620709862	0.694240123648669\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.58517649794522	0.907857641412194\\
2.59753299522152	0.908641132847383\\
2.60988810722048	0.909047705693947\\
2.62221095259655	0.909076343731511\\
2.63447073065388	0.908726975379894\\
2.6466367983321	0.908000473878028\\
2.65867874679798	0.906898655101312\\
2.67056647745169	0.905424273022874\\
2.68227027715759	0.903581012830064\\
2.69376089251165	0.901373481713414\\
2.70500960295968	0.898807197351056\\
2.71598829258377	0.895888574117401\\
2.72666952037746	0.892624907050542\\
2.73702658883392	0.889024353618462\\
2.74703361067589	0.88509591332961\\
2.75666557356032	0.880849405238815\\
2.76589840259621	0.876295443404766\\
2.77470902051934	0.87144541036039\\
2.7830754053734	0.86631142866245\\
2.79097664555337	0.860906330591465\\
2.79839299207368	0.855243626077692\\
2.8053059079304	0.849337468933335\\
2.81169811443407	0.843202621475388\\
2.81755363439741	0.836854417627529\\
2.82285783207002	0.830308724593297\\
2.82759744972008	0.823581903196348\\
2.83176064077183	0.816690766986912\\
2.83533699941577	0.809652540216678\\
2.83831758661783	0.802484814787135\\
2.84069495246226	0.795205506278976\\
2.84246315477256	0.787832809172483\\
2.84361777396382	0.780385151370795\\
2.84415592408937	0.77288114813975\\
2.84407626005416	0.765339555579417\\
2.84337898097679	0.757779223743612\\
2.84206582969182	0.750219049524579\\
2.84014008839359	0.742677929420603\\
2.83760657043243	0.735174712304604\\
2.83447160828382	0.727728152311773\\
2.83074303772046	0.720356861963999\\
2.82643017822698	0.713079265648256\\
2.821543809706	0.705913553565236\\
2.81609614553406	0.698877636263315\\
2.8101008020345	0.691989099871514\\
2.80357276444375	0.68526516214333\\
2.79652834945606	0.678722629421326\\
2.78898516444023	0.672377854630022\\
2.78096206343039	0.666246696402101\\
2.77247910000071	0.660344479440086\\
2.76355747714193	0.654685956212569\\
2.75421949426489	0.649285270080716\\
2.74448849146367	0.644155919947233\\
2.73438879117747	0.639310726516141\\
2.72394563739716	0.634761800247689\\
2.71318513256852	0.630520511088513\\
2.70213417234965	0.626597460052691\\
2.69082037838588	0.623002452724726\\
2.67927202927	0.619744474750696\\
2.66751798986053	0.616831669378812\\
2.65558763913462	0.614271317105545\\
2.64351079675587	0.612069817478172\\
2.63131764854074	0.610232673099244\\
2.61903867100969	0.60876447587294\\
2.60670455521178	0.607668895527704\\
2.59434613001302	0.606948670443833\\
2.58199428504027	0.60660560080895\\
2.56967989347324	0.606640544118475\\
2.55743373487764	0.607053413032332\\
2.54528641827228	0.607843175593254\\
2.53326830562247	0.60900785780614\\
2.52140943595094	0.610544548572013\\
2.50973945025586	0.61244940696425\\
2.49828751742388	0.614717671828902\\
2.48708226132302	0.617343673685097\\
2.47615168925795	0.62032084889579\\
2.4655231219663	0.623641756073437\\
2.45522312533104	0.627298094679589\\
2.44527744397964	0.631280725771915\\
2.43571093693585	0.635579694846798\\
2.42654751548516	0.64018425672041\\
2.41781008340896	0.645082902386078\\
2.40952047973708	0.650263387780802\\
2.40169942416156	0.655712764389041\\
2.39436646524821	0.661417411607254\\
2.38753993157538	0.667363070788318\\
2.38123688592206	0.67353488088072\\
2.37547308261984	0.679917415573446\\
2.37026292817522	0.686494721853724\\
2.36561944526092	0.693250359881248\\
2.36155424016596	0.700167444079217\\
2.35807747378595	0.707228685339485\\
2.35519783622618	0.714416434236323\\
2.35292252508085	0.721712725140798\\
2.35125722744288	0.729099321125482\\
2.35020610568909	0.73655775954728\\
2.34977178707645	0.744069398194416\\
2.3499553571753	0.751615461882257\\
2.35075635715599	0.759177089381499\\
2.35217278493574	0.766735380561413\\
2.35420110018274	0.774271443630331\\
2.35683623316521	0.781766442355287\\
2.36007159742305	0.789201643142787\\
2.36389910623055	0.796558461863041\\
2.36830919280902	0.803818510300605\\
2.37329083423874	0.810963642115347\\
2.37883157901054	0.81797599819884\\
2.38491757814804	0.824838051312842\\
2.39153361982293	0.831532649898256\\
2.39866316737658	0.838043060945096\\
2.40628840065312	0.844353011816304\\
2.41439026054049	0.850446730920859\\
2.42294849660834	0.856308987134548\\
2.43194171772355	0.861925127869841\\
2.4413474455169	0.867281115699728\\
2.45114217056733	0.872363563443981\\
2.4613014111632	0.877159767630125\\
2.47179977449385	0.881657740245511\\
2.48261102011839	0.885846238701098\\
2.49370812555316	0.889714793932076\\
2.50506335381383	0.893253736565071\\
2.51664832274342	0.896454221086547\\
2.52843407595297	0.899308247951981\\
2.54039115519733	0.901808683580557\\
2.55248967400553	0.903949278185405\\
2.56469939238134	0.905724681394814\\
2.57698979238751	0.907130455625372\\
2.58933015442475	0.908163087173616\\
};
\end{axis}
\end{tikzpicture}%

==> out_50_l2r_alpha001_1-3-init.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.302in,
height=1.767in,
at={(1.896in,1.351in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={Location, x},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Location, y},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Trajectory with the uncertainty at iteration 0},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y\\
0.45	0.2\\
1.05	0.7\\
1.55	0.3\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y\\
2.55	0.3\\
2.1	0.5\\
2.55	0.6\\
}--cycle;
\addplot [color=red, mark size=1.0pt, mark=*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.15	0.15\\
0.409008451185924	0.0727165193426434\\
0.677851223014157	0.0275831654539143\\
0.954249783467267	0.0153708664849337\\
1.23588340469204	0.0367739117027921\\
1.52038436229676	0.0924088568321124\\
1.80533305128707	0.182812259751242\\
1.99825311928352	0.528437419070101\\
2.31660671280893	0.569650024481556\\
2.63778993888163	0.666722714150114\\
2.89912864575448	0.899828541086287\\
};
\addplot [color=red, draw=none, mark size=7.5pt, mark=*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.15	0.15\\
};
\addplot [color=red, draw=none, mark size=7.5pt, mark=*, mark options={solid, fill=green, red}, forget plot]
  table[row sep=crcr]{%
2.89912864575448	0.899828541086287\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.25	0.15\\
0.249875026039497	0.154997916927068\\
0.249500416527802	0.159983341664683\\
0.248877107793604	0.16494381324736\\
0.248006657784124	0.169866933079506\\
0.246891242171064	0.174740395925452\\
0.245533648912561	0.179552020666134\\
0.243937271284738	0.184289780745545\\
0.242106099400288	0.188941834230865\\
0.240044710235268	0.193496553411123\\
0.237758256189037	0.19794255386042\\
0.23525245220595	0.202268722893066\\
0.232533561490968	0.206464247339504\\
0.229608379854906	0.210518640573604\\
0.226484218728449	0.214421768723769\\
0.223168886887382	0.218163876002333\\
0.219670670934716	0.221735609089952\\
0.215998314588498	0.225128040514029\\
0.212160996827066	0.228332690962748\\
0.208168308946388	0.231341550478937\\
0.204030230586814	0.23414709848079\\
0.199757104789173	0.236742322559402\\
0.195359612142558	0.239120736006144\\
0.190848744088416	0.241276394026052\\
0.186235775447667	0.243203908596723\\
0.181532236239527	0.244898461935559\\
0.176749882862459	0.246355818541719\\
0.171900668709304	0.247572335782666\\
0.166996714290024	0.248544972998846\\
0.162050276936737	0.249271299103759\\
0.15707372016677	0.249749498660405\\
0.152079482780309	0.249978376418936\\
0.147080047769871	0.249957360304151\\
0.142087911119327	0.249686502845392\\
0.137115550570447	0.249166481045247\\
0.132175394435051	0.248398594687394\\
0.127279790530691	0.24738476308782\\
0.122440975317549	0.24612752029753\\
0.11767104331365	0.244630008768741\\
0.112981916864871	0.242895971500387\\
0.108385316345286	0.240929742682568\\
0.103892730862329	0.238736236863338\\
0.0995153895400142	0.236320936664887\\
0.0952642334519728	0.23368987907985\\
0.0911498882744653	0.230849640381959\\
0.087182637727726	0.227807319688792\\
0.0833723978720175	0.224570521217672\\
0.0797286923226445	0.221147335279084\\
0.0762606284458753	0.217546318055115\\
0.0729768745952692	0.21377647021345\\
0.0698856384453065	0.209847214410396\\
0.0669946464764777	0.205768371739142\\
0.0643111246631052	0.201550137182146\\
0.0618417804121713	0.197203054128988\\
0.0595927857982938	0.192737988023383\\
0.0575697621367535	0.188166099205233\\
0.0557777659331341	0.18349881501559\\
0.0542212762446909	0.178747801234254\\
0.0529041834850408	0.173924932921398\\
0.0518297797001545	0.169042264736103\\
0.0510007503399554	0.164112000805987\\
0.0504191675460938	0.159146464223244\\
0.050086484972672	0.154158066243329\\
0.0500035341528657	0.149159275263285\\
0.0501705224205246	0.144162585657242\\
0.0505870323919453	0.139180486546989\\
0.0512520230091134	0.134225430585675\\
0.0521638321418065	0.12930980283266\\
0.0533201807420538	0.124445889797317\\
0.0547181785405695	0.119645848729157\\
0.0563543312709203	0.114921677231038\\
0.0582245494033723	0.110285183271404\\
0.0603241583665852	0.105747955670515\\
0.0626479102316061	0.10132133513443\\
0.0651899968289591	0.0970163859091507\\
0.0679440642660439	0.0928438681257656\\
0.0709032288085583	0.0888142109057281\\
0.0740600940862491	0.0849374862934833\\
0.0774067695799859	0.0812233840816026\\
0.0809348903439492	0.0776811875913488\\
0.0846356379136387	0.0743197504692072\\
0.0884997623474425	0.0711474745573805\\
0.0925176053466731	0.0681722888935589\\
0.0966791243962845	0.0654016298924554\\
0.10097391786593	0.0628424227586412\\
0.105391251008621	0.0605010641771417\\
0.109920082792002	0.0583834063250545\\
0.114549093495187	0.0564947422441551\\
0.119266713002158	0.0548397926110484\\
0.124061149721037	0.0534226939379361\\
0.128920420056922	0.0522469882334903\\
0.133832378364631	0.0513156141496764\\
0.138784747306495	0.0506308996366536\\
0.143765148539301	0.0501945561241121\\
0.148761133653711	0.0500076742435899\\
0.153760215288798	0.0500707211024622\\
0.158749898343945	0.050383539116416\\
0.163717711210091	0.0509453464033287\\
0.168651236942257	0.0517547387375668\\
0.173538144295445	0.052809693059818\\
0.178366218546323	0.0541075725336862\\
0.183123392023675	0.0556451331364094\\
0.187797774271298	0.0574185317672268\\
0.192377681767943	0.0594233358531296\\
0.196851667130038	0.0616545344279847\\
0.201208547724184	0.0641065506573409\\
0.205437433617916	0.0667732557776099\\
0.209527754798861	0.0696479844147845\\
0.213469287594263	0.0727235512444013\\
0.217252180224847	0.0759922689511106\\
0.220866977429126	0.0794459674429609\\
0.224304644096641	0.0830760142723739\\
0.227556587851025	0.0868733362127679\\
0.230614680526471	0.0908284419368991\\
0.233471278483916	0.0949314457402363\\
0.236119241716152	0.0991720922500743\\
0.238551951694132	0.103539782058624\\
0.240763327909841	0.108023598216014\\
0.242747843074404	0.112612333516976\\
0.244500536933423	0.117294518513026\\
0.246017028665037	0.122058450180108\\
0.24729352782969	0.126892221170061\\
0.248326843844258	0.131783749572791\\
0.249114393956847	0.136720809114748\\
0.249654209702322	0.14169105971825\\
0.24994494182245	0.146682078345244\\
0.249985863638341	0.151681390048435\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.509008451185924	0.0727165193426434\\
0.50888347722542	0.0777144362697113\\
0.508508867713726	0.0826998610073263\\
0.507885558979528	0.0876603325900034\\
0.507015108970048	0.0925834524221496\\
0.505899693356988	0.0974569152680957\\
0.504542100098484	0.102268540008777\\
0.502945722470662	0.107006300088189\\
0.501114550586212	0.111658353573509\\
0.499053161421191	0.116213072753766\\
0.496766707374961	0.120659073203064\\
0.494260903391874	0.124985242235709\\
0.491542012676892	0.129180766682147\\
0.488616831040829	0.133235159916247\\
0.485492669914373	0.137138288066413\\
0.482177338073306	0.140880395344977\\
0.47867912212064	0.144452128432596\\
0.475006765774422	0.147844559856673\\
0.47116944801299	0.151049210305392\\
0.467176760132312	0.154058069821581\\
0.463038681772738	0.156863617823433\\
0.458765555975096	0.159458841902045\\
0.454368063328482	0.161837255348787\\
0.449857195274339	0.163992913368696\\
0.445244226633591	0.165920427939366\\
0.440540687425451	0.167614981278202\\
0.435758334048382	0.169072337884363\\
0.430909119895228	0.170288855125309\\
0.426005165475948	0.171261492341489\\
0.42105872812266	0.171987818446402\\
0.416082171352694	0.172466018003049\\
0.411087933966233	0.172694895761579\\
0.406088498955795	0.172673879646794\\
0.40109636230525	0.172403022188035\\
0.396124001756371	0.17188300038789\\
0.391183845620975	0.171115114030037\\
0.386288241716615	0.170101282430463\\
0.381449426503472	0.168844039640173\\
0.376679494499573	0.167346528111385\\
0.371990368050795	0.16561249084303\\
0.36739376753121	0.163646262025212\\
0.362901182048252	0.161452756205981\\
0.358523840725938	0.159037456007531\\
0.354272684637897	0.156406398422493\\
0.350158339460389	0.153566159724602\\
0.34619108891365	0.150523839031436\\
0.342380849057941	0.147287040560315\\
0.338737143508568	0.143863854621728\\
0.335269079631799	0.140262837397759\\
0.331985325781193	0.136492989556094\\
0.32889408963123	0.132563733753039\\
0.326003097662402	0.128484891081785\\
0.323319575849029	0.12426665652479\\
0.320850231598095	0.119919573471632\\
0.318601236984218	0.115454507366026\\
0.316578213322677	0.110882618547877\\
0.314786217119058	0.106215334358234\\
0.313229727430615	0.101464320576898\\
0.311912634670965	0.0966414522640417\\
0.310838230886078	0.0917587840787462\\
0.310009201525879	0.0868285201486302\\
0.309427618732018	0.0818629835658871\\
0.309094936158596	0.0768745855859725\\
0.30901198533879	0.0718757946059285\\
0.309178973606448	0.0668791049998854\\
0.309595483577869	0.0618970058896326\\
0.310260474195037	0.0569419499283185\\
0.31117228332773	0.0520263221753034\\
0.312328631927978	0.0471624091399603\\
0.313726629726493	0.0423623680718005\\
0.315362782456844	0.0376381965736814\\
0.317233000589296	0.0330017026140474\\
0.319332609552509	0.0284644750131582\\
0.32165636141753	0.0240378544770735\\
0.324198448014883	0.0197329052517941\\
0.326952515451968	0.015560387468409\\
0.329911679994482	0.0115307302483715\\
0.333068545272173	0.00765400563612668\\
0.33641522076591	0.00393990342424604\\
0.339943341529873	0.000397706933992201\\
0.343644089099563	-0.00296373018814938\\
0.347508213533366	-0.00613600609997611\\
0.351526056532597	-0.00911119176379764\\
0.355687575582208	-0.0118818507649012\\
0.359982369051854	-0.0144410578987154\\
0.364399702194544	-0.0167824164802149\\
0.368928533977926	-0.0189000743323021\\
0.373557544681111	-0.0207887384132015\\
0.378275164188082	-0.0224436880463082\\
0.383069600906961	-0.0238607867194205\\
0.387928871242846	-0.0250364924238663\\
0.392840829550555	-0.0259678665076802\\
0.397793198492418	-0.026652581020703\\
0.402773599725225	-0.0270889245332445\\
0.407769584839635	-0.0272758064137666\\
0.412768666474721	-0.0272127595548943\\
0.417758349529869	-0.0268999415409406\\
0.422726162396015	-0.0263381342540279\\
0.427659688128181	-0.0255287419197898\\
0.432546595481369	-0.0244737875975386\\
0.437374669732246	-0.0231759081236704\\
0.442131843209599	-0.0216383475209472\\
0.446806225457222	-0.0198649488901298\\
0.451386132953867	-0.017860144804227\\
0.455860118315962	-0.0156289462293718\\
0.460216998910108	-0.0131769300000157\\
0.46444588480384	-0.0105102248797466\\
0.468536205984784	-0.00763549624257209\\
0.472477738780187	-0.00455992941295527\\
0.47626063141077	-0.00129121170624594\\
0.47987542861505	0.00216248678560432\\
0.483313095282565	0.00579253361501732\\
0.486565039036949	0.00958985555541136\\
0.489623131712395	0.0135449612795425\\
0.49247972966984	0.0176479650828798\\
0.495127692902076	0.0218886115927177\\
0.497560402880056	0.0262563014012678\\
0.499771779095765	0.0307401175586576\\
0.501756294260327	0.0353288528596198\\
0.503508988119347	0.0400110378556695\\
0.50502547985096	0.0447749695227509\\
0.506301979015614	0.0496087405127043\\
0.507335295030182	0.0545002689154339\\
0.508122845142771	0.0594373284573918\\
0.508662660888246	0.0644075790608939\\
0.508953393008374	0.0693985976878879\\
0.508994314824265	0.0743979093910785\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.777851223014157	0.0275831654539143\\
0.777726249053654	0.0325810823809821\\
0.77735163954196	0.0375665071185971\\
0.776728330807762	0.0425269787012742\\
0.775857880798282	0.0474500985334204\\
0.774742465185222	0.0523235613793666\\
0.773384871926718	0.0571351861200482\\
0.771788494298895	0.0618729461994594\\
0.769957322414446	0.0665249996847793\\
0.767895933249425	0.0710797188650373\\
0.765609479203195	0.0755257193143346\\
0.763103675220108	0.0798518883469802\\
0.760384784505125	0.0840474127934178\\
0.757459602869063	0.0881018060275182\\
0.754335441742606	0.0920049341776834\\
0.751020109901539	0.0957470414562477\\
0.747521893948874	0.0993187745438665\\
0.743849537602656	0.102711205967944\\
0.740012219841224	0.105915856416663\\
0.736019531960546	0.108924715932852\\
0.731881453600971	0.111730263934704\\
0.72760832780333	0.114325488013316\\
0.723210835156715	0.116703901460058\\
0.718699967102573	0.118859559479966\\
0.714086998461825	0.120787074050637\\
0.709383459253684	0.122481627389473\\
0.704601105876616	0.123938983995634\\
0.699751891723462	0.12515550123658\\
0.694847937304181	0.12612813845276\\
0.689901499950894	0.126854464557673\\
0.684924943180928	0.12733266411432\\
0.679930705794467	0.12756154187285\\
0.674931270784028	0.127540525758065\\
0.669939134133484	0.127269668299306\\
0.664966773584605	0.126749646499161\\
0.660026617449208	0.125981760141308\\
0.655131013544849	0.124967928541734\\
0.650292198331706	0.123710685751444\\
0.645522266327807	0.122213174222656\\
0.640833139879029	0.120479136954301\\
0.636236539359443	0.118512908136482\\
0.631743953876486	0.116319402317252\\
0.627366612554172	0.113904102118802\\
0.62311545646613	0.111273044533764\\
0.619001111288623	0.108432805835873\\
0.615033860741883	0.105390485142706\\
0.611223620886175	0.102153686671586\\
0.607579915336802	0.0987305007329987\\
0.604111851460033	0.0951294835090293\\
0.600828097609427	0.0913596356673646\\
0.597736861459464	0.0874303798643099\\
0.594845869490635	0.0833515371930559\\
0.592162347677263	0.0791333026360607\\
0.589693003426329	0.0747862195829025\\
0.587444008812451	0.0703211534772972\\
0.585420985150911	0.0657492646591474\\
0.583628988947292	0.0610819804695047\\
0.582072499258848	0.0563309666881687\\
0.580755406499198	0.0515080983753125\\
0.579681002714312	0.046625430190017\\
0.578851973354113	0.041695166259901\\
0.578270390560251	0.0367296296771579\\
0.577937707986829	0.0317412316972433\\
0.577854757167023	0.0267424407171994\\
0.578021745434682	0.0217457511111562\\
0.578438255406103	0.0167636520009034\\
0.579103246023271	0.0118085960395894\\
0.580015055155964	0.00689296828657424\\
0.581171403756211	0.00202905525123109\\
0.582569401554727	-0.00277098581692872\\
0.584205554285078	-0.00749515731504777\\
0.58607577241753	-0.0121316512746818\\
0.588175381380743	-0.016668878875571\\
0.590499133245764	-0.0210954994116557\\
0.593041219843117	-0.0254004486369351\\
0.595795287280201	-0.0295729664203202\\
0.598754451822716	-0.0336026236403577\\
0.601911317100407	-0.0374793482526025\\
0.605257992594143	-0.0411934504644832\\
0.608786113358107	-0.044735646954737\\
0.612486860927796	-0.0480970840768786\\
0.6163509853616	-0.0512693599887053\\
0.620368828360831	-0.0542445456525268\\
0.624530347410442	-0.0570152046536304\\
0.628825140880087	-0.0595744117874446\\
0.633242474022778	-0.0619157703689441\\
0.63777130580616	-0.0640334282210313\\
0.642400316509344	-0.0659220923019307\\
0.647117936016315	-0.0675770419350374\\
0.651912372735195	-0.0689941406081497\\
0.656771643071079	-0.0701698463125955\\
0.661683601378789	-0.0711012203964094\\
0.666635970320652	-0.0717859349094322\\
0.671616371553458	-0.0722222784219737\\
0.676612356667868	-0.0724091603024958\\
0.681611438302955	-0.0723461134436235\\
0.686601121358102	-0.0720332954296698\\
0.691568934224248	-0.0714714881427571\\
0.696502459956415	-0.070662095808519\\
0.701389367309603	-0.0696071414862678\\
0.70621744156048	-0.0683092620123996\\
0.710974615037833	-0.0667717014096764\\
0.715648997285456	-0.064998302778859\\
0.7202289047821	-0.0629934986929562\\
0.724702890144195	-0.060762300118101\\
0.729059770738341	-0.0583102838887449\\
0.733288656632074	-0.0556435787684758\\
0.737378977813018	-0.0527688501313013\\
0.741320510608421	-0.0496932833016845\\
0.745103403239004	-0.0464245655949751\\
0.748718200443283	-0.0429708671031249\\
0.752155867110798	-0.0393408202737119\\
0.755407810865182	-0.0355434983333178\\
0.758465903540629	-0.0315883926091867\\
0.761322501498073	-0.0274853888058494\\
0.763970464730309	-0.0232447422960115\\
0.766403174708289	-0.0188770524874614\\
0.768614550923999	-0.0143932363300716\\
0.770599066088561	-0.00980450102910934\\
0.77235175994758	-0.00512231603305972\\
0.773868251679194	-0.000358384365978244\\
0.775144750843847	0.00447538662397512\\
0.776178066858416	0.00936691502670476\\
0.776965616971004	0.0143039745686626\\
0.777505432716479	0.0192742251721647\\
0.777796164836607	0.0242652437991587\\
0.777837086652499	0.0292645555023493\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.05424978346727	0.0153708664849337\\
1.05412480950676	0.0203687834120015\\
1.05375019999507	0.0253542081496165\\
1.05312689126087	0.0303146797322936\\
1.05225644125139	0.0352377995644398\\
1.05114102563833	0.040111262410386\\
1.04978343237983	0.0449228871510677\\
1.048187054752	0.0496606472304788\\
1.04635588286755	0.0543127007157987\\
1.04429449370253	0.0588674198960567\\
1.0420080396563	0.063313420345354\\
1.03950223567322	0.0676395893779996\\
1.03678334495823	0.0718351138244372\\
1.03385816332217	0.0758895070585376\\
1.03073400219572	0.0797926352087028\\
1.02741867035465	0.0835347424872671\\
1.02392045440198	0.087106475574886\\
1.02024809805576	0.090498906998963\\
1.01641078029433	0.093703557447682\\
1.01241809241365	0.0967124169638711\\
1.00828001405408	0.0995179649657233\\
1.00400688825644	0.102113189044335\\
0.999609395609824	0.104491602491077\\
0.995098527555682	0.106647260510986\\
0.990485558914934	0.108574775081656\\
0.985782019706793	0.110269328420492\\
0.980999666329725	0.111726685026653\\
0.976150452176571	0.1129432022676\\
0.971246497757291	0.11391583948378\\
0.966300060404003	0.114642165588693\\
0.961323503634037	0.115120365145339\\
0.956329266247576	0.115349242903869\\
0.951329831237138	0.115328226789084\\
0.946337694586593	0.115057369330326\\
0.941365334037714	0.114537347530181\\
0.936425177902317	0.113769461172327\\
0.931529573997958	0.112755629572753\\
0.926690758784815	0.111498386782464\\
0.921920826780916	0.110000875253675\\
0.917231700332138	0.108266837985321\\
0.912635099812552	0.106300609167502\\
0.908142514329595	0.104107103348271\\
0.903765173007281	0.101691803149821\\
0.899514016919239	0.0990607455647835\\
0.895399671741732	0.0962205068668927\\
0.891432421194993	0.0931781861737258\\
0.887622181339284	0.0899413877026057\\
0.883978475789911	0.0865182017640181\\
0.880510411913142	0.0829171845400487\\
0.877226658062536	0.0791473366983841\\
0.874135421912573	0.0752180808953293\\
0.871244429943744	0.0711392382240754\\
0.868560908130372	0.0669210036670801\\
0.866091563879438	0.0625739206139219\\
0.86384256926556	0.0581088545083167\\
0.86181954560402	0.0535369656901669\\
0.860027549400401	0.0488696815005242\\
0.858471059711957	0.0441186677191881\\
0.857153966952307	0.0392957994063319\\
0.856079563167421	0.0344131312210364\\
0.855250533807222	0.0294828672909204\\
0.85466895101336	0.0245173307081774\\
0.854336268439939	0.0195289327282627\\
0.854253317620132	0.0145301417482188\\
0.854420305887791	0.00953345214217563\\
0.854836815859212	0.00455135303192281\\
0.85550180647638	-0.000403702929391219\\
0.856413615609073	-0.00531933068240633\\
0.85756996420932	-0.0101832437177495\\
0.858967962007836	-0.0149832847859093\\
0.860604114738187	-0.0197074562840283\\
0.862474332870639	-0.0243439502436624\\
0.864573941833852	-0.0288811778445516\\
0.866897693698873	-0.0333077983806363\\
0.869439780296226	-0.0376127476059157\\
0.87219384773331	-0.0417852653893007\\
0.875153012275825	-0.0458149226093383\\
0.878309877553516	-0.0496916472215831\\
0.881656553047253	-0.0534057494334637\\
0.885184673811216	-0.0569479459237176\\
0.888885421380905	-0.0603093830458591\\
0.892749545814709	-0.0634816589576859\\
0.89676738881394	-0.0664568446215074\\
0.900928907863551	-0.069227503622611\\
0.905223701333197	-0.0717867107564252\\
0.909641034475887	-0.0741280693379247\\
0.914169866259269	-0.0762457271900118\\
0.918798876962453	-0.0781343912709113\\
0.923516496469425	-0.0797893409040179\\
0.928310933188304	-0.0812064395771302\\
0.933170203524189	-0.082382145281576\\
0.938082161831898	-0.08331351936539\\
0.943034530773761	-0.0839982338784128\\
0.948014932006567	-0.0844345773909543\\
0.953010917120978	-0.0846214592714764\\
0.958009998756064	-0.0845584124126041\\
0.962999681811211	-0.0842455943986504\\
0.967967494677357	-0.0836837871117376\\
0.972901020409524	-0.0828743947774996\\
0.977787927762712	-0.0818194404552484\\
0.982616002013589	-0.0805215609813801\\
0.987373175490942	-0.078984000378657\\
0.992047557738565	-0.0772106017478395\\
0.996627465235209	-0.0752057976619368\\
1.0011014505973	-0.0729745990870816\\
1.00545833119145	-0.0705225828577255\\
1.00968721708518	-0.0678558777374564\\
1.01377753826613	-0.0649811491002819\\
1.01771907106153	-0.061905582270665\\
1.02150196369211	-0.0586368645639557\\
1.02511676089639	-0.0551831660721054\\
1.02855442756391	-0.0515531192426924\\
1.03180637131829	-0.0477557973022984\\
1.03486446399374	-0.0438006915781673\\
1.03772106195118	-0.03969768777483\\
1.04036902518342	-0.0354570412649921\\
1.0428017351614	-0.031089351456442\\
1.04501311137711	-0.0266055352990522\\
1.04699762654167	-0.0220167999980899\\
1.04875032040069	-0.0173346150020403\\
1.0502668121323	-0.0125706833349588\\
1.05154331129696	-0.00773691234500545\\
1.05257662731152	-0.00284538394227582\\
1.05336417742411	0.00209167559968201\\
1.05390399316959	0.00706192620318413\\
1.05419472528972	0.0120529448301781\\
1.05423564710561	0.0170522565333687\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.33588340469204	0.0367739117027921\\
1.33575843073154	0.0417718286298599\\
1.33538382121984	0.0467572533674749\\
1.33476051248564	0.051717724950152\\
1.33389006247616	0.0566408447822982\\
1.3327746468631	0.0615143076282444\\
1.3314170536046	0.0663259323689261\\
1.32982067597678	0.0710636924483372\\
1.32798950409233	0.0757157459336572\\
1.32592811492731	0.0802704651139151\\
1.32364166088108	0.0847164655632124\\
1.32113585689799	0.089042634595858\\
1.31841696618301	0.0932381590422957\\
1.31549178454695	0.097292552276396\\
1.31236762342049	0.101195680426561\\
1.30905229157942	0.104937787705126\\
1.30555407562676	0.108509520792744\\
1.30188171928054	0.111901952216821\\
1.29804440151911	0.11510660266554\\
1.29405171363843	0.118115462181729\\
1.28991363527885	0.120921010183582\\
1.28564050948121	0.123516234262194\\
1.2812430168346	0.125894647708936\\
1.27673214878046	0.128050305728844\\
1.27211918013971	0.129977820299515\\
1.26741564093157	0.131672373638351\\
1.2626332875545	0.133129730244511\\
1.25778407340134	0.134346247485458\\
1.25288011898206	0.135318884701638\\
1.24793368162878	0.136045210806551\\
1.24295712485881	0.136523410363198\\
1.23796288747235	0.136752288121728\\
1.23296345246191	0.136731272006943\\
1.22797131581137	0.136460414548184\\
1.22299895526249	0.135940392748039\\
1.21805879912709	0.135172506390186\\
1.21316319522273	0.134158674790612\\
1.20832438000959	0.132901432000322\\
1.20355444800569	0.131403920471534\\
1.19886532155691	0.129669883203179\\
1.19426872103733	0.12770365438536\\
1.18977613555437	0.12551014856613\\
1.18539879423205	0.123094848367679\\
1.18114763814401	0.120463790782642\\
1.17703329296651	0.117623552084751\\
1.17306604241977	0.114581231391584\\
1.16925580256406	0.111344432920464\\
1.16561209701469	0.107921246981877\\
1.16214403313792	0.104320229757907\\
1.15886027928731	0.100550381916242\\
1.15576904313735	0.0966211261131877\\
1.15287805116852	0.0925422834419338\\
1.15019452935515	0.0883240488849385\\
1.14772518510421	0.0839769658317803\\
1.14547619049033	0.0795118997261751\\
1.14345316682879	0.0749400109080253\\
1.14166117062517	0.0702727267183826\\
1.14010468093673	0.0655217129370465\\
1.13878758817708	0.0606988446241903\\
1.1377131843922	0.0558161764388948\\
1.136884155032	0.0508859125087788\\
1.13630257223813	0.0459203759260358\\
1.13596988966471	0.0409319779461211\\
1.13588693884491	0.0359331869660772\\
1.13605392711257	0.030936497360034\\
1.13647043708399	0.0259543982497812\\
1.13713542770115	0.0209993422884672\\
1.13804723683385	0.0160837145354521\\
1.13920358543409	0.0112198015001089\\
1.14060158323261	0.00641976043194912\\
1.14223773596296	0.00169558893383007\\
1.14410795409541	-0.00294090502580396\\
1.14620756305863	-0.0074781326266932\\
1.14853131492365	-0.0119047531627779\\
1.151073401521	-0.0162097023880573\\
1.15382746895808	-0.0203822201714423\\
1.1567866335006	-0.0244118773914799\\
1.15994349877829	-0.0282886020037247\\
1.16329017427203	-0.0320027042156053\\
1.16681829503599	-0.0355449007058592\\
1.17051904260568	-0.0389063378280007\\
1.17438316703948	-0.0420786137398275\\
1.17840101003871	-0.045053799403649\\
1.18256252908833	-0.0478244584047526\\
1.18685732255797	-0.0503836655385668\\
1.19127465570066	-0.0527250241200663\\
1.19580348748404	-0.0548426819721534\\
1.20043249818723	-0.0567313460530529\\
1.2051501176942	-0.0583862956861595\\
1.20994455441308	-0.0598033943592718\\
1.21480382474896	-0.0609791000637176\\
1.21971578305667	-0.0619104741475316\\
1.22466815199853	-0.0625951886605544\\
1.22964855323134	-0.0630315321730959\\
1.23464453834575	-0.063218414053618\\
1.23964361998084	-0.0631553671947457\\
1.24463330303599	-0.062842549180792\\
1.24960111590213	-0.0622807418938792\\
1.2545346416343	-0.0614713495596412\\
1.25942154898749	-0.06041639523739\\
1.26424962323836	-0.0591185157635217\\
1.26900679671572	-0.0575809551607985\\
1.27368117896334	-0.0558075565299811\\
1.27826108645998	-0.0538027524440784\\
1.28273507182208	-0.0515715538692232\\
1.28709195241622	-0.0491195376398671\\
1.29132083830996	-0.046452832519598\\
1.2954111594909	-0.0435781038824234\\
1.2993526922863	-0.0405025370528066\\
1.30313558491689	-0.0372338193460973\\
1.30675038212117	-0.033780120854247\\
1.31018804878868	-0.030150074024834\\
1.31343999254307	-0.02635275208444\\
1.31649808521851	-0.0223976463603088\\
1.31935468317596	-0.0182946425569716\\
1.32200264640819	-0.0140539960471337\\
1.32443535638617	-0.00968630623858357\\
1.32664673260188	-0.0052024900811938\\
1.32863124776644	-0.000613754780231505\\
1.33038394162546	0.00406843021581811\\
1.33190043335708	0.00883236188289959\\
1.33317693252173	0.013666132872853\\
1.3342102485363	0.0185576612755826\\
1.33499779864889	0.0234947208175404\\
1.33553761439436	0.0284649714210425\\
1.33582834651449	0.0334559900480365\\
1.33586926833038	0.0384553017512272\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.62038436229676	0.0924088568321124\\
1.62025938833626	0.0974067737591802\\
1.61988477882456	0.102392198496795\\
1.61926147009037	0.107352670079472\\
1.61839102008089	0.112275789911619\\
1.61727560446783	0.117149252757565\\
1.61591801120932	0.121960877498246\\
1.6143216335815	0.126698637577658\\
1.61249046169705	0.131350691062977\\
1.61042907253203	0.135905410243235\\
1.6081426184858	0.140351410692533\\
1.60563681450271	0.144677579725178\\
1.60291792378773	0.148873104171616\\
1.59999274215167	0.152927497405716\\
1.59686858102521	0.156830625555882\\
1.59355324918414	0.160572732834446\\
1.59005503323148	0.164144465922065\\
1.58638267688526	0.167536897346142\\
1.58254535912383	0.170741547794861\\
1.57855267124315	0.17375040731105\\
1.57441459288358	0.176555955312902\\
1.57014146708593	0.179151179391514\\
1.56574397443932	0.181529592838256\\
1.56123310638518	0.183685250858165\\
1.55662013774443	0.185612765428835\\
1.55191659853629	0.187307318767671\\
1.54713424515922	0.188764675373832\\
1.54228503100607	0.189981192614778\\
1.53738107658679	0.190953829830958\\
1.5324346392335	0.191680155935871\\
1.52745808246353	0.192158355492518\\
1.52246384507707	0.192387233251048\\
1.51746441006663	0.192366217136263\\
1.51247227341609	0.192095359677504\\
1.50749991286721	0.191575337877359\\
1.50255975673181	0.190807451519506\\
1.49766415282745	0.189793619919932\\
1.49282533761431	0.188536377129642\\
1.48805540561041	0.187038865600854\\
1.48336627916163	0.185304828332499\\
1.47876967864205	0.183338599514681\\
1.47427709315909	0.18114509369545\\
1.46989975183678	0.178729793497\\
1.46564859574873	0.176098735911962\\
1.46153425057123	0.173258497214071\\
1.45756700002449	0.170216176520905\\
1.45375676016878	0.166979378049784\\
1.45011305461941	0.163556192111197\\
1.44664499074264	0.159955174887227\\
1.44336123689203	0.156185327045563\\
1.44027000074207	0.152256071242508\\
1.43737900877324	0.148177228571254\\
1.43469548695987	0.143958994014259\\
1.43222614270893	0.139611910961101\\
1.42997714809506	0.135146844855495\\
1.42795412443351	0.130574956037346\\
1.4261621282299	0.125907671847703\\
1.42460563854145	0.121156658066367\\
1.4232885457818	0.116333789753511\\
1.42221414199692	0.111451121568215\\
1.42138511263672	0.106520857638099\\
1.42080352984286	0.101555321055356\\
1.42047084726943	0.0965669230754415\\
1.42038789644963	0.0915681320953975\\
1.42055488471729	0.0865714424893544\\
1.42097139468871	0.0815893433791015\\
1.42163638530587	0.0766342874177875\\
1.42254819443857	0.0717186596647724\\
1.42370454303882	0.0668547466294293\\
1.42510254083733	0.0620547055612694\\
1.42673869356768	0.0573305340631504\\
1.42860891170013	0.0526940401035164\\
1.43070852066335	0.0481568125026271\\
1.43303227252837	0.0437301919665424\\
1.43557435912572	0.039425242741263\\
1.43832842656281	0.035252724957878\\
1.44128759110532	0.0312230677378405\\
1.44444445638301	0.0273463431255957\\
1.44779113187675	0.023632240913715\\
1.45131925264071	0.0200900444234612\\
1.4550200002104	0.0167286073013196\\
1.4588841246442	0.0135563313894929\\
1.46290196764343	0.0105811457256713\\
1.46706348669305	0.00781048672456776\\
1.47135828016269	0.00525127959075355\\
1.47577561330538	0.00290992100925407\\
1.48030444508876	0.000792263157166892\\
1.48493345579195	-0.00109640092373253\\
1.48965107529892	-0.0027513505568392\\
1.4944455120178	-0.00416844922995149\\
1.49930478235368	-0.00534415493439731\\
1.50421674066139	-0.00627552901821125\\
1.50916910960326	-0.00696024353123403\\
1.51414951083606	-0.00739658704377553\\
1.51914549595047	-0.00758346892429768\\
1.52414457758556	-0.00752042206542537\\
1.52913426064071	-0.00720760405147164\\
1.53410207350685	-0.0066457967645589\\
1.53903559923902	-0.00583640443032084\\
1.54392250659221	-0.00478145010806964\\
1.54875058084308	-0.00348357063420141\\
1.55350775432044	-0.00194601003147822\\
1.55818213656806	-0.000172611400660799\\
1.5627620440647	0.00183219268524197\\
1.5672360294268	0.00406339126009714\\
1.57159291002095	0.00651540748945326\\
1.57582179591468	0.00918211260972233\\
1.57991211709562	0.0120568412468969\\
1.58385364989102	0.0151324080765137\\
1.58763654252161	0.018401125783223\\
1.59125133972589	0.0218548242750733\\
1.5946890063934	0.0254848711044863\\
1.59794095014779	0.0292821930448803\\
1.60099904282323	0.0332372987690115\\
1.60385564078068	0.0373403025723487\\
1.60650360401291	0.0415809490821867\\
1.60893631399089	0.0459486388907368\\
1.6111476902066	0.0504324550481265\\
1.61313220537116	0.0550211903490888\\
1.61488489923018	0.0597033753451384\\
1.6164013909618	0.0644673070122199\\
1.61767789012645	0.0693010780021733\\
1.61871120614102	0.0741926064049029\\
1.61949875625361	0.0791296659468607\\
1.62003857199908	0.0840999165503629\\
1.62032930411921	0.0890909351773568\\
1.6203702259351	0.0940902468805475\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.90533305128707	0.182812259751242\\
1.90520807732657	0.18781017667831\\
1.90483346781488	0.192795601415925\\
1.90421015908068	0.197756072998602\\
1.9033397090712	0.202679192830748\\
1.90222429345814	0.207552655676694\\
1.90086670019963	0.212364280417376\\
1.89927032257181	0.217102040496787\\
1.89743915068736	0.221754093982107\\
1.89537776152234	0.226308813162365\\
1.89309130747611	0.230754813611662\\
1.89058550349302	0.235080982644308\\
1.88786661277804	0.239276507090745\\
1.88494143114198	0.243330900324846\\
1.88181727001552	0.247234028475011\\
1.87850193817446	0.250976135753575\\
1.87500372222179	0.254547868841194\\
1.87133136587557	0.257940300265271\\
1.86749404811414	0.26114495071399\\
1.86350136023346	0.264153810230179\\
1.85936328187389	0.266959358232031\\
1.85509015607625	0.269554582310644\\
1.85069266342963	0.271932995757385\\
1.84618179537549	0.274088653777294\\
1.84156882673474	0.276016168347964\\
1.8368652875266	0.2777107216868\\
1.83208293414953	0.279168078292961\\
1.82723371999638	0.280384595533908\\
1.8223297655771	0.281357232750088\\
1.81738332822381	0.282083558855001\\
1.81240677145384	0.282561758411647\\
1.80741253406738	0.282790636170178\\
1.80241309905694	0.282769620055392\\
1.7974209624064	0.282498762596634\\
1.79244860185752	0.281978740796489\\
1.78750844572212	0.281210854438636\\
1.78261284181776	0.280197022839061\\
1.77777402660462	0.278939780048772\\
1.77300409460072	0.277442268519983\\
1.76831496815194	0.275708231251629\\
1.76371836763236	0.27374200243381\\
1.7592257821494	0.271548496614579\\
1.75484844082709	0.269133196416129\\
1.75059728473905	0.266502138831092\\
1.74648293956154	0.263661900133201\\
1.7425156890148	0.260619579440034\\
1.73870544915909	0.257382780968914\\
1.73506174360972	0.253959595030326\\
1.73159367973295	0.250358577806357\\
1.72830992588234	0.246588729964692\\
1.72521868973238	0.242659474161637\\
1.72232769776355	0.238580631490383\\
1.71964417595018	0.234362396933388\\
1.71717483169924	0.23001531388023\\
1.71492583708537	0.225550247774625\\
1.71290281342383	0.220978358956475\\
1.71111081722021	0.216311074766832\\
1.70955432753176	0.211560060985496\\
1.70823723477211	0.20673719267264\\
1.70716283098723	0.201854524487345\\
1.70633380162703	0.196924260557229\\
1.70575221883317	0.191958723974485\\
1.70541953625975	0.186970325994571\\
1.70533658543994	0.181971535014527\\
1.7055035737076	0.176974845408484\\
1.70592008367902	0.171992746298231\\
1.70658507429619	0.167037690336917\\
1.70749688342888	0.162122062583902\\
1.70865323202913	0.157258149548559\\
1.71005122982764	0.152458108480399\\
1.71168738255799	0.14773393698228\\
1.71355760069045	0.143097443022646\\
1.71565720965366	0.138560215421757\\
1.71798096151868	0.134133594885672\\
1.72052304811603	0.129828645660392\\
1.72327711555312	0.125656127877007\\
1.72623628009563	0.12162647065697\\
1.72939314537332	0.117749746044725\\
1.73273982086706	0.114035643832844\\
1.73626794163102	0.110493447342591\\
1.73996868920071	0.107132010220449\\
1.74383281363452	0.103959734308622\\
1.74785065663375	0.100984548644801\\
1.75201217568336	0.0982138896436972\\
1.756306969153	0.095654682509883\\
1.76072430229569	0.0933133239283835\\
1.76525313407908	0.0911956660762963\\
1.76988214478226	0.0893070019953969\\
1.77459976428923	0.0876520523622902\\
1.77939420100811	0.0862349536891779\\
1.784253471344	0.0850592479847321\\
1.7891654296517	0.0841278739009182\\
1.79411779859357	0.0834431593878954\\
1.79909819982637	0.0830068158753539\\
1.80409418494078	0.0828199339948317\\
1.80909326657587	0.082882980853704\\
1.81408294963102	0.0831957988676578\\
1.81905076249716	0.0837576061545705\\
1.82398428822933	0.0845669984888086\\
1.82887119558252	0.0856219528110598\\
1.8336992698334	0.086919832284928\\
1.83845644331075	0.0884573928876512\\
1.84313082555837	0.0902307915184686\\
1.84771073305502	0.0922355956043714\\
1.85218471841711	0.0944667941792265\\
1.85654159901126	0.0969188104085827\\
1.86077048490499	0.0995855155288517\\
1.86486080608593	0.102460244166026\\
1.86880233888134	0.105535810995643\\
1.87258523151192	0.108804528702352\\
1.8762000287162	0.112258227194203\\
1.87963769538371	0.115888274023616\\
1.8828896391381	0.11968559596401\\
1.88594773181354	0.123640701688141\\
1.88880432977099	0.127743705491478\\
1.89145229300323	0.131984352001316\\
1.89388500298121	0.136352041809866\\
1.89609637919691	0.140835857967256\\
1.89808089436148	0.145424593268218\\
1.8998335882205	0.150106778264268\\
1.90135007995211	0.154870709931349\\
1.90262657911676	0.159704480921303\\
1.90365989513133	0.164596009324032\\
1.90444744524392	0.16953306886599\\
1.90498726098939	0.174503319469492\\
1.90527799310952	0.179494338096486\\
1.90531891492541	0.184493649799677\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.09825311928352	0.528437419070101\\
2.09812814532302	0.533435335997168\\
2.09775353581132	0.538420760734783\\
2.09713022707712	0.54338123231746\\
2.09625977706764	0.548304352149607\\
2.09514436145458	0.553177814995553\\
2.09378676819608	0.557989439736234\\
2.09219039056826	0.562727199815646\\
2.09035921868381	0.567379253300966\\
2.08829782951879	0.571933972481224\\
2.08601137547256	0.576379972930521\\
2.08350557148947	0.580706141963167\\
2.08078668077449	0.584901666409604\\
2.07786149913843	0.588956059643704\\
2.07473733801197	0.59285918779387\\
2.0714220061709	0.596601295072434\\
2.06792379021824	0.600173028160053\\
2.06425143387202	0.60356545958413\\
2.06041411611059	0.606770110032849\\
2.05642142822991	0.609778969549038\\
2.05228334987033	0.61258451755089\\
2.04801022407269	0.615179741629502\\
2.04361273142608	0.617558155076244\\
2.03910186337194	0.619713813096153\\
2.03448889473119	0.621641327666823\\
2.02978535552305	0.623335881005659\\
2.02500300214598	0.62479323761182\\
2.02015378799282	0.626009754852766\\
2.01524983357354	0.626982392068947\\
2.01030339622026	0.627708718173859\\
2.00532683945029	0.628186917730506\\
2.00033260206383	0.628415795489036\\
1.99533316705339	0.628394779374251\\
1.99034103040285	0.628123921915492\\
1.98536866985397	0.627603900115347\\
1.98042851371857	0.626836013757494\\
1.97553290981421	0.62582218215792\\
1.97069409460107	0.624564939367631\\
1.96592416259717	0.623067427838842\\
1.96123503614839	0.621333390570487\\
1.95663843562881	0.619367161752669\\
1.95214585014585	0.617173655933438\\
1.94776850882353	0.614758355734988\\
1.94351735273549	0.61212729814995\\
1.93940300755799	0.60928705945206\\
1.93543575701125	0.606244738758893\\
1.93162551715554	0.603007940287773\\
1.92798181160616	0.599584754349185\\
1.9245137477294	0.595983737125216\\
1.92122999387879	0.592213889283551\\
1.91813875772883	0.588284633480496\\
1.91524776576	0.584205790809242\\
1.91256424394663	0.579987556252247\\
1.91009489969569	0.575640473199089\\
1.90784590508181	0.571175407093484\\
1.90582288142027	0.566603518275334\\
1.90403088521665	0.561936234085691\\
1.90247439552821	0.557185220304355\\
1.90115730276856	0.552362351991499\\
1.90008289898367	0.547479683806203\\
1.89925386962348	0.542549419876087\\
1.89867228682961	0.537583883293344\\
1.89833960425619	0.53259548531343\\
1.89825665343639	0.527596694333386\\
1.89842364170404	0.522600004727342\\
1.89884015167547	0.51761790561709\\
1.89950514229263	0.512662849655776\\
1.90041695142533	0.507747221902761\\
1.90157330002557	0.502883308867417\\
1.90297129782409	0.498083267799258\\
1.90460745055444	0.493359096301138\\
1.90647766868689	0.488722602341504\\
1.90857727765011	0.484185374740615\\
1.91090102951513	0.479758754204531\\
1.91344311611248	0.475453804979251\\
1.91619718354956	0.471281287195866\\
1.91915634809208	0.467251629975829\\
1.92231321336977	0.463374905363584\\
1.92565988886351	0.459660803151703\\
1.92918800962747	0.456118606661449\\
1.93288875719716	0.452757169539308\\
1.93675288163096	0.449584893627481\\
1.94077072463019	0.446609707963659\\
1.9449322436798	0.443839048962556\\
1.94922703714945	0.441279841828742\\
1.95364437029214	0.438938483247242\\
1.95817320207552	0.436820825395155\\
1.96280221277871	0.434932161314256\\
1.96751983228568	0.433277211681149\\
1.97231426900456	0.431860113008037\\
1.97717353934044	0.430684407303591\\
1.98208549764815	0.429753033219777\\
1.98703786659001	0.429068318706754\\
1.99201826782282	0.428631975194213\\
1.99701425293723	0.42844509331369\\
2.00201333457232	0.428508140172563\\
2.00700301762746	0.428820958186516\\
2.01197083049361	0.429382765473429\\
2.01690435622578	0.430192157807667\\
2.02179126357897	0.431247112129919\\
2.02661933782984	0.432544991603787\\
2.0313765113072	0.43408255220651\\
2.03605089355482	0.435855950837327\\
2.04063080105146	0.43786075492323\\
2.04510478641356	0.440091953498085\\
2.0494616670077	0.442543969727441\\
2.05369055290144	0.44521067484771\\
2.05778087408238	0.448085403484885\\
2.06172240687778	0.451160970314502\\
2.06550529950837	0.454429688021211\\
2.06912009671265	0.457883386513061\\
2.07255776338016	0.461513433342474\\
2.07580970713455	0.465310755282868\\
2.07886779980999	0.469265861007\\
2.08172439776744	0.473368864810337\\
2.08437236099967	0.477609511320175\\
2.08680507097765	0.481977201128725\\
2.08901644719336	0.486461017286115\\
2.09100096235792	0.491049752587077\\
2.09275365621694	0.495731937583127\\
2.09427014794856	0.500495869250208\\
2.09554664711321	0.505329640240161\\
2.09657996312778	0.510221168642891\\
2.09736751324037	0.515158228184849\\
2.09790732898584	0.520128478788351\\
2.09819806110597	0.525119497415345\\
2.09823898292186	0.530118809118536\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.41660671280893	0.569650024481556\\
2.41648173884843	0.574647941408624\\
2.41610712933674	0.579633366146239\\
2.41548382060254	0.584593837728916\\
2.41461337059306	0.589516957561063\\
2.41349795498	0.594390420407009\\
2.41214036172149	0.59920204514769\\
2.41054398409367	0.603939805227102\\
2.40871281220922	0.608591858712421\\
2.4066514230442	0.613146577892679\\
2.40436496899797	0.617592578341977\\
2.40185916501488	0.621918747374622\\
2.3991402742999	0.62611427182106\\
2.39621509266384	0.63016866505516\\
2.39309093153738	0.634071793205326\\
2.38977559969632	0.63781390048389\\
2.38627738374365	0.641385633571509\\
2.38260502739743	0.644778064995586\\
2.378767709636	0.647982715444305\\
2.37477502175532	0.650991574960494\\
2.37063694339575	0.653797122962346\\
2.36636381759811	0.656392347040958\\
2.36196632495149	0.6587707604877\\
2.35745545689735	0.660926418507609\\
2.3528424882566	0.662853933078279\\
2.34813894904846	0.664548486417115\\
2.34335659567139	0.666005843023276\\
2.33850738151824	0.667222360264222\\
2.33360342709896	0.668194997480402\\
2.32865698974567	0.668921323585315\\
2.3236804329757	0.669399523141962\\
2.31868619558924	0.669628400900492\\
2.3136867605788	0.669607384785707\\
2.30869462392826	0.669336527326948\\
2.30372226337938	0.668816505526803\\
2.29878210724398	0.66804861916895\\
2.29388650333962	0.667034787569376\\
2.28904768812648	0.665777544779086\\
2.28427775612258	0.664280033250298\\
2.2795886296738	0.662545995981943\\
2.27499202915422	0.660579767164125\\
2.27049944367126	0.658386261344894\\
2.26612210234895	0.655970961146444\\
2.26187094626091	0.653339903561406\\
2.2577566010834	0.650499664863516\\
2.25378935053666	0.647457344170349\\
2.24997911068095	0.644220545699228\\
2.24633540513158	0.640797359760641\\
2.24286734125481	0.637196342536671\\
2.2395835874042	0.633426494695007\\
2.23649235125424	0.629497238891952\\
2.23360135928541	0.625418396220698\\
2.23091783747204	0.621200161663703\\
2.2284484932211	0.616853078610545\\
2.22619949860723	0.612388012504939\\
2.22417647494569	0.60781612368679\\
2.22238447874207	0.603148839497147\\
2.22082798905362	0.598397825715811\\
2.21951089629397	0.593574957402955\\
2.21843649250909	0.588692289217659\\
2.21760746314889	0.583762025287543\\
2.21702588035503	0.5787964887048\\
2.21669319778161	0.573808090724885\\
2.2166102469618	0.568809299744842\\
2.21677723522946	0.563812610138798\\
2.21719374520088	0.558830511028546\\
2.21785873581805	0.553875455067232\\
2.21877054495074	0.548959827314216\\
2.21992689355099	0.544095914278873\\
2.2213248913495	0.539295873210713\\
2.22296104407985	0.534571701712594\\
2.22483126221231	0.52993520775296\\
2.22693087117552	0.525397980152071\\
2.22925462304054	0.520971359615987\\
2.23179670963789	0.516666410390707\\
2.23455077707498	0.512493892607322\\
2.23750994161749	0.508464235387284\\
2.24066680689518	0.50458751077504\\
2.24401348238892	0.500873408563159\\
2.24754160315288	0.497331212072905\\
2.25124235072257	0.493969774950764\\
2.25510647515638	0.490797499038937\\
2.25912431815561	0.487822313375115\\
2.26328583720522	0.485051654374012\\
2.26758063067486	0.482492447240198\\
2.27199796381755	0.480151088658698\\
2.27652679560094	0.478033430806611\\
2.28115580630412	0.476144766725711\\
2.28587342581109	0.474489817092605\\
2.29066786252997	0.473072718419492\\
2.29552713286586	0.471897012715047\\
2.30043909117356	0.470965638631233\\
2.30539146011543	0.47028092411821\\
2.31037186134823	0.469844580605668\\
2.31536784646264	0.469657698725146\\
2.32036692809773	0.469720745584019\\
2.32535661115288	0.470033563597972\\
2.33032442401902	0.470595370884885\\
2.33525794975119	0.471404763219123\\
2.34014485710438	0.472459717541374\\
2.34497293135526	0.473757597015243\\
2.34973010483261	0.475295157617966\\
2.35440448708023	0.477068556248783\\
2.35898439457688	0.479073360334686\\
2.36345837993897	0.481304558909541\\
2.36781526053312	0.483756575138897\\
2.37204414642685	0.486423280259166\\
2.37613446760779	0.489298008896341\\
2.3800760004032	0.492373575725958\\
2.38385889303378	0.495642293432667\\
2.38747369023806	0.499095991924517\\
2.39091135690557	0.50272603875393\\
2.39416330065996	0.506523360694324\\
2.3972213933354	0.510478466418456\\
2.40007799129285	0.514581470221793\\
2.40272595452508	0.518822116731631\\
2.40515866450306	0.523189806540181\\
2.40737004071877	0.527673622697571\\
2.40935455588334	0.532262357998533\\
2.41110724974236	0.536944542994582\\
2.41262374147397	0.541708474661664\\
2.41390024063862	0.546542245651617\\
2.41493355665319	0.551433774054347\\
2.41572110676578	0.556370833596305\\
2.41626092251125	0.561341084199807\\
2.41655165463138	0.566332102826801\\
2.41659257644727	0.571331414529991\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.73778993888163	0.666722714150114\\
2.73766496492113	0.671720631077182\\
2.73729035540943	0.676706055814797\\
2.73666704667523	0.681666527397474\\
2.73579659666575	0.68658964722962\\
2.73468118105269	0.691463110075566\\
2.73332358779419	0.696274734816248\\
2.73172721016637	0.701012494895659\\
2.72989603828192	0.705664548380979\\
2.7278346491169	0.710219267561237\\
2.72554819507067	0.714665268010535\\
2.72304239108758	0.71899143704318\\
2.7203235003726	0.723186961489618\\
2.71739831873654	0.727241354723718\\
2.71427415761008	0.731144482873883\\
2.71095882576901	0.734886590152448\\
2.70746060981635	0.738458323240066\\
2.70378825347013	0.741850754664144\\
2.6999509357087	0.745055405112863\\
2.69595824782802	0.748064264629052\\
2.69182016946844	0.750869812630904\\
2.6875470436708	0.753465036709516\\
2.68314955102419	0.755843450156258\\
2.67863868297005	0.757999108176166\\
2.6740257143293	0.759926622746837\\
2.66932217512116	0.761621176085673\\
2.66453982174409	0.763078532691833\\
2.65969060759093	0.76429504993278\\
2.65478665317165	0.76526768714896\\
2.64984021581837	0.765994013253873\\
2.6448636590484	0.76647221281052\\
2.63986942166194	0.76670109056905\\
2.6348699866515	0.766680074454265\\
2.62987785000096	0.766409216995506\\
2.62490548945208	0.765889195195361\\
2.61996533331668	0.765121308837508\\
2.61506972941232	0.764107477237934\\
2.61023091419918	0.762850234447644\\
2.60546098219528	0.761352722918856\\
2.6007718557465	0.759618685650501\\
2.59617525522692	0.757652456832682\\
2.59168266974396	0.755458951013452\\
2.58730532842164	0.753043650815002\\
2.5830541723336	0.750412593229964\\
2.57893982715609	0.747572354532073\\
2.57497257660936	0.744530033838906\\
2.57116233675365	0.741293235367786\\
2.56751863120427	0.737870049429199\\
2.5640505673275	0.734269032205229\\
2.5607668134769	0.730499184363565\\
2.55767557732694	0.72656992856051\\
2.55478458535811	0.722491085889256\\
2.55210106354473	0.718272851332261\\
2.5496317192938	0.713925768279102\\
2.54738272467992	0.709460702173497\\
2.54535970101838	0.704888813355347\\
2.54356770481476	0.700221529165705\\
2.54201121512632	0.695470515384369\\
2.54069412236667	0.690647647071512\\
2.53961971858178	0.685764978886217\\
2.53879068922158	0.680834714956101\\
2.53820910642772	0.675869178373358\\
2.5378764238543	0.670880780393443\\
2.5377934730345	0.665881989413399\\
2.53796046130215	0.660885299807356\\
2.53837697127357	0.655903200697103\\
2.53904196189074	0.650948144735789\\
2.53995377102344	0.646032516982774\\
2.54111011962368	0.641168603947431\\
2.5425081174222	0.636368562879271\\
2.54414427015255	0.631644391381152\\
2.546014488285	0.627007897421518\\
2.54811409724821	0.622470669820629\\
2.55043784911324	0.618044049284544\\
2.55297993571059	0.613739100059265\\
2.55573400314767	0.60956658227588\\
2.55869316769019	0.605536925055842\\
2.56185003296788	0.601660200443597\\
2.56519670846162	0.597946098231717\\
2.56872482922558	0.594403901741463\\
2.57242557679527	0.591042464619321\\
2.57628970122907	0.587870188707495\\
2.5803075442283	0.584895003043673\\
2.58446906327791	0.58212434404257\\
2.58876385674756	0.579565136908755\\
2.59318118989025	0.577223778327256\\
2.59771002167363	0.575106120475169\\
2.60233903237682	0.573217456394269\\
2.60705665188379	0.571562506761163\\
2.61185108860267	0.57014540808805\\
2.61671035893855	0.568969702383604\\
2.62162231724626	0.568038328299791\\
2.62657468618812	0.567353613786768\\
2.63155508742093	0.566917270274226\\
2.63655107253534	0.566730388393704\\
2.64155015417043	0.566793435252576\\
2.64653983722557	0.56710625326653\\
2.65150765009172	0.567668060553443\\
2.65644117582389	0.568477452887681\\
2.66132808317707	0.569532407209932\\
2.66615615742795	0.5708302866838\\
2.67091333090531	0.572367847286524\\
2.67558771315293	0.574141245917341\\
2.68016762064957	0.576146050003244\\
2.68464160601167	0.578377248578099\\
2.68899848660581	0.580829264807455\\
2.69322737249955	0.583495969927724\\
2.69731769368049	0.586370698564899\\
2.70125922647589	0.589446265394516\\
2.70504211910648	0.592714983101225\\
2.70865691631076	0.596168681593075\\
2.71209458297827	0.599798728422488\\
2.71534652673265	0.603596050362882\\
2.7184046194081	0.607551156087013\\
2.72126121736555	0.611654159890351\\
2.72390918059778	0.615894806400188\\
2.72634189057576	0.620262496208739\\
2.72855326679147	0.624746312366128\\
2.73053778195603	0.629335047667091\\
2.73229047581505	0.63401723266314\\
2.73380696754667	0.638781164330222\\
2.73508346671132	0.643614935320175\\
2.73611678272589	0.648506463722905\\
2.73690433283848	0.653443523264863\\
2.73744414858395	0.658413773868365\\
2.73773488070408	0.663404792495359\\
2.73777580251997	0.668404104198549\\
};
\end{axis}
\end{tikzpicture}%

==> out_50_l2r_alpha001_final.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.888in,
height=1.244in,
at={(2.453in,0.688in)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={Position, x},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Position, y},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Trajectory after Iteration 50},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y\\
0.3	0.2\\
0.7	0.7\\
1.1	0.3\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y\\
1.85	0.3\\
1.55	0.5\\
1.85	0.6\\
}--cycle;
\addplot [color=red, mark size=1.0pt, mark=*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.15	0.15\\
0.195140912528649	0.118165881205621\\
0.245456320142029	0.0924035246562155\\
0.300680565235326	0.0727434722068701\\
0.360483864344596	0.0592715009725785\\
0.424598989316482	0.052156277235363\\
0.493113570821734	0.0453842529018731\\
0.564423072953365	0.0423624495055152\\
0.638701732615655	0.044509956701236\\
0.71969412054843	0.0515705530328754\\
0.806524423511758	0.0595643802993687\\
0.898631621471905	0.07737513827765\\
0.995591963159538	0.105931065917657\\
1.09690415636935	0.146359643627484\\
1.20190176912992	0.199669875492698\\
1.30932402145471	0.267969022049565\\
1.41844253274306	0.351704834449299\\
1.52879511657104	0.451844709511464\\
1.6495217513583	0.590746768893771\\
1.77152118943647	0.735131894686282\\
1.89000303660278	0.900178050871704\\
};
\addplot [color=teal, draw=none, mark size=5.0pt, mark=*, mark options={solid, fill=teal, teal}, forget plot]
  table[row sep=crcr]{%
0.15	0.15\\
};
\addplot [color=green, draw=none, mark size=5.0pt, mark=*, mark options={solid, fill=green, green}, forget plot]
  table[row sep=crcr]{%
1.89000303660278	0.900178050871704\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.172360679774998	0.15\\
0.172332734747888	0.151117568199482\\
0.172248969514571	0.152232343060484\\
0.172109593444507	0.153341538226416\\
0.171914954905286	0.154442381287022\\
0.171665540391889	0.155532120707957\\
0.171361973310708	0.156608032708195\\
0.171005012421351	0.15766742806806\\
0.17059554994014	0.158707658850874\\
0.170134609310033	0.159726125021422\\
0.169623342642553	0.160720280944684\\
0.169063027838106	0.1616876417486\\
0.168455065391896	0.162625789534949\\
0.167800974893419	0.163532379422846\\
0.167102391228277	0.164405145409712\\
0.166361060491818	0.165241906035108\\
0.165578835624804	0.166040569833249\\
0.16475767178203	0.166799140560573\\
0.163899621445447	0.167515722185319\\
0.163006829294033	0.168188523626613\\
0.16208152684321	0.168815863231242\\
0.161126026867217	0.169396172976904\\
0.160142717618378	0.169928002391455\\
0.159134056857719	0.170410022178331\\
0.15810256571184	0.170841027539095\\
0.157050822371416	0.171219941184809\\
0.155981455647061	0.171545816028692\\
0.154897138398671	0.171817837553348\\
0.153800580854663	0.17203532584663\\
0.152694523837824	0.172197737301072\\
0.151581731914671	0.172304665972619\\
0.150464986485481	0.17235584459528\\
0.149347078832238	0.172351145249152\\
0.148230803141879	0.172290579680152\\
0.147118949522286	0.172174299270662\\
0.146014297028465	0.172002594661146\\
0.144919606716359	0.171775895023708\\
0.143837614741644	0.171494766989377\\
0.142771025520767	0.171159913231831\\
0.141722504971311	0.170772170711075\\
0.140694673848591	0.170332508581479\\
0.139690101195129	0.169842025769395\\
0.138711297919387	0.169301948226414\\
0.137760710519805	0.168713625865128\\
0.136840714969825	0.168078529185047\\
0.135953610779196	0.16739824559712\\
0.135101615246402	0.166674475456031\\
0.134286857916563	0.1659090278102\\
0.133511375258686	0.165103815880106\\
0.132777105575553	0.164260852276227\\
0.132085884158971	0.163382243968565\\
0.1314394387025	0.16247018702032\\
0.13083938498312	0.161526961098872\\
0.130287222822626	0.160554923777802\\
0.12978433233886	0.159556504644186\\
0.129331970496131	0.15853419922589\\
0.128931267963459	0.157490562754055\\
0.128583226288495	0.156428203776345\\
0.12828871539417	0.155349777636937\\
0.128048471404342	0.154257979839547\\
0.127863094803867	0.153155539310072\\
0.127733048937705	0.152045211575694\\
0.127658658852795	0.150929771877503\\
0.127640110485607	0.149812008233834\\
0.1276774501974	0.148694714471676\\
0.12777058465834	0.147580683243559\\
0.127919281080779	0.146472699047378\\
0.1281231678011	0.145373531266595\\
0.128381735208684	0.144285927248228\\
0.128694337019671	0.143212605435908\\
0.129060191892335	0.142156248575192\\
0.129478385380027	0.141119497008091\\
0.129947872216818	0.140104942073594\\
0.130467478930121	0.139115119630666\\
0.131035906773758	0.138152503719925\\
0.131651734974152	0.137219500379827\\
0.132313424281519	0.136318441632824\\
0.133019320817191	0.135451579656522\\
0.133767660207454	0.134621081154407\\
0.134556571993559	0.13382902194022\\
0.135384084306899	0.1330773817495\\
0.136248128797649	0.132368039291277\\
0.137146545804569	0.131702767552278\\
0.138077089753028	0.131083229365384\\
0.139037434767773	0.130510973253413\\
0.140025180486405	0.12998742955862\\
0.141037858059035	0.129513906867584\\
0.142072936319125	0.129091588740429\\
0.143127828110081	0.128721530752533\\
0.144199896751805	0.128404657856142\\
0.145286462631014	0.128141762068475\\
0.146384809898882	0.127933500492086\\
0.147492193259248	0.127780393672456\\
0.148605844830426	0.127682824296897\\
0.149722981063466	0.127641036238036\\
0.150840809699578	0.127655133944257\\
0.151956536749327	0.127725082178636\\
0.153067373476147	0.127850706107015\\
0.154170543366734	0.128031691734997\\
0.155263289070881	0.128267586692768\\
0.156342879293419	0.128557801365785\\
0.157406615621031	0.128901610368507\\
0.158451839266881	0.129298154357478\\
0.159475937716197	0.129746442179243\\
0.160476351256196	0.130245353347711\\
0.161450579374032	0.130793640844788\\
0.162396187006779	0.131389934237275\\
0.163310810627819	0.132032743102234\\
0.164192164154426	0.13272046075227\\
0.165038044661782	0.133451368251416\\
0.165846337889147	0.134223638711573\\
0.166615023524402	0.13503534185878\\
0.167342180253783	0.135884448857897\\
0.168025990564162	0.136768837383633\\
0.168664745285885	0.137686296925253\\
0.169256847864805	0.138634534311708\\
0.169800818352836	0.139611179443363\\
0.170295297107051	0.140613791216016\\
0.170739048188085	0.141639863622387\\
0.171130962449336	0.142686832015827\\
0.171470060309257	0.143752079520602\\
0.171755494199795	0.144832943572723\\
0.171986550684877	0.14592672257496\\
0.17216265224362	0.147030682649438\\
0.172283358713841	0.148142064470902\\
0.172348368392226	0.149258090163595\\
0.172357518788436	0.150375970244499\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.19453133589106	0.230620389557857\\
0.20070791656424	0.230513327663384\\
0.20687058262657	0.230125455662186\\
0.21300393062235	0.229457743032266\\
0.219092630375775	0.22851185870746\\
0.225121463308396	0.227290166905974\\
0.231075360477636	0.225795721221066\\
0.236939440241303	0.224032256988657\\
0.242699045453941	0.222004181950933\\
0.248339780102062	0.219716565239287\\
0.253847545286685	0.217175124704132\\
0.259208574463235	0.214386212623247\\
0.264409467850743	0.211356799824397\\
0.269437225924311	0.208094458261894\\
0.274279281907163	0.204607342090647\\
0.278923533181034	0.20090416728503\\
0.283358371536419	0.196994189853481\\
0.28757271218705	0.192887182703301\\
0.291556021476085	0.18859341121348\\
0.29529834320477	0.184123607576587\\
0.298790323517746	0.179488943973886\\
0.302023234282819	0.174701004650699\\
0.304988994906744	0.169771756961822\\
0.307680192532499	0.164713521459375\\
0.310090100567568	0.159538941097836\\
0.31221269549692	0.15426094963324\\
0.314042671938657	0.148892739295523\\
0.315575455904709	0.143447727814819\\
0.316807216233418	0.137939524884124\\
0.317734874165451	0.132381898142147\\
0.318356111039093	0.126788738761387\\
0.318669374085694	0.121174026727435\\
0.318673880310782	0.115551795896291\\
0.31836961845114	0.10993609891703\\
0.317757349002961	0.104340972107504\\
0.316838602321002	0.0987804003708487\\
0.315615674793495	0.0932682822405175\\
0.314091623102368	0.0878183951411801\\
0.312270256583139	0.0824443609523385\\
0.310156127703557	0.0771596119607221\\
0.307754520684805	0.0719773572865657\\
0.305071438293695	0.0669105498676887\\
0.302113586838884	0.061971854083896\\
0.298888359408589	0.0571736141026241\\
0.29540381739172	0.0525278230249509\\
0.291668670328604	0.0480460929090895\\
0.287692254141674	0.0437396257462896\\
0.283484507800518	0.0396191854616935\\
0.279055948479637	0.0356950710101288\\
0.274417645270984	0.0319770906340853\\
0.269581191517	0.0284745373482161\\
0.264558675833293	0.0251961657116415\\
0.259362651893397	0.02215016994611\\
0.254006107051124	0.0193441634547115\\
0.248502429878945	0.0167851597923346\\
0.242865376703532	0.0144795551354318\\
0.237109037222102	0.0124331122949097\\
0.231247799285515	0.0106509463121028\\
0.22529631293614	0.00913751167383403\\
0.219269453790374	0.00789659117851754\\
0.213182285857356	0.00693128648113268\\
0.207050023886781	0.00624401034070195\\
0.200887995339956	0.00583648058964994\\
0.194711602079126	0.00570971584011691\\
0.188536281870839	0.00586403293795887\\
0.182377469799572	0.006299046170798\\
0.176250559688054	0.00701366823210273\\
0.170170865620733	0.00800611293888774\\
0.164153583666532	0.00927389969624133\\
0.158213753896598	0.0108138596975207\\
0.152366222791952	0.0126221438447182\\
0.146625606135019	0.0146942323692022\\
0.141006252477787	0.0170249461287841\\
0.135522207277897	0.0196084595528774\\
0.130187177792312	0.0224383152033896\\
0.125014498816316	0.0255074399149548\\
0.120017099353472	0.0288081624741632\\
0.115207470299839	0.0323322327936\\
0.110597633223247	0.0360708425327668\\
0.106199110315629	0.0400146471143462\\
0.102022895593549	0.0441537890807777\\
0.0980794274188807	0.048477922732769\\
0.0943785624083427	0.0529762399881552\\
0.0909295507970878	0.0576374973964762\\
0.0877410133179338	0.0624500442417472\\
0.0848209196540204	0.0674018516631807\\
0.0821765685187518	0.0724805427210751\\
0.0798145694128149	0.0776734233327163\\
0.0777408261038691	0.0829675140009754\\
0.0759605218702022	0.0883495822562909\\
0.0744781065452339	0.0938061757309513\\
0.0732972853952494	0.0993236557830091\\
0.0724210098581642	0.104888231585782\\
0.0718514701664653	0.110485994597738\\
0.0715900898727715	0.116102953326607\\
0.0716375222916928	0.121725068300821\\
0.0719936488668842	0.127338287160885\\
0.0726575794673749	0.132928579782958\\
0.0736276546124321	0.138481973346853\\
0.0749014496193984	0.143984587260811\\
0.076475780664136	0.149422667855753\\
0.0783467127389289	0.154782622762289\\
0.0805095694879527	0.160051054884565\\
0.0829589448957288	0.165214795886019\\
0.0856887167993479	0.170260939103374\\
0.0886920621906886	0.175176871806566\\
0.0919614742703846	0.179950306724006\\
0.0954887812109136	0.184569312754356\\
0.0992651665819102	0.189022344788073\\
0.10328119138665	0.193298272564167\\
0.107526817654628	0.197386408490058\\
0.111991433531251	0.20127653435499\\
0.116663879801957	0.204958926870241\\
0.121532477784431	0.208424381972274\\
0.126585058519233	0.21166423782811\\
0.131808993185861	0.214670396485392\\
0.137191224668219	0.217435344113054\\
0.142718300190615	0.219952169781985\\
0.148376404942687	0.222214582738749\\
0.154151396609239	0.224216928129197\\
0.160028840718662	0.225954201132653\\
0.165994046721597	0.227422059471364\\
0.172032104709655	0.228616834263928\\
0.178127922682426	0.22953553919559\\
0.184266264269619	0.230175877982475\\
0.190431786814052	0.230536250111096\\
0.196609079720307	0.23061575483881\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.242054652655133	0.181377123308548\\
0.250681847143011	0.181595604643646\\
0.259295980534789	0.181591152229114\\
0.26787552198314	0.181363777193668\\
0.276399027102583	0.180914047856482\\
0.284845191569275	0.180243088306685\\
0.293192904370727	0.179352575593722\\
0.30142130057234	0.178244735535606\\
0.309509813468875	0.176922337155529\\
0.317438225990507	0.175388685760752\\
0.32518672123497	0.173647614681049\\
0.332735931999491	0.171703475687388\\
0.340066989188711	0.169561128114765\\
0.347161568977599	0.1672259267164\\
0.354001938611467	0.164703708279637\\
0.360571000728627	0.162000777037024\\
0.366852336094888	0.159123888909007\\
0.372830244643089	0.156080234617652\\
0.378489784715095	0.152877421713582\\
0.383816810408157	0.149523455561067\\
0.388798006932305	0.146026719328774\\
0.393420923890384	0.142395953036219\\
0.397674006397568	0.138640231708268\\
0.401546623962552	0.134768942692299\\
0.405029097058244	0.130791762194722\\
0.40811272131554	0.126718631095507\\
0.41078978927972	0.122559730101155\\
0.413053609675061	0.11832545429824\\
0.41489852412955	0.114026387171099\\
0.416319921317865	0.10967327414864\\
0.417314248487283	0.105276995746362\\
0.417879020337718	0.100848540370733\\
0.418012825233669	0.096398976853896\\
0.417715328732582	0.0919394267873565\\
0.416987274420776	0.0874810367237917\\
0.415830482054867	0.0830349503164757\\
0.414247843013325	0.07861228046595\\
0.41224331306953	0.0742240815435587\\
0.409821902504403	0.0698813217612781\\
0.40698966358331	0.0655948557568984\\
0.403753675428554	0.0613753974630821\\
0.40012202632525	0.0572334933281123\\
0.396103793504831	0.0531794959552646\\
0.391709020456692	0.04922353822669\\
0.386948691824701	0.045375507976487\\
0.381834705951305	0.0416450232762657\\
0.376379845137877	0.0380414083949777\\
0.370597743695612	0.0345736704931\\
0.364502853866858	0.0312504771094242\\
0.358110409702027	0.0280801344967239\\
0.351436388982413	0.0250705668604483\\
0.34449747328405	0.0222292965523355\\
0.337311006282467	0.019563425268451\\
0.32989495040253	0.0170796162986454\\
0.322267841921729	0.0147840778718007\\
0.314448744639147	0.0126825476384904\\
0.306457202225882	0.0107802783298423\\
0.298313189376052	0.00908202462844517\\
0.290037061880463	0.00759203128411905\\
0.281649505747729	0.00631402250425128\\
0.273171485500028	0.00525119264521744\\
0.264624191772711	0.00440619822815395\\
0.256028988348751	0.00378115129903894\\
0.247407358760414	0.00337761414967702\\
0.238780852591612	0.00319659541278354\\
0.23017103161517	0.00323854754092799\\
0.221599415899621	0.00350336567563823\\
0.213087430020242	0.0039903879094921\\
0.204656349508776	0.00469839694054131\\
0.196327247675679	0.00562562311493213\\
0.188120942937821	0.00676974885011869\\
0.180057946783287	0.00812791442761215\\
0.172158412503335	0.00969672514078776\\
0.164442084819667	0.0114722597798834\\
0.156928250532907	0.0134500804329819\\
0.149635690315643	0.0156252435784796\\
0.142582631770525	0.0179923124413159\\
0.135786703870755	0.0205453705820791\\
0.129264892896831	0.0232780366850245\\
0.123033499979694	0.0261834805080397\\
0.117108100356391	0.029254439954693\\
0.111503504440091	0.0324832392256926\\
0.106233720801768	0.035861808004387\\
0.101311921156068	0.0393817016283543\\
0.0967504074388809	0.0430341221966596\\
0.0925605810589095	0.0468099405600258\\
0.0887529144000841	0.0506997191389531\\
0.0853369246460575	0.0546937355127515\\
0.0823211499922017	0.0587820067205299\\
0.0797131283045662	0.0629543142133996\\
0.0775193782791387	0.0672002293955239\\
0.0757453831484998	0.0715091396901775\\
0.0743955769765973	0.0758702750656609\\
0.0734733335758955	0.0802727349547707\\
0.072980958074601	0.0847055155005411\\
0.072919681155043	0.0891575370601549\\
0.0732896559776078	0.0936176718982812\\
0.0740899577979183	0.098074772000618\\
0.0753185862782128	0.102517696938122\\
0.0769724704871479	0.106935341712281\\
0.0790474765755275	0.111316664511824\\
0.081538418108773	0.1156507143115\\
0.0844390690303084	0.11992665824394\\
0.0877421792234598	0.124133808676182\\
0.0914394926329709	0.128261649923187\\
0.0955217679008414	0.132299864531575\\
0.0999788014649095	0.136238359067886\\
0.104799453062443	0.140067289346909\\
0.109971673574996	0.143777085037014\\
0.115482535144926	0.147358473581\\
0.12131826348831	0.150802503372658\\
0.127464272323478	0.154100566131125\\
0.133905199829122	0.157244418417103\\
0.140624947040848	0.160226202237163\\
0.147606718090203	0.163038464684639\\
0.1548330621856	0.165674176568009\\
0.162285917230208	0.168126749980218\\
0.169946654967787	0.17039005476501\\
0.177796127543628	0.17245843383913\\
0.185814715364217	0.174326717332083\\
0.193982376136004	0.175990235508121\\
0.202278694960695	0.177444830438147\\
0.210682935361866	0.178686866392373\\
0.219174091115358	0.179713238927755\\
0.227730938753898	0.180521382647478\\
0.236332090614707	0.181109277613116\\
0.244956048297527	0.181475454393425\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.30059345334557	0.14258205817897\\
0.311130732800655	0.142507921480169\\
0.321641892279168	0.142259409990808\\
0.33210065935652	0.141837144860187\\
0.342480892561837	0.141242181531221\\
0.352756646718028	0.140476007102384\\
0.36290223779121	0.139540536610729\\
0.372892307087424	0.138438108245304\\
0.382701884636156	0.137171477502888\\
0.392306451602263	0.135743810300688\\
0.401682001570292	0.134158675063195\\
0.410805100548015	0.132420033802981\\
0.419652945539205	0.130532232217729\\
0.428203421539254	0.128499988828255\\
0.436435156811162	0.126328383184659\\
0.444327576303755	0.124022843170102\\
0.451860953078595	0.121589131433916\\
0.45901645761705	0.11903333098799\\
0.46577620488429	0.116361830002404\\
0.472123299032554	0.113581305838331\\
0.478041875631975	0.110698708358111\\
0.48351714132339	0.107721242554219\\
0.488535410794032	0.104656350540528\\
0.49308414098369	0.10151169295091\\
0.497151962435822	0.0982951297916306\\
0.500728707715278	0.0950147007954356\\
0.503805436821594	0.0916786053264009\\
0.506374459534331	0.088295181885794\\
0.508429354634631	0.0848728872701637\\
0.50996498595491	0.0814202754337524\\
0.51097751521661	0.0779459761080656\\
0.511464411623891	0.0744586732320375\\
0.511424458189306	0.0709670832467059\\
0.510857754775633	0.0674799333086493\\
0.509765717846274	0.0640059394766401\\
0.50815107692483	0.0605537849260374\\
0.506017867772717	0.0571320982453704\\
0.503371422301859	0.0537494318693607\\
0.500218355247693	0.0504142407022899\\
0.496566547635769	0.0471348609851415\\
0.49242512708329	0.0439194894593405\\
0.48780444498483	0.0407761628791683\\
0.482716050639228	0.0377127379240625\\
0.477172662382365	0.03473687156101\\
0.471188135797941	0.0318560019061171\\
0.464777429085737	0.0290773296331933\\
0.457956565673902	0.0264077999758161\\
0.450742594168727	0.0238540853678651\\
0.443153545742014	0.021422568765911\\
0.435208389062527	0.0191193276951495\\
0.426926982884209	0.0169501190587527\\
0.418330026409632	0.0149203647486096\\
0.409439007552774	0.0130351380934199\\
0.400276149230424	0.0112991511780145\\
0.390864353816464	0.00971674306559747\\
0.38122714589786	0.00829186895234761\\
0.371388613475449	0.00702809028148794\\
0.361373347756476	0.00592856584153242\\
0.351206381689391	0.00499604387095966\\
0.340913127394507	0.00423285518904805\\
0.330519312646939	0.00364090737004139\\
0.320050916570561	0.00322167997520671\\
0.309534104703728	0.00297622085470171\\
0.298995163599059	0.00290514352849501\\
0.288460435120741	0.00300862565288577\\
0.277956250603588	0.00328640857645546\\
0.26750886503842	0.00373779798656172\\
0.257144391448257	0.00436166564475832\\
0.24688873561936	0.00515645220680377\\
0.236767531350261	0.00612017112020981\\
0.226806076380609	0.00725041358958801\\
0.217029269160004	0.00854435459738388\\
0.207461546614834	0.00999875996494931\\
0.19812682306869	0.0116099944363051\\
0.189048430469005	0.0133740307643875\\
0.180249060069344	0.0152864597770688\\
0.171750705713083	0.0173425013977909\\
0.163574608860255	0.0195370165932678\\
0.155741205494962	0.0218645202183924\\
0.148270075046061	0.0243191947262422\\
0.141179891448784	0.0268949047089173\\
0.134488376469629	0.029585212232865\\
0.128212255411169	0.0323833929303603\\
0.12236721530751	0.035282452806924\\
0.116967865714872	0.0382751457226658\\
0.112027702195312	0.0413539915038606\\
0.10755907258484	0.0445112946394875\\
0.103573146130265	0.047739163515999\\
0.100079885571894	0.0510295301422453\\
0.0970880222418658	0.0543741703152509\\
0.0946050342403752	0.057764724176438\\
0.09263712774431	0.06119271710692\\
0.0911892214950445	0.0646495809096349\\
0.090264934504147	0.0681266752253758\\
0.0898665770077354	0.0716153091291891\\
0.0899951446920901	0.0751067628531605\\
0.0906503162049568	0.0785923095812942\\
0.0918304539587602	0.0820632372620075\\
0.0935326082237198	0.0855108703837227\\
0.0957525245006378	0.0889265916591283\\
0.098484654154932	0.0923018635639089\\
0.101722168285332	0.0956282496761102\\
0.105456974792578	0.0988974357628001\\
0.109679738605449	0.102101250561321\\
0.114379905013588	0.105231686203191\\
0.119545726048773	0.108280918229606\\
0.125164289848723	0.111241325148507\\
0.131221552930031	0.114105507484349\\
0.137702375289554	0.116866306272928\\
0.144590558246541	0.119516820955071\\
0.151868884930896	0.122050426624431\\
0.159519163316388	0.124460790586314\\
0.167522271691239	0.126741888186106\\
0.175858206452452	0.128888017867782\\
0.184506132104395	0.13089381542482\\
0.193444433336689	0.132754267407926\\
0.202650769051233	0.134464723656048\\
0.212102128203305	0.136020908919352\\
0.221774887317199	0.137418933545128\\
0.231644869532607	0.138655303199887\\
0.241687405034175	0.139726927603382\\
0.251877392713203	0.140631128252695\\
0.262189362907334	0.1413656451171\\
0.272597541061456	0.141928642286967\\
0.283075912150655	0.142318712562574\\
0.29359828570424	0.142534880971377\\
0.304138361268273	0.142576607204931\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.360822513161495	0.11609991039651\\
0.372949392876012	0.115956621307756\\
0.385045115261123	0.115671648939203\\
0.397079447310194	0.115245705573363\\
0.409022309460463	0.114679855846823\\
0.420843850776275	0.113975514089211\\
0.432514523560882	0.113134440788107\\
0.444005157210289	0.112158738188741\\
0.455287031124582	0.111050845039475\\
0.466331946494459	0.109813530496203\\
0.477112296783576	0.108449887200902\\
0.48760113673051	0.106963323551639\\
0.497772249697875	0.105357555183349\\
0.507600213200266	0.103636595680685\\
0.517060462447231	0.101804746546145\\
0.526129351742455	0.0998665864485583\\
0.534784213585687	0.0978269597787929\\
0.543003415329683	0.0956909645413068\\
0.550766413250561	0.0934639396117889\\
0.55805380389641	0.0911514513927508\\
0.564847372585814	0.0887592799004194\\
0.571130138935074	0.0862934043177069\\
0.576886399300316	0.0837599880493667\\
0.582101766028431	0.0811653633166921\\
0.586763203418708	0.0785160153302603\\
0.590859060305302	0.0758185660802836\\
0.594379099179076	0.0730797577850826\\
0.597314521776048	0.0703064360390515\\
0.599657991068464	0.0675055327022373\\
0.601403649603547	0.0646840485742997\\
0.602547134144081	0.0618490358961582\\
0.603085586574231	0.0590075807230619\\
0.603017661043341	0.0561667852131425\\
0.602343527329864	0.0533337498757169\\
0.601064870417001	0.0505155558237124\\
0.599184886281123	0.0477192470745721\\
0.596708273903493	0.0449518129438792\\
0.59364122352526	0.0422201705757087\\
0.58999140117508	0.0395311476533692\\
0.585767929508039	0.0368914653337505\\
0.580981365003763	0.0343077214479315\\
0.575643671580717	0.0317863740100391\\
0.569768190692642	0.0293337250755757\\
0.563369607981868	0.0269559049895625\\
0.556463916572853	0.0246588570638698\\
0.549068377097705	0.0224483227220323\\
0.54120147455359	0.0203298271486807\\
0.532882872099865	0.0183086654794572\\
0.524133361910419	0.0163898895659341\\
0.51497481320407	0.0145782953486162\\
0.505430117582903	0.0128784108695866\\
0.495523131815189	0.0112944849547602\\
0.48527861820589	0.00983047659403143\\
0.474722182703789	0.00849004504586128\\
0.463880210899956	0.00727654069103693\\
0.452779802077511	0.00619299665846458\\
0.441448701477529	0.00524212124392683\\
0.429915230950387	0.00442629114075368\\
0.418208218165887	0.00374754549932697\\
0.406356924559096	0.00320758083026637\\
0.394390972191997	0.00280774676403637\\
0.38234026971376	0.00254904267757298\\
0.370234937604696	0.00243211519636187\\
0.358105232890742	0.00245725657821143\\
0.345981473516655	0.00262440398276039\\
0.333893962566939	0.00293313962854609\\
0.321872912523915	0.00338269183724047\\
0.309948369752247	0.00397193696244406\\
0.298150139398683	0.00469940219821677\\
0.286507710894707	0.00556326926032576\\
0.27505018424832	0.00656137893100899\\
0.263806197309173	0.00769123645589528\\
0.25280385418886	0.00895001777959077\\
0.24207065501527	0.0103345766043469\\
0.231633427196596	0.0118414522541661\\
0.221518258366782	0.0134668783246894\\
0.211750431180024	0.0152067920972462\\
0.202354360117303	0.0170568446935344\\
0.193353530462896	0.0190124119455523\\
0.184770439603398	0.0210686059536096\\
0.176626540795971	0.0232202873035311\\
0.168942189546371	0.0254620779125161\\
0.161736592730792	0.0277883744715441\\
0.155027760588669	0.0301933624507294\\
0.148832461706465	0.0326710306326175\\
0.143166181104937	0.0352151861370983\\
0.138043081534647	0.0378194699003813\\
0.133475968076461	0.040477372569343\\
0.129476256135518	0.0431822507715198\\
0.126053942908662	0.0459273437200799\\
0.123217582396652	0.0487057901122683\\
0.120974264023621	0.0515106452790917\\
0.119329594917204	0.0543348985433734\\
0.11828768589364	0.0571714907427951\\
0.117851141182872	0.0600133318741272\\
0.118021051919329	0.0628533188145435\\
0.118796993414657	0.0656843530757295\\
0.120177026219221	0.0684993585464064\\
0.122157700969716	0.0712912991789241\\
0.124734067010782	0.0740531965757159\\
0.127899684769061	0.076778147431658\\
0.13164664184878	0.0794593407887377\\
0.135965572808617	0.0820900750599007\\
0.140845682570428	0.084663774779529\\
0.146274773401321	0.0871740070386806\\
0.152239275401634	0.0896144975640112\\
0.158724280422618	0.0919791464001903\\
0.165713579329048	0.0942620431566128\\
0.173189702513613	0.0964574817802974\\
0.181133963561841	0.0985599748180471\\
0.189526505958404	0.100564267132225\\
0.198346352718061	0.10246534903586\\
0.2075714588172	0.104258468814259\\
0.217178766294917	0.105939144601813\\
0.227144261885905	0.107503175584333\\
0.237443037041118	0.108946652498894\\
0.248049350186165	0.110265967404959\\
0.258936691061846	0.111457822702347\\
0.270077846985987	0.112519239373521\\
0.281444970870982	0.11344756442958\\
0.293009650827	0.114240477541344\\
0.304742981176922	0.114895996838976\\
0.316615634705471	0.115412483865619\\
0.328597935961987	0.115788647672689\\
0.340659935433588	0.116023548046569\\
0.352771484403364	0.116116597858659\\
0.364902310306464	0.116067564532888\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.42489351092124	0.10218716508788\\
0.438357637729961	0.102045376778154\\
0.451787375083015	0.101778891701313\\
0.46514915563109	0.101388375931264\\
0.478409581881497	0.100874805554058\\
0.491535509674506	0.100239464228173\\
0.504494131026486	0.0994839399760464\\
0.517253056132777	0.0986101212148383\\
0.529780394325331	0.0976201920363757\\
0.542044833782781	0.0965166267480597\\
0.554015719793678	0.0953021836883854\\
0.565663131377313	0.0939798983325322\\
0.576957956070581	0.0925530757052569\\
0.587871962693979	0.0910252821200529\\
0.598377871914854	0.0894003362652235\\
0.608449424431526	0.0876822996591505\\
0.618061446607866	0.0858754664986129\\
0.627189913394278	0.0839843529255314\\
0.635812008377809	0.0820136857389658\\
0.6439061808113	0.0799683905805791\\
0.651452199479032	0.0778535796230979\\
0.658431203264226	0.0756745387925438\\
0.664825748292013	0.0734367145561705\\
0.670619851530038	0.0711457003091328\\
0.675799030737719	0.0688072223939109\\
0.680350340664298	0.0664271257874374\\
0.684262405405238	0.0640113594916979\\
0.687525446836048	0.061565961664325\\
0.690131309052511	0.0590970445263487\\
0.692073478756193	0.0566107790848266\\
0.693347101534297	0.0541133797085406\\
0.693948993993168	0.0516110885953109\\
0.693877651715118	0.0491101601697526\\
0.693133253018688	0.0466168454504712\\
0.691717658512943	0.0441373764257717\\
0.689634406446921	0.0416779504769334\\
0.68688870386585	0.0392447148879841\\
0.683487413596248	0.0368437514806915\\
0.679439037092431	0.0344810614131764\\
0.674753693187306	0.0321625501801423\\
0.669443092800555	0.0298940128522144\\
0.663520509667439	0.0276811195912813\\
0.657000747161367	0.0255294014780427\\
0.649900101293179	0.0234442366871886\\
0.6422363199796	0.0214308370447632\\
0.634028558682694	0.0194942350013144\\
0.625297332531184	0.0176392710533879\\
0.616064465043313	0.0158705816448071\\
0.606353033579418	0.0141925875779777\\
0.596187311660542	0.0126094829641844\\
0.585592708297276	0.0111252247404968\\
0.574595704480467	0.0097435227794872\\
0.563223786992526	0.0084678306164818\\
0.551505379704795	0.00730133681752043\\
0.539469772532663	0.00624695700960228\\
0.527147048226039	0.00530732659313675\\
0.514568007178137	0.00448479415481493\\
0.501764090440539	0.00378141559736604\\
0.48876730113694	0.00319894900087121\\
0.475610124472	0.00273885022847895\\
0.462325446535257	0.00240226928750543\\
0.448946472103026	0.0021900474550151\\
0.435506641643752	0.0021027151750662\\
0.422039547734256	0.00214049073287685\\
0.408578851095784	0.00230327970922563\\
0.395158196459737	0.00259067521645055\\
0.381811128473364	0.00300195891545621\\
0.368571007855611	0.00353610281118752\\
0.355470928012701	0.00419177182208191\\
0.342543632321853	0.00496732711707797\\
0.329821432289887	0.00586083021183959\\
0.317336126791291	0.0068700478139573\\
0.305118922587588	0.00799245740501615\\
0.293200356326692	0.00922525354557811\\
0.281610218217185	0.0105653548873196\\
0.270377477568314	0.0120094118747976\\
0.259530210381802	0.0135538151175937\\
0.249095529176469	0.0151947044119106\\
0.239099515221051	0.016927978389071\\
0.229567153344613	0.0187493047668039\\
0.220522269487488	0.0206541311776932\\
0.211987471148834	0.0226376965477261\\
0.203984090879661	0.0246950429964985\\
0.196532132962562	0.0268210282293338\\
0.189650223411425	0.0290103383903415\\
0.183355563416099	0.0312575013442897\\
0.177663886348377	0.0335569003540937\\
0.172589418436759	0.0359027881197325\\
0.168144843208293	0.038289301143507\\
0.16434126978636	0.0407104743857295\\
0.161188205123652	0.0431602561742172\\
0.158693530239741	0.0456325233303206\\
0.156863480522637	0.0481210964736812\\
0.155702630143559	0.0506197554674645\\
0.155213880623897	0.0531222549654626\\
0.155398453582914	0.0556223400222068\\
0.156255887684336	0.0581137617270745\\
0.157784039789453	0.0605902928233109\\
0.159979090313847	0.0630457432729278\\
0.162835552774369	0.0654739757285751\\
0.166346287502484	0.0678689208737127\\
0.170502519489726	0.070224592592741\\
0.175293860320653	0.0725351029331726\\
0.180708334138467	0.0747946768224469\\
0.186732407578428	0.0769976665026042\\
0.193351023594214	0.0791385656467388\\
0.200547639092693	0.081212023121949\\
0.208304266283044	0.0832128563643828\\
0.216601517636864	0.0851360643329477\\
0.225418654346894	0.0869768400093098\\
0.234733638163234	0.0887305824129356\\
0.244523186477495	0.0903929081011473\\
0.254762830517188	0.091959662125447\\
0.265426976504917	0.0934269284167236\\
0.276488969629493	0.0947910395733865\\
0.28792116066908	0.0960485860279593\\
0.299694975099848	0.0971964245692231\\
0.311780984517404	0.0982316861986076\\
0.324148980192477	0.0991517833011931\\
0.336768048577007	0.0999544161134004\\
0.349606648571916	0.100637578471202\\
0.36263269036343	0.101199562824488\\
0.375813615630901	0.10163896450505\\
0.389116478925656	0.101954685237524\\
0.402508030017453	0.102145935884501\\
0.415954797002749	0.102212238418967\\
0.429423169967021	0.102153427119115\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.515106850987166	0.0903184281147157\\
0.517738515223882	0.0889607363922993\\
0.520308629924016	0.0874941261553507\\
0.522810771139308	0.0859222631656664\\
0.525238684819808	0.0842490762621103\\
0.527586302445749	0.0824787475405623\\
0.529847756195682	0.080615701900857\\
0.532017393612973	0.0786645959868381\\
0.534089791734006	0.0766303065471745\\
0.536059770642762	0.0745179182460278\\
0.537922406417913	0.0723327109540403\\
0.539673043440065	0.070080146551408\\
0.541307306028375	0.0677658552760247\\
0.54282110937748	0.0653956216508192\\
0.544210669767382	0.0629753700254607\\
0.545472514020775	0.0605111497685699\\
0.54660348818418	0.058009120147448\\
0.54760076541119	0.0554755349331159\\
0.548461853028109	0.0529167267691438\\
0.54918459876434	0.0503390913433401\\
0.549767196131941	0.0477490714018627\\
0.550208188940904	0.0451531406457089\\
0.550506474938872	0.0425577875498347\\
0.550661308566193	0.0399694991453458\\
0.550672302819436	0.0373947448052991\\
0.550539430218693	0.0348399600746383\\
0.550263022876266	0.0323115305846842\\
0.549843771666563	0.0298157760923808\\
0.549282724499265	0.0273589346841951\\
0.548581283700103	0.0249471471841494\\
0.547741202505772	0.0225864418049591\\
0.546764580681751	0.0202827190806406\\
0.545653859273986	0.0180417371182491\\
0.544411814507543	0.0158690972056096\\
0.543041550847495	0.0137702298110149\\
0.541546493239372	0.0117503810098824\\
0.539930378548583	0.00981459937229797\\
0.538197246220199	0.00796772334422002\\
0.536351428182443	0.00621436915388431\\
0.534397538019126	0.00455891927363745\\
0.532340459438091	0.00300551146603846\\
0.530185334064483	0.00155802844160714\\
0.527937548589369	0.000220088154070021\\
0.525602721305813	-0.0010049652426399\\
0.523186688066069	-0.00211406975302634\\
0.520695487694992	-0.00310445319342376\\
0.518135346896116	-0.00397364012101294\\
0.515512664688142	-0.00471945802113865\\
0.512833996410726	-0.00534004273746508\\
0.510106037339536	-0.00583384313139566\\
0.507335605951557	-0.00619962495911184\\
0.504529626882446	-0.00643647395653982\\
0.501695113618551	-0.00654379812453463\\
0.498839150966845	-0.00652132920856959\\
0.4959688773466	-0.00636912336923307\\
0.493091466947058	-0.00608756104185609\\
0.490214111795691	-0.00567734598562232\\
0.48734400378188	-0.00513950352453644\\
0.484488316680937	-0.00447537798464823\\
0.4816541882234	-0.00368662933393752\\
0.478848702254428	-0.00277522903325874\\
0.476078871027874	-0.00174345510871547\\
0.473351617679304	-0.000593886457781613\\
0.470673758921765	0.00067060359659931\\
0.468051988007547	0.00204685448782501\\
0.465492857998544	0.00353142630540502\\
0.463002765387011	0.00512060839294549\\
0.46058793410766	0.00681042862285754\\
0.45825439998107	0.0085966633246078\\
0.456007995627276	0.0104748478416949\\
0.453854335887258	0.0124402876909658\\
0.451798803788763	0.0144880702963785\\
0.449846537091535	0.0166130772678841\\
0.448002415445597	0.0188099971947361\\
0.446271048194664	0.0210733389212511\\
0.444656762855184	0.0233974452718383\\
0.443163594299803	0.0257765071909926\\
0.441795274672282	0.0282045782629076\\
0.440555224059082	0.0306755895744183\\
0.439446541940931	0.0331833648841239\\
0.438471999445734	0.0357216360597742\\
0.437634032422197	0.0382840587453363\\
0.436934735351473	0.04086422821858\\
0.436375856112053	0.0434556953995486\\
0.435958791610977	0.0460519829698997\\
0.435684584292294	0.0486466015628277\\
0.435553919531497	0.0512330659831018\\
0.435567123922438	0.0538049114166758\\
0.435724164461017	0.0563557095893569\\
0.436024648627673	0.0588790848341435\\
0.436467825368479	0.0613687300270721\\
0.437052586972383	0.0638184223517424\\
0.437777471839915	0.0662220388531179\\
0.438640668136418	0.0685735717417244\\
0.439640018320695	0.0708671434099951\\
0.440773024537737	0.0730970211232283\\
0.442036854862059	0.0752576313484388\\
0.443428350376041	0.0773435736852877\\
0.444944033065575	0.0793496343642705\\
0.446580114513289	0.0812707992784261\\
0.448332505367618	0.0831022665159923\\
0.450196825564054	0.084839458362685\\
0.452168415273026	0.0864780327435994\\
0.454242346547045	0.0880138940761364\\
0.456413435638009	0.0894432035068257\\
0.45867625595387	0.0907623885064605\\
0.461025151622295	0.0919681517995599\\
0.463454251627392	0.0930574796058408\\
0.4659574844842	0.0940276491730982\\
0.468528593414236	0.0948762355826687\\
0.471161151984182	0.0956011178104634\\
0.473848580168623	0.0962004840284244\\
0.476584160796684	0.0966728361331506\\
0.479361056341457	0.0970169934903764\\
0.482172326010259	0.0972320958859424\\
0.485010943093001	0.0973176056758829\\
0.487869812525297	0.0972733091302556\\
0.490741788622437	0.0970993169673555\\
0.493619692939876	0.0967960640769764\\
0.496496332215602	0.0963643084334132\\
0.499364516349552	0.0958051292009209\\
0.502217076375112	0.0951199240363657\\
0.505046882377802	0.094310405595811\\
0.507846861316351	0.0933785972537693\\
0.510610014701612	0.0923268280458192\\
0.513329436089146	0.0911577268472298\\
0.51599832834173	0.0898742158021414\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.589022140395191	0.0859411587609964\\
0.591299202272282	0.0845840001821243\\
0.593509087822894	0.0831213097151192\\
0.595646273484036	0.0815567433243942\\
0.59770541740458	0.0798942116111156\\
0.599681372797106	0.0781378700387368\\
0.60156920080219	0.0762921085465039\\
0.603364182832981	0.0743615405768933\\
0.605061832369211	0.0723509915444087\\
0.606657906171158	0.0702654867745577\\
0.608148414885537	0.068110238943155\\
0.609529633016804	0.0658906350473477\\
0.610798108238954	0.0636122229409279\\
0.611950670024541	0.0612806974675878\\
0.612984437569345	0.0589018862267755\\
0.613896826992878	0.0564817350077322\\
0.614685557796746	0.0540262929281151\\
0.615348658564701	0.0515416973143537\\
0.615884471890161	0.0490341583615301\\
0.616291658518857	0.0465099436111252\\
0.616569200696276	0.0439753622854295\\
0.616716404711516	0.0414367495177728\\
0.616732902631202	0.0389004505179901\\
0.616618653219126	0.0363728047127021\\
0.616373942039318	0.0338601299000494\\
0.615999380742285	0.0313687064584879\\
0.615495905536201	0.0289047616491133\\
0.614864774846878	0.0264744540507513\\
0.614107566172351	0.0240838581667181\\
0.61322617213996	0.0217389492417256\\
0.612222795775766	0.0194455883268813\\
0.61109994499813	0.017209507630113\\
0.609860426349227	0.0150362961886342\\
0.608507337980151	0.0129313858992621\\
0.607044061907149	0.0109000379415041\\
0.605474255558345	0.00894732962734884\\
0.603801842632071	0.00707814171063099\\
0.602031003289667	0.00529714618768807\\
0.600166163707254	0.00360879461980291\\
0.598211985012598	0.00201730700661872\\
0.596173351634719	0.000526661238337729\\
0.594055359095362	-0.000859416846932665\\
0.591863301272846	-0.00213746277583479\\
0.589602657170126	-0.00330428209913985\\
0.587279077220139	-0.00435695837620736\\
0.584898369162661	-0.00529286046456784\\
0.582466483527988	-0.00610964909640876\\
0.579989498763706	-0.00680528272552583\\
0.577473606041735	-0.00737802263012526\\
0.57492509378363	-0.0078264372587227\\
0.572350331942795	-0.00814940580827651\\
0.569755756082924	-0.00834612102561156\\
0.567147851292437	-0.00841609122513181\\
0.564533135975139	-0.00835914151777824\\
0.561918145557606	-0.0081754142481604\\
0.559309416154022	-0.00786536863876902\\
0.556713468229295	-0.00742977964215896\\
0.554136790301294	-0.00686973600397137\\
0.55158582272293	-0.00618663754163663\\
0.549066941584632	-0.00538219164555977\\
0.546586442777437	-0.00445840901153367\\
0.544150526256545	-0.00341759861504669\\
0.541765280544656	-0.00226236194004649\\
0.539436667513839	-0.000995586476584917\\
0.537170507483952	0.000379561496403294\\
0.534972464674877	0.00185964482514885\\
0.532848033048918	0.00344096407214241\\
0.530802522578758	0.00511956676280162\\
0.528841045975289	0.00689125726459924\\
0.526968505908505	0.00875160727395934\\
0.525189582753371	0.0106959668847101\\
0.52350872289133	0.0127194762104275\\
0.521930127596663	0.0148170775316205\\
0.52045774253549	0.0169835279373959\\
0.519095247903659	0.0192134124300047\\
0.517846049228178	0.0215011574595168\\
0.516713268855165	0.0238410448547931\\
0.515699738145612	0.0262272261159351\\
0.514807990398456	0.0286537370324891\\
0.514040254518652	0.0311145125908663\\
0.51339844944607	0.0336034021337177\\
0.512884179359146	0.0361141847333751\\
0.51249872966527	0.0386405847409293\\
0.51224306378794	0.0411762874720853\\
0.512117820758699	0.0437149549905837\\
0.512123313619897	0.0462502419497405\\
0.51225952864224	0.0487758114525101\\
0.512526125359112	0.0512853508904264\\
0.512922437417562	0.0537725877218377\\
0.513447474243839	0.0562313051499933\\
0.514099923519311	0.0586553576617981\\
0.514878154460579	0.0610386863883947\\
0.515780221895584	0.0633753342491803\\
0.516803871125526	0.0656594608414055\\
0.517946543560437	0.06788535703814\\
0.519205383114322	0.0700474592581162\\
0.520577243343887	0.0721403633717853\\
0.522058695313008	0.0741588382088264\\
0.52364603616329	0.0760978386333483\\
0.525335298369276	0.0779525181541018\\
0.527122259655203	0.0797182410381832\\
0.529002453548487	0.0813905938979531\\
0.530971180543582	0.0829653967222066\\
0.533023519848292	0.0844387133240244\\
0.535154341683193	0.0858068611791907\\
0.53735832010341	0.0870664206305849\\
0.539629946310701	0.0882142434355446\\
0.541963542422587	0.0892474606348318\\
0.544353275664103	0.0901634897235376\\
0.546793172946694	0.0909600411059988\\
0.549277135797827	0.0916351238185952\\
0.551798955603998	0.0921870505061217\\
0.554352329129028	0.0926144416392973\\
0.556930874268878	0.0929162289628699\\
0.559528146003577	0.0930916581656986\\
0.562137652506421	0.093140290766138\\
0.56475287137016	0.0930620052080144\\
0.567367265909612	0.0928569971644527\\
0.569974301499979	0.0925257790487957\\
0.572567461910004	0.0920691787338375\\
0.575140265589153	0.0914883374825727\\
0.577686281868118	0.0907847070956331\\
0.580199147032142	0.0899600462825425\\
0.58267258022699	0.0890164162658585\\
0.585100399157814	0.0879561756291898\\
0.587476535541669	0.0867819744219656\\
0.589795050275066	0.0854967475356916\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.616768992915269	0.0894766822980315\\
0.619371047354909	0.0906762808773119\\
0.622021418440476	0.091760487689109\\
0.624713481624541	0.0927265927810372\\
0.627440508151143	0.0935721813935046\\
0.630195681874174	0.094295139995354\\
0.632972116294194	0.0948936615665903\\
0.63576287177109	0.0953662501149896\\
0.638560972869569	0.0957117244153\\
0.641359425794107	0.0959292209616904\\
0.644151235869798	0.0960181961260649\\
0.646929425025401	0.0959784275168498\\
0.649687049234878	0.0958100145348572\\
0.65241721587385	0.0955133781248341\\
0.655113100947562	0.0950892597233204\\
0.657767966147319	0.0945387194054434\\
0.66037517569275	0.0938631332352818\\
0.662928212917799	0.0930641898264225\\
0.665420696559	0.092143886121306\\
0.66784639670531	0.0911045223999103\\
0.670199250369643	0.0899486965302486\\
0.672473376643182	0.0886792974750526\\
0.674663091394584	0.0872994980708701\\
0.676762921477352	0.0858127470976259\\
0.67876761840985	0.0842227606584681\\
0.680672171493772	0.0825335128914457\\
0.682471820338281	0.0807492260362331\\
0.684162066758505	0.0788743598807295\\
0.685738686018656	0.0769136006139125\\
0.687197737391671	0.0748718491128053\\
0.688535574008977	0.0727542086928371\\
0.689748851975763	0.070565972352212\\
0.690834538728974	0.06831260954217\\
0.691789920617142	0.0659997524962077\\
0.692612609683101	0.0636331821524273\\
0.693300549632633	0.0612188137042022\\
0.693852020974137	0.0587626818152741\\
0.69426564531646	0.0562709255362367\\
0.694540388814157	0.053749772960106\\
0.694675564751567	0.0512055256553314\\
0.694670835259247	0.0486445429151565\\
0.694526212158462	0.0460732258626976\\
0.694242056931647	0.04349800145147\\
0.693819079818884	0.0409253064013506\\
0.693258338042673	0.0383615711101312\\
0.692561233165425	0.0358132035808722\\
0.691729507586288	0.0332865734052326\\
0.690765240186056	0.0307879958428081\\
0.689670841131048	0.0283237160362705\\
0.688449045848951	0.0258998934017641\\
0.68710290819167	0.0235225862335729\\
0.685635792802294	0.0211977365615395\\
0.684051366705237	0.0189311552990858\\
0.68235359014059	0.0167285077189553\\
0.680546706665578	0.0145952992929815\\
0.678635232547882	0.0125368619312759\\
0.676623945477321	0.0105583406552294\\
0.674517872624112	0.00866468073763801\\
0.672322278073567	0.00686061534209681\\
0.670042649668619	0.00515065369255551\\
0.667684685293073	0.00353906980260717\\
0.665254278629863	0.00202989179267996\\
0.662757504429916	0.000626891821834015\\
0.660200603328437	-0.000666423340671837\\
0.657589966246572	-0.00184682108047683\\
0.654932118417432	-0.00291135101797069\\
0.652233703076408	-0.0038573523827062\\
0.649501464856547	-0.00468246066393947\\
0.646742232930475	-0.00538461352067553\\
0.643962903941028	-0.00596205593644667\\
0.641170424763232	-0.00641334460593965\\
0.638371775140737	-0.00673735154250735\\
0.635573950240092	-0.00693326689754789\\
0.632783943166467	-0.00700060098470442\\
0.630008727484541	-0.00693918550382595\\
0.627255239788212	-0.00674917396163012\\
0.624530362362734	-0.00643104128801632\\
0.621840905982581	-0.0059855826489883\\
0.619193592888063	-0.00541391145915325\\
0.61659503998322	-0.00471745659876515\\
0.614051742297016	-0.00389795884226831\\
0.611570056749141	-0.00295746650726775\\
0.609156186261029	-0.00189833033480209\\
0.606816164251781	-0.00072319761371499\\
0.604555839557759	0.00056499443618812\\
0.602380861813544	0.00196302600565987\\
0.600296667330791	0.00346740274385745\\
0.598308465510279	0.00507436449239954\\
0.596421225821123	0.00677989468380432\\
0.594639665379692	0.00857973038081626\\
0.592968237159269	0.0104693729315291\\
0.591411118859943	0.0124440992136728\\
0.589972202466531	0.0144989734399598\\
0.588655084520644	0.0166288594949819\\
0.587463057131203	0.018828433772825\\
0.586399099745887	0.0210921984833105\\
0.58546587170406	0.0234144953936081\\
0.584665705589813	0.0257895199708709\\
0.584000601401711	0.0282113358905446\\
0.583472221553845	0.0306738898740874\\
0.583081886720661	0.0331710268190138\\
0.582830572535958	0.0356965051834452\\
0.582718907154317	0.0382440125867143\\
0.582747169681037	0.040807181587029\\
0.582915289474521	0.0433796055967614\\
0.58322284632284	0.0459548548955793\\
0.583669071494045	0.0485264927013999\\
0.584252849657599	0.0510880912589915\\
0.584972721672117	0.0536332479060151\\
0.585826888232467	0.0561556010763449\\
0.586813214367087	0.0586488462006712\\
0.587929234774311	0.0611067514646403\\
0.589172159984333	0.0635231733851445\\
0.590538883331431	0.0658920721658308\\
0.592025988719012	0.068207526793446\\
0.593629759158077	0.0704637498372867\\
0.595346186057756	0.0726551019147614\\
0.597170979244697	0.0747761057869105\\
0.599099577686268	0.0768214600486512\\
0.601127160890758	0.0787860523795291\\
0.603248660956102	0.0806649723218567\\
0.605458775236993	0.082453523554301\\
0.607751979598732	0.0841472356302402\\
0.610122542224694	0.0857418751515527\\
0.612564537942878	0.0872334563499074\\
0.615071863035757	0.0886182510491089\\
0.617638250496387	0.0898927979835965\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.716534837552752	0.10149215457618\\
0.723173865406871	0.101849665845651\\
0.72980419571106	0.102081505517947\\
0.736409256092568	0.102187094114626\\
0.74297253734029	0.102166167719185\\
0.749477634669197	0.102018778636715\\
0.755908288723757	0.101745295263163\\
0.762248426217853	0.101346401164537\\
0.768482200109629	0.100823093368341\\
0.774594029210843	0.100176679871535\\
0.78056863713172	0.099408776371213\\
0.786391090463974	0.0985213022262104\\
0.792046836106551	0.097516475659702\\
0.797521737640797	0.0963968082148005\\
0.802802110664153	0.0951650984770066\\
0.807874756994023	0.0938244250792028\\
0.812726997656367	0.0923781390066743\\
0.817346704576527	0.0908298552213912\\
0.8217223308931	0.0891834436264862\\
0.825842939819076	0.0874430193935119\\
0.829698231978111	0.0856129326766553\\
0.833278571147606	0.0836977577396179\\
0.836575008344242	0.0817022815223385\\
0.839579304191777	0.0796314916761362\\
0.842283949515201	0.0774905640971801\\
0.844682184109757	0.075284849989444\\
0.846768013637935	0.0730198624894836\\
0.848536224612193	0.0707012628864662\\
0.849982397425962	0.0683348464718958\\
0.85110291740036	0.0659265280544032\\
0.851894983819007	0.063482327175804\\
0.852356616928357	0.0610083530653795\\
0.852486662886048	0.058510789369985\\
0.852284796644916	0.0559958786981529\\
0.851751522765431	0.0534699070168227\\
0.850888174154569	0.0509391879396971\\
0.849696908734234	0.0484100469464958\\
0.848180704047578	0.0458888055725508\\
0.846343349816693	0.0433817656082596\\
0.844189438470281	0.040895193347892\\
0.841724353664973	0.038435303927117\\
0.83895425682899	0.0360082457884008\\
0.835886071761784	0.0336200853131029\\
0.832527467328143	0.0312767916586816\\
0.828886838290024	0.0289842218389091\\
0.824973284324019	0.0267481060843877\\
0.820796587276904	0.024574033519957\\
0.816367186716114	0.022467438194793\\
0.811696153836265	0.020433585500115\\
0.806795163786929	0.0184775590084497\\
0.801676466490843	0.0166042477673474\\
0.796352856025481	0.0148183340793091\\
0.790837638644525	0.0131242817984691\\
0.785144599519156	0.0115263251732841\\
0.779287968282311	0.0100284582631173\\
0.773282383462007	0.00863442495517026\\
0.767142855892647	0.0073477096067142\\
0.76088473119575	0.00617152833601191\\
0.75452365142389	0.00510882098369676\\
0.748075515963711	0.00416224376470227\\
0.741556441795738	0.00333416262910804\\
0.734982723210324	0.0026266473484967\\
0.728370791080405	0.00204146634260298\\
0.72173717179288	0.00158008225918523\\
0.715098445941243	0.0012436483181678\\
0.708471206882744	0.00103300542919183\\
0.701872019263628	0.000948680089779073\\
0.695317377616153	0.000990883069362257\\
0.688823665130847	0.00115950888247132\\
0.682407112707062	0.00145413605239211\\
0.676083758384183	0.0018740281646387\\
0.669869407254876	0.00241813570760605\\
0.663779591960595	0.00308509869580247\\
0.657829533868059	0.00387325006910507\\
0.65203410502377	0.00478061985954193\\
0.646407790981638	0.00580494011518597\\
0.640964654596641	0.00694365056885377\\
0.635718300875009	0.0081939050374401\\
0.6306818429688	0.00955257853589344\\
0.625867869399842	0.0110162750880511\\
0.621288412594988	0.0125813362148112\\
0.616954918811316	0.0142438500784249\\
0.612878219526445	0.0159996612600535\\
0.609068504365482	0.0178443811461519\\
0.60553529563227	0.0197733988977164\\
0.602287424508582	0.0217818929749809\\
0.599333008980768	0.0238648431887559\\
0.596679433549018	0.0260170432482865\\
0.594333330769955	0.0282331137742679\\
0.592300564678702	0.0305075157444925\\
0.590586216131842	0.0328345643385202\\
0.589194570107927	0.0352084431467695\\
0.58812910499726	0.0376232187085119\\
0.587392483907736	0.040072855342434\\
0.586986548008454	0.042551230232697\\
0.586912311927753	0.0450521487327879\\
0.587169961217175	0.0475693598489097\\
0.587758851887677	0.0500965718642103\\
0.588677512019272	0.0526274680647979\\
0.589923645440058	0.0551557225282366\\
0.591494137465459	0.0576750159350569\\
0.593385062683306	0.0601790513637646\\
0.595591694765331	0.0626615700298644\\
0.598108518280519	0.0651163669295617\\
0.60092924248082	0.0675373063490408\\
0.604046817024736	0.0699183372005539\\
0.607453449599511	0.072253508146989\\
0.611140625397846	0.0745369824771136\\
0.615099128400491	0.0767630526943129\\
0.619319064411486	0.0789261547823589\\
0.623789885788505	0.081020882112553\\
0.628500417806464	0.0830419989574829\\
0.633438886588516	0.0849844535776134\\
0.638592948534609	0.0868433908480052\\
0.643949721174064	0.0886141643935979\\
0.649495815365034	0.0902923482027287\\
0.655217368760391	0.0918737476898559\\
0.661100080456376	0.0933544101798387\\
0.667129246737404	0.0947306347875662\\
0.673289797827703	0.0959989816682431\\
0.6795663355579	0.09715628061521\\
0.685943171852427	0.0981996389838089\\
0.692404367941539	0.0991264489214891\\
0.69893377419994	0.0999343938860795\\
0.705515070512433	0.100621454435938\\
0.712131807065709	0.101185913277505\\
0.718767445464316	0.10162635955764\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.807568197752312	0.116362079116805\\
0.81651281583174	0.116126697103475\\
0.825432468132221	0.11574993875522\\
0.834304860168271	0.115232745771699\\
0.843107815580451	0.114576410866021\\
0.851819331564722	0.113782574533638\\
0.860417633867993	0.112853220951959\\
0.868881231212414	0.111790673020941\\
0.877188969012382	0.110597586557046\\
0.885320082249982	0.109276943655087\\
0.893254247376722	0.107832045234541\\
0.900971633111818	0.106266502788971\\
0.908452950010071	0.104584229359172\\
0.915679498675428	0.102789429752608\\
0.92263321649974	0.100886590033582\\
0.929296722809873	0.0988804663104104\\
0.935653362310337	0.0967760728476333\\
0.941687246712857	0.0945786695329604\\
0.947383294448812	0.0922937487302928\\
0.952727268365306	0.0899270215516736\\
0.957705811310635	0.0874844035824814\\
0.962306479520212	0.0849720000955485\\
0.966517773719495	0.0823960907911577\\
0.970329167866184	0.0797631141010625\\
0.973731135459849	0.0770796510957602\\
0.976715173353216	0.0743524090352436\\
0.979273823005608	0.0715882046043438\\
0.981400689125414	0.0687939468745683\\
0.983090455654984	0.0659766200350201\\
0.984338899058008	0.0631432659355626\\
0.985142898876155	0.0603009664858623\\
0.985500445528596	0.0574568259543025\\
0.985410645334904	0.0546179532110122\\
0.984873722748798	0.0517914439593933\\
0.983891019797118	0.0489843630005575\\
0.982464992725463	0.0462037265750021\\
0.980599205858851	0.0434564848256637\\
0.978298322692766	0.0407495044261798\\
0.975568094236845	0.0380895514177809\\
0.972415344640353	0.0354832742977113\\
0.968847954135362	0.0329371874014483\\
0.964874839340272	0.0304576546202561\\
0.960505930972913	0.028050873494772\\
0.95575214902892	0.0257228597243822\\
0.950625375487431	0.0234794321311068\\
0.945138424612328	0.0213261981155742\\
0.93930501092325	0.0192685396414409\\
0.933139714916437	0.0173115997832842\\
0.926657946621081	0.015460269871595\\
0.919875907082281	0.0137191772669985\\
0.912810547866866	0.0120926737942628\\
0.905479528693306	0.010584824865003\\
0.897901173291616	0.00919939931626983\\
0.890094423603567	0.0079398599904193\\
0.882078792437703	0.00680935507981071\\
0.87387431469748	0.00581071025796499\\
0.865501497304437	0.00494642161685256\\
0.856981267941579	0.00421864942796343\\
0.848334922745062	0.00362921274275337\\
0.83958407307495	0.00317958484596271\\
0.830750591498062	0.00287088957317175\\
0.821856557117953	0.00270389850179707\\
0.81292420038865	0.00267902902254983\\
0.803975847550093	0.0027963432961764\\
0.795033864824168	0.0030555480980888\\
0.786120602510794	0.00345599555127347\\
0.777258339123819	0.0039966847456465\\
0.768469225706331	0.0046762642398074\\
0.759775230464593	0.00549303543893895\\
0.751198083858963	0.00644495684040954\\
0.742759224289065	0.00752964913646655\\
0.73447974450895	0.00874440116126672\\
0.726380338906199	0.0100861766673786\\
0.718481251776729	0.0115516219148202\\
0.710802226724599	0.0131370740536619\\
0.70336245731328	0.0148385702792442\\
0.696180539091744	0.0166518577371252\\
0.689274423115274	0.0185724041530021\\
0.682661371077176	0.0205954091610365\\
0.676357912163533	0.0227158163022688\\
0.670379801738853	0.0249283256631327\\
0.664741981965856	0.0272274071224787\\
0.659458544457855	0.0296073141739968\\
0.654542695057061	0.0320620982894898\\
0.650006720826849	0.0345856237870961\\
0.645861959340505	0.037171583167298\\
0.642118770343196	0.0398135128783868\\
0.638786509857999	0.0425048094719752\\
0.635873506800719	0.0452387461081793\\
0.633387042161938	0.0480084893692153\\
0.631333330808326	0.0508071163393851\\
0.629717505948716	0.0536276319087599\\
0.62854360630375	0.0564629862573124\\
0.627814566011187	0.0593060924757952\\
0.627532207292081	0.0621498442793234\\
0.627697235896179	0.0649871337693852\\
0.628309239337918	0.0678108691998874\\
0.629366687927417	0.0706139927028267\\
0.630866938593912	0.0733894979292843\\
0.632806241492052	0.0761304475616492\\
0.635179749374561	0.0788299906532993\\
0.637981529707832	0.0814813797524006\\
0.64120457950017	0.084077987767022\\
0.644840842805626	0.0866133245294142\\
0.648881230859667	0.0890810530180492\\
0.653315644796351	0.0914750051968734\\
0.658133000890234	0.0937891974321861\\
0.663321258259911	0.0960178454486069\\
0.668867448963951	0.0981553787867523\\
0.674757710413994	0.100196454726483\\
0.680977320024005	0.102135971640921\\
0.687510732009066	0.103969081747861\\
0.694341616241753	0.105691203226701\\
0.701452899068937	0.107298031670608\\
0.708826805987037	0.108785550845293\\
0.716444906069013	0.110150042727502\\
0.724288158032089	0.111388096798145\\
0.732336957831046	0.11249661856681\\
0.74057118765812	0.113472837306384\\
0.748970266227046	0.114314312978422\\
0.757513200215558	0.115018942331976\\
0.766178636737759	0.115584964160627\\
0.774944916715216	0.11601096370458\\
0.783790129013375	0.116295876186832\\
0.792692165207988	0.116438989474558\\
0.801628774844659	0.11643994585907\\
0.810577621053394	0.116298742949904\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.898744937905798	0.151654838051015\\
0.909514638745228	0.151545577974695\\
0.920257137709239	0.15125093042635\\
0.930945584145009	0.150771631871403\\
0.941553262502882	0.150108880306626\\
0.952053659111337	0.149264332265778\\
0.962420528447352	0.148240098679127\\
0.972627958736549	0.147038739597231\\
0.982650436719132	0.145663257792138\\
0.99246291141975	0.144117091252024\\
1.00204085676189	0.142404104588012\\
1.01136033287029	0.140528579374654\\
1.02039804590818	0.13849520344823\\
1.0291314062997	0.136309059189595\\
1.03753858519213	0.133975610820872\\
1.0455985690166	0.131500690747747\\
1.05329121201112	0.12889048498149\\
1.06059728657445	0.126151517677148\\
1.06749853132511	0.123290634826553\\
1.07397769674533	0.120314987146915\\
1.08001858829583	0.117232012207745\\
1.08560610689378	0.114049415840809\\
1.0907262866526	0.110775152879558\\
1.09536632978944	0.107417407276195\\
1.09951463861294	0.103984571646046\\
1.10316084451144	0.100485226290402\\
1.1062958338691	0.0969281177502263\\
1.10891177084521	0.0933221369443644\\
1.11100211695966	0.0896762969468721\\
1.11256164743581	0.0859997104590263\\
1.11358646425965	0.0823015670323174\\
1.11407400592284	0.0785911100993563\\
1.11402305382513	0.0748776138701069\\
1.11343373532023	0.0711703601511908\\
1.11230752339748	0.0674786151462048\\
1.11064723300018	0.0638116062950378\\
1.10845701398965	0.0601784992100765\\
1.10574234077278	0.0565883747669476\\
1.10250999861884	0.0530502064070583\\
1.09876806669983	0.0495728377086658\\
1.0945258978968	0.0461649602825376\\
1.08979409542248	0.0428350920474506\\
1.08458448631877	0.0395915559398308\\
1.07891009189532	0.0364424591107463\\
1.07278509518303	0.0333956726622517\\
1.06622480548384	0.0304588119737328\\
1.05924562010545	0.0276392176674232\\
1.05186498337664	0.0249439372606725\\
1.04410134304546	0.0223797075508226\\
1.03597410416951	0.0199529377767231\\
1.0275035806134	0.017669693598972\\
1.01871094427466	0.0155356819389231\\
1.00961817216501	0.0135562367143547\\
1.0002479914793	0.0117363055074531\\
0.990623822789365	0.0100804371984337\\
0.980769721504744	0.0085927705957095\\
0.970710317746736	0.00727702409102553\\
0.9604707547859	0.00613648636541599\\
0.950076626196978	0.0051740081692143\\
0.939553911888283	0.00439199519666203\\
0.928928913165464	0.00379240207292608\\
0.918228186991936	0.00337672746855372\\
0.907478479610302	0.00314601035357671\\
0.896706659690676	0.00310082740062738\\
0.885939651173003	0.00324129154355726\\
0.875204365971227	0.00356705169516133\\
0.864527636707523	0.00407729362471319\\
0.853936149644719	0.00477074199311783\\
0.843456377984531	0.00564566354059515\\
0.83311451569835	0.00669987141892682\\
0.822936412055954	0.00793073065743781\\
0.812947507015794	0.00933516474905101\\
0.803172767638351	0.0109096633399525\\
0.793636625681482	0.012650291003648\\
0.784362916533751	0.0145526970774796\\
0.775374819638376	0.0166121265370168\\
0.766694800556682	0.0188234318811408\\
0.758344554815908	0.0211810859981168\\
0.750344953681683	0.023679195980495\\
0.742715991990729	0.0263115178543099\\
0.735476738174188	0.0290714721857636\\
0.728645286596471	0.0319521605263842\\
0.72223871232877	0.0349463826555534\\
0.716273028470276	0.038046654577309\\
0.710763146123767	0.0412452272264371\\
0.705722837125618	0.0445341058370993\\
0.701164699623381	0.0479050699255838\\
0.697100126586981	0.0513496938372336\\
0.69353927733222	0.054859367806195\\
0.690491052127779	0.0584253194753484\\
0.687963069949186	0.0620386358226327\\
0.685961649435339	0.0656902854389585\\
0.684491793095203	0.0693711411020273\\
0.683557174804142	0.0730720025896339\\
0.683160130621144	0.076783619675431\\
0.68330165294989	0.0804967152496766\\
0.683981388058261	0.084202008507178\\
0.685197636962485	0.0878902381444708\\
0.686947359673713	0.0915521855082548\\
0.689226182796404	0.0951786976372258\\
0.692028410459539	0.0987607101397122\\
0.695347038553332	0.102289269849934\\
0.699173772235859	0.105755557206254\\
0.703499046665835	0.109150908295489\\
0.708312050909746	0.112466836508181\\
0.713600754963546	0.115695053750699\\
0.719351939821404	0.118827491161161\\
0.725551230516336	0.121856319277382\\
0.732183132050131	0.124773967606455\\
0.739231068122783	0.127573143547039\\
0.746677422564605	0.130246850617066\\
0.754503583367477	0.132788405941299\\
0.76268998920518	0.135191456955045\\
0.771216178326516	0.137449997282255\\
0.780060839699035	0.139558381748335\\
0.789201866275517	0.141511340490145\\
0.798616410250076	0.143303992127912\\
0.808280940165773	0.144931855966137\\
0.818171299731011	0.146390863193\\
0.828262768197676	0.147677367050268\\
0.838530122150135	0.148788151948298\\
0.848947698550644	0.14972044150333\\
0.859489458883569	0.150471905477004\\
0.87012905423812	0.151040665600739\\
0.880839891166906	0.151425300270432\\
0.8915951981557	0.151624848099722\\
0.902368092538286	0.151638810322957\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.992282544599583	0.20658701603698\\
1.00457339200519	0.206865191185904\\
1.01684179051611	0.206891083587133\\
1.02905707552534	0.206664628523149\\
1.04118871518195	0.206186392013677\\
1.05320638670483	0.205457569400929\\
1.06508005217387	0.204479982361874\\
1.07678003360906	0.203256074354992\\
1.08827708715006	0.201788904512901\\
1.09954247615056	0.200082139996119\\
1.11054804300496	0.198140046827073\\
1.12126627952772	0.195967479227262\\
1.13167039570948	0.193569867484235\\
1.14173438667814	0.190953204378697\\
1.15143309769751	0.18812403020568\\
1.16074228704103	0.185089416427211\\
1.16963868658347	0.18185694799734\\
1.17810005995913	0.178434704403706\\
1.18610525814117	0.174831239473021\\
1.19363427230316	0.171055559990964\\
1.20066828383074	0.167117103189905\\
1.20718971135832	0.163025713160738\\
1.21318225471338	0.15879161624778\\
1.21863093565839	0.15442539548824\\
1.2235221353286	0.149937964160131\\
1.22784362827213	0.145340538504766\\
1.23158461300721	0.14064460969199\\
1.23473573902026	0.135861915098242\\
1.23728913013733	0.131004408969228\\
1.23923840421041	0.126084232540529\\
1.24057868906948	0.12111368369084\\
1.24130663470039	0.116105186203672\\
1.24142042161818	0.111071258714368\\
1.2409197654148	0.106024483420033\\
1.23980591747004	0.100977474630593\\
1.23808166182367	0.0959428472395907\\
1.23575130821684	0.0909331851935195\\
1.23282068131993	0.0859610100385133\\
1.22929710617394	0.081038749623001\\
1.22518938988171	0.0761787070345575\\
1.2205077995947	0.0713930298485929\\
1.2152640368505	0.0666936797657394\\
1.20947120832508	0.06209240271383\\
1.20314379307291	0.0576006994891958\\
1.19629760633686	0.0532297970106644\\
1.18894976001834	0.0489906202581102\\
1.18111861990646	0.0448937649656941\\
1.17282375977314	0.040949471138046\\
1.16408591244882	0.0371675974555866\\
1.15492691800122	0.0335575966329603\\
1.14536966914657	0.0301284917921715\\
1.13543805402966	0.0268888539094789\\
1.12515689651602	0.0238467803924186\\
1.1145518941451	0.0210098748405018\\
1.10364955389985	0.0183852280401766\\
1.09247712595305	0.0159794002415541\\
1.08106253555609	0.0137984047611999\\
1.06943431324035	0.0118476929519745\\
1.05762152350576	0.0101321405774898\\
1.04565369217467	0.00865603562523971\\
1.0335607325927	0.00742306758886421\\
1.02137287086089	0.00643631824633686\\
1.00912057028626	0.00569825395712491\\
0.996834455239384	0.00521071949757489\\
0.984545234609383	0.00497493344993268\\
0.972283625047732	0.00499148515652235\\
0.960080274192613	0.00526033324669742\\
0.947965684065781	0.00578080574024582\\
0.935970134833397	0.0065516017269905\\
0.924123609121381	0.00757079461838743\\
0.91245571707446	0.00883583696299343\\
0.900995622346232	0.0103435668137684\\
0.889771969205216	0.0120902156312959\\
0.878812810939098	0.0140714177031692\\
0.868145539736124	0.0162822210559987\\
0.857796818218894	0.0187170998327665\\
0.847792512801692	0.021369968104591\\
0.838157629037918	0.0242341950823798\\
0.828916249119233	0.0273026216903489\\
0.820091471682614	0.0305675784599841\\
0.811705354075799	0.0340209046997179\\
0.803778857225398	0.0376539688924086\\
0.796331793245498	0.0414576902696377\\
0.789382775917692	0.0454225615089018\\
0.782949174166323	0.049538672496968\\
0.777047068645213	0.053795735099995\\
0.771691211544407	0.0581831088785109\\
0.766894989717383	0.0626898276829692\\
0.762670391220882	0.0673046270634128\\
0.759027975351018	0.0720159724247315\\
0.755976846250533	0.0768120878571432\\
0.753524630153179	0.0816809855698356\\
0.751677456322111	0.0866104958541998\\
0.750439941729917	0.0915882975017643\\
0.749815179518593	0.0966019486007992\\
0.749804731268296	0.101638917634616\\
0.750408623094212	0.106686614803832\\
0.751625345581275	0.111732423494316\\
0.753451857556926	0.116763731812146\\
0.755883593692455	0.121767964106784\\
0.758914475913945	0.126732612403646\\
0.762536928594297	0.131645267667528\\
0.766741897488346	0.136493650818734\\
0.771518872363763	0.141265643424373\\
0.77685591327116	0.145949317988138\\
0.782739680387745	0.15053296776283\\
0.789155467359933	0.15500513601113\\
0.796087238061572	0.159354644641477\\
0.803517666675903	0.163570622147478\\
0.811428181001084	0.167642530781004\\
0.819799008871017	0.171560192891082\\
0.82860922757547	0.175313816362714\\
0.837836816155956	0.178894019092072\\
0.847458710446658	0.182291852436866\\
0.857450860722837	0.18549882358329\\
0.867788291812611	0.188506916773637\\
0.878445165521888	0.191308613341516\\
0.889394845216385	0.193896910504603\\
0.900609962399351	0.196265338867948\\
0.912062485118547	0.198407978594098\\
0.923723788031535	0.200319474199602\\
0.935564723954121	0.201995047940933\\
0.947555696713138	0.203430511756362\\
0.959666735121467	0.204622277733923\\
0.971867567890395	0.205567367079333\\
0.984127699292069	0.206263417561421\\
0.996416485382938	0.206708689416479\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.08813047882401	0.284250459255827\\
1.10178904277824	0.284946497193717\\
1.11543539706045	0.285296140172329\\
1.12903543289182	0.285298514266308\\
1.14255515726552	0.284953613541655\\
1.15596077791157	0.284262300070561\\
1.16921878775985	0.283226301776674\\
1.18229604869039	0.281848208116192\\
1.19515987436137	0.280131463605569\\
1.20777811190795	0.278080359212017\\
1.22011922230773	0.275700021628326\\
1.23215235921183	0.272996400458801\\
1.24384744604472	0.269976253348345\\
1.25517525118001	0.266647129091872\\
1.26610746100427	0.26301734876625\\
1.27661675068632	0.25909598493194\\
1.28667685247508	0.25489283895632\\
1.29626262135529	0.250418416515373\\
1.30535009789692	0.245683901334968\\
1.31391656814128	0.240701127237368\\
1.32194062037408	0.235482548562838\\
1.3294021986436	0.230041209040281\\
1.33628265289007	0.224390709184709\\
1.34256478556115	0.218545172303037\\
1.34823289459684	0.212519209193173\\
1.35327281267643	0.206327881624631\\
1.35767194262947	0.19998666469195\\
1.3614192889221	0.193511408135021\\
1.36450548514016	0.186918296722987\\
1.36692281740038	0.180223809800753\\
1.36866524363102	0.173444680099202\\
1.36972840867394	0.166597851912086\\
1.37010965517022	0.159700438744114\\
1.36980803020218	0.152769680536102\\
1.36882428767514	0.145822900574101\\
1.36716088643311	0.138877462190204\\
1.3648219841129	0.131950725363254\\
1.36181342675224	0.125060003327946\\
1.3581427341777	0.118222519300749\\
1.35381908120906	0.111455363430837\\
1.34885327472703	0.104775450083619\\
1.34325772666167	0.0981994755636311\\
1.33704642296904	0.0917438763824724\\
1.33023488867359	0.0854247881760845\\
1.32284014906367	0.0792580053740658\\
1.3148806871372	0.0732589417218231\\
1.3063763974038	0.0674425917542348\\
1.29734853615884	0.0618234933171236\\
1.28781966835383	0.0564156912302123\\
1.27781361119573	0.0512327021823893\\
1.26735537461639	0.0462874809470255\\
1.25647109876071	0.0415923880017881\\
1.24518798864991	0.037159158633883\\
1.23353424618314	0.0329988736079486\\
1.2215389996474	0.0291219314699153\\
1.20923223091205	0.0255380225560557\\
1.19664470048966	0.0222561047721908\\
1.18380787065085	0.0192843812035906\\
1.17075382678491	0.0166302796115327\\
1.1575151972031	0.014300433867768\\
1.14412507158482	0.0123006673732956\\
1.13061691827068	0.0106359785028935\\
1.11702450060906	0.00931052811178454\\
1.10338179256531	0.00832762913566515\\
1.08972289380455	0.00768973831009181\\
1.07608194446028	0.00739845002992134\\
1.06249303980179	0.0074544923641541\\
1.04899014501375	0.00785772523614092\\
1.03560701030096	0.00860714077370128\\
1.02237708653041	0.0097008658282795\\
1.00933344162151	0.0111361666568401\\
0.99650867789353	0.0129094557548017\\
0.983934850576786	0.0150163008229308\\
0.971643387691247	0.0174514358457807\\
0.959665011492855	0.020208774253988\\
0.94802966168389	0.0232814241375262\\
0.936766420579301	0.0266617054718917\\
0.925903440416066	0.0303411693141651\\
0.915467872987262	0.0343106189209684\\
0.905485801776725	0.038560132735534\\
0.895982176763917	0.0430790891864293\\
0.886980752061978	0.0478561932359545\\
0.878504026544812	0.0528795046118531\\
0.870573187611619	0.0581364676517756\\
0.863208058229429	0.0636139426858955\\
0.856427047386015	0.0692982388792412\\
0.850247104077002	0.0751751484516539\\
0.84468367494221	0.0812299821898377\\
0.839750665657098	0.0874476061627435\\
0.835460406175818	0.0938124795485154\\
0.831823619912748	0.100308693478451\\
0.828849396939546	0.106920010800887\\
0.826545171264698	0.113629906665626\\
0.824916702252374	0.120421609827453\\
0.823968060227014	0.127278144565512\\
0.823701616299639	0.134182373113774\\
0.824118036441307	0.141117038496521\\
0.825216279818529	0.148064807661798\\
0.826993601394817	0.155008314805023\\
0.829445558791842	0.161930204774444\\
0.832566023393066	0.168813176449989\\
0.836347195662092	0.175640025987052\\
0.840779624637445	0.182393689817145\\
0.845852231555049	0.189057287297931\\
0.851552337539375	0.195614162906045\\
0.857865695294018	0.20204792786722\\
0.864776524712525	0.208342501119693\\
0.872267552320441	0.214482149508484\\
0.880320054449997	0.220451527110088\\
0.888913904039532	0.226235713589292\\
0.898027620940662	0.231820251492245\\
0.907638425607466	0.23719118238256\\
0.917722296033488	0.242335081730139\\
0.92825402779424	0.247239092465502\\
0.939207297045142	0.251890957115772\\
0.950554726317417	0.256279048441967\\
0.962267952947512	0.260392398501045\\
0.974317699968982	0.26422072606005\\
0.986673849289661	0.267754462293839\\
0.999305516971205	0.270984774702161\\
1.01218113042286	0.27390358918631\\
1.02526850731647	0.276503610230165\\
1.0385349360256	0.278778339135181\\
1.05194725738748	0.280722090263751\\
1.06547194758372	0.282330005250339\\
1.07907520193234	0.283598065144867\\
1.09272301938191	0.284523100457988\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.11156955979548	0.29912544802732\\
1.11982117854522	0.306393291202035\\
1.12827795602468	0.313394381417957\\
1.13691875469436	0.320111219595644\\
1.14572197705763	0.326527017137713\\
1.15466561964322	0.332625737891591\\
1.1637273280024	0.338392138231547\\
1.17288445258355	0.343811805159814\\
1.18211410534413	0.348871192331579\\
1.19139321695896	0.35355765391379\\
1.20069859448147	0.357859476193154\\
1.210006979314	0.361765906854319\\
1.21929510534218	0.365267181855061\\
1.2285397570881	0.368354549831307\\
1.23771782773693	0.371020293970986\\
1.24680637689188	0.373257751302043\\
1.25578268791329	0.375061329346394\\
1.26462432469838	0.376426520098215\\
1.27330918775983	0.377349911291603\\
1.28181556946297	0.377829194929467\\
1.29012220828358	0.377863173052319\\
1.29820834195062	0.377451760732548\\
1.30605375934111	0.376595986286693\\
1.31363885099737	0.375297988705191\\
1.32094465814051	0.37356101230601\\
1.32795292005746	0.37138939862555\\
1.33464611974327	0.368788575567056\\
1.34100752768446	0.365765043833693\\
1.34702124367415	0.362326360680169\\
1.35267223655423	0.358481121023536\\
1.3579463817855	0.354238935960374\\
1.36283049675159	0.349610408744053\\
1.36731237370869	0.344607108282124\\
1.37138081029852	0.339241540220073\\
1.3750256375484	0.333527115683722\\
1.37823774528841	0.327478117758396\\
1.38100910492202	0.321109665788652\\
1.38333278949345	0.314437677587788\\
1.38520299100142	0.307478829651602\\
1.38661503491614	0.300250515475837\\
1.38756539186321	0.292770802081498\\
1.38805168644518	0.285058384856713\\
1.38807270317888	0.277132540827995\\
1.38762838953339	0.269013080477714\\
1.38671985606146	0.260720298228213\\
1.38534937362359	0.252274921716319\\
1.38352036771215	0.243698059985045\\
1.3812374098894	0.235011150721975\\
1.37850620636095	0.226235906676212\\
1.37533358371323	0.217394261387812\\
1.37172747185059	0.208508314365356\\
1.36769688417467	0.199600275848689\\
1.36325189505556	0.190692411294884\\
1.35840361465116	0.181806985726201\\
1.35316416113755	0.172966208079121\\
1.34754663041984	0.164192175693574\\
1.34156506339929	0.155506819081096\\
1.3352344108783	0.146931847109972\\
1.32857049619124	0.13848869274437\\
1.32158997565432	0.130198459473095\\
1.31431029693351	0.122081868561855\\
1.30674965543441	0.11415920726089\\
1.29892694882328	0.106450278097408\\
1.29086172979265	0.0989743493795873\\
1.28257415718982	0.0917501070358328\\
1.27408494563021	0.0847956079096916\\
1.26541531372161	0.0781282346271459\\
1.25658693102875	0.0717646521491011\\
1.24762186391063	0.0657207661176627\\
1.23854252036611	0.0600116831003142\\
1.22937159402565	0.054651672831366\\
1.22013200742895	0.0496541325450513\\
1.21084685473063	0.045031553489417\\
1.20153934397681	0.0407954897047097\\
1.19223273909714	0.0369565291442916\\
1.18295030175701	0.0335242672102719\\
1.17371523321558	0.0305072827699982\\
1.16455061633467	0.027913116713356\\
1.15547935788364	0.0257482531044713\\
1.14652413128441	0.0240181029749272\\
1.13770731993967	0.0227269907990028\\
1.12905096128609	0.0218781436847396\\
1.12057669171215	0.0214736833078523\\
1.11230569247847	0.0215146206086443\\
1.10425863677569	0.0220008532651832\\
1.09645563805223	0.0229311659490528\\
1.08891619974118	0.024303233363041\\
1.08165916651186	0.0261136260531715\\
1.07470267716794	0.0283578189805534\\
1.06806411930992	0.0310302028316214\\
1.06176008587516	0.0341240980384983\\
1.05580633366415	0.0376317714744364\\
1.05021774395677	0.0415444557826069\\
1.04500828531682	0.045852371289926\\
1.04019097867785	0.0505447504511445\\
1.03577786479765	0.055609864762103\\
1.03177997416264	0.0610350540748847\\
1.02820729941732	0.0668067582415916\\
1.02506877038795	0.0729105510076525\\
1.02237223176259	0.079331176069946\\
1.02012442348348	0.0860525852096131\\
1.01833096390067	0.0930579784042471\\
1.0169963357291	0.100329845819199\\
1.01612387484415	0.107850011573048\\
1.01571576194365	0.115599679167835\\
1.01577301709733	0.123559478470523\\
1.0162954971971	0.131709514128237\\
1.01728189631483	0.140029415296291\\
1.01872974896643	0.148498386554684\\
1.02063543627429	0.157095259885826\\
1.02299419501261	0.165798547583554\\
1.02580012951295	0.174586495961209\\
1.02904622640038	0.18343713972452\\
1.03272437212321	0.192328356873407\\
1.03682537323267	0.201237923995453\\
1.04133897936175	0.210143571812865\\
1.04625390884576	0.219023040844073\\
1.05155787692064	0.227854137040837\\
1.05723762642846	0.236614787261809\\
1.06327896095341	0.245283094443897\\
1.06966678030544	0.253837392333512\\
1.07638511826287	0.262256299640923\\
1.08341718247967	0.270518773482342\\
1.09074539645751	0.278604161976181\\
1.09835144347791	0.286492255861992\\
1.10621631238447	0.294163339013102\\
1.11432034510088	0.301598237716655\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.18466543048895	0.398626509433747\\
1.19381340599045	0.407042546821725\\
1.20325009787384	0.415110972825864\\
1.21295191932395	0.422811620583108\\
1.22289462083977	0.430125242484486\\
1.23305335084556	0.437033558284103\\
1.24340271780688	0.443519300790242\\
1.25391685369617	0.449566259024347\\
1.26456947864936	0.455159318740028\\
1.27533396665185	0.460284500200805\\
1.28618341208966	0.464928993122168\\
1.2970906969995	0.46908118869062\\
1.30802855884947	0.472730708579662\\
1.3189696586813	0.475868430890202\\
1.32988664944341	0.478486512950561\\
1.34075224434436	0.480578410919057\\
1.35153928505559	0.482138896140208\\
1.3622208095931	0.483164068213647\\
1.37277011970838	0.483651364743089\\
1.38316084762011	0.48359956774099\\
1.39336702191991	0.48300880667288\\
1.40336313248729	0.481880558133767\\
1.41312419425171	0.480217642157417\\
1.42262580964222	0.478024215167743\\
1.4318442295687	0.475305759589903\\
1.44075641278218	0.472069070147097\\
1.44934008346601	0.468322236877298\\
1.45757378691377	0.464074624912367\\
1.46543694315486	0.459336851070102\\
1.47290989839374	0.454120757317725\\
1.47997397413416	0.448439381173127\\
1.48661151386565	0.442306923117867\\
1.49280592719565	0.435738711103359\\
1.49854173131683	0.428751162238982\\
1.50380458970604	0.421361741757851\\
1.50858134795814	0.413588919362834\\
1.51286006666519	0.40545212306191\\
1.51663005125873	0.39697169060827\\
1.51988187874066	0.388168818666525\\
1.52260742123579	0.379065509832081\\
1.52479986630731	0.369684517636113\\
1.52645373398436	0.360049289673584\\
1.52756489045904	0.350183908996473\\
1.52813055841886	0.340113033918679\\
1.52814932398852	0.329861836383087\\
1.52762114026385	0.319455939044817\\
1.5265473274291	0.308921351227926\\
1.52493056945713	0.29828440391565\\
1.52277490740087	0.287571683936654\\
1.52008572929282	0.27680996751181\\
1.51686975667775	0.266026153327585\\
1.51313502781235	0.255247195303339\\
1.50889087757377	0.24450003522056\\
1.50414791412731	0.23381153538244\\
1.49891799241149	0.223208411472114\\
1.49321418450691	0.212717165777355\\
1.48705074696284	0.202364020948667\\
1.48044308516329	0.192174854456307\\
1.47340771482156	0.18217513391009\\
1.46596222069954	0.172389853403629\\
1.45812521265501	0.162843471042114\\
1.44991627912664	0.153559847809789\\
1.44135593817313	0.144562187929917\\
1.43246558618871	0.135872980866308\\
1.42326744442334	0.127513945111368\\
1.41378450344114	0.119505973901184\\
1.40404046565594	0.11186908299331\\
1.39405968608761	0.1046223606378\\
1.38386711148717	0.0977839198665228\\
1.37348821798295	0.091370853220015\\
1.36294894740347	0.0853991900250328\\
1.35227564243645	0.0798838563295813\\
1.34149498078574	0.0748386375955691\\
1.33063390849101	0.070276144242332\\
1.31971957257667	0.0662077801271524\\
1.30877925319842	0.0626437140415554\\
1.29784029545711	0.059592854294625\\
1.28693004105017	0.0570628264468717\\
1.27607575993169	0.0550599542503017\\
1.26530458215166	0.0535892438423308\\
1.25464343004501	0.0526543712330479\\
1.24411895093977	0.0522576731171037\\
1.23375745055268	0.0524001410331918\\
1.22358482723854	0.0530814188857179\\
1.21362650725783	0.0542998038348532\\
1.2039073812243	0.0560522505527476\\
1.19445174189143	0.058334378835263\\
1.18528322343314	0.0611404845502023\\
1.17642474237071	0.06446355389467\\
1.16789844029337	0.068295280925926\\
1.15972562851593	0.0726260883219168\\
1.15192673481149	0.0774451513195936\\
1.14452125235274	0.0827404247711814\\
1.13752769098912	0.0884986732507765\\
1.13096353098187	0.0947055041360179\\
1.12484517931244	0.101345403582147\\
1.11918792867366	0.108401775298542\\
1.11400591924586	0.115856982030799\\
1.10931210335388	0.123692389644683\\
1.10511821309296	0.131888413701763\\
1.10143473100462	0.140424568410301\\
1.09827086387575	0.149279517829069\\
1.09563451972647	0.15843112919609\\
1.09353228804417	0.167856528249013\\
1.09196942331323	0.177532156398858\\
1.09094983188156	0.187433829614221\\
1.09047606219674	0.197536798868755\\
1.09054929843626	0.207815812000848\\
1.09116935754765	0.218245176830877\\
1.09233468970605	0.228798825378274\\
1.09404238218796	0.239450379017906\\
1.09628816665153	0.250173214412894\\
1.09906642980519	0.260940530059097\\
1.10237022743792	0.271725413274908\\
1.10619130177625	0.282500907468947\\
1.1105201021243	0.293240079517496\\
1.11534580873559	0.303916087083288\\
1.12065635985678	0.314502245707366\\
1.12643848187575	0.324972095506333\\
1.13267772249872	0.335299467308285\\
1.13935848687346	0.345458548062108\\
1.14646407656832	0.355423945356665\\
1.15397673130957	0.365170750888598\\
1.16187767337289	0.374674602720115\\
1.17014715451783	0.383911746171148\\
1.1787645053482	0.392859093193681\\
1.18770818697476	0.401494280079844\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.27302739253119	0.234430126671533\\
1.26636670239033	0.243060971058423\\
1.26008612262578	0.251963368523161\\
1.2542013514161	0.261115067708362\\
1.24872709762459	0.270493194132178\\
1.24367704403478	0.280074307362581\\
1.23906381315063	0.289834459606244\\
1.23489893564684	0.299749255565546\\
1.23119282154813	0.309793913414115\\
1.22795473420964	0.319943326738487\\
1.22519276716335	0.330172127291062\\
1.22291382388849	0.340454748397515\\
1.22112360055637	0.350765488860167\\
1.21982657179301	0.361078577197589\\
1.21902597949484	0.371368236059892\\
1.21872382472565	0.381608746658669\\
1.21892086271501	0.39177451305058\\
1.21961660097056	0.401840126113873\\
1.220809300509	0.411780427057959\\
1.22249598020263	0.421570570307288\\
1.22467242423062	0.431186085602343\\
1.22733319261637	0.440602939162552\\
1.23047163482461	0.449797593758215\\
1.2340799063843	0.458747067541327\\
1.23814898849568	0.467428991488227\\
1.24266871057263	0.475821665310505\\
1.24762777566376	0.483904111694426\\
1.25301378868898	0.491656128733287\\
1.25881328742071	0.499058340421663\\
1.26501177613245	0.506092245085331\\
1.27159376183052	0.512740261625818\\
1.27854279297851	0.518985773463993\\
1.28584150061753	0.524813170072859\\
1.29347164177959	0.530207885995746\\
1.30141414508547	0.535156437252358\\
1.30964915841329	0.539646455041711\\
1.31815609851844	0.543666716657687\\
1.32691370248099	0.547207173539957\\
1.3359000808519	0.550258976390151\\
1.34509277236526	0.55281449729049\\
1.35446880007974	0.554867348769615\\
1.36400472880901	0.55641239976793\\
1.37367672369745	0.557445788462589\\
1.38346060979493	0.557964931920031\\
1.39333193248154	0.557968532551979\\
1.40326601859146	0.557456581358728\\
1.41323803808298	0.556430357951641\\
1.4232230661007	0.554892427354791\\
1.43319614527469	0.552846633593729\\
1.44313234810087	0.55029809008743\\
1.45300683924687	0.547253166867404\\
1.46279493762735	0.543719474655936\\
1.47247217809391	0.539705845843243\\
1.48201437258519	0.535222312411098\\
1.49139767058443	0.530280080858105\\
1.50059861873337	0.524891504189279\\
1.5095942194534	0.519070051039978\\
1.51836198842754	0.51283027201132\\
1.52688001079951	0.506187763301263\\
1.53512699594948	0.49915912772223\\
1.54308233070954	0.491761933202726\\
1.55072613088582	0.484014668876665\\
1.55803929095872	0.475936698870166\\
1.56500353183667	0.467548213901319\\
1.57160144654437	0.458870180813907\\
1.57781654373119	0.449924290171218\\
1.58363328889092	0.440732902040927\\
1.58903714318997	0.431318990106579\\
1.59401459980685	0.421706084245338\\
1.59855321769224	0.411918211715553\\
1.60264165266508	0.401979837101124\\
1.60626968576717	0.39191580116278\\
1.60942824880519	0.381751258749119\\
1.61210944701649	0.371511615922584\\
1.61430657880189	0.361222466457537\\
1.61601415247616	0.350909527869158\\
1.61722789999442	0.34059857713304\\
1.61794478761996	0.330315386256187\\
1.61816302350707	0.320085657860407\\
1.6178820621797	0.309934960939151\\
1.61710260589483	0.29988866694834\\
1.61582660288725	0.289971886390943\\
1.61405724249994	0.280209406053794\\
1.61179894721242	0.270625627053535\\
1.60905736158679	0.26124450384653\\
1.60583933815934	0.252089484355203\\
1.60215292031272	0.243183451360439\\
1.5980073221717	0.234548665306554\\
1.59341290557264	0.226206708661772\\
1.58838115416431	0.218178431973299\\
1.58292464470475	0.210483901751809\\
1.57705701562592	0.203142350315624\\
1.5707929329447	0.196172127719926\\
1.56414805360554	0.189590655891184\\
1.55713898634619	0.183414385081405\\
1.54978325018454	0.177658752751074\\
1.54209923063022	0.172338144983541\\
1.53410613373034	0.167465860527307\\
1.52582393806444	0.163054077556075\\
1.51727334480838	0.159113823229661\\
1.50847572599225	0.155654946131837\\
1.49945307108138	0.152686091653997\\
1.49022793201414	0.150214680386189\\
1.48082336683383	0.148246889569495\\
1.47126288205561	0.146787637656151\\
1.46157037391241	0.145840572015976\\
1.45177006862683	0.14540805981985\\
1.44188646185819	0.145491182123014\\
1.43194425747613	0.146089731162999\\
1.42196830581379	0.147202210878924\\
1.41198354155496	0.148825840650868\\
1.40201492141033	0.150956562249971\\
1.39208736173869	0.153589049981892\\
1.38222567626906	0.156716723998277\\
1.37245451407924	0.160331766742943\\
1.36279829798597	0.164425142491709\\
1.35328116350065	0.168986619936991\\
1.34392689850305	0.174004797760746\\
1.33475888378405	0.179467133131833\\
1.32580003460585	0.185359973056553\\
1.31707274342571	0.191668588504026\\
1.3085988239265	0.198377211221096\\
1.30039945649383	0.205469073144754\\
1.29249513527615	0.212926448313561\\
1.28490561695999	0.220730697173321\\
1.2776498713886	0.228862313166259\\
1.27074603414721	0.237300971487256\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.50446838076716	0.408154946415016\\
1.50033338877202	0.410528864952656\\
1.49626953627381	0.413006051584817\\
1.49228698078734	0.415580314635013\\
1.48839567662727	0.418245219786268\\
1.48460535002743	0.42099410616356\\
1.48092547483036	0.423820102982538\\
1.47736524880762	0.426716146722905\\
1.47393357067013	0.429674998783542\\
1.47063901782605	0.432689263575236\\
1.46748982494172	0.435751407005807\\
1.46449386335929	0.438853775311412\\
1.46165862142244	0.44198861418697\\
1.45899118575945	0.445148088167884\\
1.45649822357031	0.448324300214624\\
1.45418596596218	0.451509311451212\\
1.45206019237487	0.454695161008279\\
1.45012621613528	0.45787388592109\\
1.4483888711768	0.461037541032812\\
1.44685249995705	0.464178218853264\\
1.44552094260394	0.46728806932353\\
1.4443975273174	0.470359319437011\\
1.44348506205058	0.473384292667901\\
1.44278582749144	0.476355428158498\\
1.44230157136223	0.479265299617413\\
1.44203350405107	0.48210663388143\\
1.44198229558664	0.484872329094628\\
1.44214807396343	0.48755547245932\\
1.44253042482183	0.490149357514448\\
1.44312839248381	0.492647500898244\\
1.44394048234165	0.495043658553256\\
1.44496466459363	0.49733184133324\\
1.44619837931749	0.499506329972911\\
1.44763854286894	0.501561689383121\\
1.44928155558911	0.503492782235753\\
1.45112331080188	0.505294781804371\\
1.45315920507837	0.506963184028517\\
1.45538414974318	0.508493818771517\\
1.45779258359336	0.509882860243652\\
1.46037848679859	0.511126836564641\\
1.46313539594755	0.512222638441532\\
1.46605642020315	0.513167526940316\\
1.46913425852599	0.513959140331834\\
1.47236121792317	0.514595499994871\\
1.47572923267676	0.515075015361679\\
1.4792298845039	0.515396487893568\\
1.48285442359815	0.515559114076629\\
1.48659379049937	0.515562487430097\\
1.49043863873775	0.515406599522346\\
1.49437935819504	0.51509183999196\\
1.49840609912489	0.514618995573841\\
1.50250879677207	0.513989248132783\\
1.50667719652909	0.513204171709421\\
1.51090087956742	0.512265728585955\\
1.51516928887913	0.511176264381461\\
1.51947175566387	0.509938502189069\\
1.52379752599536	0.508555535769645\\
1.52813578770061	0.507030821819003\\
1.53247569738465	0.505368171327963\\
1.53680640753347	0.503571740056863\\
1.54111709362709	0.501646018148315\\
1.54539698119522	0.499595818904196\\
1.54963537274788	0.497426266754892\\
1.5538216745135	0.495142784450896\\
1.55794542291783	0.492751079508752\\
1.56199631073749	0.490257129945241\\
1.56596421286257	0.487667169335447\\
1.56983921160422	0.48498767123207\\
1.57361162148364	0.482225332984912\\
1.57727201344076	0.479387059000993\\
1.58081123840199	0.476479943487129\\
1.58422045014811	0.473511252718108\\
1.58749112742525	0.470488406874787\\
1.59061509524354	0.467418961497508\\
1.59358454531037	0.464310588601178\\
1.59639205554703	0.461171057499227\\
1.59903060864007	0.458008215384376\\
1.60149360958086	0.454829967714733\\
1.60377490214978	0.451644258454275\\
1.60586878430346	0.448459050217068\\
1.60777002242701	0.445282304364879\\
1.60947386441525	0.442121961107921\\
1.61097605155056	0.438985919658464\\
1.61227282914742	0.43588201848691\\
1.6133609559372	0.432818015729709\\
1.61423771216959	0.429801569798052\\
1.61490090641064	0.426840220235833\\
1.61534888102012	0.423941368874717\\
1.6155805162948	0.421112261333414\\
1.61559523326713	0.418359968907406\\
1.61539299515235	0.415691370894393\\
1.61497430744042	0.413113137399627\\
1.61434021663258	0.410631712664129\\
1.6134923076256	0.408253298957435\\
1.61243269975044	0.405983841075158\\
1.61116404147493	0.403829011480093\\
1.60968950378408	0.401794196124015\\
1.60801277225417	0.399884480985602\\
1.60613803784081	0.398104639358139\\
1.6040699864037	0.396459119918772\\
1.60181378699439	0.39495203560913\\
1.59937507893642	0.393587153355112\\
1.59675995772987	0.392367884651535\\
1.59397495981582	0.391297277035178\\
1.59102704623867	0.390378006467517\\
1.58792358524711	0.389612370646226\\
1.58467233387738	0.389002283262123\\
1.58128141856467	0.38854926921594\\
1.57775931483131	0.388254460806868\\
1.57411482610237	0.388118594902396\\
1.57035706170164	0.388142011096528\\
1.56649541408313	0.388324650860973\\
1.56253953535478	0.388666057691437\\
1.55849931315322	0.389165378248646\\
1.55438484592985	0.389821364491247\\
1.55020641770996	0.390632376795264\\
1.54597447238801	0.391596388052306\\
1.54169958762335	0.392710988736276\\
1.53739244840158	0.393973392925938\\
1.53306382032764	0.395380445268265\\
1.52872452271741	0.396928628865179\\
1.52438540155504	0.398614074063967\\
1.52005730238368	0.400432568129394\\
1.51575104319722	0.402379565773352\\
1.51147738740098	0.404450200515705\\
1.50724701690876	0.406639296847965\\
1.50307050544366	0.40894138316936\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.64100977727081	0.640041607343345\\
1.64689835096987	0.640994972773427\\
1.65279348180367	0.641822743862569\\
1.65868043501523	0.642522851614143\\
1.66454449628741	0.643093546123379\\
1.67037100852095	0.643533400951215\\
1.67614540846967	0.643841316689653\\
1.68185326314095	0.644016523709709\\
1.6874803058707	0.644058584085076\\
1.69301247198259	0.643967392686722\\
1.69843593394246	0.64374317744565\\
1.70373713591988	0.643386498783195\\
1.70890282767072	0.642898248210258\\
1.71392009765585	0.642279646098994\\
1.71877640531324	0.641532238632522\\
1.72345961240288	0.640657893940263\\
1.72795801334599	0.6396587974286\\
1.73226036448295	0.638537446318492\\
1.73635591217654	0.637296643403726\\
1.74023441969044	0.635939490045391\\
1.74388619277575	0.634469378420091\\
1.74730210390157	0.632889983041271\\
1.75047361506906	0.631205251574843\\
1.75339279915198	0.629419394972083\\
1.75605235971041	0.627536876944441\\
1.75844564922803	0.625562402806591\\
1.76056668572745	0.62350090771559\\
1.76241016772203	0.62135754433556\\
1.76397148746685	0.61913766995871\\
1.76524674247567	0.616846833114893\\
1.7662327452751	0.614490759703173\\
1.76692703137166	0.612075338680062\\
1.76732786541166	0.609606607340189\\
1.76743424551878	0.607090736226214\\
1.76724590579813	0.604534013705682\\
1.76676331700094	0.601942830253378\\
1.76598768534786	0.599323662478471\\
1.7649209495141	0.596683056936362\\
1.76356577578369	0.594027613765706\\
1.7619255513852	0.591363970191501\\
1.7600043760254	0.588698783935484\\
1.75780705164218	0.586038716575293\\
1.75533907040214	0.583390416893991\\
1.75260660097309	0.580760504261575\\
1.74961647310555	0.578155552089994\\
1.74637616056197	0.575582071403043\\
1.74289376243618	0.573046494562196\\
1.7391779829099	0.570555159189055\\
1.7352381094968	0.568114292324588\\
1.73108398982857	0.565729994864777\\
1.72672600704096	0.563408226311556\\
1.72217505382134	0.561154789877152\\
1.71744250518267	0.558975317979085\\
1.71254019003189	0.556875258162053\\
1.70748036160379	0.554859859481908\\
1.70227566683433	0.552934159385752\\
1.6969391147499	0.55110297112094\\
1.69148404395147	0.549370871704469\\
1.6859240892751	0.54774219048282\\
1.6802731477119	0.546220998310848\\
1.67454534367285	0.544811097376759\\
1.66875499368504	0.543516011698628\\
1.66291657060789	0.542338978316182\\
1.6570446674585	0.54128293919989\\
1.65115396093672	0.540350533897568\\
1.64525917474104	0.539544092936885\\
1.63937504276699	0.538865632000256\\
1.63351627228012	0.538316846886687\\
1.62769750715545	0.53789910927316\\
1.62193329127544	0.537613463286155\\
1.61623803217784	0.537460622891879\\
1.61062596504437	0.537440970111719\\
1.60511111712015	0.537554554067391\\
1.59970727265292	0.537801090858159\\
1.59442793843956	0.53817996427044\\
1.58928631006621	0.538690227318016\\
1.58429523892607	0.53933060460901\\
1.5794672000977	0.540099495533694\\
1.57481426116378	0.540994978265188\\
1.57034805204843	0.542014814563023\\
1.5660797359485	0.543156455367573\\
1.56201998143133	0.544417047171382\\
1.55817893576893	0.545793439151445\\
1.55456619957509	0.547282191044622\\
1.55119080280881	0.548879581746507\\
1.54806118220414	0.55058161861225\\
1.54518516018271	0.552384047436092\\
1.54256992530177	0.554282363084659\\
1.54022201428654	0.556271820757453\\
1.53814729569178	0.558347447846382\\
1.5363509552335	0.560504056364689\\
1.53483748282732	0.562736255914219\\
1.53361066136605	0.565038467158604\\
1.53267355726443	0.567404935768703\\
1.53202851279469	0.569829746805422\\
1.53167714023206	0.572306839503988\\
1.53162031782496	0.574830022422699\\
1.53185818759981	0.577392988918306\\
1.53239015500606	0.579989332909338\\
1.53321489040223	0.582612564887966\\
1.53433033237935	0.585256128140398\\
1.53573369291339	0.587913415135242\\
1.53742146433386	0.590577784038901\\
1.53938942809119	0.593242575316691\\
1.54163266530089	0.595901128378214\\
1.54414556903818	0.598546798225365\\
1.54692185835241	0.601172972061364\\
1.54995459396617	0.603773085819306\\
1.55323619561984	0.606340640568908\\
1.5567584610183	0.608869218760454\\
1.56051258633243	0.611352500265323\\
1.56448918820404	0.61378427817302\\
1.56867832719944	0.616158474305222\\
1.57306953265279	0.618469154408056\\
1.57765182883736	0.620710542984643\\
1.5824137623991	0.622877037730835\\
1.58734343098408	0.624963223538055\\
1.59242851298814	0.626963886028249\\
1.59765629835455	0.628874024587118\\
1.60301372034246	0.630688864863043\\
1.608487388187	0.632403870700487\\
1.61406362056918	0.634014755478014\\
1.6197284798121	0.635517492822611\\
1.62546780671784	0.636908326673529\\
1.63126725595814	0.638183780670472\\
1.63711233193017	0.639340666842691\\
1.64298842498808	0.640376093577251\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.74902023260322	0.86532059987724\\
1.75746231311663	0.866612111258679\\
1.76593953349911	0.86757499057226\\
1.77443070511456	0.868206831121158\\
1.78291460445607	0.868506053633055\\
1.7913700261936	0.868471910207505\\
1.79977583617632	0.868104486185289\\
1.80811102425692	0.867404699935112\\
1.81635475680609	0.866374300558159\\
1.8244864287857	0.86501586351625\\
1.83248571525071	0.86333278419453\\
1.84033262215089	0.861329269414771\\
1.84800753630558	0.859010326920513\\
1.85549127442642	0.85638175286031\\
1.86276513106556	0.853450117300378\\
1.86981092536956	0.850222747802849\\
1.87661104652203	0.846707711110687\\
1.88314849776152	0.842913792985026\\
1.88940693886458	0.838850476245345\\
1.89537072698778	0.83452791706736\\
1.90102495576669	0.829956919597869\\
1.90635549257404	0.825148908950018\\
1.91134901384389	0.820115902646463\\
1.91599303837365	0.814870480581823\\
1.92027595852054	0.809425753579497\\
1.92418706921471	0.803795330621431\\
1.92771659471629	0.797993284832754\\
1.93085571304967	0.79203411830629\\
1.93359657805383	0.785932725854881\\
1.93593233899367	0.779704357782112\\
1.93785715768329	0.773364581764493\\
1.9393662230784	0.766929243940377\\
1.9404557633014	0.760414429302866\\
1.94112305506917	0.753836421495702\\
1.9413664304998	0.747211662112644\\
1.94118528128146	0.740556709602042\\
1.94058006019286	0.733888197879339\\
1.93955227997152	0.727222794750949\\
1.93810450953275	0.720577160253417\\
1.93624036754866	0.713967905012009\\
1.93396451340337	0.707411548722793\\
1.93128263554702	0.700924478862009\\
1.92820143727754	0.694522909725908\\
1.92472861998595	0.688222841903457\\
1.92087286390688	0.682040022283201\\
1.91664380642248	0.67598990469424\\
1.91205201797401	0.670087611279706\\
1.90710897564124	0.664347894699281\\
1.90182703445571	0.658785101255229\\
1.89621939651961	0.653413135034112\\
1.89030007800737	0.648245423153819\\
1.88408387413255	0.643294882202758\\
1.8775863221675	0.638573885955113\\
1.87082366260828	0.634094234442858\\
1.86381279858186	0.629867124461815\\
1.85657125359712	0.625903121585501\\
1.84911712774519	0.622212133756693\\
1.84146905245867	0.618803386522734\\
1.83364614394274	0.615685399976469\\
1.8256679553946	0.612865967460446\\
1.81755442813065	0.610352136087624\\
1.80932584174361	0.608150189127256\\
1.80100276341409	0.606265630299992\\
1.79260599650333	0.60470317002144\\
1.78415652855565	0.603466713628584\\
1.77567547884054	0.602559351618472\\
1.76718404556543	0.601983351923583\\
1.75870345289126	0.60174015424318\\
1.7502548978831	0.60183036644481\\
1.74185949752855	0.602253763044949\\
1.73353823595626	0.603009285772599\\
1.72531191198654	0.604095046214408\\
1.71720108714511	0.605508330534726\\
1.70922603427005	0.607245606258775\\
1.70140668684021	0.609302531102001\\
1.69376258915194	0.611673963823522\\
1.68631284746848	0.614353977076553\\
1.6790760822643	0.617335872223684\\
1.67207038168357	0.62061219607999\\
1.66531325632923	0.624174759542105\\
1.65882159549565	0.628014658056721\\
1.6526116249541	0.632122293877333\\
1.64669886639685	0.636487400053604\\
1.641098098641	0.641099066093398\\
1.6358233206891	0.645945765233323\\
1.63088771673898	0.651015383249642\\
1.62630362323012	0.65629524873752\\
1.62208249800892	0.661772164782939\\
1.61823489169012	0.667432441948107\\
1.61477042128573	0.673261932487928\\
1.61169774616749	0.67924606571199\\
1.60902454642299	0.685369884403712\\
1.6067575036594	0.691618082205586\\
1.60490228430299	0.697975041877106\\
1.60346352543596	0.704424874329734\\
1.6024448232062	0.710951458341347\\
1.60184872383874	0.717538480850894\\
1.60167671727156	0.724169477732556\\
1.60192923343151	0.730827874947487\\
1.60260564115968	0.737497029970275\\
1.60370424978903	0.744160273386591\\
1.60522231337013	0.750800950558045\\
1.60715603753461	0.757402463250106\\
1.60950058897912	0.763948311119046\\
1.61225010754609	0.770422132954203\\
1.615397720871	0.776807747572491\\
1.6189355615598	0.783089194262929\\
1.62285478685323	0.789250772680103\\
1.62714560072915	0.79527708208686\\
1.63179727838749	0.801153059848124\\
1.63679819305664	0.806864019079641\\
1.64213584505437	0.812395685357542\\
1.64779689303046	0.81773423239697\\
1.6537671873132	0.822866316610588\\
1.66003180527615	0.827779110460598\\
1.66657508863695	0.832460334520909\\
1.67338068259488	0.836898288169306\\
1.68043157670932	0.841081878832908\\
1.68771014741703	0.845000649713829\\
1.69519820208184	0.848644805925722\\
1.7028770244668	0.852005238975898\\
1.71072742151498	0.855073549531811\\
1.71872977132219	0.857842068415017\\
1.72686407218145	0.860303875770124\\
1.73510999257686	0.862452818360829\\
1.74344692200184	0.864283524949803\\
1.75185402247462	0.865791419723987\\
};
\end{axis}
\end{tikzpicture}%

==> out_50_l2r_alpha001_init.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.588in,
height=1.094in,
at={(2.453in,0.688in)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={Location, x},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Location, y},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Trajectory with the uncertainty at iteration 0},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y\\
0.3	0.2\\
0.7	0.7\\
1.1	0.3\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y\\
1.85	0.3\\
1.55	0.5\\
1.85	0.6\\
}--cycle;
\addplot [color=red, mark size=1.0pt, mark=*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.15	0.15\\
0.188770390099872	0.11867137205599\\
0.241644943603004	0.0886178840611046\\
0.298975268809715	0.0658429350837542\\
0.366651628868133	0.0604982459657883\\
0.427047821914853	0.0609414148154576\\
0.503066289963978	0.0552375936218725\\
0.584062107472764	0.0632677159243341\\
0.661624026670314	0.0688222413226223\\
0.740627587039392	0.0684850173330496\\
0.832472341669814	0.0650750513402293\\
0.931619508941717	0.070631139282858\\
1.03278302273475	0.0933978591548059\\
1.14116796029418	0.131101812093081\\
1.25275469562567	0.190604858143824\\
1.35602178086064	0.26532708591855\\
1.45071239642441	0.356554720523941\\
1.50279394492777	0.459353808132075\\
1.64455061581858	0.688388688891312\\
1.77883197456746	0.755822852943017\\
1.89997785001254	0.900011755009278\\
};
\addplot [color=red, draw=none, mark size=5.0pt, mark=*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.15	0.15\\
};
\addplot [color=red, draw=none, mark size=5.0pt, mark=*, mark options={solid, fill=green, red}, forget plot]
  table[row sep=crcr]{%
1.89997785001254	0.900011755009278\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.172360679774998	0.15\\
0.172332734747888	0.151117568199482\\
0.172248969514571	0.152232343060484\\
0.172109593444507	0.153341538226416\\
0.171914954905286	0.154442381287022\\
0.171665540391889	0.155532120707957\\
0.171361973310708	0.156608032708195\\
0.171005012421351	0.15766742806806\\
0.17059554994014	0.158707658850874\\
0.170134609310033	0.159726125021422\\
0.169623342642553	0.160720280944684\\
0.169063027838106	0.1616876417486\\
0.168455065391896	0.162625789534949\\
0.167800974893419	0.163532379422846\\
0.167102391228277	0.164405145409712\\
0.166361060491818	0.165241906035108\\
0.165578835624804	0.166040569833249\\
0.16475767178203	0.166799140560573\\
0.163899621445447	0.167515722185319\\
0.163006829294033	0.168188523626613\\
0.16208152684321	0.168815863231242\\
0.161126026867217	0.169396172976904\\
0.160142717618378	0.169928002391455\\
0.159134056857719	0.170410022178331\\
0.15810256571184	0.170841027539095\\
0.157050822371416	0.171219941184809\\
0.155981455647061	0.171545816028692\\
0.154897138398671	0.171817837553348\\
0.153800580854663	0.17203532584663\\
0.152694523837824	0.172197737301072\\
0.151581731914671	0.172304665972619\\
0.150464986485481	0.17235584459528\\
0.149347078832238	0.172351145249152\\
0.148230803141879	0.172290579680152\\
0.147118949522286	0.172174299270662\\
0.146014297028465	0.172002594661146\\
0.144919606716359	0.171775895023708\\
0.143837614741644	0.171494766989377\\
0.142771025520767	0.171159913231831\\
0.141722504971311	0.170772170711075\\
0.140694673848591	0.170332508581479\\
0.139690101195129	0.169842025769395\\
0.138711297919387	0.169301948226414\\
0.137760710519805	0.168713625865128\\
0.136840714969825	0.168078529185047\\
0.135953610779196	0.16739824559712\\
0.135101615246402	0.166674475456031\\
0.134286857916563	0.1659090278102\\
0.133511375258686	0.165103815880106\\
0.132777105575553	0.164260852276227\\
0.132085884158971	0.163382243968565\\
0.1314394387025	0.16247018702032\\
0.13083938498312	0.161526961098872\\
0.130287222822626	0.160554923777802\\
0.12978433233886	0.159556504644186\\
0.129331970496131	0.15853419922589\\
0.128931267963459	0.157490562754055\\
0.128583226288495	0.156428203776345\\
0.12828871539417	0.155349777636937\\
0.128048471404342	0.154257979839547\\
0.127863094803867	0.153155539310072\\
0.127733048937705	0.152045211575694\\
0.127658658852795	0.150929771877503\\
0.127640110485607	0.149812008233834\\
0.1276774501974	0.148694714471676\\
0.12777058465834	0.147580683243559\\
0.127919281080779	0.146472699047378\\
0.1281231678011	0.145373531266595\\
0.128381735208684	0.144285927248228\\
0.128694337019671	0.143212605435908\\
0.129060191892335	0.142156248575192\\
0.129478385380027	0.141119497008091\\
0.129947872216818	0.140104942073594\\
0.130467478930121	0.139115119630666\\
0.131035906773758	0.138152503719925\\
0.131651734974152	0.137219500379827\\
0.132313424281519	0.136318441632824\\
0.133019320817191	0.135451579656522\\
0.133767660207454	0.134621081154407\\
0.134556571993559	0.13382902194022\\
0.135384084306899	0.1330773817495\\
0.136248128797649	0.132368039291277\\
0.137146545804569	0.131702767552278\\
0.138077089753028	0.131083229365384\\
0.139037434767773	0.130510973253413\\
0.140025180486405	0.12998742955862\\
0.141037858059035	0.129513906867584\\
0.142072936319125	0.129091588740429\\
0.143127828110081	0.128721530752533\\
0.144199896751805	0.128404657856142\\
0.145286462631014	0.128141762068475\\
0.146384809898882	0.127933500492086\\
0.147492193259248	0.127780393672456\\
0.148605844830426	0.127682824296897\\
0.149722981063466	0.127641036238036\\
0.150840809699578	0.127655133944257\\
0.151956536749327	0.127725082178636\\
0.153067373476147	0.127850706107015\\
0.154170543366734	0.128031691734997\\
0.155263289070881	0.128267586692768\\
0.156342879293419	0.128557801365785\\
0.157406615621031	0.128901610368507\\
0.158451839266881	0.129298154357478\\
0.159475937716197	0.129746442179243\\
0.160476351256196	0.130245353347711\\
0.161450579374032	0.130793640844788\\
0.162396187006779	0.131389934237275\\
0.163310810627819	0.132032743102234\\
0.164192164154426	0.13272046075227\\
0.165038044661782	0.133451368251416\\
0.165846337889147	0.134223638711573\\
0.166615023524402	0.13503534185878\\
0.167342180253783	0.135884448857897\\
0.168025990564162	0.136768837383633\\
0.168664745285885	0.137686296925253\\
0.169256847864805	0.138634534311708\\
0.169800818352836	0.139611179443363\\
0.170295297107051	0.140613791216016\\
0.170739048188085	0.141639863622387\\
0.171130962449336	0.142686832015827\\
0.171470060309257	0.143752079520602\\
0.171755494199795	0.144832943572723\\
0.171986550684877	0.14592672257496\\
0.17216265224362	0.147030682649438\\
0.172283358713841	0.148142064470902\\
0.172348368392226	0.149258090163595\\
0.172357518788436	0.150375970244499\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.145784917812216	0.0782603271773281\\
0.143777948453605	0.080502798854443\\
0.1418834367675	0.0828406720867532\\
0.140106118046472	0.0852681034087187\\
0.138450434661715	0.0877790255062163\\
0.136920524959427	0.0903671623816653\\
0.135520212917102	0.0930260450407527\\
0.134252998585578	0.09574902766155\\
0.133122049340731	0.0985293042056072\\
0.132130191966686	0.101359925429504\\
0.13127990559033	0.10423381625434\\
0.130573315484781	0.107143793449747\\
0.13001218775732	0.110082583588222\\
0.129597924935035	0.113042841224912\\
0.129331562459238	0.116017167257398\\
0.1292137660974	0.118998127419597\\
0.129244830279077	0.121978270863558\\
0.129424677359994	0.124950148782699\\
0.129752857816111	0.127906333029948\\
0.130228551367201	0.130839434684236\\
0.130850569027122	0.133742122518958\\
0.131617356075666	0.136607141326218\\
0.132526995944545	0.139427330051071\\
0.133577215007819	0.142195639690429\\
0.134765388264774	0.144905150911903\\
0.136088545901054	0.147549091348526\\
0.137543380711658	0.150120852526142\\
0.139126256367222	0.152614006381156\\
0.140833216502952	0.15502232132734\\
0.142659994607477	0.157339777831553\\
0.144602024686903	0.159560583459444\\
0.146654452677422	0.161679187353516\\
0.14881214857794	0.163690294107381\\
0.151069719272414	0.16558887700152\\
0.153421522009826	0.167370190567458\\
0.155861678508129	0.169029782448973\\
0.158384089646885	0.170563504530658\\
0.160982450711895	0.171967523306056\\
0.163650267153695	0.173238329459429\\
0.166380870820554	0.174372746637214\\
0.169167436625375	0.175367939387262\\
0.172002999604861	0.176221420245984\\
0.174880472328297	0.176931055955715\\
0.177792662612432	0.177495072796755\\
0.180732291498196	0.177912061020734\\
0.183692011444303	0.178180978374255\\
0.186664424692281	0.178301152703984\\
0.189642101757012	0.178272283636683\\
0.192617599996579	0.178094443329985\\
0.195583482214992	0.177768076292039\\
0.198532335251307	0.177293998270472\\
0.201456788508667	0.176673394213442\\
0.204349532376953	0.175907815307888\\
0.207203336503006	0.174999175102367\\
0.210011067862745	0.173949744724183\\
0.212765708590008	0.172762147202748\\
0.215460373517566	0.171439350913378\\
0.218088327386454	0.169984662157897\\
0.220643001680612	0.168401716900605\\
0.223118011044754	0.166694471680265\\
0.225507169244429	0.164867193720811\\
0.227804504628387	0.162924450265514\\
0.230004275054597	0.160871097161251\\
0.232100982242613	0.158712266721416\\
0.234089385516409	0.156453354897813\\
0.235964514903339	0.154100007793582\\
0.237721683556486	0.151658107550883\\
0.239356499469332	0.149133757648607\\
0.240864876453491	0.146533267646853\\
0.24224304435205	0.143863137416317\\
0.243487558462999	0.141130040891997\\
0.24459530814919	0.138340809391837\\
0.245563524613313	0.135502414541981\\
0.246389787818445	0.132621950851348\\
0.247072032536883	0.129706617979048\\
0.247608553512137	0.126763702738985\\
0.247998009721184	0.123800560886619\\
0.248239427726325	0.120824598733406\\
0.248332204108276	0.117843254634878\\
0.248276106974399	0.114863980398628\\
0.248071276538314	0.11189422265867\\
0.247718224769438	0.108941404262735\\
0.247217834113327	0.106012905719013\\
0.246571355286022	0.103116046748732\\
0.245780404147913	0.100258067990662\\
0.244846957664925	0.0974461129032917\\
0.243773348967136	0.0946872099099022\\
0.242562261517167	0.0919882548311677\\
0.241216722402919	0.0893559936491965\\
0.239740094771435	0.0867970056460882\\
0.238136069422782	0.0843176869591556\\
0.23640865558497	0.0819242345939118\\
0.234562170892975	0.079622630934784\\
0.232601230596895	0.0774186287922679\\
0.230530736026233	0.0753177370238977\\
0.228355862339123	0.073325206764971\\
0.22608204558713	0.0714460183034456\\
0.223714969127953	0.0696848686318128\\
0.221260549419992	0.0680461597070626\\
0.218724921234278	0.0665339874480837\\
0.216114422320746	0.0651521314979996\\
0.213435577567158	0.0639040457770289\\
0.210695082690284	0.0627928498494834\\
0.207899787500093	0.0618213211264823\\
0.205056678778799	0.0609918879238708\\
0.202172862817543	0.060306623392695\\
0.199255547654365	0.0597672403374039\\
0.196312025057866	0.0593750869347304\\
0.193349652301579	0.0591311433639518\\
0.190375833774622	0.0590360193569517\\
0.187398002474577	0.0590899526742078\\
0.184423601428869	0.0592928085105149\\
0.181460065091075	0.0596440798319277\\
0.178514800758659	0.0601428886430811\\
0.175595170058589	0.0607879881817219\\
0.1727084705471	0.0615777660349647\\
0.169861917469607	0.0625102481694849\\
0.167062625726347	0.0635831038655734\\
0.164317592088836	0.0647936515427225\\
0.161633677711582	0.0661388654621803\\
0.159017590982771	0.0676153832897221\\
0.156475870756796	0.0692195144997346\\
0.154014870010517	0.0709472495996082\\
0.151640739964137	0.0727942701513802\\
0.149359414706348	0.074755959565581\\
0.147176596362204	0.0768274146403031\\
0.145097740840775	0.0790034578166526\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.263559045892445	0.141427684248331\\
0.266345575934006	0.140194014901578\\
0.269070367258579	0.138831432088054\\
0.271726609306898	0.137343341555172\\
0.274307662857186	0.135733462754283\\
0.276807076619753	0.13400581954398\\
0.279218603361864	0.13216473013255\\
0.281536215522562	0.130214796284701\\
0.283754120278433	0.128160891819545\\
0.285866774022651	0.126008150428594\\
0.287868896221104	0.123761952844198\\
0.289755482610981	0.121427913390521\\
0.291521817708822	0.119011865950655\\
0.293163486596772	0.116519849384944\\
0.294676385957577	0.113958092436986\\
0.296056734330737	0.111332998165013\\
0.29730108156419	0.108651127937584\\
0.298406317437896	0.105919185033575\\
0.299369679437767	0.103143997887479\\
0.300188759660513	0.10033250302187\\
0.300861510832145	0.0974917277097151\\
0.301386251425096	0.094628772409847\\
0.301761669861164	0.0917507930195172\\
0.301986827789771	0.0888649829883789\\
0.302061162433358	0.085978555338609\\
0.301984487994028	0.0830987246361095\\
0.301756996117947	0.0802326889578498\\
0.30137925541633	0.0773876119004231\\
0.300852210044209	0.0745706046747854\\
0.300177177340533	0.0717887083319318\\
0.299355844535511	0.0690488761639358\\
0.298390264533413	0.0663579563243405\\
0.297282850781382	0.0637226747113408\\
0.296036371237067	0.0611496181565411\\
0.294653941450174	0.0586452179613065\\
0.293139016775216	0.0562157338218586\\
0.291495383734923	0.0538672381832952\\
0.289727150555906	0.0516056010616398\\
0.287838736900237	0.0494364753718588\\
0.285834862818588	0.0473652827985176\\
0.283720536952564	0.0453972002443935\\
0.281501044015712	0.0435371468909141\\
0.279181931584484	0.0417897719027662\\
0.276768996232188	0.0401594428074047\\
0.274268269040572	0.0386502345785091\\
0.271686000525261	0.0372659194506713\\
0.269028645012725	0.0360099574907733\\
0.26630284450782	0.0348854879496226\\
0.26351541209224	0.0338953214154597\\
0.260673314895357	0.0330419327889512\\
0.257783656680027	0.0323274550972271\\
0.254853660086883	0.0317536741624241\\
0.251890648581497	0.0313220241380597\\
0.248902028149524	0.0310335839243959\\
0.245895268785602	0.0308890744717501\\
0.24287788582225	0.0308888569784949\\
0.239857421145453	0.03103293198825\\
0.236841424343877	0.031320939388524\\
0.233837433838824	0.0317521593108075\\
0.230852958042109	0.0323255139298698\\
0.227895456588938	0.0330395701577605\\
0.224972321692709	0.0338925432257832\\
0.222090859668322	0.0348823011454877\\
0.219258272670201	0.0360063700375306\\
0.216481640690659	0.0372619403150857\\
0.213767903863604	0.0386458737063472\\
0.211123845117815	0.0401547110985758\\
0.208556073223158	0.0417846811840782\\
0.206071006272101	0.0435317098865125\\
0.203674855637822	0.0453914305439577\\
0.201373610449017	0.047359194823294\\
0.199173022620192	0.0494300843386148\\
0.197078592474875	0.0515989229446303\\
0.195095554997671	0.0538602896743346\\
0.193228866749528	0.0562085322886007\\
0.191483193478913	0.0586377814038339\\
0.189862898459874	0.0611419651623747\\
0.188372031586125	0.0637148244089803\\
0.187014319248422	0.0663499283354535\\
0.185793155020526	0.0690406905543137\\
0.184711591177037	0.0717803855613355\\
0.183772331064296	0.0745621655458071\\
0.182977722343428	0.0773790775064902\\
0.182329751122411	0.0802240806305025\\
0.18183003699184	0.0830900638916831\\
0.181479828976796	0.085969863824454\\
0.181280002414931	0.0888562824287544\\
0.181231056768583	0.0917421051612911\\
0.181333114376377	0.0946201189681402\\
0.181585920147444	0.0974831303136252\\
0.181988842199015	0.10032398316041\\
0.182540873435799	0.103135576855865\\
0.183240634067197	0.105910883880001\\
0.184086375056057	0.108642967410611\\
0.185075982490362	0.111324998661708\\
0.186206982866903	0.113950273951941\\
0.187476549273753	0.1165122314603\\
0.188881508456071	0.119004467627256\\
0.190418348747591	0.121420753160324\\
0.192083228847954	0.123755048604048\\
0.193871987423963	0.126001519435496\\
0.195780153510745	0.128154550647528\\
0.197802957686836	0.130208760783393\\
0.199935343995253	0.132159015387562\\
0.20217198258075	0.134000439839198\\
0.204507283011682	0.135728431536166\\
0.206935408253173	0.137338671399146\\
0.209450289256661	0.138827134667076\\
0.212045640129363	0.140190100956964\\
0.214714973845731	0.141424163562903\\
0.217451618461634	0.142526237971066\\
0.220248733790751	0.143493569569383\\
0.223099328501467	0.144323740532633\\
0.225996277591568	0.145014675865754\\
0.228932340197029	0.145564648590245\\
0.23190017769041	0.145972284060714\\
0.234892372023596	0.146236563400779\\
0.23790144426906	0.146356826049722\\
0.240919873313281	0.146332771413554\\
0.243940114655618	0.146164459616336\\
0.246954619265625	0.145852311349908\\
0.249955852451701	0.145397106822371\\
0.252936312693893	0.144799983807979\\
0.255888550393789	0.144062434803292\\
0.258805186494635	0.143186303296713\\
0.261678930925134	0.142173779160728\\
0.264502600820826	0.141027393178365\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.299130389732469	0.121577535200667\\
0.302223614097079	0.121499271840628\\
0.305308719290175	0.121281896623958\\
0.308377994155468	0.120925952875489\\
0.311423767104241	0.120432330269223\\
0.31443842529033	0.1198022626046\\
0.317414433638274	0.11903732472265\\
0.320344353677078	0.118139428569705\\
0.323220862132518	0.117110818418532\\
0.326036769231512	0.11595406525882\\
0.328785036672808	0.114672060371042\\
0.331458795219073	0.113268008099763\\
0.334051361866409	0.111745417844445\\
0.336556256548379	0.110108095287776\\
0.338967218332802	0.108360132883446\\
0.341278221070823	0.106505899627146\\
0.343483488459142	0.10455003013635\\
0.34557750847777	0.102497413066188\\
0.347555047167206	0.100353178890353\\
0.349411161710607	0.0981226870775887\\
0.351141212788261	0.0958115126958099\\
0.352740876173468	0.0934254324773345\\
0.354206153540852	0.0909704103800621\\
0.355533382460097	0.0884525826806851\\
0.356719245550112	0.0858782426371926\\
0.357760778770758	0.083253824759003\\
0.358655378831403	0.0805858887240413\\
0.359400809697794	0.0778811029829607\\
0.359995208180979	0.0751462280914887\\
0.360437088594305	0.0723880998125588\\
0.360725346466867	0.0696136120304627\\
0.360859261304105	0.0668296995197305\\
0.360838498388667	0.0640433206118053\\
0.360663109617029	0.0612614398028389\\
0.360333533369779	0.0584910103460781\\
0.359850593415895	0.0557389568723532\\
0.359215496853752	0.0530121580821066\\
0.358429831094003	0.0503174295522247\\
0.357495559891882	0.0476615067006446\\
0.356415018438833	0.0450510279513174\\
0.355190907525754	0.0424925181416054\\
0.353826286792424	0.0399923722135867\\
0.352324567079996	0.0375568392300305\\
0.350689501905669	0.0351920067549947\\
0.348925178080854	0.0329037856380859\\
0.347036005496271	0.0306978952404138\\
0.34502670609952	0.0285798491391672\\
0.342902302092669	0.026554941346542\\
0.340668103379367	0.0246282330774682\\
0.33832969429285	0.0228045400992083\\
0.335892919638014	0.021088420694447\\
0.333363870082447	0.0194841642679583\\
0.330748866932936	0.0179957806253281\\
0.328054446335488	0.0166269899505275\\
0.325287342938367	0.0153812135073913\\
0.322454473058988	0.0142615650882395\\
0.31956291739672	0.0132708432310182\\
0.316619903334824	0.0124115242244126\\
0.313632786875763	0.0116857559184144\\
0.310609034255025	0.011095352355816\\
0.307556203279421	0.0106417892380475\\
0.304481924436508	0.0103262002366922\\
0.301393881822338	0.010149374159898\\
0.298299793935226	0.0101117529807676\\
0.29520739438352	0.0102134307326561\\
0.292124412555608	0.0104541532741365\\
0.289058554300475	0.010833318924221\\
0.286017482667089	0.0113499799662501\\
0.283008798750776	0.0120028450166906\\
0.280040022694433	0.0127902822529218\\
0.277118574892092	0.0137103234919426\\
0.2742517574418	0.0147606691098036\\
0.271446735894171	0.0159386937894697\\
0.268710521342249	0.0172414530827451\\
0.26604995289742	0.0186656907698604\\
0.263471680595198	0.0202078469983266\\
0.260982148773601	0.0218640671807119\\
0.25858757996566	0.0236302116291032\\
0.256293959346327	0.0255018659021697\\
0.254107019772657	0.0274743518389675\\
0.252032227454647	0.0295427392519053\\
0.250074768292561	0.0317018582496463\\
0.24823953491488	0.0339463121591434\\
0.246531114449276	0.0362704910145119\\
0.244953777057186	0.0386685855790225\\
0.243511465260628	0.0411346018651671\\
0.242207784087953	0.0436623761165071\\
0.241045992063147	0.0462455902138534\\
0.240028993061223	0.0488777874672745\\
0.239159329050044	0.0515523887544588\\
0.238439173736725	0.0542627089650936\\
0.237870327134499	0.0570019737101598\\
0.237454211063623	0.0597633362543764\\
0.237191865597565	0.0625398946294726\\
0.237083946463362	0.0653247088855143\\
0.237130723402648	0.0681108184371645\\
0.237332079497435	0.0708912594615221\\
0.237687511462351	0.0736590823040518\\
0.238196130902587	0.0764073688491014\\
0.238856666534429	0.0791292498115886\\
0.239667467362795	0.081817921906635\\
0.240626506807874	0.0844666648542365\\
0.241731387770508	0.0870688581764628\\
0.242979348623704	0.0896179977452044\\
0.244367270115254	0.0921077120391057\\
0.245891683164244	0.09453177806905\\
0.24754877753195	0.0968841369323916\\
0.249334411345452	0.0991589089570571\\
0.251244121450156	0.101350408397663\\
0.253273134565357	0.103453157646919\\
0.255416379214959	0.105461900926792\\
0.257668498403515	0.107371617425216\\
0.260023863005938	0.109177533845507\\
0.262476585837369	0.110875136337115\\
0.265020536368085	0.112460181777907\\
0.267649356046622	0.113928708379757\\
0.270356474192847	0.115277045590953\\
0.273135124421234	0.116501823270668\\
0.275978361553305	0.117599980112555\\
0.278879078976959	0.118568771296418\\
0.281830026409302	0.119405775348834\\
0.284823828018576	0.120108900195576\\
0.287853000859901	0.120676388390705\\
0.290909973578734	0.121106821509279\\
0.293987105335321	0.121399123692663\\
0.297076704902808	0.12155256433763\\
0.300171049891309	0.121566759922476\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.36368593128365	0.114651448989968\\
0.366815894110936	0.11475498087451\\
0.369945446360664	0.114722899178141\\
0.373066765782047	0.114555284088395\\
0.376172050702084	0.114252554555703\\
0.379253539525676	0.11381546724624\\
0.382303530135572	0.113245114650647\\
0.385314399143652	0.112542922353381\\
0.388278620945427	0.111710645469489\\
0.391188786530128	0.110750364257739\\
0.394037621999378	0.109664478921057\\
0.39681800674815	0.108455703607267\\
0.399522991262568	0.107127059625133\\
0.402145814490074	0.105681867892668\\
0.404679920738541	0.104123740636561\\
0.407118976062082	0.102456572363496\\
0.409456884092626	0.10068453012591\\
0.411687801277654	0.0988120431065364\\
0.413806151486044	0.0968437915477506\\
0.41580663994549	0.0947846950534041\\
0.417684266476677	0.0926399002923761\\
0.419434337991127	0.0904147681345817\\
0.421052480221473	0.0881148602515887\\
0.422534648654851	0.085745925215336\\
0.423877138642076	0.0833138841296966\\
0.425076594657336	0.0808248158308021\\
0.426130018685257	0.0782849416931179\\
0.427034777714382	0.0757006100792476\\
0.427788610318327	0.0730782804723317\\
0.428389632308171	0.0704245073307048\\
0.428836341441946	0.0677459237051627\\
0.429127621179459	0.0650492246597896\\
0.42926274347306	0.0623411505377855\\
0.429241370587388	0.0596284701141175\\
0.429063555943525	0.0569179636771082\\
0.428729743985477	0.0542164060812456\\
0.428240769069293	0.0515305498135754\\
0.42759785337761	0.0488671081159999\\
0.426802603864833	0.0462327382056693\\
0.425857008240587	0.0436340246354062\\
0.424763430001476	0.0410774628357524\\
0.423524602523572	0.0385694428797754\\
0.422143622230401	0.0361162335112134\\
0.420623940853497	0.0337239664758814\\
0.418969356804865	0.0313986211954988\\
0.417184005682938	0.0291460098222504\\
0.415272349935727	0.0269717627114318\\
0.413239167707029	0.0248813143484943\\
0.411089540893555	0.0228798897656605\\
0.408828842442835	0.0209724914820659\\
0.406462722923646	0.0191638870000655\\
0.403997096402535	0.0174585968889615\\
0.401438125661732	0.0158608834859336\\
0.398792206795402	0.0143747402424163\\
0.396065953222743	0.01300388174255\\
0.393266179157882	0.0117517344186551\\
0.390399882577886	0.0106214279869356\\
0.387474227731467	0.00961578762481848\\
0.38449652723209	0.00873732690948179\\
0.381474223780247	0.00798824153522032\\
0.378414871560581	0.00737040382535361\\
0.375326117360363	0.00688535805239265\\
0.3722156814565	0.00653431657816292\\
0.369091338318869	0.0063181568235311\\
0.365960897178187	0.00623741907530997\\
0.362832182507004	0.00629230513582265\\
0.359713014462594	0.00648267781850198\\
0.356611189340638	0.00680806129078544\\
0.353534460088541	0.00726764226344875\\
0.350490516927103	0.00786027202340541\\
0.347486968128974	0.00858446930489112\\
0.34453132100193	0.00943842399185685\\
0.341630963124518	0.0104200016423161\\
0.338793143880954	0.0115267488233387\\
0.336024956341439	0.0127558992433546\\
0.333333319533179	0.0141043806664431\\
0.330724961146416	0.015568822591322\\
0.32820640071871	0.0171455646758457\\
0.32578393333949	0.0188306658859542\\
0.323463613915608	0.0206199143462062\\
0.321251242037223	0.0225088378672734\\
0.319152347481851	0.0244927151240857\\
0.317172176392797	0.0265665874566843\\
0.315315678166531	0.0287252712642894\\
0.313587493081773	0.0309633709616031\\
0.311991940701213	0.0332752924649615\\
0.310533009074855	0.0356552571746319\\
0.309214344771967	0.0380973164183018\\
0.308039243766561	0.0405953663196618\\
0.307010643199169	0.0431431630549178\\
0.306131114035524	0.0457343384590984\\
0.305402854640486	0.0483624159431514\\
0.304827685283272	0.0510208266820429\\
0.304407043587733	0.0537029260333992\\
0.304141980939042	0.0564020101456524\\
0.304033159855777	0.0591113327141774\\
0.304080852333976	0.061824121843541\\
0.304284939167279	0.064533596973713\\
0.304644910244891	0.0672329858279354\\
0.305159865826586	0.0699155413398872\\
0.305828518791593	0.0725745585178364\\
0.306649197855728	0.0752033912036274\\
0.307619851748733	0.0777954686846154\\
0.308738054341381	0.0803443121170258\\
0.310001010709539	0.0828435507196895\\
0.311405564120022	0.0852869376976783\\
0.31294820392078	0.0876683658560384\\
0.314625074315705	0.0899818828645978\\
0.316431984002104	0.0922217061356914\\
0.318364416646783	0.094382237277619\\
0.320417542174522	0.0964580760877086\\
0.322586228840747	0.0984440340500108\\
0.324865056058225	0.100335147303887\\
0.3272483279457	0.102126689051075\\
0.32973008756464	0.103814181370224\\
0.332304131808471	0.105393406409365\\
0.33496402690712	0.106860416928344\\
0.337703124508088	0.108211546164869\\
0.340514578293867	0.109443416999503\\
0.343391361094168	0.110552950396704\\
0.346326282450191	0.111537373100815\\
0.349312006587023	0.112394224567752\\
0.352341070749257	0.113121363115086\\
0.355405903853994	0.113716971275138\\
0.358498845414605	0.114179560337692\\
0.361612164687963	0.114507974071004\\
0.36473807999727	0.114701391611777\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.421646209195403	0.113844330900858\\
0.424762527530941	0.114095716120713\\
0.42788455791228	0.114214243269529\\
0.43100449688939	0.114199616091163\\
0.43411454623966	0.114051871145943\\
0.437206932459396	0.113771377719288\\
0.440273926193534	0.113358836898686\\
0.443307861554997	0.112815279821341\\
0.446301155285425	0.112142065096869\\
0.449246325709368	0.111340875411476\\
0.452136011434583	0.110413713322124\\
0.454962989751674	0.109362896251181\\
0.457720194687112	0.108191050694069\\
0.460400734664482	0.106901105654395\\
0.46299790972984	0.105496285322968\\
0.465505228298103	0.103980101019\\
0.467916423378639	0.102356342413638\\
0.470225468239471	0.100629068057758\\
0.472426591470976	0.0988025952377019\\
0.474514291411396	0.096881489184312\\
0.476483349898134	0.0948705516622289\\
0.47832884531044	0.0927748089679818\\
0.480046164870897	0.0905994993668646\\
0.481631016174968	0.0883500600000006\\
0.483079437919766	0.0860321132943218\\
0.484387809805254	0.0836514529094291\\
0.485552861583104	0.0812140292564605\\
0.486571681230619	0.078725934625163\\
0.487441722229271	0.0761933879563401\\
0.488160809929673	0.0736227192977391\\
0.488727146987066	0.071020353982228\\
0.48913931785375	0.0683927965678101\\
0.489396292317213	0.0657466145796159\\
0.489497428075126	0.063088422094511\\
0.489442472340765	0.0604248632093482\\
0.489231562474844	0.0577625954341858\\
0.48886522564219	0.0551082730519794\\
0.488344377494098	0.0524685304863402\\
0.487670319879688	0.049849965718931\\
0.486844737591952	0.0472591237979481\\
0.485869694156655	0.0447024804789095\\
0.484747626674592	0.0421864260386388\\
0.483481339730108	0.0397172493029008\\
0.482073998381093	0.0373011219276124\\
0.480529120247992	0.0349440829729171\\
0.478850566721579	0.0326520238086795\\
0.477042533311497	0.0304306733891288\\
0.475109539159667	0.028285583933457\\
0.473056415744782	0.0262221170481621\\
0.470888294806136	0.0242454303258248\\
0.468610595516938	0.0223604644538123\\
0.466229010939208	0.0205719308651334\\
0.463749493794087	0.0188842999623094\\
0.461178241583129	0.0173017899436963\\
0.458521681097779	0.0158283562601854\\
0.455786452355741	0.0144676817286359\\
0.45297939200439	0.0132231673267511\\
0.450107516232716	0.0120979236924052\\
0.447178003234504	0.0110947633486685\\
0.444198175266588	0.0102161936739645\\
0.441175480347025	0.00946441063492975\\
0.438117473638923	0.00884129329764078\\
0.435031798566475	0.00834839913092759\\
0.431926167710371	0.00798696011351264\\
0.428808343530373	0.00775787965470566\\
0.425686118963198	0.00766173033635088\\
0.42256729794424	0.00769875248167058\\
0.419459675901798	0.00786885355458222\\
0.416371020272558	0.00817160839099047\\
0.413309051087052	0.00860626026147594\\
0.410281421673603	0.00917172276272477\\
0.407295699528985	0.00986658253297099\\
0.404359347403625	0.010689102784665\\
0.401479704648613	0.0116372276455378\\
0.398663968871149	0.012708587297211\\
0.39591917794427	0.0139005038985089\\
0.393252192415833	0.0152099982786664\\
0.390669678360719	0.0166337973837045\\
0.38817809071912	0.0181683424573609\\
0.385783657162546	0.019809797936127\\
0.383492362527891	0.0215540610361595\\
0.381309933858458	0.023396772008103\\
0.379241826089335	0.0253333250341928\\
0.377293208412894	0.0273588797404011\\
0.375468951358506	0.029468373294851\\
0.373773614618753	0.0316565330622591\\
0.372211435652569	0.0339178897827786\\
0.370786319093803	0.0362467912423001\\
0.369501826991666	0.0386374164000431\\
0.368361169907461	0.0410837899381268\\
0.367367198889858	0.0435797971967528\\
0.366522398348749	0.0461191994576698\\
0.365828879845524	0.0486956495377207\\
0.365288376815264	0.0513027076534947\\
0.364902240234056	0.0539338575174321\\
0.364671435242256	0.0565825226251491\\
0.364596538732144	0.0592420826932748\\
0.364677737905988	0.0619058902067108\\
0.364914829808144	0.0645672870339578\\
0.365307221832329	0.0672196210689763\\
0.365853933202837	0.0698562628579876\\
0.366553597425965	0.0724706221696557\\
0.367404465705531	0.0750561644672334\\
0.368404411313962	0.0776064272415012\\
0.369550934907996	0.0801150361636746\\
0.370841170775748	0.0825757210179064\\
0.37227189399949	0.0849823313735609\\
0.373839528516268	0.0873288519580875\\
0.3755401560562	0.0896094176920691\\
0.377369525936104	0.0918183283488665\\
0.379323065683998	0.0939500628022161\\
0.381395892467897	0.0959992928261703\\
0.383582825300348	0.0979608964128877\\
0.385878397988203	0.0998299705749849\\
0.388276872795253	0.101601843600452\\
0.390772254783582	0.103272086729498\\
0.393358306797789	0.104836525224146\\
0.396028565054628	0.106291248802905\\
0.398776355299102	0.107632621414432\\
0.401594809486619	0.108857290325772\\
0.404476882949534	0.109962194502442\\
0.407415372005145	0.110944572259422\\
0.410402931961148	0.111801968163934\\
0.413432095473544	0.112532239172739\\
0.41649529121111	0.113133559988633\\
0.419584862779784	0.113604427622737\\
0.422693087859661	0.11394366515119\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.499540117393777	0.109160581355016\\
0.502678653831844	0.109298141024309\\
0.505818159158364	0.109300577479284\\
0.508950786245045	0.109167884630074\\
0.512068705155609	0.108900394139696\\
0.515164122716561	0.10849877459507\\
0.518229301996061	0.107964029835897\\
0.521256581642225	0.107297496445587\\
0.524238395032514	0.106500840410491\\
0.52716728918635	0.105576052955805\\
0.530035943393689	0.104525445568548\\
0.532837187512978	0.103351644220042\\
0.535564019892777	0.102057582802353\\
0.538209624872245	0.100646495795092\\
0.540767389816738	0.0991219101808964\\
0.543230921645952	0.097487636629814\\
0.545594062813297	0.0957477599746088\\
0.547850906696554	0.0939066290008085\\
0.549995812361358	0.0919688455770052\\
0.552023418660591	0.0899392531525804\\
0.553928657634462	0.0878229246516037\\
0.555706767177766	0.0856251497931649\\
0.557353302942666	0.0833514218698313\\
0.558864149447249	0.0810074240172765\\
0.560235530362087	0.0785990150094015\\
0.561464017949095	0.0761322146144507\\
0.562546541629089	0.0736131885487266\\
0.563480395656637	0.0710482330655103\\
0.564263245883011	0.0684437592177068\\
0.564893135590345	0.0658062768335517\\
0.565368490382413	0.0631423782454313\\
0.565688122119793	0.0604587218124842\\
0.565851231889604	0.0577620152781716\\
0.565857412002366	0.0550589990044117\\
0.565706647011017	0.0523564291241851\\
0.565399313749517	0.0496610606547212\\
0.564936180390964	0.046979630613473\\
0.56431840452756	0.0443188411790818\\
0.563547530277232	0.0416853429394213\\
0.562625484424142	0.0390857182685911\\
0.56155457160273	0.0365264648744101\\
0.560337468537329	0.0340139795575302\\
0.558977217351749	0.0315545422227667\\
0.557477217965547	0.0291543001826062\\
0.555841219596004	0.0268192527921273\\
0.554073311387034	0.0245552364537369\\
0.552177912188449	0.0223679100292041\\
0.550159759511141	0.0202627406954527\\
0.548023897685771	0.018244990279466\\
0.545775665254565	0.01631970210646\\
0.543420681627746	0.0144916883941964\\
0.540964833037928	0.0127655182249447\\
0.538414257827605	0.0111455061251561\\
0.535775331106488	0.00963570128139404\\
0.533054648817055	0.00823987741947673\\
0.530259011248124	0.00696152337212796\\
0.527395406037679	0.00580383435871216\\
0.524470990707408	0.00476970399885014\\
0.521493074772631	0.00386171707987683\\
0.518469101472316	0.00308214309621924\\
0.51540662916486	0.00243293057684223\\
0.512313312436126	0.00191570221494089\\
0.509196882966968	0.00153175081205265\\
0.506065130208053	0.0012820360467267\\
0.502925881910294	0.00116718207582744\\
0.499786984559546	0.00118747597446731\\
0.49665628376448	0.00134286701846856\\
0.493541604646646	0.00163296681114732\\
0.490450732281745	0.00205705025410289\\
0.487391392240994	0.00261405735958629\\
0.484371231281222	0.00330259589991752\\
0.481397798231959	0.00412094488732969\\
0.478478525127293	0.00506705887554215\\
0.475620708629658	0.00613857307231105\\
0.472831491791977	0.00733280925017825\\
0.470117846203747	0.00864678244064527\\
0.4674865545657	0.01007720839504\\
0.464944193736581	0.0116205117934277\\
0.462497118294426	0.0132728351810495\\
0.460151444653429	0.0150300486099497\\
0.457913035776089	0.0168877599616949\\
0.455787486518859	0.0188413259253834\\
0.453780109647916	0.0208858636035033\\
0.451895922560017	0.0230162627166339\\
0.450139634741616	0.0252271983764829\\
0.448515635997601	0.0275131443953336\\
0.447027985479071	0.0298683870986367\\
0.445680401537569	0.0322870396062205\\
0.444476252431139	0.034763056546426\\
0.44341854790544	0.0372902491663873\\
0.442509931670944	0.039862300800691\\
0.441752674795039	0.0424727826597499\\
0.441148670025542	0.0451151698984291\\
0.440699427059818	0.0477828579247605\\
0.440406068771321	0.0504691789079835\\
0.440269328402993	0.0531674184446487\\
0.440289547734542	0.0558708323411307\\
0.440466676228169	0.0585726634705988\\
0.440800271154887	0.0612661586623159\\
0.441289498701112	0.063944585581048\\
0.441933136052763	0.0666012495543958\\
0.442729574451661	0.0692295103059899\\
0.443676823216586	0.071822798552723\\
0.444772514718943	0.0743746324245368\\
0.446013910300601	0.0768786336657211\\
0.447397907119113	0.0793285435772316\\
0.448921045903204	0.0817182386601778\\
0.450579519599148	0.0840417459213816\\
0.452369182886424	0.0862932578027492\\
0.45428556253885	0.0884671466971419\\
0.456323868605327	0.090557979014463\\
0.458479006382218	0.0925605287628038\\
0.460745589147455	0.0944697906107012\\
0.463117951624539	0.0962809923978597\\
0.465590164142779	0.0979896070630672\\
0.468156047458382	0.0995913639594898\\
0.470809188199347	0.101082259529065\\
0.47354295489555	0.102458567309314\\
0.476350514553968	0.103716847247551\\
0.479224849737604	0.104853954299231\\
0.482158776105424	0.105867046288919\\
0.485144960369468	0.106753591014249\\
0.48817593862425	0.10751137257511\\
0.491244135002636	0.108138496912246\\
0.494341880611566	0.108633396541414\\
0.497461432700293	0.10899483447128\\
0.500594994013226	0.109221907295252\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.582012679065721	0.116695578853216\\
0.58515057970907	0.116749075775861\\
0.588285759738694	0.11666889715143\\
0.591410382837289	0.11645524338473\\
0.59451663907438	0.116108648498907\\
0.597596764427082	0.115629978800673\\
0.600643060186111	0.115020430714988\\
0.60364791219855	0.11428152779462\\
0.606603809899265	0.113415116912055\\
0.609503365083405	0.112423363643282\\
0.612339330373069	0.111308746854979\\
0.615104617331976	0.110074052508634\\
0.617792314182861	0.108722366697097\\
0.620395703083322	0.107257067930953\\
0.622908276916929	0.105681818694004\\
0.625323755557619	0.104000556288969\\
0.627636101566747	0.102217482996275\\
0.629839535283539	0.100337055570548\\
0.631928549271226	0.0983639741010442\\
0.633897922082779	0.0963031702638766\\
0.635742731311797	0.0941597949953922\\
0.637458365895966	0.0919392056175139\\
0.639040537642311	0.0896469524472258\\
0.640485291945445	0.0872887649236713\\
0.641789017672023	0.0848705372875389\\
0.642948456186698	0.0823983138485304\\
0.643960709497005	0.0798782738777343\\
0.64482324749684	0.0773167161626659\\
0.645533914290405	0.0747200432635797\\
0.646090933580824	0.0720947455104021\\
0.646492913109961	0.0694473847802875\\
0.64673884813834	0.0667845780963423\\
0.646828123956471	0.0641129810885135\\
0.646760517421302	0.0614392713579798\\
0.646536197513962	0.0587701317866265\\
0.646155724917397	0.056112233833321\\
0.64562005061495	0.0534722208587399\\
0.644930513513406	0.0508566915204276\\
0.644088837096413	0.0482721832795885\\
0.643097125116677	0.0457251560608389\\
0.641957856337674	0.0432219761057594\\
0.640673878338032	0.0407689000606069\\
0.639248400394067	0.0383720593379569\\
0.637684985458265	0.0360374447913655\\
0.635987541253754	0.0337708917413555\\
0.634160310507033	0.0315780653901538\\
0.632207860343367	0.0294644466616366\\
0.630135070871348	0.0274353185018739\\
0.627947122985167	0.0254957526745155\\
0.62564948541508	0.0236505970840234\\
0.623247901058425	0.0219044636584355\\
0.620748372625373	0.020261716821947\\
0.618157147635276	0.018726462586123\\
0.615480702801127	0.0173025382870083\\
0.612725727841145	0.0159935029937851\\
0.609899108757967	0.0148026286129541\\
0.607007910627227	0.013732891710272\\
0.604059359938543	0.0127869660708874\\
0.601060826533063	0.01196721601627\\
0.598019805182693	0.0112756904946389\\
0.594943896857078	0.0107141179596587\\
0.591840789725128	0.0102839020502054\\
0.588718239938606	0.00998611808200051\\
0.585584052245787	0.00982151035988177\\
0.582446060483648	0.00979049031742837\\
0.579312107997362	0.00989313548859151\\
0.576190028036012	0.0101291893138999\\
0.573087624173554	0.0104980617817246\\
0.570012650803944	0.0109988309030013\\
0.56697279375919	0.0116302450157222\\
0.563975651098778	0.0123907259134396\\
0.561028714118476	0.0132783727899601\\
0.558139348626001	0.0142909669903699\\
0.555314776530331	0.0154259775565168\\
0.552562057790696	0.0166805675530876\\
0.549888072770358	0.0180516011584686\\
0.547299505039282	0.0195356515026669\\
0.544802824668697	0.0211290092327006\\
0.542404272059283	0.022827691784049\\
0.540109842343422	0.0246274533349908\\
0.537925270400486	0.0265237954189462\\
0.535856016522631	0.0285119781683012\\
0.533907252766905	0.0305870321616079\\
0.532083850027799	0.0327437708445503\\
0.530390365862553	0.034976803493629\\
0.52883103309963	0.0372805486901619\\
0.527409749258852	0.0396492482709253\\
0.526130066809631	0.042076981720562\\
0.524995184291644	0.0445576809697871\\
0.524007938320152	0.0470851455624008\\
0.523170796495934	0.0496530581531996\\
0.522485851237576	0.0522550002980494\\
0.521954814551512	0.0548844684966536\\
0.521579013752898	0.0575348904479161\\
0.521359388148018	0.0601996414772719\\
0.521296486686505	0.062872061094923\\
0.521390466589253	0.0655454696435946\\
0.521641092955452	0.0682131849941992\\
0.522047739349707	0.0708685392476797\\
0.522609389367811	0.0735048954012841\\
0.523324639177221	0.0761156639376162\\
0.524191701025908	0.0786943192949969\\
0.525208407710807	0.0812344161779708\\
0.526372217994696	0.0837296056671872\\
0.527680222957968	0.0861736510883927\\
0.529129153269408	0.0885604436008684\\
0.530715387357827	0.0908840174663507\\
0.532434960464098	0.0931385649602698\\
0.534283574550993	0.0953184508880365\\
0.536256609046034	0.0974182266700941\\
0.538349132390519	0.0994326439605294\\
0.540555914365852	0.101356667765205\\
0.542871439166366	0.10318548902662\\
0.54528991918596	0.104914536644055\\
0.547805309484106	0.106539488898935\\
0.550411322895047	0.108056284256882\\
0.553101445742444	0.109461131519434\\
0.555868954120165	0.110750519300063\\
0.558706930698557	0.111921224800819\\
0.561608282014165	0.112970321867642\\
0.564565756199692	0.113895188304223\\
0.567571961109898	0.114693512426132\\
0.57061938279811	0.115363298838824\\
0.573700404297172	0.115902873425084\\
0.576807324657903	0.116310887529453\\
0.579932378197453	0.116586321329159\\
0.58306775390947	0.116728486383146\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.659175237383351	0.121986553848042\\
0.662316201630498	0.122064646577659\\
0.665455435800722	0.122009661022248\\
0.668585093443479	0.12182173461706\\
0.671697352044557	0.121501337080239\\
0.674784432578285	0.121049269238766\\
0.677838618951051	0.120466661026814\\
0.680852277287511	0.119754968661495\\
0.683817875011307	0.11891597100308\\
0.686727999672584	0.117951765108774\\
0.689575377475251	0.116864760991164\\
0.692352891457689	0.115657675594444\\
0.695053599281441	0.114333526003466\\
0.69767075058345	0.112895621902606\\
0.700197803848447	0.111347557303268\\
0.702628442759334	0.109693201560735\\
0.704956591984686	0.107936689702791\\
0.707176432363915	0.106082412094308\\
0.709282415452144	0.104135003463618\\
0.711269277388428	0.102099331318106\\
0.713132052052664	0.0999804837779785\\
0.714866083478304	0.0977837568586119\\
0.716467037489852	0.095514641233271\\
0.717930912536039	0.0931788085092866\\
0.719254049691621	0.0907820970519906\\
0.720433141802785	0.0883304973918429\\
0.721465241753314	0.0858301372512255\\
0.722347769830837	0.0832872662283276\\
0.723078520174773	0.0807082401764048\\
0.723655666289829	0.0780995053174561\\
0.72407776561129	0.075467582130026\\
0.724343763110677	0.0728190490514039\\
0.724452993932771	0.0701605260349571\\
0.724405185057401	0.0674986580036947\\
0.72420045598186	0.0648400982414208\\
0.723839318422214	0.0621914917629898\\
0.723322675034286	0.0595594587052303\\
0.722651817157483	0.0569505777800503\\
0.72182842158712	0.0543713698310839\\
0.720854546383309	0.051828281534978\\
0.719732625726873	0.049327669288058\\
0.71846546383517	0.0468757833186475\\
0.717056227953002	0.0444787520647527\\
0.71550844043616	0.0421425668561583\\
0.713825969947364	0.0398730669392243\\
0.712013021786621	0.0376759248818102\\
0.71007412738017	0.03555663239481\\
0.708014132954268	0.0335204866057352\\
0.705838187422157	0.0315725768186541\\
0.703551729514455	0.0297177717935827\\
0.701160474185169	0.0279607075771199\\
0.69867039832728	0.0263057759147454\\
0.696087725833626	0.0247571132737434\\
0.693418912040411	0.0233185905041886\\
0.690670627592227	0.0219938031638367\\
0.687849741768915	0.0207860625311025\\
0.684963305315946	0.0196983873285888\\
0.682018532821223	0.0187334961778516\\
0.679022784682377	0.0178938008042622\\
0.675983548709599	0.0171814000089495\\
0.672908421410017	0.0165980744228908\\
0.669805089000385	0.016145282056261\\
0.666681308195543	0.0158241546541671\\
0.663544886820669	0.0156354948678743\\
0.660403664295783	0.0155797742485963\\
0.657265492041282	0.0156571320688626\\
0.654138213853472	0.0158673749744095\\
0.651029646299168	0.0162099774674658\\
0.647947559178346	0.0166840832202226\\
0.644899656103687	0.0172885072152075\\
0.64189355524556	0.0180217387072111\\
0.638936770290565	0.0188819449993629\\
0.636036691661224	0.0198669760239193\\
0.63320056804378	0.0209743697163131\\
0.630435488270251	0.0222013581690329\\
0.627748363600045	0.02354487454995\\
0.62514591044541	0.0250015607678021\\
0.622634633583902	0.0265677758656719\\
0.620220809899827	0.0282396051214839\\
0.6179104726953	0.0300128698327704\\
0.615709396610131	0.0318831377612515\\
0.613623083188235	0.0338457342111229\\
0.611656747126637	0.0358957537133602\\
0.609815303241442	0.0380280722868374\\
0.608103354183357	0.0402373602456109\\
0.606525178933462	0.0425180955203585\\
0.605084722107985	0.0448645774606775\\
0.603785584098812	0.0472709410837413\\
0.60263101207439	0.049731171733702\\
0.601623891863489	0.0522391201151983\\
0.600766740742139	0.0547885176633905\\
0.600061701141748	0.0573729922121087\\
0.599510535294139	0.0599860839209496\\
0.599114620826889	0.0626212614215128\\
0.598874947319979	0.065271938142421\\
0.598792113832356	0.0679314887723175\\
0.5988663274046	0.0705932658196947\\
0.59909740254143	0.0732506162281611\\
0.599484761675346	0.0758968980056166\\
0.600027436610246	0.0785254968257747\\
0.600724070941412	0.0811298425605326\\
0.601572923445817	0.0837034257018705\\
0.602571872434273	0.0862398136322314\\
0.603718421054551	0.0887326667027145\\
0.605009703532213	0.0911757540788966\\
0.60644249233355	0.0935629693146723\\
0.608013206232741	0.0958883456151899\\
0.609717919263051	0.0981460707507308\\
0.611552370529701	0.100330501584257\\
0.613511974859888	0.102436178176313\\
0.615591834263329	0.104457837432035\\
0.617786750174685	0.106390426256143\\
0.620091236447268	0.10822911418305\\
0.622499533065549	0.109969305450509\\
0.6250056205422	0.111606650486624\\
0.627603234963674	0.113137056781519\\
0.630285883646729	0.114556699116477\\
0.633046861366753	0.115862029124995\\
0.635879267117336	0.117049784161855\\
0.63877602135919	0.118116995458036\\
0.641729883715311	0.11906099554109\\
0.64473347106815	0.119879424902435\\
0.647779276013563	0.120570237894898\\
0.650859685625411	0.121131707845766\\
0.653967000483911	0.121562431372569\\
0.657093453920175	0.121861331890808\\
0.660231231428837	0.122027662304851\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.735959442322826	0.122123147463474\\
0.739097176258006	0.12232868408797\\
0.742238735423118	0.122399639586818\\
0.74537626755634	0.122335836608224\\
0.748501930461335	0.122137434626407\\
0.751607911608654	0.121804929542995\\
0.754686447662992	0.121339152447531\\
0.757729843887484	0.120741267540183\\
0.760730493376539	0.120012769221847\\
0.763680896069142	0.119155478358922\\
0.766573677495103	0.118171537732099\\
0.769401607207386	0.117063406680518\\
0.77215761685447	0.115833854954704\\
0.774834817847538	0.114485955793634\\
0.777426518578368	0.113023078243238\\
0.779926241144863	0.111448878735541\\
0.782327737542437	0.109767291949484\\
0.784625005280773	0.107982520976278\\
0.786812302386917	0.106099026813867\\
0.788884161757228	0.104121517216752\\
0.790835404822282	0.102054934929057\\
0.792661154490605	0.0999044453302474\\
0.794356847338859	0.0976754235243667\\
0.795918245018021	0.0953734409050774\\
0.797341444847055	0.0930042512300783\\
0.798622889567576	0.0905737762397068\\
0.799759376235146	0.0880880908556719\\
0.800748064224967	0.0855534079969138\\
0.801586482331963	0.082976063050542\\
0.802272534947507	0.0803624980366673\\
0.802804507297349	0.0777192455067059\\
0.80318106972766	0.0750529122154033\\
0.803401281028475	0.0723701626073885\\
0.803464590786225	0.0696777021595323\\
0.803370840759486	0.0669822606207482\\
0.803120265274502	0.0642905751911243\\
0.802713490639488	0.061609373682432\\
0.802151533579188	0.0589453577021002\\
0.80143579869359	0.056305185902687\\
0.800568074947161	0.0536954573387162\\
0.799550531197365	0.0511226949724773\\
0.79838571077365	0.0485933293700171\\
0.797076525120449	0.0461136826280737\\
0.795626246520084	0.0436899525721268\\
0.794038499913765	0.0413281972650621\\
0.792317253841126	0.0390343198651689\\
0.790466810520941	0.0368140538713187\\
0.788491795097818	0.0346729487922039\\
0.786397144081746	0.0326163562754562\\
0.784188093009394	0.030649416731315\\
0.781870163357989	0.0287770464842783\\
0.779449148744506	0.027003925484852\\
0.776931100444639	0.0253344856121112\\
0.774322312267763	0.0237728995963102\\
0.771629304825689	0.0223230705892303\\
0.768858809234533	0.0209886224083328\\
0.766017750290425	0.0197728904791028\\
0.763113229161131	0.0186789134982225\\
0.760152505636828	0.0177094258384117\\
0.757142979984413	0.0168668507139206\\
0.754092174450686	0.0161532941237559\\
0.751007714460652	0.0155705395877798\\
0.747897309557931	0.0151200436888396\\
0.744768734134912	0.0148029324320689\\
0.741629808000821	0.0146199984304613\\
0.738488376836274	0.0145716989237506\\
0.735352292583155	0.0146581546355497\\
0.732229393818857	0.0148791494716043\\
0.729127486163916	0.0152341310599163\\
0.726054322772026	0.0157222121313856\\
0.723017584951196	0.0163421727375213\\
0.720024862964474	0.0170924632996773\\
0.717083637058248	0.017971208482192\\
0.714201258765523	0.0189762118797508\\
0.711384932530917	0.0201049615072553\\
0.708641697703302	0.0213546360784783\\
0.705978410941099	0.0227221120578097\\
0.703401729074199	0.0242039714674688\\
0.700918092465359	0.025796510430669\\
0.69853370891265	0.0274957484293805\\
0.69625453813319	0.0292974382535526\\
0.694086276866958	0.0311970766169268\\
0.692034344637911	0.0331899154129072\\
0.690103870207997	0.0352709735823542\\
0.688299678757918	0.0374350495636383\\
0.686626279826695	0.0396767342938353\\
0.685087856040167	0.0419904247285666\\
0.683688252656603	0.0443703378466919\\
0.682430967955565	0.0468105251048509\\
0.681319144494023	0.0493048873057231\\
0.680355561251605	0.0518471898428449\\
0.679542626684592	0.0544310782838792\\
0.678882372706033	0.0570500942533864\\
0.678376449607022	0.0596976915754\\
0.678026121931826	0.0623672526354569\\
0.677832265317186	0.0650521049211876\\
0.677795364303681	0.0677455377001216\\
0.677915511124625	0.0704408187930244\\
0.678192405475539	0.073131211400839\\
0.678625355264749	0.0758099909431753\\
0.679213278343257	0.0784704618662587\\
0.679954705209551	0.0811059743783281\\
0.680847782682594	0.0837099410706516\\
0.681890278533809	0.0862758533826182\\
0.683079587066489	0.0887972978697492\\
0.684412735628682	0.0912679722339696\\
0.685886392043273	0.0936817010760712\\
0.687496872936692	0.0960324513309945\\
0.689240152945426	0.0983143473473493\\
0.691111874777336	0.100521685573483\\
0.693107360102618	0.10264894881339\\
0.695221621247185	0.104690820016828\\
0.697449373659263	0.106642195569174\\
0.699785049118013	0.108498198047803\\
0.702222809651183	0.110254188413108\\
0.704756562127003	0.111905777603676\\
0.707379973483835	0.113448837506662\\
0.710086486559533	0.11487951127592\\
0.712869336480933	0.116194222972105\\
0.715721567572512	0.117389686500667\\
0.718636050741955	0.118462913825369\\
0.72160550129917	0.119411222436826\\
0.724622497164224	0.120232242057378\\
0.727679497418677	0.120923920565553\\
0.730768861153947	0.1214845291253\\
0.733882866569606	0.121912666507178\\
0.737013730273856	0.122207262590702\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.827499418180187	0.120615414277397\\
0.830637359910182	0.120826409054036\\
0.833779888138935	0.120898054471136\\
0.836919148182472	0.120830171452467\\
0.84004729352558	0.120622929670222\\
0.843156505434007	0.120276847120928\\
0.846239012497229	0.119792788830722\\
0.849287110052926	0.119171964693237\\
0.852293179444627	0.118415926445497\\
0.855249707064383	0.117526563789384\\
0.858149303132876	0.116506099668368\\
0.860984720170014	0.115357084711304\\
0.863748871109862	0.114082390857189\\
0.866434847014611	0.112685204176811\\
0.869035934343329	0.11116901690923\\
0.871545631732314	0.109537618732999\\
0.873957666245119	0.107795087293944\\
0.876266009051624	0.105945778013169\\
0.878464890496977	0.103994313200775\\
0.880548814522718	0.101945570502489\\
0.88251257240407	0.099804670708093\\
0.884351255769034	0.0975769649521132\\
0.886060268866767	0.0952680213387731\\
0.88763534005456	0.0928836110246315\\
0.889072532474726	0.0904296937936967\\
0.890368253894689	0.0879124031610709\\
0.891519265685698	0.0853380310423558\\
0.892522690917711	0.0827130120271413\\
0.893376021550221	0.0800439072958818\\
0.894077124701054	0.0773373882203627\\
0.894624247977459	0.0746002196887449\\
0.895016023856182	0.0718392431968675\\
0.89525147310156	0.0690613597480716\\
0.895330007213098	0.0662735126042853\\
0.895251429896417	0.0634826699314855\\
0.895015937553886	0.0606958073829113\\
0.894624118793721	0.0579198906635643\\
0.894076952958765	0.0551618581195733\\
0.893375807678648	0.0524286033959426\\
0.892522435451422	0.04972695820603\\
0.891518969263225	0.0470636752558204\\
0.890367917256935	0.0444454113656785\\
0.889072156463109	0.0418787108317642\\
0.887634925608914	0.0393699890687005\\
0.886059817022989	0.0369255165743779\\
0.8843507676565	0.0345514032569757\\
0.882512049242805	0.0322535831633729\\
0.880548257620354	0.0300377996471221\\
0.878464301245479	0.0279095910130561\\
0.876265388923815	0.0258742766744105\\
0.873957016790994	0.0239369438570606\\
0.871544954575172	0.0221024348841065\\
0.869035231175709	0.0203753350725866\\
0.866434119594066	0.0187599612725736\\
0.863748121254565	0.0172603510772971\\
0.860983949754213	0.0158802527312635\\
0.858148514082209	0.0146231157615964\\
0.855248901351065	0.0134920823560157\\
0.852292359082522	0.0124899795090047\\
0.849286277092512	0.0116193119557957\\
0.846238169020473	0.0108822559118369\\
0.843155653549163	0.0102806536333868\\
0.840046435361915	0.00981600881283307\\
0.836918285884949	0.00948948282024485\\
0.833779023862848	0.00930189180055212\\
0.830636495815771	0.00925370463360858\\
0.827498556427239	0.00934504176223622\\
0.824373048911517	0.0095756748911809\\
0.82126778540966	0.0099450275577317\\
0.818190527463233	0.0104521765725774\\
0.815148966614498	0.0110958543272989\\
0.812150705181562	0.0118744519627304\\
0.809203237256543	0.0127860233902691\\
0.806313929974241	0.0138282901560834\\
0.803490005098141	0.0149986471360607\\
0.800738520969761	0.0162941690472613\\
0.798066354866477	0.0177116177596019\\
0.79548018581191	0.0192474503894947\\
0.792986477881845	0.0208978281552111\\
0.79059146404741	0.022658625971837\\
0.788301130595891	0.0245254427618365\\
0.786121202168135	0.0264936124554542\\
0.784057127449926	0.0285582156534588\\
0.782114065553111	0.03071409192308\\
0.780296873120505	0.0329558526964023\\
0.778610092186813	0.0352778947389788\\
0.777057938825911	0.0376744141549993\\
0.775644292612856	0.0401394208940069\\
0.774372686926968	0.0426667537229048\\
0.773246300120221	0.0452500956258302\\
0.772267947573022	0.0478829895934042\\
0.771440074657223	0.0505588547618926\\
0.770764750623965	0.0532710028619378\\
0.77024366343163	0.0560126549357491\\
0.769878115526821	0.0587769582809669\\
0.769669020588926	0.0615570035788493\\
0.769616901246396	0.0643458421639713\\
0.769721887770445	0.0671365033922691\\
0.769983717749437	0.0699220120640204\\
0.770401736744784	0.0726954058582105\\
0.770974899926697	0.0754497527347096\\
0.771701774685719	0.0781781682607624\\
0.772580544213503	0.0808738328184854\\
0.773609012043882	0.083530008650359\\
0.774784607542896	0.0861400567001133\\
0.776104392334036	0.0886974532069106\\
0.777565067642656	0.0911958060113503\\
0.779162982541187	0.0936288705325382\\
0.780894143074563	0.0959905653762869\\
0.78275422224302	0.098274987535434\\
0.784738570817349	0.100476427144286\\
0.786842228959541	0.102589381750307\\
0.789059938619805	0.104608570067389\\
0.791386156678952	0.106528945176312\\
0.793815068803305	0.108345707139415\\
0.796340603977505	0.110054314997942\\
0.798956449678891	0.111650498122072\\
0.801656067655515	0.113130266885271\\
0.80443271026837	0.114489922636281\\
0.80727943735697	0.115726066943817\\
0.810189133586142	0.116835610090884\\
0.813154526230652	0.117815778797452\\
0.816168203353237	0.118664123152217\\
0.819222632330582	0.119378522736101\\
0.822310178680959	0.119957191922196\\
0.825423125146457	0.120398684338903\\
0.828553690982102	0.120701896485105\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.927468475210618	0.128114753986458\\
0.930610128686806	0.128269406372595\\
0.933754305087956	0.128279993108437\\
0.93689314561052	0.128146487732657\\
0.940018804787869	0.127869223939168\\
0.943123470099872	0.127448894743056\\
0.946199381500127	0.126886550748409\\
0.949238850812036	0.126183597522349\\
0.952234280945245	0.125341792081852\\
0.955178184884412	0.124363238502115\\
0.958063204402842	0.123250382657466\\
0.960882128454231	0.122006006107952\\
0.963627911196515	0.120633219146889\\
0.966293689602817	0.119135453026746\\
0.96887280061543	0.117516451382802\\
0.971358797799997	0.115780260876006\\
0.973745467458241	0.113931221078435\\
0.976026844158968	0.111973953626622\\
0.978197225648546	0.109913350669871\\
0.980251187103562	0.107754562642433\\
0.982183594690062	0.1055029853901\\
0.983989618395458	0.103164246683407\\
0.985664744101046	0.100744192151126\\
0.987204784864949	0.09824887066925\\
0.988605891387297	0.0956845192419442\\
0.989864561631464	0.0930575474122888\\
0.990977649577345	0.0903745212417574\\
0.991942373084758	0.0876421468984832\\
0.992756320847355	0.0848672538953315\\
0.993417458419623	0.0820567780196738\\
0.993924133301946	0.0792177439975317\\
0.99427507907099	0.0763572479354202\\
0.994469418545101	0.073482439583777\\
0.994506665976804	0.0706005044663101\\
0.994386728266917	0.0677186459199301\\
0.994109905197253	0.0648440670901603\\
0.99367688868132	0.0619839529270233\\
0.993088761034896	0.0591454522264083\\
0.992346992270807	0.0563356597618042\\
0.991453436424657	0.0535615985510609\\
0.990410326920707	0.0508302023025022\\
0.989220270989475	0.0481482980842657\\
0.987886243151021	0.0455225892601884\\
0.986411577780193	0.0429596387348876\\
0.984799960772426	0.0404658525499179\\
0.983055420330926	0.0380474638720029\\
0.981182316898258	0.0357105174133649\\
0.97918533225751	0.0334608543230923\\
0.977069457830275	0.0313040975873089\\
0.974839982200693	0.0292456379746371\\
0.972502477896752	0.0272906205620833\\
0.970062787461862	0.0254439318750257\\
0.967527008851544	0.023710187673445\\
0.964901480191716	0.0220937214149285\\
0.962192763936679	0.0205985734232833\\
0.959407630466397	0.0192284807898305\\
0.956553041164078	0.0179868680326232\\
0.953636131016335	0.016876838536935\\
0.950664190779441	0.0159011667984129\\
0.947644648756231	0.0150622914882833\\
0.944585052229217	0.0143623093579437\\
0.941493048596308	0.0138029699981761\\
0.938376366256302	0.0133856714660819\\
0.935242795291914	0.0131114567906662\\
0.93210016799862	0.0129810113658095\\
0.928956339308008	0.0129946612371392\\
0.925819167154527	0.0131523722870856\\
0.922696492834755	0.0134537503201583\\
0.919596121408233	0.0138980420482292\\
0.916525802188886	0.0144841369733609\\
0.91349320937577	0.0152105701634727\\
0.910505922871575	0.0160755259139085\\
0.907571409336813	0.0170768422857525\\
0.904697003527054	0.0182120165095505\\
0.901889889959862	0.0194782112409304\\
0.899157084957239	0.0208722616524852\\
0.896505419108473	0.0223906833441934\\
0.893941520197226	0.0240296810526044\\
0.891471796635522	0.0257851581370208\\
0.88910242144606	0.0276527268189663\\
0.886839316832866	0.029627719149347\\
0.884688139378871	0.0317051986758931\\
0.882654265907398	0.0338799727817186\\
0.880742780042905	0.0361466056641595\\
0.878958459504572	0.0384994319214491\\
0.877305764164486	0.0409325707132725\\
0.875788824900293	0.0434399404598045\\
0.874411433270144	0.0460152740424914\\
0.873177032035785	0.0486521344685845\\
0.872088706557437	0.0513439309602688\\
0.871149177082007	0.0540839354281757\\
0.870360791943886	0.0568652992881021\\
0.869725521695337	0.0596810705789045\\
0.869244954181138	0.0625242113387812\\
0.868920290569801	0.0653876151965117\\
0.868752342351272	0.0682641251336835\\
0.868741529308631	0.0711465513735111\\
0.868887878468854	0.0740276893515334\\
0.869191024035258	0.0769003377232732\\
0.869650208301802	0.0797573163638474\\
0.870264283546957	0.0825914843145402\\
0.871031714902416	0.0853957576314811\\
0.871950584189459	0.0881631270918151\\
0.873018594713409	0.0908866757131094\\
0.874233077004162	0.0935595960422076\\
0.875590995488484	0.0961752071703167\\
0.877088956077353	0.0987269714318007\\
0.87872321464942	0.101208510744939\\
0.88048968640936	0.103613622553809\\
0.882383956097734	0.105936295331447\\
0.884401289026838	0.108170723605533\\
0.886536642914955	0.110311322469051\\
0.888784680489437	0.112352741539642\\
0.891139782827102	0.114289878332782\\
0.89359606339862	0.11611789101533\\
0.896147382781768	0.117832210507588\\
0.898787364006789	0.119428551903627\\
0.901509408495497	0.120902925181315\\
0.904306712554284	0.122251645175298\\
0.90717228437981	0.123471340787989\\
0.910098961534872	0.124558963415562\\
0.913079428850767	0.125511794567871\\
0.916106236711402	0.126327452663261\\
0.919171819673457	0.127003898981278\\
0.922268515376051	0.127539442758416\\
0.925388583692656	0.127932745414136\\
0.928524226077381	0.128182823896627\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.02856035449664	0.151896371787621\\
1.03170217060515	0.152049672423621\\
1.03484668828109	0.152056374071723\\
1.0379860478679	0.151916459981297\\
1.04111240260156	0.151630279864703\\
1.0442179382234	0.151198549023193\\
1.04729489251172	0.150622346559029\\
1.05033557468323	0.149903112678291\\
1.05333238461606	0.149042645091112\\
1.05627783184608	0.148043094518336\\
1.05916455428919	0.14690695931584\\
1.06198533664265	0.145637079229942\\
1.06473312841961	0.144236628299516\\
1.06740106157165	0.142709106922548\\
1.06998246765532	0.141058333106961\\
1.07247089449979	0.139288432927589\\
1.0748601223339	0.137403830213134\\
1.07714417933233	0.1354092354889\\
1.07931735654211	0.133309634202933\\
1.08137422215199	0.131110274264996\\
1.08330963506913	0.128816652929529\\
1.08511875776919	0.126434503055377\\
1.08679706838758	0.123969778776625\\
1.08834037202182	0.121428640620366\\
1.08974481121654	0.118817440108592\\
1.09100687560518	0.116142703882696\\
1.09212341068405	0.113411117390266\\
1.09309162569692	0.110629508174951\\
1.0939091006105	0.107804828811155\\
1.09457379216323	0.104944139526223\\
1.0950840389724	0.102054590553548\\
1.09543856568672	0.0991434042607156\\
1.09563648617404	0.0962178570973403\\
1.09567730573621	0.0932852614077352\\
1.09556092234559	0.090352947153858\\
1.09528762690003	0.0874282435942237\\
1.09485810249584	0.0845184609645751\\
1.09427342272031	0.0816308722061009\\
1.0935350489684	0.0787726947868702\\
1.09264482678996	0.0759510726619209\\
1.0916049812768	0.073173058417093\\
1.09041811150117	0.0704455956412369\\
1.08908718401939	0.0677755015708569\\
1.08761552545705	0.0651694500505709\\
1.08600681419411	0.0626339548519742\\
1.08426507117094	0.0601753533926029\\
1.08239464983801	0.0577997908956906\\
1.08040022527457	0.0555132050303106\\
1.07828678250333	0.0533213110702953\\
1.07605960403057	0.0512295876090285\\
1.07372425664257	0.0492432628658149\\
1.07128657749159	0.0473673016180545\\
1.06875265950599	0.045606392791885\\
1.06612883616108	0.0439649377423084\\
1.06342166564876	0.0424470392520951\\
1.06063791448546	0.0410564912769646\\
1.05778454059933	0.0397967694626712\\
1.05486867593908	0.0386710224577003\\
1.0518976086478	0.0376820640432866\\
1.04887876484642	0.0368323661004265\\
1.04581969007226	0.036124052431463\\
1.04272803041913	0.0355588934516859\\
1.03961151342604	0.0351383017642156\\
1.03647792876244	0.0348633286292308\\
1.03333510875803	0.0347346613363658\\
1.03019090882609	0.034752621486844\\
1.02705318782898	0.0349171641896428\\
1.02392978843508	0.0352278781736973\\
1.02082851751626	0.0356839868158641\\
1.01775712663471	0.0362843500820745\\
1.01472329266806	0.0370274673768263\\
1.01173459862126	0.0379114812938905\\
1.00879851467293	0.0389341822588599\\
1.00592237950387	0.0400930140519347\\
1.00311338195413	0.0413850801971399\\
1.0003785430547	0.0428071512020077\\
0.997724698478534	0.0443556726296261\\
0.995158481454989	0.0460267739828804\\
0.992686306190162	0.0478162783786802\\
0.990314351834729	0.049719712987992\\
0.988048547039291	0.0517323202155821\\
0.985894555135826	0.053849069591527\\
0.983857759982317	0.0560646703447687\\
0.981943252505904	0.0583735846272865\\
0.980155817978224	0.0607700413558337\\
0.978499924054716	0.0632480506366391\\
0.976979709607817	0.0658014187370233\\
0.975598974381931	0.0684237635665036\\
0.974361169496051	0.0711085306286971\\
0.973269388817755	0.073849009404148\\
0.97232636123015	0.0766383501231314\\
0.971534443811085	0.0794695808865103\\
0.970895615941687	0.0823356250918529\\
0.970411474358932	0.0852293191212528\\
0.970083229164643	0.0881434302466432\\
0.969911700800858	0.0910706747078502\\
0.969897317999156	0.0940037359182005\\
0.970040116709051	0.0969352827521767\\
0.970339740008136	0.0998579878694141\\
0.970795438994206	0.102764546029235\\
0.971406074657116	0.105647692349946\\
0.972170120725725	0.108500220467259\\
0.973085667482766	0.111315000546449\\
0.974150426538156	0.114084997103226\\
0.975361736548772	0.116803286588786\\
0.976716569870425	0.119463074695071\\
0.978211540125394	0.122057713337008\\
0.979842910666608	0.124580717269252\\
0.981606603917316	0.12702578029593\\
0.983498211562903	0.129386791032837\\
0.985513005569386	0.131657848182722\\
0.987645950001033	0.133833275285455\\
0.989891713607582	0.135907634906219\\
0.992244683149586	0.137875742226267\\
0.994698977428595	0.139732678002271\\
0.997248461987081	0.141473800861863\\
0.999886764441395	0.143094758904654\\
1.0026072904094	0.144591500579715\\
1.00540323999301	0.145960284812347\\
1.00826762477435	0.147197690354818\\
1.01119328528322	0.148300624337698\\
1.014172908892	0.149266330000429\\
1.01719904809343	0.150092393581783\\
1.02026413911548	0.150776750353013\\
1.02336052082688	0.151317689778595\\
1.0264804538859	0.151713859791683\\
1.02961614008473	0.151964270173565\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.13397634602097	0.190172731340635\\
1.13709295492647	0.190477246749908\\
1.14021974922317	0.190633354494668\\
1.14334891355372	0.190640664386852\\
1.14647262663695	0.190499158155536\\
1.14958308081694	0.190209189492604\\
1.15267250157813	0.1897714831687\\
1.15573316697756	0.189187133221681\\
1.15875742694569	0.188457600222091\\
1.16173772240761	0.187584707622496\\
1.16466660417677	0.1865706371998\\
1.16753675157409	0.185417923601943\\
1.1703409907258	0.184129448012598\\
1.17307231249446	0.182708430949714\\
1.17572388999808	0.181158424215895\\
1.17828909567382	0.179483302020749\\
1.18076151784343	0.177687251297377\\
1.18313497673909	0.175774761237221\\
1.18540353994964	0.173750612069428\\
1.18756153724849	0.171619863112759\\
1.18960357476627	0.169387840129934\\
1.19152454847264	0.167060122015995\\
1.19331965693377	0.164642526853974\\
1.19498441331339	0.162141097372718\\
1.19651465658752	0.15956208584321\\
1.19790656194492	0.156911938451151\\
1.19915665034708	0.15419727918485\\
1.20026179722404	0.151424893278707\\
1.20121924028416	0.148601710253656\\
1.20202658641839	0.145734786596974\\
1.20268181768188	0.142831288124738\\
1.2031832963377	0.139898472071017\\
1.20352976895037	0.136943668948562\\
1.2037203695188	0.133974264226349\\
1.20375462164083	0.130997679869746\\
1.203632439704	0.128021355789471\\
1.20335412909952	0.125052731245685\\
1.20292038545896	0.122099226253717\\
1.20233229291552	0.11916822303789\\
1.2015913213943	0.116267047579809\\
1.20069932293821	0.113402951307215\\
1.19965852707884	0.110583092969197\\
1.19847153526381	0.107814520743047\\
1.19714131435448	0.105104154617485\\
1.19567118921036	0.102458769096293\\
1.19406483437868	0.0998849762655852\\
1.19232626490995	0.0973892092670321\\
1.19045982632241	0.09497770621836\\
1.18847018374051	0.092656494621304\\
1.18636231023451	0.0904313762959932\\
1.18414147439043	0.0883079128794216\\
1.18181322714127	0.0862914119242522\\
1.17938338789265	0.0843869136326997\\
1.17685802997724	0.0825991782586493\\
1.17424346547465	0.0809326742095015\\
1.1715462294345	0.0793915668774808\\
1.16877306354219	0.077979708228324\\
1.16593089926823	0.0767006271733722\\
1.16302684054312	0.0755575207491302\\
1.16006814600127	0.0745532461263404\\
1.15706221083818	0.0736903134685435\\
1.1540165483263	0.0729708796579776\\
1.15093877103575	0.072396742904495\\
1.14783657180689	0.0719693382509748\\
1.14471770452219	0.0716897339864629\\
1.14158996472559	0.0715586289760053\\
1.13846117013769	0.0715763509138502\\
1.13533914111551	0.0717428555043821\\
1.13223168110569	0.0720577265728389\\
1.12914655713991	0.072520177105531\\
1.1260914804214	0.0731290512169661\\
1.12307408705089	0.0738828270389614\\
1.12010191894038	0.0747796205245206\\
1.11718240496227	0.0758171901569709\\
1.11432284238105	0.0769929425525869\\
1.11153037861395	0.0783039389426996\\
1.1088119933661	0.0797469025190875\\
1.10617448118491	0.0813182266242904\\
1.10362443447724	0.0830139837663753\\
1.10116822703182	0.08482993543562\\
1.09881199808809	0.0867615426985809\\
1.09656163699133	0.0888039775430621\\
1.09442276847229	0.090952134945632\\
1.09240073858839	0.0932006456315228\\
1.09050060136127	0.0955438894950217\\
1.08872710614444	0.0979760096468075\\
1.08708468575231	0.100490927053125\\
1.08557744538051	0.103082355730201\\
1.08420915234501	0.105743818455934\\
1.08298322666581	0.108468662959571\\
1.08190273251866	0.111250078548927\\
1.08097037057622	0.114081113133559\\
1.08018847125777	0.116954690601382\\
1.07955898890441	0.119863628505256\\
1.07908349689419	0.122800656015366\\
1.0787631837095	0.125758432092512\\
1.0785988499665	0.128729563836881\\
1.07859090641396	0.131706624966448\\
1.07873937290661	0.134682174378812\\
1.07904387835556	0.137648774750077\\
1.07950366165576	0.140599011124293\\
1.0801175735884	0.143525509446976\\
1.08088407969339	0.146420954996411\\
1.08180126410463	0.149278110666643\\
1.08286683433878	0.152089835056475\\
1.08407812702517	0.154849100319249\\
1.08543211456292	0.157549009728806\\
1.08692541268834	0.160182814917709\\
1.0885542889338	0.162743932744643\\
1.09031467195699	0.165225961748846\\
1.09220216171714	0.167622698150423\\
1.09421204047284	0.169928151356567\\
1.09633928457392	0.172136558934919\\
1.09857857701798	0.174242401016649\\
1.1009243207401	0.176240414093254\\
1.10337065260263	0.178125604172589\\
1.10591145804994	0.179893259261242\\
1.10854038639162	0.18153896114207\\
1.11125086667594	0.183058596417434\\
1.11403612411379	0.184448366790558\\
1.11688919701211	0.185704798559287\\
1.11980295417449	0.186824751298535\\
1.12277011272549	0.187805425709716\\
1.125783256314	0.188644370617527\\
1.12883485365027	0.189339489096611\\
1.13191727733018	0.189889043712783\\
1.13502282289984	0.190291660865703\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.23207473590208	0.247908232671873\\
1.23501539879666	0.248888534185766\\
1.23800040069486	0.249723156863106\\
1.2410222806465	0.250410014581863\\
1.24407348552547	0.250947390555449\\
1.2471463889086	0.251333941623788\\
1.25023331013777	0.251568701610523\\
1.25332653351755	0.251651083737947\\
1.25641832760041	0.251580882093645\\
1.25950096451131	0.251358272145169\\
1.26256673926339	0.250983810301455\\
1.26560798901639	0.250458432522098\\
1.26861711222978	0.249783451977934\\
1.27158658766264	0.2489605557688\\
1.27450899317288	0.247991800706664\\
1.27737702426866	0.246879608174663\\
1.28018351236589	0.245626758074908\\
1.28292144270593	0.244236381880177\\
1.28558397188881	0.242711954806862\\
1.28816444497818	0.241057287128742\\
1.29065641213521	0.239276514653276\\
1.2930536447398	0.237374088384245\\
1.2953501509589	0.235354763396557\\
1.29754019072294	0.233223586951038\\
1.29961829007308	0.230985885878906\\
1.30157925484318	0.228647253267468\\
1.30341818364258	0.226213534480318\\
1.30513048010698	0.223690812546967\\
1.30671186438695	0.22108539295844\\
1.30815838384537	0.218403787906832\\
1.30946642293692	0.215652700008219\\
1.31063271224509	0.212839005549609\\
1.311654336654	0.209969737301805\\
1.31252874263468	0.20705206694114\\
1.31325374462756	0.204093287124022\\
1.31382753050523	0.201100793259092\\
1.31424866610182	0.198082065022551\\
1.31451609879766	0.195044647662867\\
1.31462916015028	0.191996133141584\\
1.31458756756519	0.188944141157368\\
1.3143914250022	0.185896300100733\\
1.31404122271554	0.182860227987037\\
1.31353783602857	0.179843513415407\\
1.31288252314584	0.176853696601198\\
1.31207692200828	0.17389825052938\\
1.31112304619918	0.170984562275964\\
1.31002327991129	0.168119914544165\\
1.30878037198759	0.165311467461434\\
1.3073974290506	0.162566240682865\\
1.30587790773743	0.159891095845719\\
1.30422560606001	0.157292719418899\\
1.30244465391204	0.154777605990266\\
1.30053950274638	0.152352042033544\\
1.29851491444877	0.150022090195417\\
1.29637594943556	0.147793574142063\\
1.29412795400534	0.145672064003029\\
1.29177654697595	0.143662862448799\\
1.28932760564036	0.141770991436888\\
1.28678725107654	0.140001179659559\\
1.28416183284791	0.138357850724554\\
1.28145791313274	0.136845112098381\\
1.27868225032216	0.135466744839788\\
1.27584178212764	0.13422619414908\\
1.27294360824038	0.133126560756919\\
1.26999497258578	0.132170593174106\\
1.26700324521733	0.13136068082174\\
1.26397590389541	0.130698848058909\\
1.2609205153967	0.130186749122843\\
1.25784471660125	0.129825663994187\\
1.25475619540419	0.129616495197712\\
1.25166267150004	0.129559765546477\\
1.24857187708749	0.129655616835066\\
1.24549153754291	0.129903809485176\\
1.24242935211097	0.130303723144437\\
1.23939297466047	0.130854358236972\\
1.23638999455374	0.131554338461816\\
1.23342791767712	0.132401914232949\\
1.23051414768018	0.133394967052352\\
1.22765596747044	0.134531014805148\\
1.22486052100993	0.135807217963597\\
1.22213479545896	0.137220386684438\\
1.21948560371186	0.138766988781832\\
1.21691956736835	0.140443158555991\\
1.2144431001829	0.142244706455411\\
1.21206239203376	0.144167129548572\\
1.20978339345146	0.146205622778919\\
1.20761180074558	0.148355090975004\\
1.20555304176693	0.150610161585758\\
1.20361226234078	0.152965198109071\\
1.20179431340497	0.155414314180116\\
1.20010373888504	0.157951388284188\\
1.19854476433688	0.160570079057311\\
1.19712128638496	0.16326384113634\\
1.19583686298282	0.166025941518962\\
1.19469470452005	0.168849476392693\\
1.19369766579799	0.171727388390818\\
1.19284823889419	0.17465248423213\\
1.19214854693354	0.177617452700385\\
1.19160033878154	0.180614882918538\\
1.19120498467309	0.183637282872077\\
1.19096347278754	0.186677098135151\\
1.19087640677885	0.18972673075271\\
1.19094400426668	0.192778558231426\\
1.19116609629252	0.195824952591964\\
1.19154212774198	0.198858299434955\\
1.19207115873225	0.201871016973027\\
1.19275186696138	0.204855574981328\\
1.19358255101331	0.207804513619166\\
1.1945611346105	0.210710462075722\\
1.19568517180362	0.213566156993245\\
1.19695185308505	0.216364460621657\\
1.19835801241128	0.219098378659216\\
1.1999001351163	0.221761077734626\\
1.20157436669647	0.224345902486904\\
1.20337652244477	0.226846392200321\\
1.20530209791036	0.229256296952822\\
1.2073462801574	0.231569593237581\\
1.20950395979487	0.233780499018627\\
1.21176974374737	0.235883488182926\\
1.21413796873501	0.237873304352781\\
1.21660271542868	0.239744974024045\\
1.21915782324525	0.241493818997286\\
1.22179690574586	0.243115468070852\\
1.22451336659867	0.244605867966597\\
1.22730041606624	0.245961293460968\\
1.23015108797638	0.24717835669612\\
1.23305825713391	0.248254015647799\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.30225741155915	0.23503426405859\\
1.30080659123454	0.237766323043744\\
1.29949378012848	0.240567269582717\\
1.29832225958504	0.243430102767866\\
1.29729495779546	0.246347667007164\\
1.29641444247921	0.24931266990945\\
1.295682914466	0.252317700511612\\
1.29510220219491	0.255355247802135\\
1.29467375714418	0.258417719494715\\
1.29439865020331	0.261497461005027\\
1.29427756899638	0.264586774583193\\
1.29431081616334	0.26767793855415\\
1.2944983086036	0.270763226617818\\
1.29483957768369	0.273834927160826\\
1.29533377040865	0.276885362531526\\
1.29597965155404	0.279906908230128\\
1.29677560675335	0.282892011965976\\
1.29771964653312	0.285833212534341\\
1.29880941128555	0.288723158465552\\
1.30004217716629	0.291554626399834\\
1.30141486290265	0.294320539141951\\
1.30292403749517	0.297013983350509\\
1.30456592879334	0.299628226817704\\
1.30633643292399	0.30215673529634\\
1.30823112454884	0.304593188832043\\
1.31024526792559	0.306931497559852\\
1.31237382874472	0.309165816925717\\
1.31461148671273	0.311290562294834\\
1.31695264885005	0.313300422910326\\
1.31939146347058	0.31519037516737\\
1.32192183480789	0.31695569516959\\
1.32453743825142	0.318591970536343\\
1.32723173615474	0.320095111431367\\
1.32999799417626	0.321461360785245\\
1.33282929811157	0.322687303686122\\
1.33571857117534	0.323769875915203\\
1.33865859168962	0.32470637160571\\
1.34164201113425	0.325494450006133\\
1.34466137251435	0.326132141330895\\
1.34770912899894	0.326617851683786\\
1.35077766278403	0.326950367041878\\
1.35385930413323	0.327128856289946\\
1.35694635054806	0.327152873297826\\
1.36003108602017	0.327022358035505\\
1.36310580031739	0.326737636723168\\
1.36616280825525	0.326299421015816\\
1.36919446890597	0.325708806224499\\
1.37219320469679	0.32496726857861\\
1.37515152034992	0.324076661536077\\
1.37806202161691	0.323039211150687\\
1.38091743376034	0.321857510508112\\
1.38371061973693	0.320534513244538\\
1.3864345980364	0.319073526164122\\
1.38908256013162	0.317478200973696\\
1.39164788749638	0.315752525155409\\
1.39412416814827	0.31390081200009\\
1.39650521267528	0.311927689826276\\
1.39878506970611	0.309838090411817\\
1.40095804078553	0.307637236667008\\
1.40301869461748	0.305330629580029\\
1.40496188064056	0.302924034467338\\
1.4067827419017	0.300423466563388\\
1.40847672719604	0.297835175985668\\
1.41003960244255	0.295165632112665\\
1.41146746126703	0.292421507413792\\
1.41275673476606	0.289609660771683\\
1.41390420042731	0.286737120338562\\
1.41490699018423	0.28381106596952\\
1.41576259758467	0.280838811276623\\
1.41646888405571	0.27782778534868\\
1.417024084249	0.2747855141824\\
1.41742681045321	0.271719601871315\\
1.41767605606256	0.268637711599507\\
1.41777119809283	0.265547546487636\\
1.4177119987385	0.262456830339156\\
1.41749860596711	0.259373288334824\\
1.41713155314947	0.256304627723774\\
1.41661175772647	0.253258518559406\\
1.41594051891594	0.250242574528246\\
1.41511951446536	0.247264333919701\\
1.41415079645827	0.244331240784254\\
1.41303678618519	0.241450626327218\\
1.41178026809164	0.23862969058454\\
1.41038438281847	0.235875484426463\\
1.4088526193519	0.233194891934018\\
1.40718880630287	0.230594613192411\\
1.40539710233751	0.228081147544298\\
1.40348198578263	0.225660777344811\\
1.40144824343224	0.223339552258943\\
1.39930095858306	0.22112327414054\\
1.39704549832894	0.219017482530682\\
1.39468750014589	0.217027440811718\\
1.39223285780134	0.215158123051553\\
1.3896877066228	0.213414201571064\\
1.38705840816274	0.211800035265736\\
1.38435153429798	0.210319658710691\\
1.38157385080347	0.208976772076352\\
1.37873230044138	0.207774731879942\\
1.37583398560774	0.206716542595942\\
1.37288615058023	0.205804849146467\\
1.36989616341121	0.205041930290341\\
1.36687149751146	0.204429692927384\\
1.3638197129705	0.203969667332155\\
1.36074843766035	0.203663003329066\\
1.3576653481698	0.203510467418418\\
1.35457815061693	0.203512440860547\\
1.35149456138784	0.203668918722877\\
1.3484222878497	0.203979509892243\\
1.34536900908635	0.204443438052474\\
1.34234235670458	0.20505954362478\\
1.33934989575909	0.205826286666092\\
1.33639910584381	0.206741750718117\\
1.33349736239678	0.20780364759749\\
1.33065191826541	0.209009323115039\\
1.32786988557817	0.210355763709872\\
1.32515821796791	0.211839603981716\\
1.32252369319145	0.21345713510266\\
1.31997289618869	0.215204314087296\\
1.31751220262372	0.217076773898074\\
1.31514776294893	0.219069834360627\\
1.31288548703216	0.221178513861764\\
1.310731029385	0.223397541800911\\
1.30868977502957	0.225721371763868\\
1.30676682603868	0.228144195385954\\
1.30496698878336	0.230659956869897\\
1.30329476191942	0.23326236812217\\
1.30175432514312	0.235944924469951\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.39612646919072	0.329526338620755\\
1.39480520762085	0.332366279915757\\
1.39362368490708	0.335266679715184\\
1.39258485424088	0.338220288530035\\
1.3916913121579	0.341219723876483\\
1.390945292048	0.344257488728238\\
1.39034865857294	0.347325990255208\\
1.38990290300568	0.35041755880162\\
1.38960913950299	0.353524467056166\\
1.38946810232064	0.356638949366255\\
1.38948014397815	0.359753221148104\\
1.38964523437762	0.36285949834414\\
1.38996296087906	0.36595001687909\\
1.39043252933166	0.369017052066128\\
1.39105276605884	0.372052937914568\\
1.3918221207918	0.375050086290846\\
1.39273867054438	0.378001005884907\\
1.39380012441953	0.380898320934576\\
1.39500382933536	0.38373478966112\\
1.39634677665644	0.386503322369927\\
1.39782560971388	0.38919699917105\\
1.39943663219519	0.391809087275325\\
1.40117581738316	0.394333057822841\\
1.4030388182206	0.396762602201687\\
1.40502097817562	0.399091647816199\\
1.40711734288063	0.401314373265284\\
1.40932267251563	0.403425222892892\\
1.41163145490506	0.405418920674263\\
1.41403791929532	0.407290483403242\\
1.41653605077871	0.409035233147697\\
1.41911960532752	0.410648808941916\\
1.42178212540086	0.412127177686746\\
1.42451695608516	0.413466644230245\\
1.42731726172799	0.414663860603636\\
1.43017604302362	0.415715834389483\\
1.43308615450761	0.416619936201178\\
1.43604032241683	0.417373906255039\\
1.43903116287001	0.417975860018593\\
1.44205120032359	0.418424292920921\\
1.44509288625677	0.418718084113307\\
1.44814861803878	0.418856499270773\\
1.45121075793157	0.418839192427512\\
1.45427165218013	0.418666206841618\\
1.45732365014292	0.418337974886966\\
1.46035912341449	0.417855316972503\\
1.46337048489251	0.417219439491653\\
1.46635020774156	0.416431931806958\\
1.46929084420633	0.415494762277504\\
1.47218504422712	0.414410273339047\\
1.47502557381114	0.413181175649142\\
1.47780533311375	0.411810541311911\\
1.48051737418436	0.410301796199385\\
1.48315491833271	0.408658711388607\\
1.48571137307202	0.406885393735901\\
1.48818034859683	0.404986275611873\\
1.49055567375415	0.402966103822792\\
1.49283141146811	0.400829927746044\\
1.49500187357963	0.398583086709324\\
1.49706163506377	0.39623119664509\\
1.49900554758953	0.393780136053662\\
1.50082875238796	0.391236031310032\\
1.50252669239658	0.388605241351114\\
1.50409512364963	0.385894341781717\\
1.50553012588581	0.383110108438955\\
1.50682811234685	0.380259500456184\\
1.50798583874259	0.377349642868793\\
1.50900041135996	0.374387808805326\\
1.50986929429581	0.371381401308448\\
1.51059031579529	0.368337934831195\\
1.51116167368017	0.365265016454754\\
1.51158193985328	0.362170326874719\\
1.51185006386806	0.35906160120336\\
1.51196537555412	0.355946609635859\\
1.51192758669229	0.352833138028881\\
1.51173679173504	0.349728968439978\\
1.5113934675704	0.346641859676502\\
1.51089847233	0.343579527902627\\
1.51025304324413	0.340549627352955\\
1.50945879354938	0.337559731200919\\
1.50851770845635	0.334617312629791\\
1.50743214018766	0.331729726153618\\
1.50620480209864	0.328904189234763\\
1.50483876189532	0.326147764244013\\
1.50333743396679	0.323467340808326\\
1.50170457085099	0.320869618590353\\
1.49994425385534	0.318361090542773\\
1.49806088285557	0.315948026679288\\
1.49605916529833	0.313636458402857\\
1.49394410443505	0.31143216343033\\
1.49172098681638	0.309340651351164\\
1.48939536907859	0.307367149856318\\
1.48697306405486	0.305516591671749\\
1.48446012624626	0.303793602229167\\
1.48186283668857	0.302202488104862\\
1.47918768725306	0.30074722625551\\
1.47644136442013	0.299431454077848\\
1.47363073256659	0.298258460317078\\
1.47076281680834	0.297231176846721\\
1.46784478544118	0.296352171340452\\
1.46488393202386	0.295623640854261\\
1.46188765714793	0.295047406334951\\
1.45886344994016	0.294624908068723\\
1.45581886934358	0.294357202081211\\
1.4527615252241	0.294244957497964\\
1.44969905934979	0.294288454871984\\
1.44663912629044	0.29448758548249\\
1.4435893742851	0.294841851606661\\
1.44055742612551	0.295350367763684\\
1.43755086010306	0.296011862927997\\
1.43457719106701	0.29682468370619\\
1.43164385164131	0.297786798469624\\
1.42875817364686	0.298895802432453\\
1.42592736977582	0.300148923662326\\
1.4231585155636	0.301543030008781\\
1.42045853170376	0.303074636931991\\
1.4178341667498	0.304739916212291\\
1.41529198024739	0.306534705518741\\
1.41283832633881	0.308454518812785\\
1.41047933788102	0.310494557561005\\
1.40822091111662	0.312649722728964\\
1.40606869093634	0.314914627526129\\
1.4040280567698	0.317283610870048\\
1.40210410913966	0.319750751536102\\
1.40030165691302	0.32230988295749\\
1.39862520528175	0.324954608638427\\
1.39707894450186	0.327678318142058\\
1.39566673942001	0.330474203613104\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.4565761050708	0.425006139835953\\
1.45480872438667	0.427504954807974\\
1.45316128176368	0.430083375326743\\
1.45163789495041	0.432734956683779\\
1.45024237162052	0.435453071306606\\
1.44897819985557	0.438230925324233\\
1.4478485394266	0.441061575548295\\
1.44685621389638	0.443937946827406\\
1.44600370356192	0.446852849731353\\
1.44529313925509	0.449798998520928\\
1.44472629701661	0.452769029358483\\
1.44430459365685	0.455755518713686\\
1.44402908321461	0.458751001918481\\
1.4439004543225	0.461747991824875\\
1.44391902848577	0.464738997518904\\
1.44408475927868	0.467716543044018\\
1.44439723246056	0.47067318608708\\
1.44485566701118	0.473601536580273\\
1.44545891708293	0.476494275172419\\
1.44620547486478	0.479344171523547\\
1.44709347435109	0.482144102376977\\
1.44812069600559	0.484887069363749\\
1.44928457230912	0.487566216494908\\
1.45058219417706	0.490174847297898\\
1.45201031823051	0.492706441554261\\
1.45356537490311	0.495154671596783\\
1.45524347736303	0.497513418125373\\
1.45704043122805	0.499776785502121\\
1.45895174504936	0.501939116487323\\
1.46097264153778	0.503995006379637\\
1.46309806950457	0.505939316525019\\
1.4653227164867	0.507767187160682\\
1.46764102202529	0.509474049561974\\
1.47004719156386	0.511055637461808\\
1.47253521093165	0.51250799771411\\
1.47509886137599	0.513827500174624\\
1.47773173510589	0.515010846774382\\
1.48042725130819	0.51605507976316\\
1.4831786725962	0.516957589102311\\
1.4859791218496	0.517716118988506\\
1.4888215994037	0.518328773492064\\
1.49169900054496	0.51879402129579\\
1.49460413326904	0.519110699522471\\
1.49752973625709	0.519278016641464\\
1.50046849702528	0.519295554447108\\
1.50341307020215	0.519163269104022\\
1.50635609588827	0.518881491256671\\
1.50929021805211	0.518450925202927\\
1.51220810291635	0.51787264713369\\
1.51510245728841	0.517148102442971\\
1.51796604678971	0.516279102115161\\
1.52079171393785	0.515267818198513\\
1.52357239603651	0.514116778376153\\
1.52630114282861	0.512828859648186\\
1.52897113386827	0.511407281140698\\
1.53157569556839	0.509855596059612\\
1.53410831788116	0.508177682809531\\
1.53656267056975	0.506377735299738\\
1.53893261903065	0.504460252461614\\
1.54121223962696	0.502430027003648\\
1.54339583449437	0.500292133432164\\
1.54547794578293	0.498051915367698\\
1.54745336929874	0.495714972188727\\
1.54931716751181	0.493287145036143\\
1.55106468189724	0.490774502213439\\
1.55269154457916	0.488183324019113\\
1.55419368924812	0.485520087049191\\
1.55556736132475	0.48279144800911\\
1.55680912734426	0.480004227075424\\
1.55791588353828	0.47716539084891\\
1.55888486359273	0.474282034941697\\
1.5597136455621	0.47136136624193\\
1.56040015792309	0.468410684900303\\
1.56094268475233	0.465437366083487\\
1.56133987001529	0.462448841540047\\
1.56159072095565	0.45945258102495\\
1.56169461057672	0.45645607362906\\
1.56165127920853	0.453466809060317\\
1.56146083515696	0.450492258923364\\
1.56112375443293	0.447539858044427\\
1.56064087956272	0.444616985888123\\
1.56001341748202	0.441730948112639\\
1.55924293651927	0.438888958309397\\
1.5583313624756	0.436098119972823\\
1.55728097381139	0.433365408745319\\
1.55609439595126	0.430697654981786\\
1.55477459472192	0.428101526677292\\
1.55332486893909	0.425583512800561\\
1.55174884216223	0.423149907074929\\
1.5500504536375	0.420806792247313\\
1.5482339484517	0.418560024884511\\
1.5463038669218	0.416415220734837\\
1.54426503324644	0.414377740691671\\
1.54212254344801	0.412452677394024\\
1.53988175263521	0.410644842497584\\
1.53754826161811	0.408958754648093\\
1.53512790290897	0.407398628187074\\
1.53262672614409	0.405968362618183\\
1.53005098296277	0.404671532860475\\
1.52740711138156	0.403511380312967\\
1.5247017197025	0.402490804752833\\
1.52194156999586	0.401612357087467\\
1.51913356119843	0.400878232978546\\
1.51628471186984	0.400290267354018\\
1.51340214264975	0.399849929821738\\
1.51049305845999	0.399558320996213\\
1.50756473049602	0.39941616974764\\
1.50462447805271	0.399423831380109\\
1.50167965022992	0.39958128674353\\
1.49873760756355	0.399888142281495\\
1.49580570362809	0.400343631014966\\
1.49289126665648	0.400946614459323\\
1.49000158122333	0.401695585469984\\
1.48714387003731	0.402588672009479\\
1.48432527588811	0.403623641826568\\
1.48155284379321	0.404797908035712\\
1.478833503389	0.406108535582933\\
1.47617405161028	0.407552248581925\\
1.47358113570148	0.409125438502062\\
1.47106123660201	0.410824173187845\\
1.46862065274728	0.412644206687242\\
1.46626548432589	0.414580989864362\\
1.46400161803236	0.416629681769918\\
1.46183471235341	0.418785161741084\\
1.45977018342473	0.421042042200486\\
1.45781319149348	0.423394682122334\\
1.45596862802028	0.425837201132056\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.64135259111417	0.740394009121286\\
1.64442197022851	0.740517519201676\\
1.64749167088983	0.740510734354459\\
1.65055402044514	0.740373671538222\\
1.6536013646154	0.740106673338622\\
1.6566260866272	0.739710407112111\\
1.65962062625077	0.739185863317881\\
1.66257749869657	0.738534353042242\\
1.66548931332339	0.737757504721582\\
1.66834879211111	0.736857260072129\\
1.67114878785195	0.735835869236669\\
1.67388230201476	0.734695885160358\\
1.67654250223774	0.733440157209697\\
1.67912273940571	0.73207182405059\\
1.68161656426954	0.730594305803323\\
1.68401774356581	0.729011295494036\\
1.68632027559679	0.727326749824086\\
1.68851840523155	0.725544879280355\\
1.69060663829075	0.723670137611221\\
1.69257975527929	0.721707210694511\\
1.69443282443227	0.719661004825243\\
1.69616121404187	0.717536634452448\\
1.69776060403419	0.715339409395707\\
1.69922699676719	0.713074821573368\\
1.70055672702274	0.710748531275614\\
1.70174647116769	0.70836635301668\\
1.70279325546129	0.705934241001598\\
1.70369446348797	0.703458274243788\\
1.70444784269699	0.700944641370685\\
1.7050515100327	0.698399625155398\\
1.70550395664112	0.695829586813045\\
1.70580405164137	0.693240950101032\\
1.70595104495224	0.690640185263004\\
1.705944569167	0.688033792856603\\
1.70578464047174	0.685428287505462\\
1.70547165860492	0.682830181616039\\
1.70500640585819	0.68024596909999\\
1.70439004512113	0.677682109142772\\
1.70362411697458	0.675145010059047\\
1.70271053584004	0.672641013275228\\
1.70165158519453	0.670176377479218\\
1.7004499118632	0.66775726297695\\
1.69910851940355	0.665389716294829\\
1.69763076059814	0.663079655066566\\
1.69602032907439	0.660832853242175\\
1.69428125007241	0.658654926656104\\
1.692417870384	0.656551318990578\\
1.69043484748797	0.654527288169222\\
1.68833713790881	0.652587893214994\\
1.686129984828	0.650737981605264\\
1.68381890497879	0.648982177155639\\
1.6814096748572	0.647324868462838\\
1.67890831628385	0.645770197935485\\
1.67632108135248	0.64432205144024\\
1.67365443680301	0.642984048589162\\
1.67091504785806	0.641759533692559\\
1.66810976156334	0.640651567399959\\
1.66524558967362	0.639662919050075\\
1.662329691127	0.638796059748904\\
1.65936935415127	0.638053156193246\\
1.65637197804716	0.637436065255095\\
1.65334505469393	0.636946329340422\\
1.65029614982356	0.636585172533962\\
1.64723288411039	0.636353497539646\\
1.6441629141234	0.636251883424306\\
1.64109391318873	0.636280584170309\\
1.63803355221042	0.636439528040739\\
1.63498948049711	0.636728317758695\\
1.63196930664276	0.637146231500282\\
1.62898057950913	0.63769222469879\\
1.62603076935756	0.638364932655571\\
1.62312724917719	0.639162673951073\\
1.62027727625635	0.640083454647513\\
1.6174879740431	0.641124973272683\\
1.61476631434034	0.642284626572431\\
1.61211909987991	0.643559516017446\\
1.60955294731933	0.644946455048063\\
1.60707427070355	0.646441977039011\\
1.60468926543326	0.648042343964163\\
1.60240389277955	0.649743555739664\\
1.60022386498384	0.651541360222047\\
1.59815463098029	0.653431263836386\\
1.59620136277628	0.655408542807887\\
1.59436894252507	0.657468254968868\\
1.59266195032299	0.659605252111605\\
1.59108465276154	0.661814192856167\\
1.58964099226321	0.664089556001087\\
1.58833457722738	0.666425654323489\\
1.58716867301129	0.668816648794183\\
1.58614619376827	0.671256563172198\\
1.58526969516395	0.673739298942273\\
1.58454136798835	0.676258650557965\\
1.58396303268012	0.678808320952289\\
1.58353613477634	0.681381937277101\\
1.58326174129943	0.683973066831903\\
1.58314053809019	0.686575233142242\\
1.58317282809352	0.689181932147525\\
1.58335853060123	0.691786648457779\\
1.58369718145376	0.694382871638741\\
1.58418793420034	0.696964112484544\\
1.5848295622147	0.699523919237359\\
1.58562046176094	0.702055893713424\\
1.58655865600209	0.704553707295177\\
1.58764179994116	0.707011116749498\\
1.58886718628238	0.709421979832548\\
1.59023175219808	0.71178027064217\\
1.5917320869841	0.714080094679516\\
1.59336444058486	0.716315703582216\\
1.59512473296645	0.718481509492297\\
1.59700856431468	0.720572099022914\\
1.59901122603224	0.722582246788998\\
1.60112771250781	0.724506928467998\\
1.60335273362745	0.726341333358072\\
1.60568072799712	0.728080876402335\\
1.6081058768433	0.729721209649111\\
1.61062211855686	0.731258233119554\\
1.61322316384396	0.732688105055453\\
1.61590251144598	0.734007251521632\\
1.61865346438928	0.735212375338923\\
1.62146914672418	0.7363004643254\\
1.62434252071122	0.737268798825261\\
1.62726640441185	0.738114958506557\\
1.63023348963956	0.738836828410755\\
1.6332363602265	0.739432604239038\\
1.63626751056007	0.739900796862109\\
1.63931936434303	0.74024023604224\\
1.6423842935303	0.740450073358258\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.77362684086581	0.814849156462663\\
1.77672397162917	0.815047930499124\\
1.77982637130205	0.815098672685519\\
1.78292628550096	0.815001256192808\\
1.78601596605481	0.814755924511489\\
1.7890876903713	0.814363290842999\\
1.79213378073935	0.81382433656703\\
1.79514662351942	0.813140408788589\\
1.79811868817361	0.812313216970941\\
1.80104254608811	0.811344828662836\\
1.80391088914085	0.810237664330717\\
1.80671654796801	0.808994491308815\\
1.80945250988367	0.807618416882252\\
1.81211193640791	0.806112880520449\\
1.81468818035941	0.804481645280243\\
1.81717480246999	0.802728788400204\\
1.81956558747936	0.80085869110966\\
1.82185455967012	0.79887602767791\\
1.82403599780384	0.796785753730983\\
1.82610444942128	0.794593093865153\\
1.82805474447061	0.792303528588169\\
1.8298820082299	0.78992278062084\\
1.83158167349138	0.787456800593216\\
1.83314949197707	0.784911752171107\\
1.83458154495724	0.782293996650135\\
1.83587425304526	0.779610077055799\\
1.83702438514413	0.776866701789329\\
1.83802906652258	0.774070727860167\\
1.83888578600038	0.771229143747022\\
1.83959240222503	0.768349051930309\\
1.84014714902395	0.765437651139645\\
1.84054863981906	0.76250221836078\\
1.84079587109245	0.759550090646916\\
1.84088822489471	0.756588646779901\\
1.84082547038942	0.753625288827112\\
1.84060776443016	0.750667423640142\\
1.84023565116846	0.747722444341535\\
1.83971006069366	0.74479771184582\\
1.83903230670825	0.741900536461065\\
1.83820408324421	0.739038159616913\\
1.83722746042888	0.736217735764777\\
1.83610487931068	0.733446314495438\\
1.83483914575777	0.730730822918743\\
1.83343342344485	0.728078048349432\\
1.83189122594562	0.72549462134239\\
1.83021640795068	0.722986999119712\\
1.82841315563277	0.72056144943101\\
1.82648597618358	0.718224034887304\\
1.82443968654807	0.715980597807651\\
1.82227940138465	0.713836745616392\\
1.82001052028117	0.711797836827507\\
1.81763871425877	0.709868967651125\\
1.81516991159731	0.708054959255653\\
1.8126102830177	0.706360345717361\\
1.80996622625837	0.704789362687557\\
1.80724435008422	0.703345936805664\\
1.80445145776815	0.702033675884664\\
1.80159453008646	0.700855859893449\\
1.79868070787047	0.699815432758601\\
1.79571727415825	0.698914995006113\\
1.79271163599074	0.698156797261428\\
1.78967130589807	0.697542734624046\\
1.78660388312208	0.697074341930763\\
1.78351703462224	0.696752789919377\\
1.78041847591219	0.696578882302456\\
1.77731595177502	0.696553053758473\\
1.7742172169053	0.696675368845336\\
1.77113001652641	0.696945521839029\\
1.76806206703152	0.697362837497762\\
1.76502103669662	0.697926272749719\\
1.76201452651379	0.698634419300204\\
1.75905005119274	0.699485507151636\\
1.7561350203779	0.700477409027623\\
1.75327672012819	0.701607645690049\\
1.75048229470566	0.702873392135873\\
1.74775872871855	0.704271484658169\\
1.74511282966343	0.705798428753744\\
1.74255121090999	0.707450407857575\\
1.74008027517102	0.709223292882237\\
1.73770619849906	0.71111265253847\\
1.73543491484938	0.713113764411091\\
1.73327210124824	0.71522162676258\\
1.73122316360327	0.717430971034809\\
1.72929322319153	0.719736275017703\\
1.72748710385894	0.722131776651884\\
1.72580931996323	0.72461148843082\\
1.72426406509037	0.727169212366472\\
1.72285520157278	0.729798555481037\\
1.72158625083554	0.732492945786065\\
1.72046038459463	0.735245648709005\\
1.71948041692932	0.73804978392613\\
1.71864879724841	0.740898342559761\\
1.717967604168	0.743784204696815\\
1.71743854031605	0.746700157184878\\
1.71706292807663	0.749638911661328\\
1.71684170628475	0.752593122770448\\
1.71677542787967	0.755555406522989\\
1.71686425852288	0.758518358752296\\
1.71710797618404	0.761474573620873\\
1.71750597169592	0.764416662131114\\
1.71805725027702	0.767337270593954\\
1.71876043401798	0.770229099009259\\
1.71961376532565	0.773084919312027\\
1.72061511131619	0.775897593438783\\
1.72176196914609	0.778660091169021\\
1.72305147226807	0.781365507697099\\
1.72448039759587	0.784007080890649\\
1.72604517356034	0.786578208192392\\
1.7277418890365	0.789072463123091\\
1.72956630311929	0.791483611344402\\
1.73151385572362	0.793805626241474\\
1.73357967898227	0.796032703986345\\
1.73575860941294	0.798159278044494\\
1.73804520082433	0.800180033088273\\
1.74043373792872	0.802089918282461\\
1.74291825062731	0.803884159908723\\
1.74549252893223	0.805558273297415\\
1.7481501384884	0.807108074036928\\
1.75088443665597	0.808529688432533\\
1.75368858911352	0.809819563188603\\
1.75655558694029	0.810974474290002\\
1.75947826413481	0.811991535060443\\
1.76244931552619	0.812868203377675\\
1.76546131503325	0.813602288027464\\
1.76850673422584	0.81419195418049\\
1.771577961142	0.814635727978463\\
1.77466731931391	0.814932500218\\
};
\end{axis}
\end{tikzpicture}%

==> out_50_l2r_alpha10_1-3-final.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.302in,
height=1.767in,
at={(1.896in,1.351in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={Location, x},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Location, y},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Trajectory with the uncertainty at iteration 50},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y\\
0.45	0.2\\
1.05	0.7\\
1.55	0.3\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y\\
2.55	0.3\\
2.1	0.5\\
2.55	0.6\\
}--cycle;
\addplot [color=red, mark size=1.0pt, mark=*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.15	0.15\\
0.327660313262122	0.125112628890436\\
0.635798770763427	0.107434210914243\\
0.960118341575334	0.122900559289926\\
1.299321800158	0.138661432947734\\
1.65411835771112	0.157358584554298\\
1.92246981800581	0.29525170531996\\
1.9325560535914	0.730820479402694\\
2.15964398421754	0.761664023222048\\
2.51725267946529	0.798617055271775\\
2.89001951839224	0.900622483411119\\
};
\addplot [color=red, draw=none, mark size=7.5pt, mark=*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.15	0.15\\
};
\addplot [color=red, draw=none, mark size=7.5pt, mark=*, mark options={solid, fill=green, red}, forget plot]
  table[row sep=crcr]{%
2.89001951839224	0.900622483411119\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.25	0.15\\
0.249875026039497	0.154997916927068\\
0.249500416527802	0.159983341664683\\
0.248877107793604	0.16494381324736\\
0.248006657784124	0.169866933079506\\
0.246891242171064	0.174740395925452\\
0.245533648912561	0.179552020666134\\
0.243937271284738	0.184289780745545\\
0.242106099400288	0.188941834230865\\
0.240044710235268	0.193496553411123\\
0.237758256189037	0.19794255386042\\
0.23525245220595	0.202268722893066\\
0.232533561490968	0.206464247339504\\
0.229608379854906	0.210518640573604\\
0.226484218728449	0.214421768723769\\
0.223168886887382	0.218163876002333\\
0.219670670934716	0.221735609089952\\
0.215998314588498	0.225128040514029\\
0.212160996827066	0.228332690962748\\
0.208168308946388	0.231341550478937\\
0.204030230586814	0.23414709848079\\
0.199757104789173	0.236742322559402\\
0.195359612142558	0.239120736006144\\
0.190848744088416	0.241276394026052\\
0.186235775447667	0.243203908596723\\
0.181532236239527	0.244898461935559\\
0.176749882862459	0.246355818541719\\
0.171900668709304	0.247572335782666\\
0.166996714290024	0.248544972998846\\
0.162050276936737	0.249271299103759\\
0.15707372016677	0.249749498660405\\
0.152079482780309	0.249978376418936\\
0.147080047769871	0.249957360304151\\
0.142087911119327	0.249686502845392\\
0.137115550570447	0.249166481045247\\
0.132175394435051	0.248398594687394\\
0.127279790530691	0.24738476308782\\
0.122440975317549	0.24612752029753\\
0.11767104331365	0.244630008768741\\
0.112981916864871	0.242895971500387\\
0.108385316345286	0.240929742682568\\
0.103892730862329	0.238736236863338\\
0.0995153895400142	0.236320936664887\\
0.0952642334519728	0.23368987907985\\
0.0911498882744653	0.230849640381959\\
0.087182637727726	0.227807319688792\\
0.0833723978720175	0.224570521217672\\
0.0797286923226445	0.221147335279084\\
0.0762606284458753	0.217546318055115\\
0.0729768745952692	0.21377647021345\\
0.0698856384453065	0.209847214410396\\
0.0669946464764777	0.205768371739142\\
0.0643111246631052	0.201550137182146\\
0.0618417804121713	0.197203054128988\\
0.0595927857982938	0.192737988023383\\
0.0575697621367535	0.188166099205233\\
0.0557777659331341	0.18349881501559\\
0.0542212762446909	0.178747801234254\\
0.0529041834850408	0.173924932921398\\
0.0518297797001545	0.169042264736103\\
0.0510007503399554	0.164112000805987\\
0.0504191675460938	0.159146464223244\\
0.050086484972672	0.154158066243329\\
0.0500035341528657	0.149159275263285\\
0.0501705224205246	0.144162585657242\\
0.0505870323919453	0.139180486546989\\
0.0512520230091134	0.134225430585675\\
0.0521638321418065	0.12930980283266\\
0.0533201807420538	0.124445889797317\\
0.0547181785405695	0.119645848729157\\
0.0563543312709203	0.114921677231038\\
0.0582245494033723	0.110285183271404\\
0.0603241583665852	0.105747955670515\\
0.0626479102316061	0.10132133513443\\
0.0651899968289591	0.0970163859091507\\
0.0679440642660439	0.0928438681257656\\
0.0709032288085583	0.0888142109057281\\
0.0740600940862491	0.0849374862934833\\
0.0774067695799859	0.0812233840816026\\
0.0809348903439492	0.0776811875913488\\
0.0846356379136387	0.0743197504692072\\
0.0884997623474425	0.0711474745573805\\
0.0925176053466731	0.0681722888935589\\
0.0966791243962845	0.0654016298924554\\
0.10097391786593	0.0628424227586412\\
0.105391251008621	0.0605010641771417\\
0.109920082792002	0.0583834063250545\\
0.114549093495187	0.0564947422441551\\
0.119266713002158	0.0548397926110484\\
0.124061149721037	0.0534226939379361\\
0.128920420056922	0.0522469882334903\\
0.133832378364631	0.0513156141496764\\
0.138784747306495	0.0506308996366536\\
0.143765148539301	0.0501945561241121\\
0.148761133653711	0.0500076742435899\\
0.153760215288798	0.0500707211024622\\
0.158749898343945	0.050383539116416\\
0.163717711210091	0.0509453464033287\\
0.168651236942257	0.0517547387375668\\
0.173538144295445	0.052809693059818\\
0.178366218546323	0.0541075725336862\\
0.183123392023675	0.0556451331364094\\
0.187797774271298	0.0574185317672268\\
0.192377681767943	0.0594233358531296\\
0.196851667130038	0.0616545344279847\\
0.201208547724184	0.0641065506573409\\
0.205437433617916	0.0667732557776099\\
0.209527754798861	0.0696479844147845\\
0.213469287594263	0.0727235512444013\\
0.217252180224847	0.0759922689511106\\
0.220866977429126	0.0794459674429609\\
0.224304644096641	0.0830760142723739\\
0.227556587851025	0.0868733362127679\\
0.230614680526471	0.0908284419368991\\
0.233471278483916	0.0949314457402363\\
0.236119241716152	0.0991720922500743\\
0.238551951694132	0.103539782058624\\
0.240763327909841	0.108023598216014\\
0.242747843074404	0.112612333516976\\
0.244500536933423	0.117294518513026\\
0.246017028665037	0.122058450180108\\
0.24729352782969	0.126892221170061\\
0.248326843844258	0.131783749572791\\
0.249114393956847	0.136720809114748\\
0.249654209702322	0.14169105971825\\
0.24994494182245	0.146682078345244\\
0.249985863638341	0.151681390048435\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.355410767007167	0.238576373895099\\
0.363784886612269	0.236377987068706\\
0.37206871359731	0.233901494792746\\
0.38024154270896	0.231153087008176\\
0.388282946130769	0.228139633303115\\
0.396172824542062	0.224868665742449\\
0.403891457355782	0.221348360041592\\
0.41141955200968	0.217587515131458\\
0.418738292187678	0.213595531165711\\
0.425829384850856	0.20938238602528\\
0.432675105960526	0.204958610378853\\
0.439258344779097	0.200335261361689\\
0.445562646638008	0.195523894938536\\
0.451572254065826	0.190536537019741\\
0.457272146173727	0.185385653402736\\
0.462648076199886	0.180084118614034\\
0.467686607118969	0.174645183729622\\
0.472375145227694	0.169082443254168\\
0.476701971622532	0.163409801141841\\
0.480656271490865	0.157641436043667\\
0.484228161142381	0.151791765868286\\
0.487408712713154	0.145875411744686\\
0.490189976480659	0.139907161476998\\
0.492565000733929	0.133901932582688\\
0.494527849149221	0.127874735006528\\
0.496073615627728	0.121840633603555\\
0.497198436558274	0.115814710484777\\
0.497899500474326	0.10981202731975\\
0.498175055081203	0.103847587690251\\
0.498024411635894	0.0979362995891336\\
0.497447946668557	0.0920929381581104\\
0.496447101041394	0.0863321087575954\\
0.495024376347243	0.0806682104609082\\
0.493183328656898	0.075115400064089\\
0.490928559630786	0.0696875567012823\\
0.488265705017211	0.0643982471541289\\
0.48520142056592	0.0592606919418775\\
0.481743365392192	0.0542877322769717\\
0.477900182833042	0.0494917979687064\\
0.473681478843375	0.044884876355178\\
0.469097797986108	0.0404784823411819\\
0.46416059707625	0.0362836296169475\\
0.458882216544829	0.0323108031296483\\
0.453275849594248	0.0285699328764945\\
0.447355509222144	0.0250703690849114\\
0.441135993196192	0.0218208588418404\\
0.434632847067397	0.0188295242305769\\
0.427862325314308	0.0161038420297921\\
0.420841350715286	0.0136506250254803\\
0.413587472050379	0.0114760049825413\\
0.4061188202385	0.00958541731856241\\
0.39845406301958	0.00798358751810446\\
0.390612358294939	0.0066745193214518\\
0.382613306242508	0.00566148471734652\\
0.37447690032659	0.00494701576472067\\
0.366223477324619	0.00453289826386755\\
0.357873666495799	0.00442016729287106\\
0.349448338018706	0.00460910462044956\\
0.340968550826704	0.00509923800168077\\
0.332455499971588	0.00588934235836812\\
0.323930463646982	0.00697744284109832\\
0.315414750003947	0.00836081976533627\\
0.306929643891691	0.0100360154092202\\
0.298496353656536	0.0119988426560654\\
0.2901359581321	0.0142443954599754\\
0.281869353953182	0.0167670611084018\\
0.273717203325065	0.0195605342510023\\
0.265699882378763	0.0226178326597332\\
0.257837430241301	0.0259313146807828\\
0.250149498948336	0.0294926983347266\\
0.242655304324304	0.0332930820171625\\
0.235373577952863	0.0373229667480861\\
0.228322520357694	0.0415722799143932\\
0.221519755510662	0.0460304004461677\\
0.214982286781075	0.0506861853638245\\
0.20872645443611	0.0555279976297553\\
0.202767894798653	0.0605437352348625\\
0.19712150116464	0.0657208614472787\\
0.191801386577572	0.0710464361476683\\
0.186820848553254	0.076507148172786\\
0.182192335842933	0.0820893485864528\\
0.177927417317902	0.0877790847947883\\
0.174036753053346	0.093562135420429\\
0.170530067683709	0.0994240458485653\\
0.167416126096168	0.105350164355951\\
0.164702711522983	0.11132567873258\\
0.162396606087466	0.117335653304499\\
0.160503573852212	0.123365066265213\\
0.159028346411935	0.129398847222376\\
0.157974611066954	0.135421914865929\\
0.157345001606854	0.141419214663515\\
0.157141091727394	0.147375756488975\\
0.157363391097076	0.153276652089851\\
0.158011344083248	0.159107152300268\\
0.159083331140892	0.164852683906166\\
0.160576672860644	0.170498886070745\\
0.162487636665922	0.176031646229079\\
0.164811446142424	0.181437135362178\\
0.167542292976674	0.186701842562334\\
0.170673351473785	0.191812608803353\\
0.174196795618137	0.196756659831267\\
0.178103818634344	0.201521638093319\\
0.182384654999604	0.206095633625407\\
0.18702860485242	0.210467213820791\\
0.192024060736683	0.214625452005658\\
0.197358536614264	0.218559954750113\\
0.203018699073612	0.222260887846346\\
0.208990400656332	0.225719000889025\\
0.215258715218472	0.228925650396492\\
0.2218079752381	0.231872821414971\\
0.228621810975956	0.234553147551772\\
0.235683191391273	0.23695992938744\\
0.242974466710507	0.239087151220814\\
0.250477412542584	0.240929496105146\\
0.258173275430383	0.242482359137699\\
0.266042819724611	0.243741858969608\\
0.274066375662913	0.244704847507227\\
0.282223888534029	0.245368917780728\\
0.290494968804133	0.245732409960268\\
0.298858943080045	0.245794415504701\\
0.307294905781949	0.245554779432458\\
0.315781771396454	0.24501410070892\\
0.324298327179397	0.244173730749314\\
0.332823286176659	0.243035770040885\\
0.34133534043046	0.241603062892764\\
0.349813214238155	0.239879190326682\\
0.358235717330419	0.23786846112628\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.635121955842009	0.210944445397093\\
0.646118051277302	0.210886978404807\\
0.657088353885488	0.210570933370955\\
0.668005443623269	0.209997100243527\\
0.678842033451811	0.209166913306497\\
0.689571037540131	0.208082447594853\\
0.700165638965563	0.206746413708096\\
0.710599356742108	0.20516215103515\\
0.720846112009098	0.203333619407628\\
0.730880293214772	0.20126538920232\\
0.740676820131818	0.198962629917625\\
0.750211206544876	0.1964310972525\\
0.759459621453324	0.193677118720212\\
0.768398948636374	0.190707577832847\\
0.777006844431579	0.187529896896117\\
0.785261793582357	0.184152018457459\\
0.793143163014925	0.180582385453805\\
0.80063125341024	0.176829920108635\\
0.807707348442035	0.172904001631066\\
0.81435376155789	0.168814442772712\\
0.820553880186401	0.164571465300919\\
0.826292207259955	0.160185674449666\\
0.831554399949332	0.155668032412006\\
0.836327305513305	0.15102983094029\\
0.840598994173645	0.146282663122669\\
0.844358788933355	0.14143839440641\\
0.847597292263597	0.136509132940456\\
0.850306409592626	0.131507199311364\\
0.852479369538002	0.126445095748249\\
0.854110740831515	0.121335474873727\\
0.855196445894534	0.116191108078944\\
0.855733771029826	0.111024853601753\\
0.855721373204386	0.105849624387814\\
0.855159283406321	0.100678355814954\\
0.854048906567395	0.0955239733614612\\
0.852393018051433	0.0903993602991185\\
0.850195756717354	0.085317325491735\\
0.847462614574182	0.0802905713796565\\
0.844200423053882	0.0753316622302802\\
0.840417335936338	0.0704529927339296\\
0.836122808969151	0.0656667570235838\\
0.831327576233192	0.0609849181958951\\
0.826043623312992	0.0564191784096782\\
0.820284157339022	0.0519809496366075\\
0.814063573976745	0.0476813251372306\\
0.807397421444949	0.0435310517335949\\
0.8003023616533	0.0395405029477888\\
0.792796128556239	0.0357196530735393\\
0.78489748382734	0.0320780522456718\\
0.77662616996489	0.028624802569747\\
0.768002860945928	0.025368535371537\\
0.759049110552069	0.022317389623206\\
0.749787298496275	0.0194789916001191\\
0.740240574485226	0.0168604358191248\\
0.730432800357112	0.014468267305958\\
0.720388490439465	0.0123084652360845\\
0.710132750276101	0.0103864279898756\\
0.699691213876344	0.0087069596594694\\
0.689089979643346	0.00727425804104158\\
0.678355545141673	0.00609190414250169\\
0.667514740867194	0.00516285323283804\\
0.656594663184813	0.00448942745548445\\
0.645622606601671	0.0040733100241709\\
0.634625995545087	0.00391554101576595\\
0.62363231581578	0.0040165147706261\\
0.612669045887675	0.00437597890695027\\
0.601763588226032	0.004993034951603\\
0.590943200795551	0.0058661405858292\\
0.580234928929661	0.00699311350024796\\
0.569665537731266	0.00837113684948937\\
0.55926144517393	0.00999676629284098\\
0.549048656070698	0.0118659386033059\\
0.539052697075612	0.0139739818235541\\
0.529298552880364	0.0163156269433826\\
0.519810603765583	0.0188850210694971\\
0.510612564662827	0.0216757420546968\\
0.501727425879606	0.0246808145498982\\
0.493177395635588	0.0278927274388747\\
0.484983844553613	0.0313034526121359\\
0.477167252244268	0.0349044650330198\\
0.469747156117523	0.0386867640458453\\
0.462742102549383	0.0426408958728637\\
0.456169600525608	0.0467569772437793\\
0.450046077878364	0.0510247200987786\\
0.444386840225201	0.0554334573033217\\
0.439206032712976	0.0599721693104231\\
0.434516604662359	0.0646295117037806\\
0.430330277201269	0.0693938435529079\\
0.426657513968161	0.0742532565093981\\
0.423507494958381	0.0791956045715936\\
0.420888093578954	0.0842085344432636\\
0.418805856969171	0.0892795164104127\\
0.417265989636149	0.0943958756590392\\
0.416272340446272	0.09954482395557\\
0.415827393005034	0.104713491610784\\
0.415932259449313	0.109888959647334\\
0.416586677667611	0.115058292090459\\
0.417789011955198	0.120208568301188\\
0.419536257102518	0.125326915271207\\
0.42182404590665	0.130400539798674\\
0.424646660087041	0.135416760464563\\
0.42799704457823	0.140363039329605\\
0.431866825163835	0.145227013272612\\
0.436246329407735	0.149996524891834\\
0.441124610830122	0.154659652892136\\
0.446489476267999	0.159204741882029\\
0.452327516351741	0.163620431506073\\
0.458624139021529	0.167895684839856\\
0.465363605999907	0.172019815976551\\
0.472529072129277	0.175982516736124\\
0.480102627476016	0.17977388243041\\
0.48806534209599	0.183384436619678\\
0.49639731334955	0.186805154798795\\
0.505077715647769	0.190027486953789\\
0.514084852505568	0.193043378932431\\
0.523396210771629	0.195845292575421\\
0.532988516899547	0.198426224557858\\
0.54283779511958	0.200779723893912\\
0.552919427365582	0.202899908060919\\
0.563208214807351	0.204781477702634\\
0.573678440834579	0.206419729874855\\
0.584303935334988	0.207810569800335\\
0.595058140105975	0.208950521103598\\
0.605914175236296	0.209836734500059\\
0.616844906291838	0.21046699491776\\
0.627823012137577	0.210839727033888\\
0.638821053226187	0.210953999212269\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.955236463353668	0.239604000841523\\
0.968288131266243	0.240003867357178\\
0.981319378959335	0.240111036588888\\
0.994297635100254	0.239925240669387\\
1.00719046080759	0.239446943991714\\
1.01996563073154	0.23867734204847\\
1.03259121360046	0.237618358443712\\
1.04503565203245	0.236272640084945\\
1.05726784141239	0.234643550567229\\
1.06925720763721	0.232735161765944\\
1.08097378353531	0.230552243659225\\
1.0923882837688	0.228100252405495\\
1.10347217803166	0.225385316705918\\
1.11419776236061	0.222414222485831\\
1.12453822838062	0.219194395933468\\
1.13446773031183	0.215733884938357\\
1.1439614495706	0.212041338975786\\
1.15299565680303	0.208125987487621\\
1.16154777119595	0.203997616813506\\
1.16959641691725	0.199666545730114\\
1.17712147654425	0.195143599659575\\
1.18410414134689	0.190440083611559\\
1.19052695829964	0.185567753926644\\
1.19637387370507	0.180538788891581\\
1.20163027331968	0.175365758299923\\
1.20628301888192	0.170061592034088\\
1.21032048095097	0.164639547747384\\
1.21373256797433	0.15911317772678\\
1.21651075151144	0.153496295019252\\
1.21864808755029	0.147802938906352\\
1.22013923386389	0.142047339813319\\
1.22098046336304	0.136243883740429\\
1.22116967341208	0.130407076305481\\
1.22070639108444	0.124551506487312\\
1.21959177434465	0.118691810160947\\
1.2178286091541	0.11284263351553\\
1.2154213025075	0.107018596446483\\
1.2123758714178	0.101234256013378\\
1.20869992787666	0.0955040700548715\\
1.20440265982856	0.089842361051637\\
1.19949480820565	0.0842632803276215\\
1.193988640081	0.0787807726791057\\
1.1878979180074	0.0734085415199764\\
1.18123786561802	0.0681600146303273\\
1.17402512957536	0.0630483105940026\\
1.1662777379632	0.0580862060089692\\
1.15801505522581	0.0532861035524755\\
1.1492577337669	0.0486600009808178\\
1.14002766232941	0.0442194611411974\\
1.130347911285	0.0399755830706251\\
1.12024267497016	0.0359389742541083\\
1.10973721121298	0.032119724111463\\
1.0988577782017	0.0285273787790189\\
1.08763156885295	0.0251709172492496\\
1.07608664284362	0.0220587289279685\\
1.06425185647624	0.0191985926651822\\
1.0521567905533	0.0165976573120175\\
1.0398316764406	0.0142624238523165\\
1.02730732050465	0.0121987291535623\\
1.01461502711272	0.0104117313777503\\
1.00178652038826	0.00890589708866972\\
0.988853864917149	0.00768499008781981\\
0.97584938560285	0.00675206200686666\\
0.962805586871052	0.00610944468015309\\
0.949755071425504	0.00575874431632729\\
0.936730458758245	0.00570083748365756\\
0.923764303617854	0.00593586891906829\\
0.91088901463954	0.00646325116637296\\
0.898136773340428	0.00728166604460868\\
0.885539453682526	0.0083890679428021\\
0.873128542404422	0.00978268893293144\\
0.860935060320834	0.0114590456883052\\
0.848989484786728	0.0134139481900647\\
0.837321673519803	0.0156425102000491\\
0.825960789971749	0.018139161473846\\
0.814935230434802	0.0208976616835017\\
0.804272553065803	0.0239111160150915\\
0.79399940900516	0.0271719924021627\\
0.784141475762875	0.0306721403519796\\
0.774723393038141	0.0344028113175092\\
0.765768701132928	0.0383546805642336\\
0.757299782113484	0.0425178704771299\\
0.749337803866831	0.046881975249563\\
0.741902667192068	0.0514360868923838\\
0.735012956058736	0.0561688224982207\\
0.728685891156577	0.0610683526928201\\
0.722937286852775	0.0661224312023216\\
0.717781511664273	0.0713184254625647\\
0.713231452343968	0.0766433481939201\\
0.709298481670535	0.0820838898627258\\
0.705992430022407	0.0876264519481889\\
0.703321560806944	0.0932571809316063\\
0.701292549806224	0.0989620029229465\\
0.69991046849106	0.104726658838245\\
0.699178771344966	0.110536740039888\\
0.699099287229747	0.116377724350704\\
0.699672214814297	0.122235012351841\\
0.700896122078028	0.128093963873714\\
0.70276794989018	0.133939934588799\\
0.705283019656052	0.139758312614833\\
0.708435045011052	0.145534555036903\\
0.712216147533336	0.151254224257162\\
0.716616876435757	0.156903024081307\\
0.721626232187917	0.162466835451615\\
0.727231694009255	0.167931751737236\\
0.733419251164487	0.173284113493531\\
0.740173437983142	0.178510542603565\\
0.747477372515686	0.183597975716434\\
0.755312798729603	0.188533696898841\\
0.76366013213997	0.193305369418302\\
0.772498508760467	0.197901066578559\\
0.781805837252482	0.202309301530103\\
0.791558854141946	0.20651905598132\\
0.80173318196591	0.21051980773848\\
0.812303390203502	0.214301557005742\\
0.823243058838983	0.217854851379433\\
0.834524844398037	0.221170809474139\\
0.846120548292205	0.224241143121542\\
0.858001187300678	0.227058178086522\\
0.870137066013251	0.22961487324875\\
0.882497851053388	0.231904838201821\\
0.895052646895859	0.233922349225943\\
0.90777007308947	0.235662363594256\\
0.920618342691844	0.23712053217702\\
0.933565341720226	0.238293210312179\\
0.94657870941971	0.239177466915113\\
0.959625919148279	0.239771091804826\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.29173643405071	0.269752188487031\\
1.30656336470082	0.27044574831671\\
1.32137219521092	0.270809915989912\\
1.33612591121701	0.270843781277108\\
1.35078763611266	0.270547259532717\\
1.36532072322131	0.269921091906674\\
1.37968884739388	0.268966843491943\\
1.39385609580271	0.267686899412597\\
1.40778705770493	0.266084458862253\\
1.42144691295091	0.264163527107751\\
1.43480151901643	0.261928905478077\\
1.44781749634128	0.259386179363536\\
1.46046231176073	0.256541704255187\\
1.47270435982153	0.253402589859429\\
1.48451304177907	0.249976682327431\\
1.49585884207828	0.246272544643844\\
1.50671340212721	0.242299435223801\\
1.51704959117867	0.238067284771696\\
1.52684157414303	0.233586671459598\\
1.53606487616243	0.228868794487329\\
1.54469644378523	0.223925446090297\\
1.5527147025876	0.218768982065047\\
1.56009961109837	0.21341229088621\\
1.56683271089225	0.207868761492021\\
1.57289717272629	0.202152249818951\\
1.5782778386042	0.196277044169081\\
1.5829612596635	0.190257829496788\\
1.5869357297906	0.184109650704006\\
1.59019131488007	0.177847875035808\\
1.59271987766464	0.171488153670294\\
1.59451509805421	0.1650463825988\\
1.59557248893274	0.158538662894194\\
1.59588940737371	0.151981260466583\\
1.59546506124606	0.145390565407007\\
1.59430051119412	0.138783051020747\\
1.59239866798653	0.132175232652642\\
1.58976428524086	0.125583626407327\\
1.586403947542	0.119024707867573\\
1.58232605398417	0.112514870913911\\
1.57754079717754	0.106070386748467\\
1.57206013777202	0.0997073632254329\\
1.56589777456184	0.0934417045898168\\
1.55906911024574	0.0872890717251162\\
1.5515912129282	0.0812648430092637\\
1.54348277345811	0.0753840758766911\\
1.53476405871134	0.0696614691825856\\
1.52545686093414	0.0641113264634064\\
1.51558444327387	0.0587475201854933\\
1.50517148163322	0.0535834570711244\\
1.49424400299332	0.0486320445886938\\
1.48282932035986	0.0439056586907617\\
1.47095596449475	0.0394161128806187\\
1.45865361260416	0.03517462868468\\
1.44595301416084	0.0311918076045131\\
1.43288591404659	0.0274776046186054\\
1.41948497320645	0.024041303300102\\
1.40578368701347	0.0208914926127081\\
1.39181630154763	0.0180360454427525\\
1.37761772799851	0.0154820989210719\\
1.36322345540553	0.0132360365839009\\
1.34866946195377	0.0113034724173559\\
1.33399212504728	0.00968923682539305\\
1.31922813038453	0.00839736455631476\\
1.30441438026322	0.00743108461799966\\
1.28958790134382	0.00679281220706462\\
1.27478575210214	0.00648414267213118\\
1.26004493020247	0.00650584752628466\\
1.24540228002269	0.00685787251869333\\
1.2308944005625	0.00753933777020732\\
1.21655755396501	0.008548539972598\\
1.2024275748802	0.00988295664594174\\
1.18853978089706	0.011539252443506\\
1.17492888426791	0.0135132874883791\\
1.1616289051459	0.0158001277210063\\
1.14867308655236	0.0183940572317694\\
1.13609381128649	0.021288592547784\\
1.12392252098531	0.0244764988382048\\
1.11218963753588	0.0279498079975354\\
1.10092448703646	0.0316998385617417\\
1.09015522649652	0.0357172174073915\\
1.07990877345889	0.039991903179581\\
1.07021073871991	0.0445132113900933\\
1.06108536231579	0.0492698411230537\\
1.05255545293514	0.0542499032813347\\
1.04464233090912	0.0594409503031069\\
1.03736577492171	0.0648300072742607\\
1.03074397257334	0.0704036043589352\\
1.0247934749213	0.0761478104670917\\
1.01952915511076	0.0820482680749845\\
1.01496417119965	0.088090229111493\\
1.01110993327034	0.0942585918206182\\
1.00797607491042	0.100537938508008\\
1.00557042913369	0.106912574077166\\
1.00389900880176	0.113366565259014\\
1.00296599159502	0.119883780436771\\
1.00277370957055	0.126447929966593\\
1.0033226433333	0.133042606893199\\
1.00461142083473	0.139651327958713\\
1.00663682080226	0.146257574802227\\
1.0093937807908	0.152844835247099\\
1.01287540983616	0.159396644572796\\
1.01707300567892	0.165896626668119\\
1.02197607651556	0.172328534962956\\
1.02757236722244	0.178676293036243\\
1.03384788998729	0.184924034798645\\
1.04078695927143	0.191056144149517\\
1.04837223101544	0.197057294009023\\
1.05658474599029	0.202912484627851\\
1.06540397718556	0.208607081078781\\
1.07480788111621	0.214126849836372\\
1.08477295291987	0.219457994353371\\
1.09527428510675	0.224587189544892\\
1.10628562981536	0.229501615094188\\
1.11777946441854	0.234188987496771\\
1.12972706031565	0.23863759076277\\
1.14209855473913	0.242836305700808\\
1.15486302539587	0.246774637710188\\
1.16798856775684	0.250442743011931\\
1.18144237480179	0.253831453253094\\
1.19519081901971	0.256932298422881\\
1.20919953646011	0.259737528023256\\
1.22343351262499	0.262240130441153\\
1.23785716998685	0.264433850473859\\
1.25243445691397	0.266313204963758\\
1.26712893778075	0.267873496503375\\
1.28190388403775	0.269110825176444\\
1.29672236601397	0.270022098305672\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.64312141801997	0.305468202494096\\
1.65952121814426	0.306499746691978\\
1.67590751393122	0.307158515655732\\
1.6922393481752	0.307442862806028\\
1.70847589979605	0.307352077423076\\
1.72457658587055	0.306886386423053\\
1.74050116306859	0.306046953790932\\
1.75620982824052	0.304835877671125\\
1.77166331790435	0.303256185123215\\
1.78682300638392	0.301311824555885\\
1.80165100235306	0.299007655857949\\
1.81611024354411	0.296349438251164\\
1.83016458938431	0.293343815895174\\
1.84377891132845	0.289998301280572\\
1.85691918066184	0.286321256451583\\
1.86955255355448	0.282321872105312\\
1.88164745315348	0.278010144619785\\
1.89317364850873	0.273396851068213\\
1.90410233013458	0.268493522281917\\
1.9144061820185	0.263312414029258\\
1.92405944989694	0.2578664763826\\
1.93303800562751	0.252169321349869\\
1.94131940749684	0.246235188851627\\
1.94888295631312	0.240078911128682\\
1.95570974714332	0.233715875669214\\
1.96178271656571	0.227161986748067\\
1.96708668531946	0.220433625674345\\
1.97160839624495	0.21354760984667\\
1.97533654741971	0.206521150718442\\
1.97826182040741	0.199371810778173\\
1.98037690354901	0.19211745965241\\
1.98167651023819	0.184776229440974\\
1.98215739213503	0.177366469396155\\
1.98181834728525	0.169906700059136\\
1.98066022312438	0.162415566968287\\
1.9786859143597	0.154911794055028\\
1.97590035573491	0.147414136843754\\
1.97231050969589	0.139941335572788\\
1.96792534898817	0.132512068353548\\
1.96275583422978	0.125144904484994\\
1.95681488651539	0.117858258040054\\
1.95011735512029	0.110670341840026\\
1.94267998038497	0.103599121932018\\
1.93452135187295	0.0966622726831778\\
1.92566186190658	0.0898771326039876\\
1.91612365459684	0.0832606610110124\\
1.90593057049462	0.0768293956374427\\
1.89510808700169	0.0705994112973745\\
1.88368325469057	0.0645862797071444\\
1.87168462969209	0.05880503056415\\
1.85914220231998	0.0532701139804321\\
1.8460873221107	0.0479953643649214\\
1.83255261946592	0.04299396584462\\
1.81857192409352	0.0382784193111508\\
1.80418018045094	0.0338605111750382\\
1.78941336040218	0.0297512839058205\\
1.77430837330698	0.0259610084316264\\
1.75890297376653	0.0224991584672043\\
1.74323566725672	0.0193743868345685\\
1.72734561388445	0.016594503835451\\
1.71127253050776	0.0141664577296145\\
1.69505659146439	0.0120963173678216\\
1.67873832815686	0.0103892570228687\\
1.66235852774505	0.00904954345659809\\
1.64595813119955	0.00808052525521627\\
1.62957813097057	0.00748462445957174\\
1.61325946852814	0.00726333051131445\\
1.59704293202976	0.00741719653006742\\
1.58096905437128	0.00794583793091561\\
1.56507801187573	0.008847933385668\\
1.54940952387346	0.01012122812549\\
1.53400275342447	0.0117625395766511\\
1.5188962094312	0.0137677653153019\\
1.50412765038629	0.0161318933213971\\
1.48973398999605	0.0188490145061355\\
1.47575120491537	0.0219123374816048\\
1.46221424482487	0.0253142055357139\\
1.44915694507485	0.0290461157699862\\
1.43661194211458	0.0330987403523773\\
1.42461059191815	0.0374619498319974\\
1.41318289161087	0.0421248384574629\\
1.40235740449207	0.0470757514355957\\
1.39216118864175	0.052302314062336\\
1.38261972928945	0.0577914626530582\\
1.37375687511445	0.0635294771949788\\
1.3655947786365	0.0695020156400431\\
1.35815384084607	0.0756941497525766\\
1.35145266021246	0.0820904024220988\\
1.34550798619734	0.0886747863480401\\
1.34033467738984	0.0954308439996664\\
1.33594566436776	0.102341688751335\\
1.3323519173779	0.109390047090266\\
1.32956241891615	0.116558301791326\\
1.32758414127592	0.123828535950917\\
1.32642202912105	0.131182577769904\\
1.3260789871267	0.138602045973652\\
1.32655587271922	0.146068395755634\\
1.32785149393297	0.153562965129797\\
1.32996261238966	0.1610670215758\\
1.33288395139261	0.168561808860567\\
1.33660820911572	0.176028593919094\\
1.34112607685422	0.183448713677362\\
1.34642626229163	0.190803621700299\\
1.35249551772465	0.19807493454821\\
1.3593186731755	0.205244477725801\\
1.36687867430898	0.212294331108954\\
1.37515662505943	0.219206873735704\\
1.38413183486104	0.225964827849468\\
1.39378187036352	0.232551302084434\\
1.40408261150374	0.238949833685185\\
1.41500831179339	0.24514442965501\\
1.42653166267172	0.251119606730068\\
1.43862386176279	0.256860430079482\\
1.45125468486637	0.262352550634643\\
1.46439256150271	0.267582240954404\\
1.47800465382227	0.272536429536535\\
1.49205693868332	0.277202733489672\\
1.50651429269198	0.281569489484098\\
1.52134057999248	0.285625782903987\\
1.53649874258795	0.289361475128268\\
1.55195089296611	0.292767228871891\\
1.56765840879834	0.295834531524178\\
1.58358202947539	0.29855571642592\\
1.59968195423842	0.300923982032027\\
1.6159179416602	0.302933408911854\\
1.63224941022771	0.304578974544689\\
1.6486355397748	0.305856565873446\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.9072847993111	0.49976770688528\\
1.9251415771464	0.500836546147254\\
1.94299167697527	0.501391530373676\\
1.96079048284429	0.501431272393008\\
1.97849350700824	0.500955672870901\\
1.99605650112625	0.499965920558471\\
2.01343556685967	0.498464489321048\\
2.03058726559499	0.496455131954794\\
2.04746872701782	0.493942870806672\\
2.0640377562663	0.490933985221192\\
2.08025293939628	0.48743599584532\\
2.09607374689465	0.483457645830778\\
2.11146063498197	0.479008878980719\\
2.12637514445137	0.474100814895393\\
2.14077999679649	0.468745721178945\\
2.15463918738838	0.462956982776786\\
2.16791807546829	0.456749068520205\\
2.18058347073152	0.450137494961825\\
2.19260371628592	0.443138787592299\\
2.20394876777764	0.435770439535197\\
2.21459026848634	0.428050867823298\\
2.22450162020222	0.419999367365608\\
2.23365804970774	0.41163606272013\\
2.24203667069769	0.402981857792954\\
2.24961654098312	0.394058383589374\\
2.25637871483583	0.384887944147643\\
2.26230629034285	0.375493460790495\\
2.26738445165244	0.365898414833768\\
2.27160050600598	0.356126788895352\\
2.27494391546327	0.346203006951128\\
2.27740632324188	0.336151873287751\\
2.27898157460476	0.32599851050485\\
2.27966573224387	0.315768296721614\\
2.27945708612143	0.305486802144707\\
2.27835615774407	0.295179725156075\\
2.27636569885939	0.284872828080365\\
2.27349068457798	0.27459187279254\\
2.26973830093828	0.2643625563266\\
2.26511792694518	0.254210446646386\\
2.25964111112741	0.244160918738982\\
2.25332154267226	0.234239091190463\\
2.24617501720969	0.224469763402512\\
2.23821939733151	0.214877353606832\\
2.22947456794423	0.205485837832282\\
2.21996238656708	0.196318689977291\\
2.20970662869966	0.187398823137338\\
2.19873292839554	0.178748532334147\\
2.1870687141905	0.17038943878974\\
2.17474314054544	0.162342435884648\\
2.16178701497544	0.154627636935334\\
2.148232721047	0.147264324921383\\
2.134114137436	0.140270904288091\\
2.11946655324866	0.133664854944937\\
2.10432657981713	0.127462688574916\\
2.08873205919024	0.121679907363927\\
2.07272196954809	0.116330965253383\\
2.05633632777689	0.111429231812886\\
2.03961608944759	0.106986958823262\\
2.02260304644829	0.103015249653496\\
2.00533972252626	0.0995240315080847\\
1.98786926700075	0.0965220306142014\\
1.97023534691211	0.0940167504106686\\
1.95248203787702	0.0920144527932704\\
1.93465371392232	0.0905201424632739\\
1.91679493657307	0.0895375544182824\\
1.89895034347198	0.0890691446166863\\
1.88116453680853	0.0891160838390465\\
1.86348197183669	0.0896782547617525\\
1.84594684575999	0.0907542522502707\\
1.82860298726152	0.0923413868712483\\
1.81149374695501	0.0944356916146966\\
1.79466188903091	0.09703193180945\\
1.77814948436816	0.100123618207117\\
1.76199780537892	0.103703023201823\\
1.74624722284905	0.107761200145199\\
1.73093710503211	0.112288005708344\\
1.7161057192493	0.117272125234866\\
1.70179013624104	0.122701101021627\\
1.68802613750943	0.128561363456516\\
1.67484812588315	0.134838264935412\\
1.6622890395283	0.141516116473564\\
1.65038026962011	0.148578226919886\\
1.63915158188138	0.156006944676137\\
1.62863104218369	0.163783701816727\\
1.61884494639727	0.171889060498864\\
1.60981775466509	0.180302761547029\\
1.60157203026522	0.189003775090375\\
1.59412838321437	0.197970353126441\\
1.58750541875358	0.207180083879843\\
1.58171969084483	0.216609947820031\\
1.57678566079475	0.226236375198134\\
1.57271566110887	0.236035304959052\\
1.56951986466679	0.245982244881567\\
1.56720625929527	0.256052332796139\\
1.56578062780285	0.266220398727382\\
1.56524653352579	0.276461027805894\\
1.56560531142165	0.286748623792196\\
1.56685606473252	0.297057473053998\\
1.56899566722651	0.30736180883689\\
1.57201877101167	0.31763587566781\\
1.57591781990294	0.327853993730311\\
1.58068306830867	0.33799062305073\\
1.58630260558955	0.34802042733482\\
1.59276238582897	0.357918337295292\\
1.60004626294052	0.367659613311977\\
1.60813603102479	0.377219907267991\\
1.61701146987465	0.386575323407349\\
1.62665039551519	0.39570247806191\\
1.63702871565219	0.404578558098367\\
1.64812048989022	0.413181377939203\\
1.65989799457017	0.421489435015076\\
1.67233179206395	0.429481963510051\\
1.68539080435321	0.437138986265317\\
1.69904239070825	0.444441364711688\\
1.71325242927277	0.451370846706051\\
1.72798540235082	0.457910112152227\\
1.74320448518248	0.464042816292183\\
1.75887163798661	0.469753630559419\\
1.77494770104051	0.475028280892403\\
1.79139249255879	0.479853583412286\\
1.80816490912693	0.484217477375738\\
1.82522302843843	0.488109055320522\\
1.84252421407869	0.491518590328471\\
1.86002522209391	0.494437560337717\\
1.87768230907839	0.496858669443406\\
1.89545134151031	0.498775866133664\\
1.91328790606251	0.500184358415221\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.91411053319469	0.979249584826163\\
1.93331356255796	0.980363200143779\\
1.95251469854332	0.980853088618878\\
1.97166594831056	0.980718025785403\\
1.99071944370904	0.979958349230098\\
2.00962756092313	0.978575957748718\\
2.02834303950696	0.976574306600032\\
2.0468191005109	0.973958398869472\\
2.06500956340458	0.970734772964026\\
2.08286896150419	0.966911486269625\\
2.10035265561546	0.962498095011876\\
2.11741694560846	0.957505630370474\\
2.1340191796451	0.951946570906997\\
2.15011786078658	0.945834811375002\\
2.16567275071406	0.939185627990375\\
2.18064497030357	0.932015640248751\\
2.19499709680351	0.924342769385426\\
2.20869325737208	0.916186193581604\\
2.22169921874066	0.907566300028933\\
2.23398247277923	0.89850463397214\\
2.24551231774966	0.889023844857143\\
2.25625993504418	0.87914762971923\\
2.26619846121678	0.868900673952813\\
2.27530305512793	0.858308589610795\\
2.28355096003442	0.847397851387781\\
2.29092156046943	0.836195730447127\\
2.29739643377038	0.824730226257231\\
2.30295939612608	0.813029996607449\\
2.30759654302778	0.801124285978544\\
2.3112962840232	0.789042852446715\\
2.31404937168664	0.776815893303901\\
2.31584892473272	0.764473969580283\\
2.31669044521601	0.752047929657619\\
2.31657182977357	0.739568832164361\\
2.31549337488222	0.727067868345253\\
2.31345777611755	0.714576284099466\\
2.31047012141634	0.702125301882123\\
2.30653787835941	0.689746042664423\\
2.30167087550653	0.677469448147415\\
2.29588127783015	0.665326203423866\\
2.28918355630929	0.653346660281504\\
2.28159445175965	0.641560761339359\\
2.27313293299027	0.629997965206811\\
2.2638201493914	0.618687172852402\\
2.25367937807204	0.607656655366472\\
2.24273596567928	0.596933983298152\\
2.23101726504487	0.586545957743355\\
2.21855256681742	0.576518543355987\\
2.205373026251	0.566876803449842\\
2.19151158533328	0.557644837353362\\
2.17700289044763	0.548845720173876\\
2.16188320577529	0.540501445121838\\
2.14619032265377	0.532632868539266\\
2.12996346511816	0.525259657769739\\
2.11324319186154	0.518400242000289\\
2.09607129485928	0.512071766198024\\
2.07849069491094	0.506290048256643\\
2.06054533436059	0.501069539459938\\
2.04228006726385	0.496423288361115\\
2.02374054727609	0.492362908168197\\
2.00497311354209	0.488898547717064\\
1.98602467487228	0.486038866104638\\
1.96694259249519	0.483791011045658\\
1.94777456167901	0.48216060100711\\
1.92856849251825	0.481151711164989\\
1.90937239018349	0.480766863218482\\
1.89023423493344	0.48100701908703\\
1.87120186218925	0.481871578506032\\
1.85232284297092	0.483358380527193\\
1.8336443649945	0.485463708919774\\
1.81521311472735	0.488182301459227\\
1.79707516069635	0.491507363080017\\
1.7792758383405	0.495430582859753\\
1.76185963669598	0.499942154792158\\
1.74487008719673	0.505030802296982\\
1.7283496548685	0.510683806405579\\
1.71233963218844	0.516887037551707\\
1.69688003587539	0.523624990888079\\
1.68200950686893	0.530880825040413\\
1.66776521374717	0.538636404202093\\
1.65418275982461	0.546872343464244\\
1.64129609416245	0.555568057267903\\
1.62913742671362	0.564701810857203\\
1.61773714781461	0.574250774604935\\
1.60712375222553	0.584191081074737\\
1.597323767908	0.594497884677243\\
1.58836168971908	0.605145423771129\\
1.58025991818688	0.61610708505379\\
1.5730387035209	0.627355470080741\\
1.56671609499709	0.638862463747463\\
1.561307895844	0.650599304562514\\
1.55682762374297	0.662536656536285\\
1.55328647704098	0.674644682505695\\
1.55069330676059	0.686893118711558\\
1.549054594477	0.699251350442221\\
1.5483744361175	0.711688488554401\\
1.54865453172376	0.724173446679954\\
1.54989418120265	0.736675018925605\\
1.55209028607606	0.749161957871435\\
1.55523735722551	0.76160305267315\\
1.5593275286121	0.773967207072943\\
1.56435057693748	0.786223517123942\\
1.57029394719679	0.798341348433982\\
1.57714278405963	0.810290412735633\\
1.58487996900065	0.822040843591092\\
1.59348616308694	0.833563271042728\\
1.6029398553153	0.844828895022676\\
1.61321741637856	0.855809557338008\\
1.6242931577265	0.866477812051556\\
1.63613939577389	0.876806994082454\\
1.64872652109501	0.886771285854961\\
1.66202307243181	0.896345781828946\\
1.67599581533066	0.905506550750777\\
1.69060982521117	0.914230695468985\\
1.70582857465947	0.922496410165222\\
1.72161402472771	0.930283034857447\\
1.73792672001163	0.937571107039126\\
1.75472588726849	0.94434241032536\\
1.77196953732901	0.950580019984358\\
1.78961457004834	0.956268345240459\\
1.80761688203404	0.961393168242945\\
1.82593147688157	0.965941679603264\\
1.84451257764187	0.969902510411837\\
1.86331374123989	0.973265760654401\\
1.88228797455809	0.976023023956898\\
1.90138785189476	0.978167408597025\\
1.92056563350359	0.979693554729958\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.14329433091254	0.986963714457738\\
2.16375140161207	0.988165204001678\\
2.18419820590721	0.988800558553204\\
2.20458363743573	0.988868190056824\\
2.22485674323532	0.988367929468999\\
2.24496685109951	0.987301027180668\\
2.26486369623178	0.985670149891922\\
2.28449754688139	0.983479373946636\\
2.30381932864681	0.98073417514374\\
2.32278074713623	0.977441415050569\\
2.34133440867834	0.973609323852521\\
2.35943393878184	0.969247479781875\\
2.37703409804753	0.964366785177204\\
2.39409089524322	0.958979439233203\\
2.41056169725894	0.953098907509056\\
2.42640533566748	0.946739888271552\\
2.44158220962401	0.939918275757071\\
2.45605438484762	0.932651120444274\\
2.46978568843721	0.924956586436779\\
2.48274179928493	0.91685390606237\\
2.49489033386106	0.90836333180219\\
2.50620092715601	0.899506085670082\\
2.51664530857698	0.890304306168612\\
2.52619737260975	0.88078099295434\\
2.53483324406886	0.870959949350656\\
2.54253133777312	0.860865722851869\\
2.54927241249737	0.850523543767253\\
2.55503961906549	0.839959262158418\\
2.55981854246455	0.829199283227614\\
2.56359723787488	0.81827050131848\\
2.56636626052585	0.807200232694189\\
2.56811868930292	0.796016147261017\\
2.56885014404679	0.784746199407988\\
2.56855879650153	0.773418558135459\\
2.56724537488428	0.762061536647289\\
2.56491316206506	0.750703521582578\\
2.56156798736134	0.739372902063847\\
2.55721821196773	0.728097998739019\\
2.55187470805739	0.716906992994552\\
2.54555083160727	0.705827856516642\\
2.53826238901508	0.694888281376583\\
2.53002759759155	0.684115610815003\\
2.52086704002664	0.673536770898008\\
2.51080361294353	0.663178203216037\\
2.49986246966902	0.653065798793658\\
2.48807095736323	0.643224833375488\\
2.47545854866604	0.633679904249997\\
2.46205676803078	0.624454868769095\\
2.44789911292951	0.615572784717179\\
2.43302097012684	0.60705585267868\\
2.41745952723137	0.598925360548159\\
2.40125367974611	0.591201630321667\\
2.38444393384993	0.583903967302327\\
2.36707230515321	0.577050611847139\\
2.34918221368074	0.570658693775583\\
2.33081837534421	0.56474418955399\\
2.31202669017576	0.5593218823627\\
2.2928541276018	0.554405325145808\\
2.27334860904387	0.550006806735864\\
2.25355888814011	0.546137321138188\\
2.23353442888647	0.542806540051585\\
2.21332528200257	0.540022788694134\\
2.19298195983088	0.537793024994479\\
2.17255531008223	0.536122822200631\\
2.15209638874302	0.53501635494975\\
2.13165633246178	0.534476388833726\\
2.11128623073424	0.53450427348664\\
2.09103699820618	0.535099939211381\\
2.07095924741332	0.536261897153856\\
2.05110316227635	0.537987243024342\\
2.03151837266727	0.540271664356708\\
2.01225383036053	0.543109451287325\\
1.99335768667913	0.546493510826759\\
1.97487717214135	0.550415384588544\\
1.95685847840906	0.554865269930748\\
1.93934664283264	0.559832044457472\\
1.92238543588104	0.565303293819045\\
1.90601725173843	0.571265342741435\\
1.89028300234076	0.57770328920731\\
1.8752220151173	0.584601041703323\\
1.86087193469249	0.591941359440515\\
1.84726862879402	0.599705895447307\\
1.83444609860216	0.607875242427372\\
1.82243639376456	0.616428981267776\\
1.81126953228877	0.625345732076118\\
1.8009734255129	0.634603207619131\\
1.79157380834178	0.644178269029157\\
1.7830941749231	0.654046983639268\\
1.7755557199243	0.664184684802465\\
1.76897728555694	0.674566033545453\\
1.76337531448095	0.685165081902876\\
1.75876380870656	0.695955337773719\\
1.7551542945966	0.706909831137761\\
1.75255579405652	0.718001181466581\\
1.75097480198442	0.729201666160622\\
1.75041527003711	0.740483289841247\\
1.75087859675305	0.751817854324612\\
1.75236362405675	0.763177029102434\\
1.75486664015335	0.774532422153514\\
1.75838138880614	0.785855650908998\\
1.76289908497393	0.797118413194021\\
1.76840843676909	0.808292557968403\\
1.77489567368134	0.81935015568959\\
1.78234458099688	0.830263568121966\\
1.79073654032674	0.841005517418045\\
1.80005057614304	0.851549154298884\\
1.8102634082069	0.861868125163303\\
1.82134950975691	0.871936637958157\\
1.8332811713127	0.881729526645037\\
1.8460285699343	0.891222314102266\\
1.85955984376385	0.900391273304948\\
1.87384117166373	0.909213486630177\\
1.88883685775178	0.917666903139162\\
1.90450942062236	0.925730393693083\\
1.92081968703042	0.93338380376494\\
1.93772688980415	0.940608003815373\\
1.95518876974173	0.947384937106546\\
1.97316168123729	0.95369766483459\\
1.99160070137219	0.95953040846779\\
2.01045974219895	0.964868589184698\\
2.0296916659371	0.96969886431359\\
2.0492484027931	0.974009160682205\\
2.06908107110975	0.977788704794379\\
2.08914009954492	0.981028049758181\\
2.10937535097406	0.983719098898219\\
2.1297362478069	0.985855125993114\\
2.15017189840513	0.987430792087551\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.50575719505046	0.989378983517064\\
2.52740306641079	0.990444114618759\\
2.54902356708998	0.991029777973688\\
2.57056465709606	0.991134509728471\\
2.59197249492241	0.990758048108265\\
2.61319357212344	0.989901334071062\\
2.63417484705788	0.988566508955787\\
2.65486387746523	0.986756909130066\\
2.6752089515441	0.98447705765104\\
2.69515921720481	0.981732652960084\\
2.71466480917311	0.978530554639668\\
2.73367697362738	0.974878766267971\\
2.75214819005785	0.970786415414108\\
2.77003229004305	0.966263730823958\\
2.78728457264688	0.961322016853629\\
2.80386191614765	0.955973625214452\\
2.81972288581992	0.950231924100135\\
2.83482783749974	0.944111264773244\\
2.84913901667442	0.937626945694519\\
2.86262065284914	0.930795174284689\\
2.87523904895456	0.923633026414361\\
2.88696266557196	0.916158403723235\\
2.89776219976533	0.908389988875331\\
2.90761065832348	0.900347198862057\\
2.91648342522898	0.892050136469842\\
2.92435832318543	0.88351954003364\\
2.93121566904911	0.874776731601892\\
2.93703832302658	0.865843563642512\\
2.94181173151528	0.856742364423094\\
2.94552396347994	0.847495882201873\\
2.94816574027393	0.838127228368928\\
2.94973045883109	0.828659819679741\\
2.9502142081699	0.819117319725503\\
2.94961577916896	0.809523579786462\\
2.94793666758911	0.799902579216142\\
2.94518107033484	0.79027836550545\\
2.94135587496419	0.780674994176467\\
2.93647064247346	0.771116468656178\\
2.93053758339972	0.761626680280399\\
2.92357152730075	0.752229348577884\\
2.91558988568896	0.742947961983853\\
2.90661260851161	0.733805719131139\\
2.89666213428638	0.724825470865684\\
2.88576333401673	0.716029663131331\\
2.87394344902733	0.707440280866646\\
2.86123202287499	0.699078793054028\\
2.84766082750511	0.69096609905843\\
2.83326378383836	0.68312247638983\\
2.81807687698608	0.675567530020022\\
2.80213806630621	0.668320143380389\\
2.78548719052469	0.661398431163165\\
2.76816586815934	0.654819694044134\\
2.75021739349533	0.648600375439954\\
2.73168662837191	0.642756020408177\\
2.71261989005128	0.637301236792701\\
2.69306483544945	0.632249658711769\\
2.67307034201886	0.627613912479771\\
2.65268638558016	0.623405585048039\\
2.63196391540869	0.619635195043496\\
2.61095472688781	0.616312166477572\\
2.58971133204746	0.613444805191084\\
2.56828682831139	0.611040278093954\\
2.54673476578127	0.60910459525167\\
2.52510901338934	0.607642594863257\\
2.5034636242541	0.606657931168288\\
2.48185270057568	0.606153065313198\\
2.46033025840854	0.606129259199697\\
2.43895009264942	0.606586572330669\\
2.41776564257813	0.607523861661452\\
2.39682985828722	0.608938784456849\\
2.37619506833426	0.61082780414675\\
2.35591284894774	0.613186199165712\\
2.33603389511336	0.616008074754416\\
2.31660789386294	0.619286377693495\\
2.29768340008274	0.623012913932908\\
2.27930771515152	0.627178369072799\\
2.26152676871175	0.631772331644646\\
2.24438500386938	0.636783319134509\\
2.22792526610927	0.642198806683334\\
2.21218869620374	0.648005258392581\\
2.19721462738211	0.654188161156918\\
2.18304048701809	0.660732060939429\\
2.16970170308085	0.667620601398653\\
2.15723161558352	0.674836564770926\\
2.14566139325055	0.682361914905818\\
2.13501995561211	0.690177842347118\\
2.12533390072036	0.69826481134668\\
2.11662743866811	0.706602608693615\\
2.10892233107626	0.715170394236799\\
2.10223783670105	0.723946752974389\\
2.0965906632972	0.732909748580181\\
2.09199492585722	0.742036978232998\\
2.08846211133131	0.751305628612078\\
2.08600104991592	0.760692532918492\\
2.0846178929829	0.77017422878008\\
2.08431609770425	0.779727016895159\\
2.08509641841098	0.789327020268438\\
2.08695690470772	0.798950243891069\\
2.08989290634765	0.808572634715673\\
2.0938970848557	0.818170141776432\\
2.09895943187094	0.827718776303981\\
2.10506729416226	0.837194671684832\\
2.11220540525484	0.846574143115485\\
2.1203559235884	0.855833746802098\\
2.12949847711182	0.864950338557761\\
2.13961021420263	0.873901131650916\\
2.15066586078421	0.882663753760311\\
2.16263778349777	0.89121630289416\\
2.17549605877138	0.899537402133709\\
2.18920854761331	0.907606253064403\\
2.2037409759428	0.915402687761093\\
2.21905702025735	0.922907219197342\\
2.23511839842263	0.930101089952842\\
2.25188496535781	0.936966319097202\\
2.26931481337744	0.943485747132901\\
2.28736437693874	0.949643078885104\\
2.30598854153284	0.955422924231106\\
2.32514075644753	0.960810836567628\\
2.34477315111982	0.965793348919799\\
2.36483665478736	0.97035800760158\\
2.38528111913987	0.974493403343496\\
2.40605544366374	0.978189199809864\\
2.4271077033667	0.981436159434252\\
2.44838527856332	0.984226166508582\\
2.46983498639674	0.986552247468177\\
2.49140321376818	0.988408588322037\\
2.51303605134172	0.989790549184791\\
};
\end{axis}
\end{tikzpicture}%

==> out_50_l2r_alpha10_1-3-init.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.302in,
height=1.767in,
at={(1.896in,1.351in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={Location, x},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Location, y},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Trajectory with the uncertainty at iteration 0},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y\\
0.45	0.2\\
1.05	0.7\\
1.55	0.3\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y\\
2.55	0.3\\
2.1	0.5\\
2.55	0.6\\
}--cycle;
\addplot [color=red, mark size=1.0pt, mark=*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.15	0.15\\
0.409089587495742	0.0727132103467717\\
0.678008996283725	0.0275624164952325\\
0.954497585439801	0.0152934966324507\\
1.23620948333425	0.0367255144955734\\
1.52078594606858	0.0924028415004472\\
1.80581577852074	0.182828654020992\\
1.99882155097242	0.528473198966318\\
2.31725885092554	0.569713531070257\\
2.63851461193468	0.666826844562508\\
2.89991330824399	0.899982978064093\\
};
\addplot [color=red, draw=none, mark size=7.5pt, mark=*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.15	0.15\\
};
\addplot [color=red, draw=none, mark size=7.5pt, mark=*, mark options={solid, fill=green, red}, forget plot]
  table[row sep=crcr]{%
2.89991330824399	0.899982978064093\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.25	0.15\\
0.249875026039497	0.154997916927068\\
0.249500416527802	0.159983341664683\\
0.248877107793604	0.16494381324736\\
0.248006657784124	0.169866933079506\\
0.246891242171064	0.174740395925452\\
0.245533648912561	0.179552020666134\\
0.243937271284738	0.184289780745545\\
0.242106099400288	0.188941834230865\\
0.240044710235268	0.193496553411123\\
0.237758256189037	0.19794255386042\\
0.23525245220595	0.202268722893066\\
0.232533561490968	0.206464247339504\\
0.229608379854906	0.210518640573604\\
0.226484218728449	0.214421768723769\\
0.223168886887382	0.218163876002333\\
0.219670670934716	0.221735609089952\\
0.215998314588498	0.225128040514029\\
0.212160996827066	0.228332690962748\\
0.208168308946388	0.231341550478937\\
0.204030230586814	0.23414709848079\\
0.199757104789173	0.236742322559402\\
0.195359612142558	0.239120736006144\\
0.190848744088416	0.241276394026052\\
0.186235775447667	0.243203908596723\\
0.181532236239527	0.244898461935559\\
0.176749882862459	0.246355818541719\\
0.171900668709304	0.247572335782666\\
0.166996714290024	0.248544972998846\\
0.162050276936737	0.249271299103759\\
0.15707372016677	0.249749498660405\\
0.152079482780309	0.249978376418936\\
0.147080047769871	0.249957360304151\\
0.142087911119327	0.249686502845392\\
0.137115550570447	0.249166481045247\\
0.132175394435051	0.248398594687394\\
0.127279790530691	0.24738476308782\\
0.122440975317549	0.24612752029753\\
0.11767104331365	0.244630008768741\\
0.112981916864871	0.242895971500387\\
0.108385316345286	0.240929742682568\\
0.103892730862329	0.238736236863338\\
0.0995153895400142	0.236320936664887\\
0.0952642334519728	0.23368987907985\\
0.0911498882744653	0.230849640381959\\
0.087182637727726	0.227807319688792\\
0.0833723978720175	0.224570521217672\\
0.0797286923226445	0.221147335279084\\
0.0762606284458753	0.217546318055115\\
0.0729768745952692	0.21377647021345\\
0.0698856384453065	0.209847214410396\\
0.0669946464764777	0.205768371739142\\
0.0643111246631052	0.201550137182146\\
0.0618417804121713	0.197203054128988\\
0.0595927857982938	0.192737988023383\\
0.0575697621367535	0.188166099205233\\
0.0557777659331341	0.18349881501559\\
0.0542212762446909	0.178747801234254\\
0.0529041834850408	0.173924932921398\\
0.0518297797001545	0.169042264736103\\
0.0510007503399554	0.164112000805987\\
0.0504191675460938	0.159146464223244\\
0.050086484972672	0.154158066243329\\
0.0500035341528657	0.149159275263285\\
0.0501705224205246	0.144162585657242\\
0.0505870323919453	0.139180486546989\\
0.0512520230091134	0.134225430585675\\
0.0521638321418065	0.12930980283266\\
0.0533201807420538	0.124445889797317\\
0.0547181785405695	0.119645848729157\\
0.0563543312709203	0.114921677231038\\
0.0582245494033723	0.110285183271404\\
0.0603241583665852	0.105747955670515\\
0.0626479102316061	0.10132133513443\\
0.0651899968289591	0.0970163859091507\\
0.0679440642660439	0.0928438681257656\\
0.0709032288085583	0.0888142109057281\\
0.0740600940862491	0.0849374862934833\\
0.0774067695799859	0.0812233840816026\\
0.0809348903439492	0.0776811875913488\\
0.0846356379136387	0.0743197504692072\\
0.0884997623474425	0.0711474745573805\\
0.0925176053466731	0.0681722888935589\\
0.0966791243962845	0.0654016298924554\\
0.10097391786593	0.0628424227586412\\
0.105391251008621	0.0605010641771417\\
0.109920082792002	0.0583834063250545\\
0.114549093495187	0.0564947422441551\\
0.119266713002158	0.0548397926110484\\
0.124061149721037	0.0534226939379361\\
0.128920420056922	0.0522469882334903\\
0.133832378364631	0.0513156141496764\\
0.138784747306495	0.0506308996366536\\
0.143765148539301	0.0501945561241121\\
0.148761133653711	0.0500076742435899\\
0.153760215288798	0.0500707211024622\\
0.158749898343945	0.050383539116416\\
0.163717711210091	0.0509453464033287\\
0.168651236942257	0.0517547387375668\\
0.173538144295445	0.052809693059818\\
0.178366218546323	0.0541075725336862\\
0.183123392023675	0.0556451331364094\\
0.187797774271298	0.0574185317672268\\
0.192377681767943	0.0594233358531296\\
0.196851667130038	0.0616545344279847\\
0.201208547724184	0.0641065506573409\\
0.205437433617916	0.0667732557776099\\
0.209527754798861	0.0696479844147845\\
0.213469287594263	0.0727235512444013\\
0.217252180224847	0.0759922689511106\\
0.220866977429126	0.0794459674429609\\
0.224304644096641	0.0830760142723739\\
0.227556587851025	0.0868733362127679\\
0.230614680526471	0.0908284419368991\\
0.233471278483916	0.0949314457402363\\
0.236119241716152	0.0991720922500743\\
0.238551951694132	0.103539782058624\\
0.240763327909841	0.108023598216014\\
0.242747843074404	0.112612333516976\\
0.244500536933423	0.117294518513026\\
0.246017028665037	0.122058450180108\\
0.24729352782969	0.126892221170061\\
0.248326843844258	0.131783749572791\\
0.249114393956847	0.136720809114748\\
0.249654209702322	0.14169105971825\\
0.24994494182245	0.146682078345244\\
0.249985863638341	0.151681390048435\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.509089587495742	0.0727132103467717\\
0.508964613535239	0.0777111272738395\\
0.508590004023545	0.0826965520114545\\
0.507966695289346	0.0876570235941316\\
0.507096245279866	0.0925801434262778\\
0.505980829666807	0.097453606272224\\
0.504623236408303	0.102265231012906\\
0.50302685878048	0.107002991092317\\
0.501195686896031	0.111655044577637\\
0.49913429773101	0.116209763757895\\
0.496847843684779	0.120655764207192\\
0.494342039701693	0.124981933239838\\
0.49162314898671	0.129177457686275\\
0.488697967350648	0.133231850920376\\
0.485573806224191	0.137134979070541\\
0.482258474383124	0.140877086349105\\
0.478760258430459	0.144448819436724\\
0.47508790208424	0.147841250860801\\
0.471250584322809	0.15104590130952\\
0.46725789644213	0.154054760825709\\
0.463119818082556	0.156860308827561\\
0.458846692284915	0.159455532906173\\
0.4544491996383	0.161833946352915\\
0.449938331584158	0.163989604372824\\
0.445325362943409	0.165917118943494\\
0.440621823735269	0.16761167228233\\
0.435839470358201	0.169069028888491\\
0.430990256205046	0.170285546129438\\
0.426086301785766	0.171258183345618\\
0.421139864432479	0.171984509450531\\
0.416163307662512	0.172462709007177\\
0.411169070276051	0.172691586765707\\
0.406169635265613	0.172670570650922\\
0.401177498615069	0.172399713192164\\
0.39620513806619	0.171879691392019\\
0.391264981930793	0.171111805034165\\
0.386369378026433	0.170097973434591\\
0.381530562813291	0.168840730644302\\
0.376760630809392	0.167343219115513\\
0.372071504360613	0.165609181847159\\
0.367474903841028	0.16364295302934\\
0.362982318358071	0.161449447210109\\
0.358604977035756	0.159034147011659\\
0.354353820947715	0.156403089426621\\
0.350239475770208	0.153562850728731\\
0.346272225223468	0.150520530035564\\
0.34246198536776	0.147283731564444\\
0.338818279818387	0.143860545625856\\
0.335350215941618	0.140259528401887\\
0.332066462091011	0.136489680560222\\
0.328975225941049	0.132560424757167\\
0.32608423397222	0.128481582085913\\
0.323400712158847	0.124263347528918\\
0.320931367907913	0.11991626447576\\
0.318682373294036	0.115451198370155\\
0.316659349632496	0.110879309552005\\
0.314867353428876	0.106212025362362\\
0.313310863740433	0.101461011581026\\
0.311993770980783	0.0966381432681699\\
0.310919367195897	0.0917554750828744\\
0.310090337835698	0.0868252111527584\\
0.309508755041836	0.0818596745700154\\
0.309176072468414	0.0768712765901007\\
0.309093121648608	0.0718724856100568\\
0.309260109916267	0.0668757960040136\\
0.309676619887687	0.0618936968937608\\
0.310341610504856	0.0569386409324468\\
0.311253419637549	0.0520230131794317\\
0.312409768237796	0.0471591001440885\\
0.313807766036312	0.0423590590759287\\
0.315443918766662	0.0376348875778097\\
0.317314136899115	0.0329983936181756\\
0.319413745862327	0.0284611660172864\\
0.321737497727348	0.0240345454812017\\
0.324279584324701	0.0197295962559223\\
0.327033651761786	0.0155570784725373\\
0.3299928163043	0.0115274212524997\\
0.333149681581991	0.00765069664025493\\
0.336496357075728	0.00393659442837428\\
0.340024477839691	0.000394397938120447\\
0.343725225409381	-0.00296703918402114\\
0.347589349843185	-0.00613931509584786\\
0.351607192842415	-0.00911450075966939\\
0.355768711892027	-0.011885159760773\\
0.360063505361672	-0.0144443668945872\\
0.364480838504363	-0.0167857254760867\\
0.369009670287745	-0.0189033833281738\\
0.373638680990929	-0.0207920474090733\\
0.3783563004979	-0.0224469970421799\\
0.38315073721678	-0.0238640957152922\\
0.388010007552664	-0.025039801419738\\
0.392921965860374	-0.025971175503552\\
0.397874334802237	-0.0266558900165748\\
0.402854736035043	-0.0270922335291163\\
0.407850721149453	-0.0272791154096384\\
0.41284980278454	-0.0272160685507661\\
0.417839485839687	-0.0269032505368124\\
0.422807298705833	-0.0263414432498996\\
0.427740824438	-0.0255320509156616\\
0.432627731791187	-0.0244770965934104\\
0.437455806042065	-0.0231792171195421\\
0.442212979519418	-0.0216416565168189\\
0.44688736176704	-0.0198682578860015\\
0.451467269263685	-0.0178634538000988\\
0.45594125462578	-0.0156322552252436\\
0.460298135219926	-0.0131802389958875\\
0.464527021113658	-0.0105135338756184\\
0.468617342294603	-0.00763880523844385\\
0.472558875090006	-0.00456323840882703\\
0.476341767720589	-0.00129452070211769\\
0.479956564924868	0.00215917778973257\\
0.483394231592383	0.00578922461914556\\
0.486646175346767	0.00958654655953961\\
0.489704268022214	0.0135416522836708\\
0.492560865979658	0.017644656087008\\
0.495208829211894	0.0218853025968459\\
0.497641539189874	0.026252992405396\\
0.499852915405583	0.0307368085627858\\
0.501837430570146	0.0353255438637481\\
0.503590124429165	0.0400077288597977\\
0.505106616160779	0.0447716605268792\\
0.506383115325432	0.0496054315168326\\
0.507416431340001	0.0544969599195622\\
0.508203981452589	0.05943401946152\\
0.508743797198064	0.0644042700650221\\
0.509034529318192	0.0693952886920161\\
0.509075451134084	0.0743946003952068\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.778008996283725	0.0275624164952325\\
0.777884022323222	0.0325603334223003\\
0.777509412811528	0.0375457581599153\\
0.77688610407733	0.0425062297425924\\
0.77601565406785	0.0474293495747386\\
0.77490023845479	0.0523028124206848\\
0.773542645196286	0.0571144371613665\\
0.771946267568463	0.0618521972407776\\
0.770115095684014	0.0665042507260976\\
0.768053706518993	0.0710589699063555\\
0.765767252472763	0.0755049703556528\\
0.763261448489676	0.0798311393882984\\
0.760542557774693	0.0840266638347361\\
0.757617376138631	0.0880810570688365\\
0.754493215012174	0.0919841852190016\\
0.751177883171108	0.0957262924975659\\
0.747679667218442	0.0992980255851848\\
0.744007310872224	0.102690457009262\\
0.740169993110792	0.105895107457981\\
0.736177305230114	0.10890396697417\\
0.732039226870539	0.111709514976022\\
0.727766101072898	0.114304739054634\\
0.723368608426283	0.116683152501376\\
0.718857740372141	0.118838810521285\\
0.714244771731393	0.120766325091955\\
0.709541232523252	0.122460878430791\\
0.704758879146184	0.123918235036952\\
0.69990966499303	0.125134752277898\\
0.695005710573749	0.126107389494079\\
0.690059273220462	0.126833715598991\\
0.685082716450496	0.127311915155638\\
0.680088479064035	0.127540792914168\\
0.675089044053597	0.127519776799383\\
0.670096907403052	0.127248919340624\\
0.665124546854173	0.126728897540479\\
0.660184390718776	0.125961011182626\\
0.655288786814417	0.124947179583052\\
0.650449971601274	0.123689936792762\\
0.645680039597375	0.122192425263974\\
0.640990913148597	0.120458387995619\\
0.636394312629011	0.118492159177801\\
0.631901727146054	0.11629865335857\\
0.62752438582374	0.11388335316012\\
0.623273229735698	0.111252295575082\\
0.619158884558191	0.108412056877192\\
0.615191634011452	0.105369736184025\\
0.611381394155743	0.102132937712905\\
0.60773768860637	0.0987097517743169\\
0.604269624729601	0.0951087345503476\\
0.600985870878995	0.0913388867086829\\
0.597894634729032	0.0874096309056281\\
0.595003642760203	0.0833307882343742\\
0.592320120946831	0.0791125536773789\\
0.589850776695897	0.0747654706242207\\
0.587601782082019	0.0703004045186155\\
0.585578758420479	0.0657285157004657\\
0.58378676221686	0.061061231510823\\
0.582230272528416	0.0563102177294869\\
0.580913179768766	0.0514873494166307\\
0.57983877598388	0.0466046812313352\\
0.579009746623681	0.0416744173012192\\
0.578428163829819	0.0367088807184762\\
0.578095481256398	0.0317204827385615\\
0.578012530436591	0.0267216917585176\\
0.57817951870425	0.0217250021524744\\
0.578596028675671	0.0167429030422216\\
0.579261019292839	0.0117878470809076\\
0.580172828425532	0.00687221932789248\\
0.581329177025779	0.00200830629254933\\
0.582727174824295	-0.00279173477561048\\
0.584363327554646	-0.00751590627372953\\
0.586233545687098	-0.0121524002333636\\
0.588333154650311	-0.0166896278342528\\
0.590656906515332	-0.0211162483703375\\
0.593198993112685	-0.0254211975956169\\
0.595953060549769	-0.0295937153790019\\
0.598912225092284	-0.0336233725990395\\
0.602069090369975	-0.0375000972112843\\
0.605415765863711	-0.0412141994231649\\
0.608943886627675	-0.0447563959134187\\
0.612644634197364	-0.0481178330355603\\
0.616508758631168	-0.0512901089473871\\
0.620526601630399	-0.0542652946112086\\
0.62468812068001	-0.0570359536123122\\
0.628982914149656	-0.0595951607461264\\
0.633400247292346	-0.0619365193276259\\
0.637929079075728	-0.064054177179713\\
0.642558089778912	-0.0659428412606125\\
0.647275709285884	-0.0675977908937191\\
0.652070146004763	-0.0690148895668314\\
0.656929416340648	-0.0701905952712772\\
0.661841374648357	-0.0711219693550912\\
0.66679374359022	-0.071806683868114\\
0.671774144823026	-0.0722430273806555\\
0.676770129937436	-0.0724299092611776\\
0.681769211572523	-0.0723668624023053\\
0.68675889462767	-0.0720540443883516\\
0.691726707493816	-0.0714922371014388\\
0.696660233225983	-0.0706828447672008\\
0.701547140579171	-0.0696278904449496\\
0.706375214830048	-0.0683300109710813\\
0.711132388307401	-0.0667924503683581\\
0.715806770555024	-0.0650190517375407\\
0.720386678051668	-0.0630142476516379\\
0.724860663413763	-0.0607830490767828\\
0.72921754400791	-0.0583310328474267\\
0.733446429901642	-0.0556643277271576\\
0.737536751082586	-0.052789599089983\\
0.741478283877989	-0.0497140322603662\\
0.745261176508572	-0.0464453145536569\\
0.748875973712852	-0.0429916160618066\\
0.752313640380367	-0.0393615692323936\\
0.755565584134751	-0.0355642472919996\\
0.758623676810197	-0.0316091415678684\\
0.761480274767641	-0.0275061377645312\\
0.764128237999878	-0.0232654912546933\\
0.766560947977857	-0.0188978014461432\\
0.768772324193567	-0.0144139852887534\\
0.770756839358129	-0.0098252499877911\\
0.772509533217148	-0.00514306499174148\\
0.774026024948762	-0.000379133324660004\\
0.775302524113415	0.00445463766529336\\
0.776335840127984	0.009346166068023\\
0.777123390240572	0.0142832256099808\\
0.777663205986047	0.0192534762134829\\
0.777953938106175	0.0242444948404769\\
0.777994859922067	0.0292438065436676\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.0544975854398	0.0152934966324507\\
1.0543726114793	0.0202914135595186\\
1.0539980019676	0.0252768382971335\\
1.05337469323341	0.0302373098798106\\
1.05250424322393	0.0351604297119568\\
1.05138882761087	0.040033892557903\\
1.05003123435236	0.0448455172985847\\
1.04843485672454	0.0495832773779959\\
1.04660368484009	0.0542353308633158\\
1.04454229567507	0.0587900500435737\\
1.04225584162884	0.063236050492871\\
1.03975003764575	0.0675622195255166\\
1.03703114693077	0.0717577439719543\\
1.03410596529471	0.0758121372060547\\
1.03098180416825	0.0797152653562198\\
1.02766647232718	0.0834573726347841\\
1.02416825637452	0.087029105722403\\
1.0204959000283	0.09042153714648\\
1.01665858226687	0.0936261875951991\\
1.01266589438619	0.0966350471113881\\
1.00852781602661	0.0994405951132404\\
1.00425469022897	0.102035819191852\\
0.999857197582359	0.104414232638594\\
0.995346329528217	0.106569890658503\\
0.990733360887468	0.108497405229173\\
0.986029821679328	0.110191958568009\\
0.98124746830226	0.11164931517417\\
0.976398254149105	0.112865832415117\\
0.971494299729825	0.113838469631297\\
0.966547862376538	0.11456479573621\\
0.961571305606571	0.115042995292856\\
0.95657706822011	0.115271873051386\\
0.951577633209672	0.115250856936601\\
0.946585496559128	0.114979999477843\\
0.941613136010249	0.114459977677698\\
0.936672979874852	0.113692091319844\\
0.931777375970492	0.11267825972027\\
0.92693856075735	0.111421016929981\\
0.922168628753451	0.109923505401192\\
0.917479502304672	0.108189468132838\\
0.912882901785087	0.106223239315019\\
0.90839031630213	0.104029733495788\\
0.904012974979815	0.101614433297338\\
0.899761818891774	0.0989833757123005\\
0.895647473714266	0.0961431370144097\\
0.891680223167527	0.0931008163212428\\
0.887869983311819	0.0898640178501227\\
0.884226277762446	0.0864408319115352\\
0.880758213885676	0.0828398146875658\\
0.87747446003507	0.0790699668459011\\
0.874383223885108	0.0751407110428464\\
0.871492231916279	0.0710618683715924\\
0.868808710102906	0.0668436338145971\\
0.866339365851972	0.062496550761439\\
0.864090371238095	0.0580314846558337\\
0.862067347576555	0.0534595958376839\\
0.860275351372935	0.0487923116480412\\
0.858718861684492	0.0440412978667052\\
0.857401768924842	0.0392184295538489\\
0.856327365139956	0.0343357613685534\\
0.855498335779756	0.0294054974384374\\
0.854916752985895	0.0244399608556944\\
0.854584070412473	0.0194515628757798\\
0.854501119592667	0.0144527718957358\\
0.854668107860326	0.00945608228969267\\
0.855084617831746	0.00447398317943984\\
0.855749608448915	-0.000481072781874186\\
0.856661417581608	-0.0053967005348893\\
0.857817766181855	-0.0102606135702324\\
0.859215763980371	-0.0150606546383923\\
0.860851916710721	-0.0197848261365113\\
0.862722134843174	-0.0244213200961453\\
0.864821743806386	-0.0289585476970346\\
0.867145495671407	-0.0333851682331193\\
0.86968758226876	-0.0376901174583987\\
0.872441649705845	-0.0418626352417837\\
0.875400814248359	-0.0458922924618212\\
0.87855767952605	-0.049769017074066\\
0.881904355019787	-0.0534831192859467\\
0.88543247578375	-0.0570253157762005\\
0.88913322335344	-0.0603867528983421\\
0.892997347787244	-0.0635590288101688\\
0.897015190786474	-0.0665342144739904\\
0.901176709836086	-0.0693048734750939\\
0.905471503305731	-0.0718640806089081\\
0.909888836448422	-0.0742054391904076\\
0.914417668231804	-0.0763230970424948\\
0.919046678934988	-0.0782117611233942\\
0.923764298441959	-0.0798667107565009\\
0.928558735160839	-0.0812838094296132\\
0.933418005496723	-0.082459515134059\\
0.938329963804432	-0.083390889217873\\
0.943282332746296	-0.0840756037308957\\
0.948262733979102	-0.0845119472434372\\
0.953258719093512	-0.0846988291239594\\
0.958257800728599	-0.0846357822650871\\
0.963247483783746	-0.0843229642511333\\
0.968215296649892	-0.0837611569642206\\
0.973148822382059	-0.0829517646299825\\
0.978035729735246	-0.0818968103077313\\
0.982863803986124	-0.0805989308338631\\
0.987620977463476	-0.0790613702311399\\
0.992295359711099	-0.0772879716003225\\
0.996875267207744	-0.0752831675144197\\
1.00134925256984	-0.0730519689395646\\
1.00570613316399	-0.0705999527102084\\
1.00993501905772	-0.0679332475899394\\
1.01402534023866	-0.0650585189527648\\
1.01796687303406	-0.061982952123148\\
1.02174976566465	-0.0587142344164387\\
1.02536456286893	-0.0552605359245884\\
1.02880222953644	-0.0516304890951754\\
1.03205417329083	-0.0478331671547814\\
1.03511226596627	-0.0438780614306502\\
1.03796886392372	-0.039775057627313\\
1.04061682715595	-0.035534411117475\\
1.04304953713393	-0.0311667213089249\\
1.04526091334964	-0.0266829051515352\\
1.0472454285142	-0.0220941698505729\\
1.04899812237322	-0.0174119848545233\\
1.05051461410484	-0.0126480531874418\\
1.05179111326949	-0.00781428219748842\\
1.05282442928406	-0.00292275379475878\\
1.05361197939665	0.00201430574719905\\
1.05415179514212	0.00698455635070117\\
1.05444252726225	0.0119755749776951\\
1.05448344907814	0.0169748866808858\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.33620948333425	0.0367255144955734\\
1.33608450937374	0.0417234314226412\\
1.33570989986205	0.0467088561602562\\
1.33508659112785	0.0516693277429333\\
1.33421614111837	0.0565924475750795\\
1.33310072550531	0.0614659104210257\\
1.33174313224681	0.0662775351617073\\
1.33014675461898	0.0710152952411185\\
1.32831558273453	0.0756673487264384\\
1.32625419356951	0.0802220679066964\\
1.32396773952328	0.0846680683559937\\
1.3214619355402	0.0889942373886393\\
1.31874304482521	0.0931897618350769\\
1.31581786318915	0.0972441550691773\\
1.31269370206269	0.101147283219342\\
1.30937837022163	0.104889390497907\\
1.30588015426896	0.108461123585526\\
1.30220779792274	0.111853555009603\\
1.29837048016131	0.115058205458322\\
1.29437779228063	0.118067064974511\\
1.29023971392106	0.120872612976363\\
1.28596658812342	0.123467837054975\\
1.2815690954768	0.125846250501717\\
1.27705822742266	0.128001908521625\\
1.27244525878191	0.129929423092296\\
1.26774171957377	0.131623976431132\\
1.2629593661967	0.133081333037293\\
1.25811015204355	0.134297850278239\\
1.25320619762427	0.135270487494419\\
1.24825976027098	0.135996813599332\\
1.24328320350102	0.136475013155979\\
1.23828896611455	0.136703890914509\\
1.23328953110412	0.136682874799724\\
1.22829739445357	0.136412017340965\\
1.22332503390469	0.13589199554082\\
1.2183848777693	0.135124109182967\\
1.21348927386494	0.134110277583393\\
1.20865045865179	0.132853034793103\\
1.20388052664789	0.131355523264315\\
1.19919140019912	0.12962148599596\\
1.19459479967953	0.127655257178142\\
1.19010221419657	0.125461751358911\\
1.18572487287426	0.123046451160461\\
1.18147371678622	0.120415393575423\\
1.17735937160871	0.117575154877532\\
1.17339212106197	0.114532834184365\\
1.16958188120626	0.111296035713245\\
1.16593817565689	0.107872849774658\\
1.16247011178012	0.104271832550688\\
1.15918635792951	0.100501984709024\\
1.15609512177955	0.096572728905969\\
1.15320412981072	0.0924938862347151\\
1.15052060799735	0.0882756516777198\\
1.14805126374642	0.0839285686245616\\
1.14580226913254	0.0794635025189564\\
1.143779245471	0.0748916137008065\\
1.14198724926738	0.0702243295111638\\
1.14043075957894	0.0654733157298278\\
1.13911366681929	0.0606504474169716\\
1.1380392630344	0.0557677792316761\\
1.1372102336742	0.0508375153015601\\
1.13662865088034	0.045871978718817\\
1.13629596830692	0.0408835807389024\\
1.13621301748711	0.0358847897588585\\
1.13638000575477	0.0308881001528153\\
1.13679651572619	0.0259060010425625\\
1.13746150634336	0.0209509450812485\\
1.13837331547605	0.0160353173282334\\
1.1395296640763	0.0111714042928902\\
1.14092766187481	0.0063713632247304\\
1.14256381460517	0.00164719172661135\\
1.14443403273762	-0.00298930223302268\\
1.14653364170083	-0.00752652983391192\\
1.14885739356585	-0.0119531503699966\\
1.1513994801632	-0.016258099595276\\
1.15415354760029	-0.020430617378661\\
1.1571127121428	-0.0244602745986986\\
1.16026957742049	-0.0283369992109434\\
1.16361625291423	-0.032051101422824\\
1.16714437367819	-0.0355932979130779\\
1.17084512124788	-0.0389547350352195\\
1.17470924568169	-0.0421270109470462\\
1.17872708868092	-0.0451021966108677\\
1.18288860773053	-0.0478728556119713\\
1.18718340120018	-0.0504320627457855\\
1.19160073434287	-0.052773421327285\\
1.19612956612625	-0.0548910791793722\\
1.20075857682943	-0.0567797432602716\\
1.2054761963364	-0.0584346928933782\\
1.21027063305528	-0.0598517915664905\\
1.21512990339117	-0.0610274972709364\\
1.22004186169888	-0.0619588713547503\\
1.22499423064074	-0.0626435858677731\\
1.22997463187355	-0.0630799293803146\\
1.23497061698796	-0.0632668112608367\\
1.23996969862304	-0.0632037644019644\\
1.24495938167819	-0.0628909463880107\\
1.24992719454434	-0.0623291391010979\\
1.2548607202765	-0.0615197467668599\\
1.25974762762969	-0.0604647924446087\\
1.26457570188057	-0.0591669129707404\\
1.26933287535792	-0.0576293523680173\\
1.27400725760554	-0.0558559537371998\\
1.27858716510219	-0.0538511496512971\\
1.28306115046428	-0.0516199510764419\\
1.28741803105843	-0.0491679348470858\\
1.29164691695216	-0.0465012297268167\\
1.29573723813311	-0.0436265010896422\\
1.29967877092851	-0.0405509342600253\\
1.30346166355909	-0.037282216553316\\
1.30707646076337	-0.0338285180614658\\
1.31051412743089	-0.0301984712320528\\
1.31376607118527	-0.0264011492916587\\
1.31682416386072	-0.0224460435675276\\
1.31968076181816	-0.0183430397641903\\
1.3223287250504	-0.0141023932543524\\
1.32476143502838	-0.00973470344580229\\
1.32697281124409	-0.00525088728841252\\
1.32895732640865	-0.000662151987450225\\
1.33071002026767	0.00402003300859939\\
1.33222651199928	0.00878396467568087\\
1.33350301116393	0.0136177356656342\\
1.3345363271785	0.0185092640683639\\
1.33532387729109	0.0234463236103217\\
1.33586369303657	0.0284165742138238\\
1.3361544251567	0.0334075928408178\\
1.33619534697259	0.0384069045440084\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.62078594606858	0.0924028415004472\\
1.62066097210808	0.097400758427515\\
1.62028636259638	0.10238618316513\\
1.61966305386219	0.107346654747807\\
1.61879260385271	0.112269774579953\\
1.61767718823965	0.117143237425899\\
1.61631959498114	0.121954862166581\\
1.61472321735332	0.126692622245992\\
1.61289204546887	0.131344675731312\\
1.61083065630385	0.13589939491157\\
1.60854420225762	0.140345395360867\\
1.60603839827453	0.144671564393513\\
1.60331950755955	0.148867088839951\\
1.60039432592349	0.152921482074051\\
1.59727016479703	0.156824610224216\\
1.59395483295596	0.160566717502781\\
1.5904566170033	0.164138450590399\\
1.58678426065708	0.167530882014476\\
1.58294694289565	0.170735532463196\\
1.57895425501497	0.173744391979385\\
1.5748161766554	0.176549939981237\\
1.57054305085775	0.179145164059849\\
1.56614555821114	0.181523577506591\\
1.561634690157	0.183679235526499\\
1.55702172151625	0.18560675009717\\
1.55231818230811	0.187301303436006\\
1.54753582893104	0.188758660042167\\
1.54268661477789	0.189975177283113\\
1.53778266035861	0.190947814499293\\
1.53283622300532	0.191674140604206\\
1.52785966623535	0.192152340160853\\
1.52286542884889	0.192381217919383\\
1.51786599383845	0.192360201804598\\
1.51287385718791	0.192089344345839\\
1.50790149663903	0.191569322545694\\
1.50296134050363	0.190801436187841\\
1.49806573659927	0.189787604588267\\
1.49322692138613	0.188530361797977\\
1.48845698938223	0.187032850269189\\
1.48376786293345	0.185298813000834\\
1.47917126241387	0.183332584183015\\
1.47467867693091	0.181139078363785\\
1.4703013356086	0.178723778165335\\
1.46605017952055	0.176092720580297\\
1.46193583434305	0.173252481882406\\
1.45796858379631	0.170210161189239\\
1.4541583439406	0.166973362718119\\
1.45051463839123	0.163550176779532\\
1.44704657451446	0.159949159555562\\
1.44376282066385	0.156179311713898\\
1.44067158451389	0.152250055910843\\
1.43778059254506	0.148171213239589\\
1.43509707073169	0.143952978682594\\
1.43262772648075	0.139605895629435\\
1.43037873186688	0.13514082952383\\
1.42835570820533	0.13056894070568\\
1.42656371200172	0.125901656516038\\
1.42500722231327	0.121150642734702\\
1.42369012955362	0.116327774421845\\
1.42261572576874	0.11144510623655\\
1.42178669640854	0.106514842306434\\
1.42120511361468	0.101549305723691\\
1.42087243104125	0.0965609077437763\\
1.42078948022145	0.0915621167637323\\
1.42095646848911	0.0865654271576891\\
1.42137297846053	0.0815833280474363\\
1.42203796907769	0.0766282720861223\\
1.42294977821039	0.0717126443331072\\
1.42410612681064	0.066848731297764\\
1.42550412460915	0.0620486902296042\\
1.4271402773395	0.0573245187314852\\
1.42901049547195	0.0526880247718511\\
1.43111010443517	0.0481507971709619\\
1.43343385630019	0.0437241766348772\\
1.43597594289754	0.0394192274095978\\
1.43873001033463	0.0352467096262128\\
1.44168917487714	0.0312170524061752\\
1.44484604015483	0.0273403277939304\\
1.44819271564857	0.0236262255820498\\
1.45172083641253	0.0200840290917959\\
1.45542158398222	0.0167225919696544\\
1.45928570841602	0.0135503160578276\\
1.46330355141525	0.0105751303940061\\
1.46746507046487	0.00780447139290254\\
1.47175986393451	0.00524526425908833\\
1.4761771970772	0.00290390567758884\\
1.48070602886058	0.000786247825501671\\
1.48533503956377	-0.00110241625539775\\
1.49005265907074	-0.00275736588850442\\
1.49484709578962	-0.00417446456161671\\
1.4997063661255	-0.00535017026606253\\
1.50461832443321	-0.00628154434987648\\
1.50957069337508	-0.00696625886289925\\
1.51455109460788	-0.00740260237544076\\
1.51954707972229	-0.0075894842559629\\
1.52454616135738	-0.00752643739709059\\
1.52953584441253	-0.00721361938313686\\
1.53450365727867	-0.00665181209622412\\
1.53943718301084	-0.00584241976198606\\
1.54432409036403	-0.00478746543973486\\
1.5491521646149	-0.00348958596586663\\
1.55390933809226	-0.00195202536314344\\
1.55858372033988	-0.00017862673232602\\
1.56316362783652	0.00182617735357675\\
1.56763761319862	0.00405737592843192\\
1.57199449379277	0.00650939215778804\\
1.5762233796865	0.00917609727805711\\
1.58031370086744	0.0120508259152317\\
1.58425523366284	0.0151263927448485\\
1.58803812629343	0.0183951104515578\\
1.59165292349771	0.0218488089434081\\
1.59509059016522	0.0254788557728211\\
1.59834253391961	0.0292761777132151\\
1.60140062659505	0.0332312834373463\\
1.6042572245525	0.0373342872406835\\
1.60690518778473	0.0415749337505214\\
1.60933789776271	0.0459426235590715\\
1.61154927397842	0.0504264397164613\\
1.61353378914298	0.0550151750174236\\
1.615286483002	0.0596973600134732\\
1.61680297473362	0.0644612916805547\\
1.61807947389827	0.0692950626705081\\
1.61911278991284	0.0741865910732377\\
1.61990034002543	0.0791236506151955\\
1.6204401557709	0.0840939012186976\\
1.62073088789103	0.0890849198456916\\
1.62077180970692	0.0940842315488823\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.90581577852074	0.182828654020992\\
1.90569080456024	0.18782657094806\\
1.90531619504854	0.192811995685675\\
1.90469288631434	0.197772467268352\\
1.90382243630486	0.202695587100498\\
1.9027070206918	0.207569049946444\\
1.9013494274333	0.212380674687126\\
1.89975304980548	0.217118434766537\\
1.89792187792103	0.221770488251857\\
1.89586048875601	0.226325207432115\\
1.89357403470978	0.230771207881412\\
1.89106823072669	0.235097376914058\\
1.88834934001171	0.239292901360495\\
1.88542415837564	0.243347294594596\\
1.88229999724919	0.247250422744761\\
1.87898466540812	0.250992530023325\\
1.87548644945546	0.254564263110944\\
1.87181409310924	0.257956694535021\\
1.86797677534781	0.26116134498374\\
1.86398408746713	0.264170204499929\\
1.85984600910755	0.266975752501782\\
1.85557288330991	0.269570976580394\\
1.8511753906633	0.271949390027135\\
1.84666452260915	0.274105048047044\\
1.84205155396841	0.276032562617715\\
1.83734801476027	0.277727115956551\\
1.8325656613832	0.279184472562711\\
1.82771644723004	0.280400989803658\\
1.82281249281076	0.281373627019838\\
1.81786605545748	0.282099953124751\\
1.81288949868751	0.282578152681397\\
1.80789526130105	0.282807030439928\\
1.80289582629061	0.282786014325142\\
1.79790368964007	0.282515156866384\\
1.79293132909119	0.281995135066239\\
1.78799117295579	0.281227248708386\\
1.78309556905143	0.280213417108811\\
1.77825675383829	0.278956174318522\\
1.77348682183439	0.277458662789733\\
1.76879769538561	0.275724625521379\\
1.76420109486602	0.27375839670356\\
1.75970850938307	0.271564890884329\\
1.75533116806075	0.269149590685879\\
1.75108001197271	0.266518533100842\\
1.7469656667952	0.263678294402951\\
1.74299841624847	0.260635973709784\\
1.73918817639276	0.257399175238664\\
1.73554447084338	0.253975989300076\\
1.73207640696661	0.250374972076107\\
1.72879265311601	0.246605124234442\\
1.72570141696605	0.242675868431388\\
1.72281042499722	0.238597025760134\\
1.72012690318384	0.234378791203138\\
1.71765755893291	0.23003170814998\\
1.71540856431903	0.225566642044375\\
1.71338554065749	0.220994753226225\\
1.71159354445387	0.216327469036582\\
1.71003705476543	0.211576455255246\\
1.70871996200578	0.20675358694239\\
1.70764555822089	0.201870918757095\\
1.70681652886069	0.196940654826979\\
1.70623494606683	0.191975118244236\\
1.70590226349341	0.186986720264321\\
1.7058193126736	0.181987929284277\\
1.70598630094126	0.176991239678234\\
1.70640281091268	0.172009140567981\\
1.70706780152985	0.167054084606667\\
1.70797961066255	0.162138456853652\\
1.70913595926279	0.157274543818309\\
1.71053395706131	0.152474502750149\\
1.71217010979166	0.14775033125203\\
1.71404032792411	0.143113837292396\\
1.71613993688732	0.138576609691507\\
1.71846368875235	0.134149989155422\\
1.7210057753497	0.129845039930143\\
1.72375984278678	0.125672522146758\\
1.7267190073293	0.12164286492672\\
1.72987587260699	0.117766140314475\\
1.73322254810072	0.114052038102594\\
1.73675066886469	0.110509841612341\\
1.74045141643438	0.107148404490199\\
1.74431554086818	0.103976128578372\\
1.74833338386741	0.101000942914551\\
1.75249490291702	0.0982302839134472\\
1.75678969638667	0.095671076779633\\
1.76120702952936	0.0933297181981336\\
1.76573586131274	0.0912120603460464\\
1.77036487201593	0.089323396265147\\
1.7750824915229	0.0876684466320403\\
1.77987692824178	0.086251347958928\\
1.78473619857766	0.0850756422544822\\
1.78964815688537	0.0841442681706682\\
1.79460052582723	0.0834595536576455\\
1.79958092706004	0.083023210145104\\
1.80457691217445	0.0828363282645818\\
1.80957599380954	0.0828993751234541\\
1.81456567686468	0.0832121931374079\\
1.81953348973083	0.0837740004243206\\
1.824467015463	0.0845833927585587\\
1.82935392281618	0.0856383470808098\\
1.83418199706706	0.0869362265546781\\
1.83893917054441	0.0884737871574013\\
1.84361355279204	0.0902471857882187\\
1.84819346028868	0.0922519898741215\\
1.85266744565078	0.0944831884489766\\
1.85702432624492	0.0969352046783327\\
1.86125321213866	0.0996019097986018\\
1.8653435333196	0.102476638435776\\
1.869285066115	0.105552205265393\\
1.87306795874559	0.108820922972103\\
1.87668275594987	0.112274621463953\\
1.88012042261738	0.115904668293366\\
1.88337236637176	0.11970199023376\\
1.88643045904721	0.123657095957891\\
1.88928705700465	0.127760099761228\\
1.89193502023689	0.132000746271066\\
1.89436773021487	0.136368436079616\\
1.89657910643058	0.140852252237006\\
1.89856362159514	0.145440987537968\\
1.90031631545416	0.150123172534018\\
1.90183280718578	0.154887104201099\\
1.90310930635043	0.159720875191053\\
1.904142622365	0.164612403593782\\
1.90493017247759	0.16954946313574\\
1.90546998822306	0.174519713739242\\
1.90576072034319	0.179510732366236\\
1.90580164215908	0.184510044069427\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.09882155097242	0.528473198966318\\
2.09869657701192	0.533471115893385\\
2.09832196750022	0.538456540631\\
2.09769865876602	0.543417012213678\\
2.09682820875654	0.548340132045824\\
2.09571279314348	0.55321359489177\\
2.09435519988498	0.558025219632452\\
2.09275882225716	0.562762979711863\\
2.09092765037271	0.567415033197183\\
2.08886626120769	0.571969752377441\\
2.08657980716146	0.576415752826738\\
2.08407400317837	0.580741921859384\\
2.08135511246339	0.584937446305821\\
2.07842993082732	0.588991839539922\\
2.07530576970087	0.592894967690087\\
2.0719904378598	0.596637074968651\\
2.06849222190714	0.60020880805627\\
2.06481986556092	0.603601239480347\\
2.06098254779949	0.606805889929066\\
2.05698985991881	0.609814749445255\\
2.05285178155923	0.612620297447107\\
2.04857865576159	0.615215521525719\\
2.04418116311498	0.617593934972461\\
2.03967029506083	0.61974959299237\\
2.03505732642009	0.62167710756304\\
2.03035378721195	0.623371660901876\\
2.02557143383488	0.624829017508037\\
2.02072221968172	0.626045534748984\\
2.01581826526244	0.627018171965164\\
2.01087182790916	0.627744498070076\\
2.00589527113919	0.628222697626723\\
2.00090103375273	0.628451575385253\\
1.99590159874229	0.628430559270468\\
1.99090946209175	0.62815970181171\\
1.98593710154287	0.627639680011564\\
1.98099694540747	0.626871793653711\\
1.97610134150311	0.625857962054137\\
1.97126252628997	0.624600719263848\\
1.96649259428607	0.623103207735059\\
1.96180346783729	0.621369170466705\\
1.95720686731771	0.619402941648886\\
1.95271428183475	0.617209435829655\\
1.94833694051243	0.614794135631205\\
1.94408578442439	0.612163078046167\\
1.93997143924688	0.609322839348277\\
1.93600418870015	0.60628051865511\\
1.93219394884444	0.60304372018399\\
1.92855024329506	0.599620534245402\\
1.92508217941829	0.596019517021433\\
1.92179842556769	0.592249669179768\\
1.91870718941773	0.588320413376713\\
1.9158161974489	0.584241570705459\\
1.91313267563552	0.580023336148464\\
1.91066333138459	0.575676253095306\\
1.90841433677071	0.571211186989701\\
1.90639131310917	0.566639298171551\\
1.90459931690555	0.561972013981908\\
1.90304282721711	0.557221000200572\\
1.90172573445746	0.552398131887716\\
1.90065133067257	0.54751546370242\\
1.89982230131237	0.542585199772304\\
1.89924071851851	0.537619663189561\\
1.89890803594509	0.532631265209647\\
1.89882508512529	0.527632474229603\\
1.89899207339294	0.52263578462356\\
1.89940858336436	0.517653685513307\\
1.90007357398153	0.512698629551993\\
1.90098538311423	0.507783001798978\\
1.90214173171447	0.502919088763634\\
1.90353972951299	0.498119047695475\\
1.90517588224334	0.493394876197356\\
1.90704610037579	0.488758382237722\\
1.909145709339	0.484221154636832\\
1.91146946120403	0.479794534100748\\
1.91401154780138	0.475489584875468\\
1.91676561523846	0.471317067092083\\
1.91972477978098	0.467287409872046\\
1.92288164505867	0.463410685259801\\
1.92622832055241	0.45969658304792\\
1.92975644131637	0.456154386557666\\
1.93345718888606	0.452792949435525\\
1.93732131331986	0.449620673523698\\
1.94133915631909	0.446645487859877\\
1.9455006753687	0.443874828858773\\
1.94979546883835	0.441315621724959\\
1.95421280198104	0.438974263143459\\
1.95874163376442	0.436856605291372\\
1.96337064446761	0.434967941210473\\
1.96808826397458	0.433312991577366\\
1.97288270069346	0.431895892904254\\
1.97774197102934	0.430720187199808\\
1.98265392933705	0.429788813115994\\
1.98760629827891	0.429104098602971\\
1.99258669951172	0.42866775509043\\
1.99758268462613	0.428480873209908\\
2.00258176626122	0.42854392006878\\
2.00757144931636	0.428856738082734\\
2.01253926218251	0.429418545369646\\
2.01747278791468	0.430227937703884\\
2.02235969526786	0.431282892026136\\
2.02718776951874	0.432580771500004\\
2.03194494299609	0.434118332102727\\
2.03661932524372	0.435891730733544\\
2.04119923274036	0.437896534819447\\
2.04567321810246	0.440127733394302\\
2.0500300986966	0.442579749623658\\
2.05425898459034	0.445246454743928\\
2.05834930577128	0.448121183381102\\
2.06229083856668	0.451196750210719\\
2.06607373119727	0.454465467917428\\
2.06968852840155	0.457919166409278\\
2.07312619506906	0.461549213238691\\
2.07637813882344	0.465346535179086\\
2.07943623149889	0.469301640903217\\
2.08229282945634	0.473404644706554\\
2.08494079268857	0.477645291216392\\
2.08737350266655	0.482012981024942\\
2.08958487888226	0.486496797182332\\
2.09156939404682	0.491085532483294\\
2.09332208790584	0.495767717479344\\
2.09483857963746	0.500531649146425\\
2.09611507880211	0.505365420136378\\
2.09714839481668	0.510256948539108\\
2.09793594492927	0.515194008081066\\
2.09847576067474	0.520164258684568\\
2.09876649279487	0.525155277311562\\
2.09880741461076	0.530154589014753\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.41725885092554	0.569713531070257\\
2.41713387696504	0.574711447997325\\
2.41675926745335	0.57969687273494\\
2.41613595871915	0.584657344317617\\
2.41526550870967	0.589580464149763\\
2.41415009309661	0.594453926995709\\
2.4127924998381	0.599265551736391\\
2.41119612221028	0.604003311815802\\
2.40936495032583	0.608655365301122\\
2.40730356116081	0.61321008448138\\
2.40501710711458	0.617656084930677\\
2.40251130313149	0.621982253963323\\
2.39979241241651	0.62617777840976\\
2.39686723078045	0.630232171643861\\
2.39374306965399	0.634135299794026\\
2.39042773781292	0.63787740707259\\
2.38692952186026	0.641449140160209\\
2.38325716551404	0.644841571584286\\
2.37941984775261	0.648046222033005\\
2.37542715987193	0.651055081549194\\
2.37128908151236	0.653860629551047\\
2.36701595571472	0.656455853629659\\
2.3626184630681	0.6588342670764\\
2.35810759501396	0.660989925096309\\
2.35349462637321	0.66291743966698\\
2.34879108716507	0.664611993005816\\
2.344008733788	0.666069349611976\\
2.33915951963485	0.667285866852923\\
2.33425556521557	0.668258504069103\\
2.32930912786228	0.668984830174016\\
2.32433257109231	0.669463029730662\\
2.31933833370585	0.669691907489193\\
2.31433889869541	0.669670891374407\\
2.30934676204487	0.669400033915649\\
2.30437440149599	0.668880012115504\\
2.29943424536059	0.668112125757651\\
2.29453864145623	0.667098294158076\\
2.28969982624309	0.665841051367787\\
2.28492989423919	0.664343539838998\\
2.28024076779041	0.662609502570644\\
2.27564416727083	0.660643273752825\\
2.27115158178787	0.658449767933594\\
2.26677424046556	0.656034467735144\\
2.26252308437752	0.653403410150107\\
2.25840873920001	0.650563171452216\\
2.25444148865327	0.647520850759049\\
2.25063124879756	0.644284052287929\\
2.24698754324819	0.640860866349341\\
2.24351947937142	0.637259849125372\\
2.24023572552081	0.633490001283707\\
2.23714448937085	0.629560745480653\\
2.23425349740202	0.625481902809399\\
2.23156997558865	0.621263668252403\\
2.22910063133771	0.616916585199245\\
2.22685163672384	0.61245151909364\\
2.2248286130623	0.60787963027549\\
2.22303661685868	0.603212346085847\\
2.22148012717023	0.598461332304511\\
2.22016303441058	0.593638463991655\\
2.2190886306257	0.58875579580636\\
2.2182596012655	0.583825531876244\\
2.21767801847164	0.578859995293501\\
2.21734533589821	0.573871597313586\\
2.21726238507841	0.568872806333542\\
2.21742937334607	0.563876116727499\\
2.21784588331749	0.558894017617246\\
2.21851087393466	0.553938961655932\\
2.21942268306735	0.549023333902917\\
2.2205790316676	0.544159420867574\\
2.22197702946611	0.539359379799414\\
2.22361318219646	0.534635208301295\\
2.22548340032892	0.529998714341661\\
2.22758300929213	0.525461486740772\\
2.22990676115715	0.521034866204687\\
2.2324488477545	0.516729916979408\\
2.23520291519159	0.512557399196023\\
2.2381620797341	0.508527741975985\\
2.24131894501179	0.50465101736374\\
2.24466562050553	0.500936915151859\\
2.24819374126949	0.497394718661606\\
2.25189448883918	0.494033281539464\\
2.25575861327299	0.490861005627637\\
2.25977645627222	0.487885819963816\\
2.26393797532183	0.485115160962712\\
2.26823276879147	0.482555953828898\\
2.27265010193416	0.480214595247399\\
2.27717893371755	0.478096937395311\\
2.28180794442073	0.476208273314412\\
2.2865255639277	0.474553323681305\\
2.29132000064658	0.473136225008193\\
2.29617927098246	0.471960519303747\\
2.30109122929017	0.471029145219933\\
2.30604359823204	0.47034443070691\\
2.31102399946484	0.469908087194369\\
2.31601998457925	0.469721205313847\\
2.32101906621434	0.469784252172719\\
2.32600874926949	0.470097070186673\\
2.33097656213563	0.470658877473586\\
2.3359100878678	0.471468269807824\\
2.34079699522099	0.472523224130075\\
2.34562506947187	0.473821103603943\\
2.35038224294922	0.475358664206666\\
2.35505662519684	0.477132062837484\\
2.35963653269349	0.479136866923386\\
2.36411051805558	0.481368065498242\\
2.36846739864973	0.483820081727598\\
2.37269628454346	0.486486786847867\\
2.3767866057244	0.489361515485041\\
2.38072813851981	0.492437082314658\\
2.38451103115039	0.495705800021368\\
2.38812582835467	0.499159498513218\\
2.39156349502218	0.502789545342631\\
2.39481543877657	0.506586867283025\\
2.39787353145201	0.510541973007156\\
2.40073012940946	0.514644976810493\\
2.40337809264169	0.518885623320331\\
2.40581080261967	0.523253313128881\\
2.40802217883538	0.527737129286271\\
2.41000669399995	0.532325864587233\\
2.41175938785897	0.537008049583283\\
2.41327587959058	0.541771981250364\\
2.41455237875523	0.546605752240318\\
2.4155856947698	0.551497280643047\\
2.41637324488239	0.556434340185005\\
2.41691306062786	0.561404590788507\\
2.41720379274799	0.566395609415501\\
2.41724471456388	0.571394921118692\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.73851461193468	0.666826844562508\\
2.73838963797417	0.671824761489576\\
2.73801502846248	0.676810186227191\\
2.73739171972828	0.681770657809868\\
2.7365212697188	0.686693777642014\\
2.73540585410574	0.691567240487961\\
2.73404826084724	0.696378865228642\\
2.73245188321941	0.701116625308053\\
2.73062071133497	0.705768678793373\\
2.72855932216994	0.710323397973631\\
2.72627286812371	0.714769398422929\\
2.72376706414063	0.719095567455574\\
2.72104817342564	0.723291091902012\\
2.71812299178958	0.727345485136112\\
2.71499883066313	0.731248613286277\\
2.71168349882206	0.734990720564842\\
2.70818528286939	0.738562453652461\\
2.70451292652318	0.741954885076538\\
2.70067560876174	0.745159535525257\\
2.69668292088107	0.748168395041446\\
2.69254484252149	0.750973943043298\\
2.68827171672385	0.75356916712191\\
2.68387422407723	0.755947580568652\\
2.67936335602309	0.75810323858856\\
2.67475038738234	0.760030753159231\\
2.6700468481742	0.761725306498067\\
2.66526449479714	0.763182663104228\\
2.66041528064398	0.764399180345174\\
2.6555113262247	0.765371817561354\\
2.65056488887141	0.766098143666267\\
2.64558833210145	0.766576343222914\\
2.64059409471499	0.766805220981444\\
2.63559465970455	0.766784204866659\\
2.630602523054	0.7665133474079\\
2.62563016250512	0.765993325607755\\
2.62069000636973	0.765225439249902\\
2.61579440246537	0.764211607650328\\
2.61095558725223	0.762954364860038\\
2.60618565524833	0.76145685333125\\
2.60149652879955	0.759722816062895\\
2.59689992827996	0.757756587245076\\
2.59240734279701	0.755563081425846\\
2.58803000147469	0.753147781227396\\
2.58377884538665	0.750516723642358\\
2.57966450020914	0.747676484944467\\
2.5756972496624	0.7446341642513\\
2.57188700980669	0.74139736578018\\
2.56824330425732	0.737974179841593\\
2.56477524038055	0.734373162617623\\
2.56149148652995	0.730603314775959\\
2.55840025037998	0.726674058972904\\
2.55550925841115	0.72259521630165\\
2.55282573659778	0.718376981744655\\
2.55035639234685	0.714029898691497\\
2.54810739773297	0.709564832585891\\
2.54608437407143	0.704992943767741\\
2.54429237786781	0.700325659578099\\
2.54273588817937	0.695574645796763\\
2.54141879541972	0.690751777483906\\
2.54034439163483	0.685869109298611\\
2.53951536227463	0.680938845368495\\
2.53893377948077	0.675973308785752\\
2.53860109690735	0.670984910805837\\
2.53851814608754	0.665986119825793\\
2.5386851343552	0.66098943021975\\
2.53910164432662	0.656007331109497\\
2.53976663494379	0.651052275148183\\
2.54067844407648	0.646136647395168\\
2.54183479267673	0.641272734359825\\
2.54323279047525	0.636472693291665\\
2.5448689432056	0.631748521793546\\
2.54673916133805	0.627112027833912\\
2.54883877030126	0.622574800233023\\
2.55116252216628	0.618148179696938\\
2.55370460876364	0.613843230471659\\
2.55645867620072	0.609670712688274\\
2.55941784074324	0.605641055468236\\
2.56257470602093	0.601764330855992\\
2.56592138151466	0.598050228644111\\
2.56944950227863	0.594508032153857\\
2.57315024984832	0.591146595031715\\
2.57701437428212	0.587974319119889\\
2.58103221728135	0.584999133456067\\
2.58519373633096	0.582228474454964\\
2.58948852980061	0.579669267321149\\
2.5939058629433	0.57732790873965\\
2.59843469472668	0.575210250887563\\
2.60306370542986	0.573321586806663\\
2.60778132493683	0.571666637173557\\
2.61257576165571	0.570249538500444\\
2.6174350319916	0.569073832795999\\
2.62234699029931	0.568142458712185\\
2.62729935924117	0.567457744199162\\
2.63227976047398	0.56702140068662\\
2.63727574558839	0.566834518806098\\
2.64227482722347	0.566897565664971\\
2.64726451027862	0.567210383678924\\
2.65223232314477	0.567772190965837\\
2.65716584887693	0.568581583300075\\
2.66205275623012	0.569636537622326\\
2.666880830481	0.570934417096195\\
2.67163800395835	0.572471977698918\\
2.67631238620598	0.574245376329735\\
2.68089229370262	0.576250180415638\\
2.68536627906471	0.578481378990493\\
2.68972315965886	0.580933395219849\\
2.69395204555259	0.583600100340118\\
2.69804236673354	0.586474828977293\\
2.70198389952894	0.58955039580691\\
2.70576679215952	0.592819113513619\\
2.7093815893638	0.596272812005469\\
2.71281925603132	0.599902858834882\\
2.7160711997857	0.603700180775276\\
2.71912929246115	0.607655286499407\\
2.72198589041859	0.611758290302745\\
2.72463385365083	0.615998936812583\\
2.72706656362881	0.620366626621133\\
2.72927793984452	0.624850442778522\\
2.73126245500908	0.629439178079485\\
2.7330151488681	0.634121363075534\\
2.73453164059971	0.638885294742616\\
2.73580813976437	0.643719065732569\\
2.73684145577894	0.648610594135299\\
2.73762900589152	0.653547653677257\\
2.738168821637	0.658517904280759\\
2.73845955375713	0.663508922907753\\
2.73850047557302	0.668508234610943\\
};
\end{axis}
\end{tikzpicture}%

==> out_50_l2r_alpha1_final.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.888in,
height=1.244in,
at={(2.453in,0.688in)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={Position, x},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Position, y},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Trajectory after Iteration 50},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y\\
0.3	0.2\\
0.7	0.7\\
1.1	0.3\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y\\
1.85	0.3\\
1.55	0.5\\
1.85	0.6\\
}--cycle;
\addplot [color=red, mark size=1.0pt, mark=*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.15	0.15\\
0.189666626967992	0.130165538553115\\
0.270224820465894	0.0998054160255647\\
0.364636359454137	0.102035911998675\\
0.452608593564995	0.108493669442685\\
0.532948982016355	0.114221792916661\\
0.610848059368413	0.11880907717329\\
0.690170724002212	0.122740570798533\\
0.767979953893881	0.128119787959892\\
0.844938661026594	0.133499773329116\\
0.924155038183926	0.138401092378778\\
1.00806852701066	0.142587057436508\\
1.09553975021978	0.148094717435934\\
1.18552245517358	0.157107927247573\\
1.2735714030614	0.202499225808093\\
1.32823872693627	0.274651910855064\\
1.34734511738319	0.361777225738509\\
1.38680426160291	0.469083669251144\\
1.55444105400115	0.691347903796122\\
1.71960699679107	0.789795148157474\\
1.89009019618819	0.901339501036866\\
};
\addplot [color=teal, draw=none, mark size=5.0pt, mark=*, mark options={solid, fill=teal, teal}, forget plot]
  table[row sep=crcr]{%
0.15	0.15\\
};
\addplot [color=green, draw=none, mark size=5.0pt, mark=*, mark options={solid, fill=green, green}, forget plot]
  table[row sep=crcr]{%
1.89009019618819	0.901339501036866\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.172360679774998	0.15\\
0.172332734747888	0.151117568199482\\
0.172248969514571	0.152232343060484\\
0.172109593444507	0.153341538226416\\
0.171914954905286	0.154442381287022\\
0.171665540391889	0.155532120707957\\
0.171361973310708	0.156608032708195\\
0.171005012421351	0.15766742806806\\
0.17059554994014	0.158707658850874\\
0.170134609310033	0.159726125021422\\
0.169623342642553	0.160720280944684\\
0.169063027838106	0.1616876417486\\
0.168455065391896	0.162625789534949\\
0.167800974893419	0.163532379422846\\
0.167102391228277	0.164405145409712\\
0.166361060491818	0.165241906035108\\
0.165578835624804	0.166040569833249\\
0.16475767178203	0.166799140560573\\
0.163899621445447	0.167515722185319\\
0.163006829294033	0.168188523626613\\
0.16208152684321	0.168815863231242\\
0.161126026867217	0.169396172976904\\
0.160142717618378	0.169928002391455\\
0.159134056857719	0.170410022178331\\
0.15810256571184	0.170841027539095\\
0.157050822371416	0.171219941184809\\
0.155981455647061	0.171545816028692\\
0.154897138398671	0.171817837553348\\
0.153800580854663	0.17203532584663\\
0.152694523837824	0.172197737301072\\
0.151581731914671	0.172304665972619\\
0.150464986485481	0.17235584459528\\
0.149347078832238	0.172351145249152\\
0.148230803141879	0.172290579680152\\
0.147118949522286	0.172174299270662\\
0.146014297028465	0.172002594661146\\
0.144919606716359	0.171775895023708\\
0.143837614741644	0.171494766989377\\
0.142771025520767	0.171159913231831\\
0.141722504971311	0.170772170711075\\
0.140694673848591	0.170332508581479\\
0.139690101195129	0.169842025769395\\
0.138711297919387	0.169301948226414\\
0.137760710519805	0.168713625865128\\
0.136840714969825	0.168078529185047\\
0.135953610779196	0.16739824559712\\
0.135101615246402	0.166674475456031\\
0.134286857916563	0.1659090278102\\
0.133511375258686	0.165103815880106\\
0.132777105575553	0.164260852276227\\
0.132085884158971	0.163382243968565\\
0.1314394387025	0.16247018702032\\
0.13083938498312	0.161526961098872\\
0.130287222822626	0.160554923777802\\
0.12978433233886	0.159556504644186\\
0.129331970496131	0.15853419922589\\
0.128931267963459	0.157490562754055\\
0.128583226288495	0.156428203776345\\
0.12828871539417	0.155349777636937\\
0.128048471404342	0.154257979839547\\
0.127863094803867	0.153155539310072\\
0.127733048937705	0.152045211575694\\
0.127658658852795	0.150929771877503\\
0.127640110485607	0.149812008233834\\
0.1276774501974	0.148694714471676\\
0.12777058465834	0.147580683243559\\
0.127919281080779	0.146472699047378\\
0.1281231678011	0.145373531266595\\
0.128381735208684	0.144285927248228\\
0.128694337019671	0.143212605435908\\
0.129060191892335	0.142156248575192\\
0.129478385380027	0.141119497008091\\
0.129947872216818	0.140104942073594\\
0.130467478930121	0.139115119630666\\
0.131035906773758	0.138152503719925\\
0.131651734974152	0.137219500379827\\
0.132313424281519	0.136318441632824\\
0.133019320817191	0.135451579656522\\
0.133767660207454	0.134621081154407\\
0.134556571993559	0.13382902194022\\
0.135384084306899	0.1330773817495\\
0.136248128797649	0.132368039291277\\
0.137146545804569	0.131702767552278\\
0.138077089753028	0.131083229365384\\
0.139037434767773	0.130510973253413\\
0.140025180486405	0.12998742955862\\
0.141037858059035	0.129513906867584\\
0.142072936319125	0.129091588740429\\
0.143127828110081	0.128721530752533\\
0.144199896751805	0.128404657856142\\
0.145286462631014	0.128141762068475\\
0.146384809898882	0.127933500492086\\
0.147492193259248	0.127780393672456\\
0.148605844830426	0.127682824296897\\
0.149722981063466	0.127641036238036\\
0.150840809699578	0.127655133944257\\
0.151956536749327	0.127725082178636\\
0.153067373476147	0.127850706107015\\
0.154170543366734	0.128031691734997\\
0.155263289070881	0.128267586692768\\
0.156342879293419	0.128557801365785\\
0.157406615621031	0.128901610368507\\
0.158451839266881	0.129298154357478\\
0.159475937716197	0.129746442179243\\
0.160476351256196	0.130245353347711\\
0.161450579374032	0.130793640844788\\
0.162396187006779	0.131389934237275\\
0.163310810627819	0.132032743102234\\
0.164192164154426	0.13272046075227\\
0.165038044661782	0.133451368251416\\
0.165846337889147	0.134223638711573\\
0.166615023524402	0.13503534185878\\
0.167342180253783	0.135884448857897\\
0.168025990564162	0.136768837383633\\
0.168664745285885	0.137686296925253\\
0.169256847864805	0.138634534311708\\
0.169800818352836	0.139611179443363\\
0.170295297107051	0.140613791216016\\
0.170739048188085	0.141639863622387\\
0.171130962449336	0.142686832015827\\
0.171470060309257	0.143752079520602\\
0.171755494199795	0.144832943572723\\
0.171986550684877	0.14592672257496\\
0.17216265224362	0.147030682649438\\
0.172283358713841	0.148142064470902\\
0.172348368392226	0.149258090163595\\
0.172357518788436	0.150375970244499\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.247127870402637	0.240608618319005\\
0.252575970817947	0.237598697512756\\
0.257866830636186	0.234320249759216\\
0.262987225463234	0.230781469470385\\
0.267924356978673	0.226991201754025\\
0.272665884924923	0.222958920305494\\
0.277199957951459	0.21869470372844\\
0.281515243237013	0.214209210343547\\
0.28560095481573	0.209513651548275\\
0.28944688053646	0.204619763794214\\
0.29304340758782	0.199539779252061\\
0.296381546525217	0.194286395237567\\
0.299452953739776	0.188872742474858\\
0.30224995231302	0.183312352276466\\
0.304765551205164	0.17761912272209\\
0.306993462729076	0.171807283920642\\
0.30892811826622	0.165891362442376\\
0.310564682185302	0.159886145010036\\
0.311899063928831	0.153806641539747\\
0.312927928237381	0.14766804762404\\
0.313648703486002	0.141485706550786\\
0.314059588111945	0.135275070952967\\
0.31415955511763	0.129051664185142\\
0.313948354637605	0.122831041523142\\
0.313426514563078	0.116628751283984\\
0.312595339222467	0.110460295963177\\
0.311456906121256	0.104341093486553\\
0.310014060749313	0.0982864386734847\\
0.308270409468648	0.0923114650078008\\
0.306230310499387	0.0864311068119598\\
0.303898863026491	0.0806600619190199\\
0.301281894454447	0.0750127549357114\\
0.298385945841795	0.069503301188432\\
0.295218255551885	0.0641454714422817\\
0.291786741160741	0.0589526574813223\\
0.288099979667242	0.0539378386360909\\
0.284167186055094	0.0491135493420332\\
0.279998190260168	0.0444918478099433\\
0.275603412600781	0.0400842858867158\\
0.270993837732324	0.0359018801817447\\
0.266180987191349	0.0319550845311377\\
0.261176890597724	0.02825376386857\\
0.255994055586851	0.0248071695680874\\
0.250645436547087	0.0216239163204895\\
0.245144402240525	0.018711960601089\\
0.23950470238805	0.0160785807826673\\
0.233740433302191	0.0137303589433326\\
0.227866002653692	0.0116731644147531\\
0.221896093459829	0.00991213911188392\\
0.215845627384519	0.00845168468085807\\
0.209729727441926	0.00729545149716311\\
0.20356368019681	0.00644632954160369\\
0.197362897556067	0.00590644117685454\\
0.191142878246994	0.00567713584265911\\
0.18491916907854	0.00575898668293297\\
0.178707326082382	0.00615178911320252\\
0.172522875630944	0.00685456133195968\\
0.166381275629555	0.00786554677465419\\
0.160297876879736	0.00918221850419042\\
0.154287884710189	0.0108012855269539\\
0.148366320971393	0.0127187010185814\\
0.142547986488805	0.0149296724389148\\
0.136847424068502	0.0174286735108546\\
0.131278882147738	0.0202094580331759\\
0.125856279181275	0.0232650754927772\\
0.120593168852492	0.0265878884373444\\
0.115502706196236	0.0301695915650036\\
0.110597614718086	0.0340012324832506\\
0.105890154592216	0.0380732340852698\\
0.101392092017341	0.0423754184877136\\
0.0971146698073545	0.0468970324701102\\
0.0930685792901417	0.0516267743523146\\
0.0892639335848329	0.0565528222428234\\
0.08571024232427	0.0616628635873462\\
0.0824163878858778	0.0669441259437801\\
0.0793906031903462	0.0723834089066621\\
0.0766404511236157	0.0779671171013088\\
0.0741728056336017	0.0836812941651727\\
0.0719938345489042	0.0895116576314799\\
0.0701089841624488	0.0954436346279593\\
0.0685229656185906	0.101462398301433\\
0.0672397431377067	0.107552904877231\\
0.0662625241077099	0.113699931260785\\
0.0655937510672494	0.119888113087448\\
0.0652350956006361	0.126101983125396\\
0.0651874541597524	0.132326009935654\\
0.0654509458233892	0.138544636692607\\
0.0660249119996114	0.144742320067962\\
0.0669079180718941	0.150903569080971\\
0.0680977569849174	0.157012983817817\\
0.0695914547610548	0.163055293923381\\
0.0713852779337686	0.169015396769173\\
0.0734747428793323	0.17487839520204\\
0.0758546270235541	0.18062963477929\\
0.0785189818954933	0.186254740397167\\
0.0814611479955391	0.191739652221127\\
0.084673771440692	0.197070660828094\\
0.088148822345441	0.202234441472889\\
0.0918776148922957	0.207218087393143\\
0.0958508290418068	0.212009142069489\\
0.10005853382781	0.216595630360368\\
0.104490212179671	0.220966088433651\\
0.109134787209484	0.225109592420245\\
0.113980649898521	0.229015785718079\\
0.119015688113737	0.232674904878213\\
0.124227316881792	0.236077804008381\\
0.129602509844927	0.239215977632953\\
0.135127831820083	0.242081581952195\\
0.140789472379854	0.244667454447689\\
0.146573280371364	0.246967131784891\\
0.152464799286785	0.248974865968107\\
0.158449303397072	0.250685638707488\\
0.164511834558619	0.252095173962138\\
0.170637239600826	0.253199948627991\\
0.176810208201137	0.25399720134374\\
0.183015311152873	0.254484939392795\\
0.189237038930207	0.254661943684043\\
0.195459840453911	0.254527771798939\\
0.201668161960948	0.254082759097319\\
0.207846485880781	0.253328017879179\\
0.213979369621219	0.252265434604504\\
0.220051484166856	0.250897665178097\\
0.226047652393623	0.249228128311203\\
0.231952887003698	0.247260996976512\\
0.237752427985943	0.245001187977899\\
0.243431779508243	0.242454349660974\\
0.248976746149543	0.239626847795161\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.269315321268574	0.196428504336025\\
0.278044486131758	0.196389906306922\\
0.28675410590318	0.196109897352346\\
0.295422411069295	0.195589177348857\\
0.304027735381553	0.194829047825279\\
0.31254857001074	0.193831408709552\\
0.320963617307847	0.192598753579905\\
0.329251844037104	0.191134163432208\\
0.337392533948112	0.189441298979088\\
0.345365339555684	0.187524391500048\\
0.353150332997957	0.185388232265482\\
0.360728055845672	0.183038160560985\\
0.368079567738112	0.180480050341925\\
0.375186493724138	0.177720295551612\\
0.382031070190001	0.174765794139768\\
0.388596189259123	0.171623930821249\\
0.39486544155288	0.1683025586181\\
0.400823157205499	0.164809979231092\\
0.406454445030569	0.161154922289793\\
0.411745229741244	0.157346523533038\\
0.416682287131134	0.153394301974343\\
0.421253277127936	0.14930813610933\\
0.425446774637183	0.145098239224625\\
0.429252298099032	0.140775133869968\\
0.432660335686708	0.136349625557318\\
0.435662369081113	0.131832775752694\\
0.438250894762189	0.127235874228279\\
0.440419442763813	0.122570410843864\\
0.442162592845338	0.117848046828183\\
0.443475988039375	0.113080585631916\\
0.444356345541942	0.108279943425208\\
0.444801464917765	0.103458119313449\\
0.444810233600216	0.0986271653457617\\
0.444382629672157	0.0937991563911528\\
0.443519721920716	0.0889861599576303\\
0.442223667165879	0.0842002060297181\\
0.440497704869559	0.0794532569997592\\
0.438346149038633	0.0747571777681653\\
0.435774377442172	0.0701237060873446\\
0.432788818169812	0.0655644232234337\\
0.429396933564886	0.0610907250091638\\
0.425607201572446	0.0567137933602136\\
0.42142909454882	0.0524445683262435\\
0.41687305558565	0.0482937207464691\\
0.411950472407605	0.04427162557812\\
0.406673648908999	0.0403883359644507\\
0.401055774400461	0.0366535581071169\\
0.39511089064253	0.0330766270057275\\
0.388853856748566	0.0296664831252061\\
0.382300312044703	0.0264316500492856\\
0.375466636979681	0.0233802131759871\\
0.368369912182252	0.0205197995083362\\
0.361027875768509	0.0178575585908276\\
0.353458879005826	0.0154001446392867\\
0.345681840444252	0.0131536999087959\\
0.33771619862999	0.0111238393412556\\
0.329581863519147	0.00931563653095378\\
0.321299166713222	0.00773361104322234\\
0.312888810640683	0.00638171711787761\\
0.304371816811685	0.00526333378568029\\
0.295769473275233	0.00438125642251806\\
0.287103281410157	0.00373768976242178\\
0.278394902182852	0.00333424238687868\\
0.269666102006151	0.0031719227042163\\
0.260938698334624	0.00325113642910684\\
0.252234505132307	0.00357168556849174\\
0.243575278349149	0.00413276891646137\\
0.234982661542469	0.00493298405685232\\
0.226478131779336	0.0059703308685576\\
0.218082945955085	0.00724221652478774\\
0.209818087662147	0.00874546197378738\\
0.201704214742001	0.0104763098848092\\
0.193761607651322	0.0124304340394837\\
0.186010118771409	0.0146029501451124\\
0.178469122787563	0.0169884280428558\\
0.171157468262469	0.0195809052803024\\
0.164093430524604	0.0223739020144947\\
0.157294665989433	0.0253604372081616\\
0.150778168027565	0.0285330460786766\\
0.144560224490179	0.0318837987561261\\
0.138656376997877	0.0354043201038546\\
0.133081382094723	0.0390858106519451\\
0.127849174364575	0.0429190685913104\\
0.122972831601877	0.0468945127734243\\
0.118464542123987	0.0510022066582029\\
0.114335574306725	0.0552318831501797\\
0.110596248419312	0.0595729702608978\\
0.107255910829062	0.0640146175333749\\
0.104322910640337	0.0685457231625949\\
0.101804578826131	0.073154961744239\\
0.0997072099044577	0.0778308125822982\\
0.0980360462053336	0.0825615884848132\\
0.0967952647676808	0.0873354649757683\\
0.0959879668989068	0.092140509850123\\
0.0956161704232512	0.0969647129981104\\
0.0956808046382751	0.101796016424257\\
0.0961817079921018	0.106622344386091\\
0.0971176284872121	0.111431633577212\\
0.0984862268097864	0.11621186327927\\
0.10028408217677	0.120951085407507\\
0.102506700886051	0.125637454374741\\
0.105148527548374	0.130259256699167\\
0.108202958972919	0.134804940281963\\
0.111662360671842	0.139263143281518\\
0.115518085942517	0.14362272251212\\
0.119760497479792	0.147872781296118\\
0.124378991464226	0.152002696699939\\
0.129362024066126	0.156002146085893\\
0.134697140299098	0.159861132913387\\
0.140371005151037	0.163570011725074\\
0.146369436914702	0.167119512255472\\
0.152677442634609	0.170500762601799\\
0.159279255581603	0.17370531139911\\
0.166158374661474	0.176725148944309\\
0.1732976056591	0.179552727216233\\
0.180679104215024	0.182180978741778\\
0.188284420427069	0.184603334260895\\
0.196094544965475	0.186813739146327\\
0.20408995658633	0.188806668537015\\
0.212250670924514	0.190577141147381\\
0.220556290444197	0.192120731717943\\
0.228986055422065	0.193433582076161\\
0.237518895835808	0.194512410779859\\
0.24613348402821	0.195354521319121\\
0.254808288015181	0.19595780885616\\
0.263521625304504	0.196320765486322\\
0.272251717090773	0.196442484007054\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.360627541026499	0.201494524995135\\
0.37127888540828	0.201799343017766\\
0.381913626934537	0.201854804418639\\
0.392505184289919	0.201660770573137\\
0.403027084097016	0.201217726464822\\
0.413453027086008	0.200526779473232\\
0.42375695382915	0.199589656606007\\
0.433913109875764	0.198408700182273\\
0.443896110124958	0.196986861978057\\
0.453681002275156	0.195327695848392\\
0.463243329191855	0.193435348844524\\
0.472559190037726	0.191314550848449\\
0.481605300012262	0.188970602750665\\
0.49035904855165	0.186409363200712\\
0.498798555843404	0.183637233963599\\
0.506902727514507	0.18066114391872\\
0.514651307356351	0.177488531741271\\
0.522024927954714	0.17412732730943\\
0.529005159098207	0.170585931883795\\
0.535574553844206	0.166873197108607\\
0.541716692127121	0.16299840288725\\
0.547416221800008	0.158971234187323\\
0.552658897006942	0.154801756833267\\
0.557431613790239	0.150500392347046\\
0.561722442843524	0.146077891899767\\
0.565520659328782	0.141545309439355\\
0.568816769682876	0.136913974061437\\
0.571602535346499	0.132195461692507\\
0.573870993356292	0.127401566156131\\
0.575616473748621	0.12254426969454\\
0.576834613731533	0.117635713019254\\
0.577522368589466	0.112688164965637\\
0.577678019293451	0.107713991827189\\
0.577301176797789	0.102725626446255\\
0.576392783012465	0.0977355371383997\\
0.574955108448857	0.0927561965281028\\
0.572991746544651	0.0878000503737\\
0.570507604682105	0.0828794864594661\\
0.567508891922162	0.0780068036326067\\
0.564003103485021	0.0731941810625447\\
0.559999002015997	0.06845364779934\\
0.555506595683465	0.0637970527073284\\
0.550537113163657	0.0592360348491324\\
0.545102975574816	0.054781994394065\\
0.539217765430871	0.0504460641236446\\
0.532896192692222	0.0462390816054384\\
0.526154057998505	0.0421715621047877\\
0.519008213175219	0.0382536723021211\\
0.511476519112937	0.0344952048815474\\
0.503577801124385	0.0309055540542464\\
0.495331801890961	0.0274936920778321\\
0.486759132116316	0.0242681468303821\\
0.477881219010326	0.0212369804951838\\
0.468720252732228	0.0184077694094741\\
0.459299130926779	0.0157875851275427\\
0.449641401492067	0.0133829767455288\\
0.43977120372203	0.0111999545320915\\
0.429713207970794	0.00924397490586863\\
0.419492553989633	0.00751992679727106\\
0.409134788090688	0.00603211942870346\\
0.398665799294485	0.00478427154375215\\
0.388111754620871	0.00377950211226288\\
0.377499033685089	0.00302032253454054\\
0.366854162762481	0.0025086303641564\\
0.356203748486612	0.00224570456505228\\
0.345574411346543	0.00223220231479682\\
0.334992719149472	0.00246815736198382\\
0.324485120615054	0.00295297994187833\\
0.314077879267372	0.00368545825052134\\
0.30379700778981	0.00466376147360857\\
0.293668203006887	0.00588544436257277\\
0.28371678165558	0.00734745334643168\\
0.273967617106668	0.00904613416412518\\
0.264445077194257	0.0109772409982649\\
0.255172963308884	0.0131359470874666\\
0.24617445090644	0.0155168567907396\\
0.237472031581596	0.0181140190737795\\
0.229087456850531	0.0209209423834547\\
0.221041683783471	0.0239306108733083\\
0.213354822622927	0.027135501939521\\
0.20604608651856	0.0305276050235019\\
0.199133743504313	0.0340984416341145\\
0.192635070837845	0.0378390865394878\\
0.186566311816379	0.0417401900754487\\
0.180942635176918	0.0457920015148128\\
0.175778097182309	0.0499843934391241\\
0.171085606487897	0.0543068870519275\\
0.166876891876618	0.0587486783703021\\
0.163162472943142	0.0632986652291921\\
0.159951633800372	0.0679454750310378\\
0.157252399873992	0.0726774931713461\\
0.155071517843085	0.0774828920691537\\
0.153414438776945	0.0823496607298196\\
0.152285304510248	0.0872656347662562\\
0.151686937290619	0.0922185268035622\\
0.151620832724484	0.0971959571910605\\
0.152087156038832	0.102185484944978\\
0.153084741668232	0.107174638844426\\
0.154611096168144	0.112150948602957\\
0.156662404447229	0.117101976037786\\
0.159233539303089	0.122015346158772\\
0.162318074237606	0.126878778099446\\
0.165908299519838	0.131680115812783\\
0.169995241456332	0.136407358454987\\
0.174568684820687	0.141048690381354\\
0.179617198386294	0.145592510679226\\
0.185128163498454	0.150027462164235\\
0.191087805614442	0.154342459767346\\
0.197481228732689	0.158526718241759\\
0.204292452625031	0.162569779120408\\
0.211504452778953	0.16646153685668\\
0.219099202950008	0.170192264083025\\
0.227057720218037	0.173752635924301\\
0.235360112434587	0.17713375330511\\
0.243985627942917	0.180327165192853\\
0.252912707446339	0.183324889720907\\
0.262119037895227	0.186119434139137\\
0.271581608258024	0.188703813541867\\
0.281276767036833	0.19107156832651\\
0.291180281383849	0.193216780339207\\
0.301267397670855	0.195134087667131\\
0.311512903360401	0.196818698040476\\
0.321891190024021	0.198266400810637\\
0.332376317349962	0.199473577474639\\
0.342942077980459	0.200437210719505\\
0.353562063016476	0.201154891963976\\
0.364209728026206	0.2016248273787\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.447568014777681	0.21188659565065\\
0.459846922347244	0.212355691673834\\
0.4721077378645	0.212565186731736\\
0.484319815675966	0.212514557195814\\
0.496452631947039	0.21220392961354\\
0.508475860955692	0.211634080392099\\
0.520359450890977	0.210806433857772\\
0.532073698966913	0.209723058695864\\
0.54358932566397	0.208386662780071\\
0.554877547912629	0.206800586404199\\
0.565910151036061	0.204968793933176\\
0.576659559272126	0.2028958638942\\
0.587098904698417	0.200586977532808\\
0.597202094388075	0.198047905862459\\
0.606943875628514	0.195284995240005\\
0.616299899040056	0.192305151503106\\
0.625246779436694	0.189115822709232\\
0.633762154276882	0.185724980519398\\
0.641824739558241	0.182141100273161\\
0.64941438301648	0.178373139804688\\
0.656512114495565	0.174430517052835\\
0.663100193363224	0.170323086521204\\
0.669162152853294	0.166061114647013\\
0.674682841224056	0.161655254140358\\
0.679648459629704	0.157116517357977\\
0.684046596610266	0.152456248778097\\
0.687866259113797	0.147686096645148\\
0.691097899973279	0.142817983855214\\
0.693733441769571	0.137864078155006\\
0.695766297020744	0.13283676172883\\
0.697191384647363	0.127748600249576\\
0.69800514267253	0.122612311471079\\
0.698205537124981	0.117440733440358\\
0.697792067122948	0.112246792409184\\
0.696765766126104	0.107043470525181\\
0.695129199352455	0.101843773383224\\
0.692886457366627	0.0966606975182164\\
0.690043145855588	0.0915071979205273\\
0.686606371617347	0.0863961556552603\\
0.682584724797662	0.0813403456662991\\
0.677988257419149	0.0763524048456012\\
0.67282845825646	0.0714448004475489\\
0.667118224120332	0.0666297989273066\\
0.660871827622271	0.0619194352810704\\
0.654104881500462	0.0573254829648459\\
0.646834299596053	0.0528594244669397\\
0.639078254577359	0.0485324226077181\\
0.630856132517656	0.0443552926383703\\
0.622188484440095	0.0403384752084124\\
0.613096974950846	0.0364920102695011\\
0.603604328088866	0.0328255119807836\\
0.593734270527635	0.0293481446785061\\
0.583511472270829	0.0260685999699467\\
0.572961484990159	0.0229950750089227\\
0.562110678159501	0.0201352520071759\\
0.55098617314494	0.0174962790328436\\
0.539615775415482	0.0150847521440111\\
0.528027905043862	0.0129066989020016\\
0.516251525671164	0.0109675633056118\\
0.504316072112798	0.00927219218395053\\
0.492251376786796	0.00782482308188963\\
0.480087595148303	0.00662907366840899\\
0.467855130316639	0.0056879326943081\\
0.455584557083338	0.00500375252188544\\
0.443306545491094	0.00457824324525795\\
0.431051784174621	0.00441246841601621\\
0.418850903655055	0.0045068423848995\\
0.406734399779599	0.00486112926613461\\
0.394732557497788	0.0054744435270275\\
0.382875375164888	0.00634525220133382\\
0.37119248956163	0.00747137872087617\\
0.359713101817693	0.00885000835583112\\
0.348465904424088	0.0104776952500876\\
0.337479009516871	0.0123503710340931\\
0.326779878611446	0.0144633549936581\\
0.316395253963077	0.0168113657693046\\
0.306351091725176	0.0193885345569138\\
0.296672497072441	0.0221884197766802\\
0.287383661450988	0.0252040231737065\\
0.278507802112339	0.028427807309996\\
0.270067104082382	0.0318517144041223\\
0.262082664710361	0.0354671864714864\\
0.254574440936492	0.0392651867148214\\
0.247561199410001	0.0432362221114791\\
0.241060469582278	0.0473703671410434\\
0.235088499892379	0.0516572885939611\\
0.229660217154387	0.0560862713991859\\
0.224789189248152	0.060646245406274\\
0.220487591206656	0.0653258130549964\\
0.216766174784775	0.0701132778633031\\
0.213634241585488	0.0749966736624367\\
0.211099619810712	0.0799637945061226\\
0.20916864469488	0.0850022251790784\\
0.207846142670149	0.0900993722285855\\
0.207135419302834	0.0952424954415631\\
0.207038251031218	0.100418739688465\\
0.207554880725373	0.105615167054411\\
0.208684017080121	0.110818789177233\\
0.210422837842618	0.116016599711617\\
0.212766996866517	0.121195606838195\\
0.215710634975073	0.126342865736325\\
0.219246394606032	0.131445510939403\\
0.223365438201705	0.136490788491827\\
0.228057470298258	0.141466087827246\\
0.233310763259015	0.146358973288407\\
0.239112186587433	0.151157215209823\\
0.245447239746517	0.155848820485566\\
0.252300088402599	0.160422062545788\\
0.259653604002934	0.164865510667037\\
0.267489406588158	0.169168058543112\\
0.275787910732616	0.173318952045047\\
0.284528374497723	0.17730781610083\\
0.293688951276012	0.181124680627683\\
0.303246744396274	0.184760005452073\\
0.313177864353311	0.18820470415518\\
0.323457488519256	0.191450166784209\\
0.334059923187221	0.194488281372794\\
0.344958667792176	0.197311454216681\\
0.356126481148565	0.199912628854041\\
0.367535449539083	0.202285303702947\\
0.379157056484429	0.204423548311941\\
0.390962254019655	0.206322018183077\\
0.402921535298951	0.207975968130381\\
0.415005008347393	0.209381264140346\\
0.42718247077531	0.21053439370481\\
0.439423485268532	0.2114324746004\\
0.451697455665824	0.21207326209259\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.526100041853195	0.221743872300803\\
0.539803700999361	0.222481848004793\\
0.553490226917938	0.22294922995181\\
0.567125410421935	0.223144849930394\\
0.580675170653658	0.223068218992475\\
0.594105640269106	0.222719528675489\\
0.607383250088694	0.222099650523635\\
0.620474813002718	0.221210133909465\\
0.633347606921849	0.220053202161265\\
0.645969456565308	0.218631747005885\\
0.658308813882321	0.216949321340935\\
0.670334836905807	0.215010130354387\\
0.68201746684124	0.212819021013796\\
0.693327503197976	0.210381469951406\\
0.704236676775278	0.207703569775421\\
0.714717720320589	0.204792013841657\\
0.724744436683469	0.201654079523641\\
0.734291764294823	0.198297610022961\\
0.743335839807774	0.194730994765354\\
0.751854057743605	0.190963148431508\\
0.759825126993677	0.187003488675\\
0.767229124036118	0.18286191258307\\
0.774047542734249	0.178548771939058\\
0.780263340592288	0.174074847348333\\
0.785860981352716	0.169451321292397\\
0.790826473828825	0.164689750178504\\
0.795147406875405	0.15980203545466\\
0.798812980410138	0.154800393862203\\
0.80181403240818	0.149697326900308\\
0.804143061802453	0.144505589578756\\
0.805794247232408	0.139238158537045\\
0.80676346159439	0.133908199609554\\
0.807048282357251	0.128529034917813\\
0.806647997617417	0.123114109572137\\
0.805563607878271	0.117676958065852\\
0.803797823549423	0.112231170446108\\
0.801355058172093	0.106790358345845\\
0.798241417387555	0.101368120961793\\
0.794464683676219	0.0959780110635643\\
0.790034296905478	0.0906335011187909\\
0.784961330734957	0.0853479496189673\\
0.779258464938135	0.080134567690181\\
0.772939953709507	0.0750063860721772\\
0.766021590036528	0.0699762225482955\\
0.758520666225366	0.0650566499076871\\
0.750455930679144	0.0602599645198897\\
0.741847541036694	0.0555981556003072\\
0.73271701378896	0.0510828752434155\\
0.723087170498974	0.0467254092985942\\
0.712982080759835	0.042536649161381\\
0.702427002033264	0.0385270645506549\\
0.691448316519097	0.0347066773397912\\
0.68007346521353	0.0310850365071982\\
0.668330879320921	0.0276711942688429\\
0.656249909190579	0.0244736834524268\\
0.643860750956183	0.0215004961697595\\
0.63119437106117	0.0187590638406415\\
0.618282428858755	0.0162562386181853\\
0.605157197480033	0.0139982762620009\\
0.591851483167964	0.0119908205020546\\
0.578398543278846	0.0102388889322837\\
0.564832003156245	0.0087468604692242\\
0.551185772085152	0.00751846440700031\\
0.537493958536422	0.00655677109603132\\
0.523790784913371	0.00586418426875447\\
0.51011050201358	0.00544243503154569\\
0.496487303419746	0.00529257753785524\\
0.482955240033528	0.00541498635337309\\
0.46954813496603	0.00580935551980971\\
0.456299498997634	0.00647469931963253\\
0.443242446818507	0.00740935473984627\\
0.430409614259113	0.00861098562865963\\
0.417833076717642	0.0100765885346478\\
0.405544268988214	0.011802500213817\\
0.393573906690264	0.0137844067858068\\
0.381951909495493	0.0160173545163442\\
0.370707326344269	0.0184957621989995\\
0.359868262838404	0.021213435105296\\
0.349461810991789	0.0241635804683044\\
0.339513981514463	0.0273388244610234\\
0.330049638799391	0.0307312306271061\\
0.321092438774426	0.0343323197178685\\
0.312664769774811	0.0381330908859945\\
0.304787696584	0.0421240441829672\\
0.297480907782669	0.0462952043039924\\
0.290762666537521	0.0506361455210657\\
0.284649764952874	0.0551360177418631\\
0.279157482099154	0.0597835736293206\\
0.274299545823168	0.0645671967141198\\
0.270088098435643	0.0694749304298117\\
0.266533666361768	0.0744945079980052\\
0.263645133830615	0.0796133830889253\\
0.261429720669194	0.0848187611807032\\
0.259892964256643	0.0900976315390182\\
0.259038705683666	0.095436799737157\\
0.258869080151806	0.100822920635209\\
0.259384511636554	0.106242531735967\\
0.26058371182763	0.111682086834158\\
0.262463683349087	0.117127989874902\\
0.265019727251191	0.122566628936768\\
0.26824545475535	0.12798441025449\\
0.272132803222729	0.133367792196301\\
0.276672056306652	0.138703319110956\\
0.281851868238407	0.143977654959858\\
0.287659292185758	0.149177616650205\\
0.294079812613284	0.154290206985859\\
0.301097381563659	0.159302647153567\\
0.308694458769186	0.164202408663338\\
0.316852055493334	0.168977244663144\\
0.325549781992685	0.173615220549671\\
0.33476589848068	0.178104743798615\\
0.344477369465759	0.182434592939952\\
0.354659921328097	0.18659394560577\\
0.365288102991007	0.190572405580554\\
0.376335349535383	0.194360028786309\\
0.387774048598158	0.197947348137576\\
0.399575609388835	0.201325397204217\\
0.411710534151571	0.204485732622819\\
0.424148491894206	0.207420455200707\\
0.436858394199946	0.210122229659809\\
0.449808472932217	0.212584302971036\\
0.462966359638458	0.214800521233332\\
0.476299166454398	0.216765345055225\\
0.48977356830659	0.218473863400422\\
0.503355886207735	0.219921805862838\\
0.517012171436616	0.221105553340391\\
0.530708290392215	0.222022147080871\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.603151312504705	0.231054956077199\\
0.618151043552209	0.231942556214441\\
0.633132520942575	0.232547381572858\\
0.648058298784528	0.23286792040404\\
0.662891070406659	0.232903371527843\\
0.677593761604671	0.232653646334919\\
0.692129623307582	0.232119369008196\\
0.706462323431265	0.231301874962745\\
0.720556037689737	0.230203207507937\\
0.734375539137217	0.228826112740234\\
0.747886286217142	0.227174032679379\\
0.761054509098074	0.225251096665136\\
0.773847294080689	0.223062111036095\\
0.786232665864884	0.220612547116328\\
0.798179667471375	0.217908527539926\\
0.809658437618024	0.214956810947603\\
0.820640285357493	0.211764775093616\\
0.831097761789668	0.20834039840522\\
0.841004728669618	0.204692240040754\\
0.850336423739591	0.200829418496207\\
0.859069522621765	0.196761588813721\\
0.867182197117044	0.192498918449016\\
0.874654169764191	0.18805206185805\\
0.881466764522914	0.183432133866421\\
0.887602953454249	0.178650681888097\\
0.893047399281531	0.173719657062891\\
0.897786493725606	0.168651384384838\\
0.901808391518435	0.163458531896128\\
0.905103040010102	0.158154079023598\\
0.907662204295195	0.152751284136923\\
0.909479487795791	0.147263651409598\\
0.910550348249559	0.141704897065538\\
0.910872109063059	0.13608891509566\\
0.910443966001827	0.130429742530142\\
0.909266989200543	0.124741524353157\\
0.907344120488254	0.119038478147782\\
0.904680166035329	0.113334858559439\\
0.901281784340539	0.107644921666714\\
0.897157469588279	0.101982889348575\\
0.892317530417527	0.0963629137370888\\
0.88677406415562	0.0907990418444571\\
0.880540926581231	0.0853051804528031\\
0.873633697292139	0.0798950613544581\\
0.866069640764352	0.0745822070296326\\
0.857867663199906	0.0693798968472575\\
0.849048265271204	0.064301133873478\\
0.839633490880014	0.0593586123707599\\
0.829646872059195	0.0545646860688446\\
0.819113370154867	0.0499313372868583\\
0.808059313436051	0.0454701469837546\\
0.796512331287701	0.0411922658119482\\
0.784501285151636	0.0371083862464912\\
0.772056196387965	0.0332287158594539\\
0.75920817123732	0.0295629518063106\\
0.745989323071456	0.0261202565881011\\
0.732432692126543	0.02290923514995\\
0.718572162919788	0.019937913373185\\
0.704442379555783	0.0172137180148135\\
0.690078659134289	0.014743458144498\\
0.67551690347588	0.0125333081254278\\
0.660793509386084	0.0105887921816266\\
0.645945277682332	0.00891477059026971\\
0.631009321211073	0.00751542753352183\\
0.61602297208499	0.00639426064026108\\
0.601023688372157	0.00555407224382821\\
0.586048960470382	0.0049969623776526\\
0.571136217400731	0.00472432352626252\\
0.556322733254471	0.00473683714479883\\
0.541645534027256	0.00503447195573224\\
0.527141305073415	0.00561648402704056\\
0.512846299411676	0.00648141863165151\\
0.498796247111499	0.0076271138835029\\
0.485026265986509	0.00905070614113158\\
0.471570773818251	0.010748637165286\\
0.458463402329659	0.0127166630126712\\
0.44573691312327	0.0149498646435968\\
0.43342311579427	0.0174426602170142\\
0.421552788423081	0.020188819042213\\
0.410155600646185	0.0231814771523018\\
0.399260039497481	0.0264131544605518\\
0.388893338205545	0.0298757734567172\\
0.379081408124731	0.0335606793966049\\
0.369848773970288	0.0374586619344269\\
0.361218512519339	0.0415599781438689\\
0.353212194930958	0.0458543768703313\\
0.345849832829506	0.0503311243534776\\
0.339149828285992	0.0549790310560452\\
0.333128927822481	0.0597864796318603\\
0.327802180554508	0.0647414539631545\\
0.323182900576125	0.0698315691946002\\
0.319282633681604	0.0750441026889995\\
0.316111128506961	0.0803660258272514\\
0.313676312163446	0.0857840365731143\\
0.311984270423889	0.091284592721369\\
0.311039232511441	0.0968539457462792\\
0.310843560528717	0.102478175165745\\
0.31139774355377	0.108143223335261\\
0.312700396417649	0.113834930584703\\
0.314748263166604	0.11953907061013\\
0.31753622520027	0.125241386032139\\
0.321057314065507	0.130927624031882\\
0.325302728873898	0.136583571975696\\
0.330261858299392	0.142195092939282\\
0.33592230710109	0.147748161042654\\
0.342269927104892	0.153228896507537\\
0.349288852566565	0.158623600349579\\
0.356961539827842	0.163918788618684\\
0.365268811166426	0.169101226101858\\
0.374189902730316	0.174157959404356\\
0.383702516436615	0.179076349326417\\
0.393782875705132	0.183844102454684\\
0.404405784887445	0.188449301889334\\
0.415544692242902	0.192880437030121\\
0.427171756304145	0.197126432346885\\
0.43925791546628	0.201176675062605\\
0.45177296062575	0.205021041679817\\
0.464685610687367	0.208649923284087\\
0.477963590750755	0.212054249561287\\
0.491573712780794	0.215225511468665\\
0.505481958560423	0.218155782503012\\
0.519653564718467	0.2208377385128\\
0.534053109619961	0.223264676004738\\
0.54864460190179	0.225430528899021\\
0.563391570432351	0.227329883691369\\
0.578257155470391	0.228957992983966\\
0.59320420079516	0.230310787351482\\
0.608195346577619	0.23138488551252\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.684278247452145	0.239947451525746\\
0.700476346665331	0.240614948926724\\
0.716648687188923	0.24098782177017\\
0.732754846594006	0.241065138068165\\
0.748754567869991	0.240846704570229\\
0.764607860046183	0.240333067246349\\
0.780275098148376	0.239525509922339\\
0.795717122240654	0.238426051070939\\
0.810895335304838	0.237037438766692\\
0.825771799712928	0.235363143817182\\
0.840309332051416	0.233407351087828\\
0.854471596060456	0.231174949041896\\
0.868223193455591	0.228671517521888\\
0.881529752405026	0.225903313802842\\
0.89435801344131	0.222877256952403\\
0.90667591259268	0.219600910536758\\
0.918452661526297	0.216082463715657\\
0.929658824503038	0.212330710773781\\
0.940266391951519	0.20835502913961\\
0.950248850477433	0.204165355946734\\
0.959581249133229	0.199772163196197\\
0.968240261782486	0.195186431581942\\
0.976204245403109	0.190419623044805\\
0.983453294183607	0.18548365212362\\
0.989969289277262	0.180390856175088\\
0.995735944089804	0.175153964536803\\
1.00073884498742	0.16978606671054\\
1.00496548732332	0.164300579645318\\
1.00840530669286	0.158711214202012\\
1.01104970533904	0.153031940883347\\
1.01289207364242	0.147276954914911\\
1.01392780664174	0.141460640764486\\
1.01415431554388	0.135597536188369\\
1.01357103419456	0.129702295894556\\
1.01217942049339	0.1237896549136\\
1.00998295274987	0.117874391768708\\
1.00698712098948	0.111971291537134\\
1.00319941323141	0.106095108895181\\
0.998629296772449	0.100260531239197\\
0.993288194523687	0.0944821419747334\\
0.987189456459148	0.0887743840656241\\
0.980348326247833	0.0831515239340989\\
0.972781903152477	0.0776276158021579\\
0.964509099290303	0.072216466563335\\
0.955550592362572	0.0669316012726552\\
0.945928773971104	0.0617862293410406\\
0.935667693650931	0.0567932115186624\\
0.924792998758987	0.0519650277497631\\
0.91333187036907	0.0473137459792954\\
0.901312955333314	0.0428509919893449\\
0.888766294679978	0.0385879203407289\\
0.875723248526522	0.0345351864924043\\
0.862216417695642	0.0307029201683689\\
0.848279562230193	0.027100700038627\\
0.833947517010666	0.0237375297775031\\
0.819256104686124	0.0206218155591447\\
0.804242046136239	0.0177613450464651\\
0.788942868688214	0.0151632679260418\\
0.773396812318014	0.0128340780376234\\
0.757642734070333	0.0107795971429123\\
0.741720010936225	0.00900496037419243\\
0.725668441431131	0.0075146033991725\\
0.70952814611932	0.00631225133412716\\
0.693339467333366	0.00540090943304619\\
0.677142868339333	0.00478285557606466\\
0.660978832199682	0.00445963457594874\\
0.644887760586694	0.00443205431686848\\
0.628909872799334	0.00470018373510808\\
0.613085105235946	0.00526335264676103\\
0.597453011574059	0.0061201534228409\\
0.582052663906791	0.00726844450762068\\
0.566922555082965	0.00870535577140694\\
0.552100502495032	0.0104272956843691\\
0.537623553555285	0.0124299602934936\\
0.523527893096624	0.0147083439802253\\
0.509848752929319	0.0172567519719068\\
0.49662032377983	0.0200688145757439\\
0.483875669831796	0.0231375030997209\\
0.471646646082801	0.0264551474206701\\
0.459963818723464	0.0300134551555848\\
0.448856388737886	0.0338035323882586\\
0.438352118916393	0.0378159058994439\\
0.428477264463019	0.0420405468449663\\
0.419256507371175	0.0464668958226127\\
0.410712894731511	0.0510838892651369\\
0.4028677811262	0.055879987093416\\
0.395740775253599	0.0608432015606393\\
0.389349690916716	0.0659611272154304\\
0.383710502497982	0.0712209719090168\\
0.37883730503161	0.0766095887689385\\
0.374742278973354	0.0821135090593832\\
0.371435659755712	0.087718975846011\\
0.368925712204673	0.093411978381126\\
0.367218709881961	0.0991782871232489\\
0.366318919404391	0.10500348930356\\
0.366228589779557	0.110873024950315\\
0.366947946784476	0.116772223281192\\
0.368475192401272	0.122686339372607\\
0.370806509311276	0.128600591014344\\
0.37393607043634	0.134500195657381\\
0.377856053503494	0.140370407362564\\
0.382556660596559	0.14619655365778\\
0.388026142645831	0.151964072211486\\
0.394250828794638	0.157658547230966\\
0.401215160569361	0.163265745494296\\
0.408901730767518	0.168771651925988\\
0.417291326966702	0.174162504627386\\
0.426362979545632	0.179424829274237\\
0.436094014097285	0.18454547279549\\
0.446460108103109	0.189511636249122\\
0.457435351726645	0.194310906812825\\
0.468992312574631	0.198931288809604\\
0.481102104263697	0.203361233690713\\
0.493734458621276	0.207589668901022\\
0.506857801340278	0.21160602555463\\
0.52043933089841	0.215400264851583\\
0.534445100544901	0.218962903169639\\
0.548840103149699	0.222285035768388\\
0.563588358703063	0.225358359046469\\
0.578653004246854	0.22817519129624\\
0.593996386012727	0.230728491904057\\
0.609580153536947	0.233011878948131\\
0.625365355516572	0.235019645150019\\
0.641312537167428	0.236746772139839\\
0.657381838840519	0.238188942999588\\
0.673533095650393	0.239342553053185\\
0.689725937866438	0.240204718876283\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.76162282702191	0.249118307413004\\
0.77893488134999	0.249876229333044\\
0.796219554064646	0.250329823559181\\
0.813433642485775	0.250477956342075\\
0.830534120357248	0.250320257426916\\
0.847478245390142	0.249857120978864\\
0.864223666096205	0.249089704597842\\
0.880728527644519	0.24801992642514\\
0.896951576476779	0.246650460349059\\
0.912852263419704	0.244984729321587\\
0.928390845036854	0.243026896802795\\
0.943528482966525	0.240781856354362\\
0.95822734099742	0.238255219408213\\
0.972450679639481	0.235453301240867\\
0.986162947953472	0.232383105188532\\
0.999329872409822	0.229052305142412\\
1.01191854255459	0.225469226367974\\
1.02389749326847	0.221642824696123\\
1.03523678341319	0.217582664138287\\
1.04590807066877	0.213298892981371\\
1.05588468237459	0.208802218422322\\
1.06514168219709	0.204103879805714\\
1.07365593245766	0.199215620531241\\
1.0814061519648	0.194149658701334\\
1.08837296920597	0.188918656582265\\
1.09453897076632	0.183535688955079\\
1.09988874485313	0.178014210435449\\
1.1044089198173	0.172368021844142\\
1.10808819757549	0.166611235712159\\
1.11091738184941	0.160758241006755\\
1.11288940115181	0.154823667166511\\
1.11399932646143	0.148822347535361\\
1.11424438354304	0.142769282286958\\
1.11362395988156	0.136679600932046\\
1.11213960621302	0.130568524502569\\
1.10979503264857	0.124451327507011\\
1.10659609940108	0.118343299752089\\
1.10255080213771	0.11225970812619\\
1.09766925199485	0.106215758440105\\
1.09196365030561	0.100226557420421\\
1.08544825810279	0.094307074950573\\
1.07813936047374	0.0884721066539272\\
1.07005522585614	0.0827362369124331\\
1.06121606037639	0.0771138024132612\\
1.05164395734485	0.071618856314552\\
1.04136284203404	0.0662651331198399\\
1.03039841187794	0.0610660143489463\\
1.01877807224176	0.0560344950911499\\
1.00653086792285	0.0511831515242304\\
0.993687410553785	0.0465241094805745\\
0.980279802089239	0.042069014138909\\
0.966341554567829	0.0378290009174193\\
0.951907506349458	0.0338146676410028\\
0.937013735037566	0.0300360480522263\\
0.921697467303906	0.0265025867321947\\
0.905996985841255	0.023223115494017\\
0.889951533676616	0.020205831307873\\
0.873601216084091	0.0174582758128568\\
0.85698690034258	0.0149873164668068\\
0.840150113588869	0.0127991293812373\\
0.823132939021414	0.0108991838842764\\
0.805977910714259	0.00929222885019412\\
0.788727907304006	0.00798228082968958\\
0.771426044815553	0.00697261401060628\\
0.754115568894486	0.0062657520341677\\
0.736839746715485	0.00586346168718824\\
0.719641758836923	0.00576674848602665\\
0.702564591271959	0.00597585416331856\\
0.685650928045887	0.00649025606377088\\
0.668943044508307	0.00730866845052777\\
0.652482701666766	0.00842904571884329\\
0.636311041805987	0.00984858750902791\\
0.620468485653583	0.0115637457058891\\
0.604994631349293	0.013570233307172\\
0.589928155470249	0.0158630351388319\\
0.57530671635968	0.0184364203903576\\
0.561166860000664	0.0212839569388136\\
0.547543928670204	0.0243985274257971\\
0.53447197260194	0.0277723470471275\\
0.5219836648783	0.0313969830108029\\
0.510110219764809	0.0352633756145879\\
0.498881314690679	0.0393618608905515\\
0.488325016070695	0.0436821947599536\\
0.478467709153792	0.048213578638107\\
0.469334032073677	0.0529446864252157\\
0.460946814266324	0.0578636928157248\\
0.453327019408271	0.0629583028554274\\
0.446493693018352	0.0682157826724457\\
0.440463914853813	0.0736229913052797\\
0.435252756219819	0.0791664135483673\\
0.430873242299035	0.0848321937330591\\
0.427336319595457	0.0906061703595747\\
0.424650828573849	0.0964739114933766\\
0.42282348156319	0.102420750837491\\
0.421858845979341	0.108431824390612\\
0.42175933290889	0.114492107599362\\
0.422525191082688	0.120586452911855\\
0.424154506254151	0.126699627638684\\
0.426643205983882	0.13281635202671\\
0.429985069818646	0.138921337450492\\
0.434171744839265	0.144999324625886\\
0.439192766538566	0.151035121750308\\
0.445035584977199	0.157013642474329\\
0.451685596151947	0.162919943609692\\
0.459126178498132	0.168739262479502\\
0.46733873443487	0.174457053817226\\
0.476302736849335	0.180059026122288\\
0.485995780403854	0.185531177381376\\
0.496393637537579	0.190859830066184\\
0.507470319022775	0.196031665320109\\
0.519198138924354	0.201033756248456\\
0.531547783800292	0.205853600228942\\
0.54448838596997	0.210479150161741\\
0.557987600667299	0.214898844580963\\
0.572011686885791	0.219101636552292\\
0.586525591713503	0.22307702128457\\
0.601493037947061	0.226815062386307\\
0.616876614765776	0.230306416701484\\
0.632637871239214	0.233542357662574\\
0.648737412434494	0.236514797102421\\
0.665134997883108	0.23921630547044\\
0.681789642161131	0.241640130402632\\
0.698659717331439	0.243780213598967\\
0.715703056991872	0.245631205965991\\
0.732877061669278	0.247188480986762\\
0.750138805296013	0.248448146284743\\
0.767445142502752	0.24940705335271\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.837101809468476	0.258819143791927\\
0.855446881664442	0.259809124523366\\
0.873765688781389	0.260483397657459\\
0.892012443341775	0.260840277862524\\
0.910141537961925	0.260878873123908\\
0.928107659346738	0.260599086973557\\
0.945865901549328	0.260001618731139\\
0.963371878212502	0.259087961756103\\
0.980581833511538	0.257860399715064\\
0.997452751520961	0.256322000873822\\
1.01394246373195	0.254476610428298\\
1.03000975445166	0.252328840893545\\
1.04561446382096	0.249884060574863\\
1.06071758819322	0.247148380149831\\
1.07528137762305	0.244128637394798\\
1.08926943022156	0.240832380094\\
1.10264678314209	0.23726784717403\\
1.11537999996912	0.233443948110816\\
1.12743725429192	0.229370240660568\\
1.13878840925399	0.225056906970366\\
1.14940509287948	0.220514728128094\\
1.15926076898838	0.215755057215337\\
1.16833080352317	0.210789790930588\\
1.1765925261211	0.205631339853698\\
1.18402528677828	0.200292597425891\\
1.19061050746398	0.194786907722872\\
1.196331728556	0.189128032101591\\
1.20117464998118	0.183330114804016\\
1.20512716695808	0.177407647603895\\
1.2081794002527	0.171375433584865\\
1.21032372087138	0.165248550140458\\
1.21155476912931	0.159042311288466\\
1.21186946804696	0.152772229393873\\
1.21126703104092	0.146453976396018\\
1.20974896388998	0.140103344636915\\
1.20731906097142	0.133736207388616\\
1.20398339577705	0.127368479178301\\
1.19975030573269	0.121016076010246\\
1.1946303713589	0.114694875584105\\
1.1886363898252	0.108420677608925\\
1.18178334296382	0.102209164312104\\
1.17408835982292	0.0960758612419925\\
1.16557067385288	0.0900360984621018\\
1.15625157483269	0.0841049722339343\\
1.14615435565662	0.0782973072841895\\
1.13530425411408	0.0726276197506686\\
1.1237283898083	0.067110080899489\\
1.11145569637144	0.0617584817043001\\
1.09851684914561	0.0565861983760307\\
1.08494418851046	0.0516061589293287\\
1.07077163904905	0.0468308108692561\\
1.05603462475413	0.04227209007901\\
1.04076998048655	0.0379413909864303\\
1.02501585990729	0.0338495380838637\\
1.00881164011322	0.0300067588725711\\
0.99219782321484	0.0264226582992998\\
0.975215935102074	0.0231061947489194\\
0.957908421651212	0.0200656576531253\\
0.940318542632303	0.0173086467711756\\
0.922490263582261	0.0148420531944519\\
0.904468145913925	0.0126720421223188\\
0.886297235535726	0.0108040374523367\\
0.868022950260383	0.00924270822334256\\
0.849690966284022	0.00799195694528426\\
0.83134710401947	0.00705490984497831\\
0.813037213569089	0.00643390905217084\\
0.7948070601234	0.00613050674543283\\
0.776702209571935	0.00614546127252227\\
0.75876791461225	0.00647873525490963\\
0.741049001641744	0.00712949568120469\\
0.723589758715012	0.00809611598925111\\
0.706433824846771	0.00937618013168501\\
0.689624080937056	0.0109664886147947\\
0.673202542591295	0.0128630664955892\\
0.657210255103181	0.015061173317085\\
0.641687190862811	0.0175553149569805\\
0.626672149446532	0.0203392573600996\\
0.612202660638201	0.0234060421202838\\
0.598314890624275	0.0267480038727832\\
0.585043551597177	0.0303567894536767\\
0.572421814992898	0.0342233787784311\\
0.560481228579672	0.0383381073874155\\
0.549251637604997	0.0426906906020165\\
0.53876111019805	0.0472702492309792\\
0.529035867213989	0.0520653367627192\\
0.520100216695465	0.0570639679756404\\
0.511976493115177	0.0622536488949475\\
0.504685001551323	0.0676214080210756\\
0.498243966935476	0.0731538287516844\\
0.492669488499751	0.0788370829161765\\
0.487975499537105	0.084656965338922\\
0.484173732575362	0.0905989293448003\\
0.481273690052003	0.0966481231183117\\
0.479282620563026	0.102789426825382\\
0.478205500745223	0.109007490405072\\
0.478045022837186	0.115286771936738\\
0.478801587950109	0.121611576486737\\
0.480473305065221	0.127966095337588\\
0.483055995760349	0.134334445501535\\
0.486543204653794	0.14070070941974\\
0.490926215539425	0.147048974747893\\
0.496194073172657	0.153363374128787\\
0.502333610652853	0.159628124852444\\
0.509329482333722	0.165827568304677\\
0.517164202179442	0.17194620910546\\
0.525818187470642	0.177968753839319\\
0.535269807751002	0.1838801492809\\
0.545495438892129	0.189665620020194\\
0.556469522141577	0.195310705393368\\
0.568164628006415	0.200801295626892\\
0.580551524812672	0.206123667104628\\
0.593599251769306	0.211264516669717\\
0.607275196354049	0.21621099487555\\
0.621545175827734	0.220950738102689\\
0.636373522673337	0.225471899461475\\
0.6517231737462	0.229763178403088\\
0.667555762912583	0.233813848965029\\
0.683831716945023	0.23761378658044\\
0.700510354434793	0.241153493384253\\
0.717549987474234	0.244424121952902\\
0.734908025854818	0.247417497418275\\
0.752541083520484	0.250126137900629\\
0.770405087010187	0.252543273209391\\
0.788455385618596	0.254662861765109\\
0.806646862999604	0.256479605700253\\
0.824934049933696	0.257988964101128\\
0.843271237977321	0.25918716435779\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.915209141027811	0.268610901241704\\
0.934535872764374	0.269775222979698\\
0.953836657820719	0.270611177809515\\
0.973063254285861	0.271116676279437\\
0.992167605681655	0.271290454906547\\
1.01110196107897	0.27113207933478\\
1.02981899445012	0.270641945420584\\
1.04827192295933	0.269821278243489\\
1.06641462389543	0.268672129044042\\
1.08420174995461	0.267197370096776\\
1.10158884258508	0.265400687531019\\
1.11853244311029	0.263286572117493\\
1.13499020135298	0.260860308043721\\
1.15092098148857	0.258127959706313\\
1.16628496486332	0.255096356553133\\
1.1810437495202	0.251773076013236\\
1.1951604461838	0.24816642455724\\
1.20859977046428	0.244285416935479\\
1.22132813105002	0.240139753645816\\
1.23331371366835	0.235739796687455\\
1.24452656060469	0.231096543661341\\
1.25493864558124	0.226221600281877\\
1.26452394380807	0.221127151368693\\
1.27325849703154	0.215825930390932\\
1.28112047341746	0.210331187640217\\
1.2880902221193	0.204656657111818\\
1.29415032239508	0.198816522176817\\
1.29928562715015	0.192825380131069\\
1.30348330079704	0.186698205709562\\
1.30673285133774	0.180450313657377\\
1.30902615658823	0.174097320450808\\
1.31035748447971	0.167655105264294\\
1.3107235073858	0.161139770280762\\
1.31012331043984	0.15456760044455\\
1.30855839382164	0.147955022757528\\
1.30603266900775	0.14131856522015\\
1.30255244899482	0.134674815520059\\
1.29812643252042	0.128040379571507\\
1.29276568232072	0.121431840009218\\
1.28648359747939	0.114865714740438\\
1.27929587993689	0.108358415658765\\
1.27122049524378	0.10192620762297\\
1.26227762765621	0.0955851678033104\\
1.25248962968581	0.0893511454969874\\
1.24188096623	0.0832397225131504\\
1.23047815342254	0.0772661742264914\\
1.21830969235698	0.0714454313967632\\
1.20540599784877	0.0657920428496559\\
1.19179932241406	0.0603201391123093\\
1.17752367565523	0.0550433970943546\\
1.16261473925456	0.0499750059027625\\
1.14710977778862	0.0451276338759447\\
1.13104754558625	0.0405133969195059\\
1.11446818986291	0.036143828222789\\
1.09741315037355	0.0320298494319083\\
1.07992505583479	0.0281817433513224\\
1.06204761737537	0.0246091282421778\\
1.04382551928103	0.0213209337816654\\
1.02530430730713	0.0183253787434778\\
1.00653027483795	0.0156299504551557\\
0.98755034717732	0.013241386083668\\
0.968411964259848	0.011165655796003\\
0.949162962075749	0.00940794783686053\\
0.929851453105794	0.00797265556074184\\
0.910525706065171	0.00686336645085145\\
0.891234025256825	0.00608285315225743\\
0.872024629835865	0.00563306654172285\\
0.852945533286784	0.00551513085152971\\
0.834044423414752	0.00572934085948373\\
0.815368543150942	0.00627516115212351\\
0.796964572469803	0.00715122746297508\\
0.778878511713435	0.00835535008250793\\
0.761155566614691	0.00988451933126805\\
0.743840035306387	0.0117349130825095\\
0.726975197599038	0.0139019063155208\\
0.710603206803875	0.0163800826757674\\
0.694764984371519	0.0191632480129582\\
0.679500117609663	0.0222444458631946\\
0.664846760735423	0.0256159748365079\\
0.650841539509664	0.0292694078663231\\
0.637519459691673	0.0331956132727368\\
0.624913819542988	0.0373847775869613\\
0.613056126599091	0.0418264300798856\\
0.601976018916976	0.0465094689334451\\
0.591701190995438	0.0514221889893858\\
0.582257324553255	0.0565523110060625\\
0.573668024338261	0.0618870123501499\\
0.565954759127773	0.0674129590465462\\
0.559136808067827	0.0731163391063679\\
0.553231212485351	0.0789828970497285\\
0.548252733293727	0.0849979695370137\\
0.544213814098193	0.0911465220195945\\
0.541124550093309	0.0974131863183688\\
0.53899266283023	0.103782299036205\\
0.537823480916847	0.110237940708279\\
0.537619926699046	0.116763975592444\\
0.538382508956363	0.123344092000181\\
0.540109321630299	0.129961843067331\\
0.542796048588477	0.136600687862683\\
0.546435974412721	0.143244032731693\\
0.551020001184107	0.149875272771976\\
0.556536671223022	0.156477833336913\\
0.562972195727394	0.163035211463639\\
0.57031048923752	0.169531017121854\\
0.578533209841333	0.175949014180363\\
0.587619805019634	0.182273160988948\\
0.597547563016684	0.188487650474139\\
0.608291669607768	0.194576949648667\\
0.619825270121829	0.200525838435841\\
0.632119536564166	0.206319447711815\\
0.645143739671404	0.211943296470652\\
0.658865325718647	0.217383328019298\\
0.673249997886842	0.222625945111997\\
0.688261801986961	0.227658043936318\\
0.70386321632675	0.232467046865866\\
0.720015245495419	0.237040933897799\\
0.73667751783186	0.241368272696571\\
0.753808386332776	0.24543824716882\\
0.771365032748499	0.249240684497966\\
0.789303574606314	0.252766080570957\\
0.807579174893788	0.256005623733603\\
0.826146154127951	0.258951216815117\\
0.844958104530214	0.261595497366832\\
0.863968006021646	0.263931856064483\\
0.883128343748683	0.265954453228077\\
0.902391226845519	0.267658233418054\\
0.921708508136327	0.269038938071251\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.00099121987574	0.277853334007692\\
1.02125444467825	0.278744021832392\\
1.04148471155368	0.279294388155279\\
1.06163145537057	0.279503057347171\\
1.08164431976159	0.27936950784376\\
1.10147328298827	0.278894073449254\\
1.12106878296926	0.278077942502038\\
1.14038184115974	0.276923154904448\\
1.1593641849723	0.275432597024074\\
1.17796836843321	0.273609994479351\\
1.19614789077269	0.271459902827448\\
1.2138573126526	0.268987696177747\\
1.23105236974114	0.266199553759374\\
1.24769008335059	0.263102444476337\\
1.26372886786168	0.259704109488901\\
1.27912863466598	0.256013042864716\\
1.29385089236652	0.252038470348071\\
1.30785884298624	0.247790326300341\\
1.32111747394381	0.243279228869255\\
1.33359364556678	0.238516453449057\\
1.34525617392356	0.23351390449789\\
1.356075908767	0.228284085782857\\
1.36602580639478	0.222840069127107\\
1.37508099724465	0.217195461737092\\
1.38321884805534	0.211364372191631\\
1.39041901843793	0.205361375177815\\
1.39666351171623	0.199201475061878\\
1.40193671990913	0.192900068386097\\
1.40622546274236	0.186472905385452\\
1.4095190205924	0.179936050620242\\
1.41180916127985	0.173305842823052\\
1.41309016064569	0.16659885406043\\
1.41335881685863	0.15983184831135\\
1.41261445841806	0.153021739565997\\
1.41085894583241	0.146185549549597\\
1.4080966669689	0.139340365176973\\
1.40433452608613	0.132503295844153\\
1.39958192657701	0.125691430663793\\
1.39385074746521	0.118921795751292\\
1.38715531371378	0.112211311668374\\
1.37951236042016	0.105576751130493\\
1.37094099098723	0.0990346970837833\\
1.36146262937469	0.0926015012563242\\
1.35110096655033	0.0862932432873412\\
1.33988190127495	0.0801256905364793\\
1.32783347536899	0.0741142586736165\\
1.31498580362249	0.0682739731477166\\
1.30137099852389	0.0626194316310326\\
1.28702308999548	0.0571647675325278\\
1.27197794033634	0.0519236146717144\\
1.25627315458525	0.0469090732012048\\
1.23994798652769	0.0421336768631524\\
1.22304324058183	0.0376093616614242\\
1.20560116980871	0.0333474360278065\\
1.18766537030161	0.0293585525568156\\
1.1692806722185	0.0256526813797584\\
1.15049302773004	0.0222390852445974\\
1.13134939616302	0.0191262963639038\\
1.11189762662656	0.0163220950887702\\
1.09218633841421	0.0138334904619849\\
1.07226479948107	0.0116667026990744\\
1.05218280329951	0.00982714764100467\\
1.03199054440151	0.00831942321739934\\
1.01173849291837	0.00714729795410962\\
0.991477268431749	0.00631370155386266\\
0.971257513451012	0.0058207175735305\\
0.951129766833369	0.00566957821632291\\
0.931144337463037	0.005860661251921\\
0.91135117850523	0.00639348907224996\\
0.891799762549265	0.00726672988525026\\
0.872538957952851	0.00847820104366442\\
0.853616906696647	0.0100248745005185\\
0.835080904054379	0.0119028843776622\\
0.81697728037929	0.0141075366284514\\
0.799351285302381	0.0166333207704197\\
0.782246974631905	0.0194739236586152\\
0.765707100236784	0.0226222452651749\\
0.749773003189207	0.0260704164256964\\
0.734484510433476	0.0298098185080514\\
0.719879835239385	0.0338311049544768\\
0.705995481688954	0.0381242246431022\\
0.692866153435226	0.0426784470105195\\
0.680524666961214	0.0474823888726032\\
0.66900186955578	0.0525240428765428\\
0.658326562211482	0.0577908075129711\\
0.648525427637089	0.0632695186131748\\
0.639622963564702	0.0689464822526614\\
0.63164142151819	0.0748075089788372\\
0.624600751195962	0.0808379492772508\\
0.618518550607114	0.0870227301877488\\
0.613410022085569	0.0933463929790263\\
0.609287934292161	0.0997931317874052\\
0.606162590299631	0.106346833123261\\
0.604041801840313	0.112991116146356\\
0.602930869780869	0.119709373609409\\
0.602832570872887	0.126484813367561\\
0.603747150812443	0.13330050035\\
0.605672323625993	0.140139398888809\\
0.608603277384113	0.146984415299271\\
0.612532686228818	0.153818440605177\\
0.617450728684395	0.160624393302352\\
0.62334511220597	0.167385262053525\\
0.630201103904475	0.174084148207811\\
0.638001567371197	0.180704308038536\\
0.64672700550987	0.187229194593837\\
0.656355609269268	0.19364249905542\\
0.666863312154474	0.199928191502116\\
0.678223850380578	0.206070560976333\\
0.690408828518472	0.212054254753271\\
0.703387790468623	0.217864316714733\\
0.717128295585468	0.223486224731638\\
0.731595999762133	0.228905926961778\\
0.746754741272811	0.234109876972102\\
0.762566631158244	0.239085067597751\\
0.778992147928393	0.243819063453188\\
0.795990236345575	0.248300032014194\\
0.813518410041181	0.252516773193008\\
0.831532857709469	0.25645874733272\\
0.849988552613011	0.260116101550922\\
0.868839365126087	0.26347969436678\\
0.888038178034729	0.266541118549981\\
0.907537004305213	0.269292722134425\\
0.927287107026656	0.271727627544159\\
0.947239121227909	0.273839748783733\\
0.967343177264277	0.275623806650019\\
0.987549025465658	0.27707534192747\\
1.00780616173455	0.278190726533839\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.08846552108846	0.288149904444135\\
1.10963248761108	0.289043575142876\\
1.13076422962958	0.289584947102096\\
1.1518079287941	0.289772667173837\\
1.17271098681609	0.289606266155684\\
1.19342115693659	0.289086159963521\\
1.21388667451596	0.288213648591963\\
1.23405638641846	0.286990912865044\\
1.25387987886854	0.285421008985292\\
1.27330760345895	0.283507860894817\\
1.29229100099596	0.281256250467497\\
1.31078262287211	0.278671805556783\\
1.32873624966294	0.275760985929\\
1.34610700665156	0.272531067117292\\
1.362851475992	0.268990122236579\\
1.37892780523126	0.265147001804974\\
1.39429581191865	0.261011311622097\\
1.40891708404093	0.256593388759581\\
1.42275507603243	0.251904275723771\\
1.43577520011983	0.246955692855214\\
1.44794491277369	0.24176000903391\\
1.45923379605022	0.236330210763552\\
1.46961363362037	0.230679869712031\\
1.47905848129594	0.224823108789336\\
1.48754473187651	0.218774566847631\\
1.49505117415518	0.212549362091752\\
1.50155904593554	0.206163054291562\\
1.50705208092738	0.199631605890639\\
1.51151654940392	0.192971342108471\\
1.51494129251904	0.186198910135917\\
1.5173177501985	0.179331237525892\\
1.51863998253576	0.172385489883308\\
1.51890468463857	0.165379027959995\\
1.51811119488952	0.158329364261867\\
1.51626149659976	0.151254119276775\\
1.51336021305169	0.144170977432466\\
1.50941459594324	0.137097642894721\\
1.50443450726233	0.130051795316164\\
1.49843239463709	0.123051045646333\\
1.49142326022324	0.116112892113485\\
1.48342462320652	0.10925467648813\\
1.47445647601388	0.102493540737642\\
1.46454123434276	0.0958463841802659\\
1.4537036811336	0.0893298212456233\\
1.44197090462532	0.0829601399472902\\
1.42937223064888	0.0767532611712464\\
1.41593914932797	0.0707246988819521\\
1.40170523637007	0.0648895213455161\\
1.38670606914469	0.0592623134668776\\
1.37097913775849	0.0538571403351402\\
1.35456375134951	0.0486875120681733\\
1.33750093983479	0.043766350044354\\
1.31983335135698	0.0391059546058503\\
1.30160514568619	0.0347179743141713\\
1.2828618838435	0.0306133768348303\\
1.26365041422225	0.0268024215238927\\
1.24401875549132	0.0232946337849286\\
1.22401597657359	0.0200987812604649\\
1.2036920739991	0.0172228519174448\\
1.1830978469398	0.014674034081471\\
1.16228477023808	0.0124586984697346\\
1.14130486574645	0.0105823822675406\\
1.12021057230001	0.00904977528822784\\
1.09905461464668	0.00786470825107827\\
1.0778898716628	0.00703014320651385\\
1.05676924418343	0.00654816613251291\\
1.03574552277786	0.00641998172075159\\
1.01487125580066	0.00664591036550219\\
0.99419861804817	0.00722538736281417\\
0.973779280348669	0.00815696432198007\\
0.953664280412218	0.00943831278575785\\
0.93390389526297	0.0110662300503015\\
0.914547515572789	0.0130366471702524\\
0.895643522210291	0.0153446391289843\\
0.877239165313873	0.0179844371485793\\
0.859380446190974	0.0209494431087685\\
0.842112002338758	0.0242322460387969\\
0.825476995873625	0.0278246406409899\\
0.809517005648395	0.0317176477997251\\
0.794271923326826	0.0359015370245447\\
0.779779853675239	0.0403658507713138\\
0.766077019320438	0.0450994305806353\\
0.753197670212012	0.0500904449681866\\
0.741173998015297	0.0553264189972687\\
0.730036055648976	0.0607942654596518\\
0.719811682168438	0.0664803175867788\\
0.710526433182634	0.0723703632095712\\
0.702203516978362	0.078449680281448\\
0.694863736511645	0.0847030736757769\\
0.688525437411163	0.0911149131657764\\
0.683204462123746	0.0976691724919427\\
0.678914110316502	0.104349469419353\\
0.675665105634578	0.11113910668472\\
0.673465568897629	0.118021113730855\\
0.672320997802001	0.124978289124222\\
0.672234253179352	0.131993243549566\\
0.673205551846063	0.13904844327414\\
0.675232466061309	0.14612625397291\\
0.678309929595149	0.153208984805182\\
0.682430250391461	0.160278932632489\\
0.687583129794075	0.167318426267222\\
0.693755688288052	0.174309870641391\\
0.700932497691765	0.181235790785133\\
0.709095619719313	0.18807887550504\\
0.718224650816899	0.194822020653122\\
0.728296773161088	0.201448371878269\\
0.739286811691477	0.207941366753357\\
0.751167297035244	0.214284776172684\\
0.763908534166266	0.220462744916285\\
0.777478676627223	0.226459831279725\\
0.791843806129156	0.232261045670318\\
0.806968017329525	0.237851888073302\\
0.822813507576867	0.243218384294323\\
0.839340671397734	0.248347120887646\\
0.856508199489756	0.253225278682782\\
0.874273181973378	0.257840664825739\\
0.892591215644214	0.262181743254806\\
0.911416514957936	0.2662376635347\\
0.930702026470284	0.269998287977004\\
0.95039954644618	0.273454216979108\\
0.970459841343953	0.276596812518319\\
0.990832770873558	0.279418219742422\\
1.01146741332119	0.281911386602717\\
1.03231219282704	0.284070081480468\\
1.05331500829809	0.285888908762709\\
1.07442336363373	0.28736332232846\\
1.09558449893864	0.288489636911668\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.17202250347144	0.301509985666485\\
1.19378786989734	0.303362757861664\\
1.21553257709098	0.304849969148351\\
1.23720227460879	0.305967902272854\\
1.25874279949234	0.30671376298457\\
1.28010031164752	0.307085687020157\\
1.3012214284167	0.30708274476322\\
1.32205335800764	0.306704943567868\\
1.34254403144541	0.305953227740336\\
1.36264223271776	0.304829476178706\\
1.38229772678845	0.303336497676644\\
1.40146138515867	0.301478023902876\\
1.42008530866276	0.299258700073963\\
1.4381229471911	0.296684073343676\\
1.45552921604118	0.293760578937999\\
1.4722606086059	0.290495524070423\\
1.48827530511738	0.286897069677706\\
1.50353327717464	0.282974210021793\\
1.51799638779373	0.278736750208837\\
1.53162848673035	0.274195281681545\\
1.54439550083661	0.269361155746083\\
1.55626551922619	0.264246455199726\\
1.56720887303488	0.258863964130155\\
1.57719820957737	0.253227135961897\\
1.58620856071464	0.24735005982977\\
1.59421740526135	0.241247425363382\\
1.60120472527705	0.234934485970707\\
1.60715305610063	0.228427020712514\\
1.61204753000287	0.221741294862923\\
1.615875913348	0.214894019254701\\
1.61862863717145	0.207902308510877\\
1.62029882109723	0.200783638267096\\
1.62088229053537	0.193555801491638\\
1.62037758711611	0.186236864012255\\
1.61878597233518	0.178845119361017\\
1.61611142440062	0.171399043050007\\
1.61236062828939	0.16391724639216\\
1.6075429590384	0.156418429982676\\
1.60167045831177	0.148921336957271\\
1.59475780430299	0.141444706144098\\
1.58682227504704	0.134007225226436\\
1.5778837052343	0.126627484033214\\
1.56796443663421	0.11932392807412\\
1.5570892622524	0.112114812435433\\
1.54528536436114	0.105018156151815\\
1.53258224655781	0.0980516971681082\\
1.51901166002127	0.0912328480037098\\
1.50460752415043	0.0845786522303432\\
1.48940584178344	0.0781057418720033\\
1.47344460920934	0.0718302958335596\\
1.4567637211971	0.065767999461919\\
1.43940487127953	0.0599340053408276\\
1.42141144754109	0.054342895417303\\
1.40282842417035	0.04900864455436\\
1.38370224904788	0.0439445856011319\\
1.36408072765077	0.0391633760676909\\
1.34401290356381	0.0346769664878647\\
1.32354893589611	0.030496570549126\\
1.3027399739094	0.0266326370642135\\
1.28163802917156	0.0230948238545418\\
1.26029584555474	0.0198919736106777\\
1.2387667674032	0.0170320917902185\\
1.21710460620019	0.0145223266083179\\
1.19536350606728	0.01236895117087\\
1.17359780843225	0.0105773477950124\\
1.15186191620385	0.00915199455613558\\
1.13021015779279	0.00809645409502707\\
1.1086966513191	0.00741336471312493\\
1.08737516934494	0.00710443377813785\\
1.06629900447124	0.00717043345651505\\
1.04552083613392	0.00761119878343264\\
1.02509259893276	0.00842562807511951\\
1.00506535282195	0.0096116856824929\\
0.98548915548678	0.0111664070792213\\
0.966412937225497	0.0130859062714962\\
0.947884378649053	0.0153653855109927\\
0.929949791504402	0.0179991472867419\\
0.912654002919254	0.020980608565941\\
0.896040243357599	0.0243023172481071\\
0.880150038566062	0.0279559707914472\\
0.865023105781164	0.0319324369648889\\
0.850697254456912	0.0362217766739023\\
0.837208291760859	0.0408132688030596\\
0.824589933074827	0.0456954370132408\\
0.812873717724019	0.0508560784265047\\
0.802088930145124	0.0562822941269279\\
0.79226252669048	0.0619605214011783\\
0.783419068251232	0.0678765676382334\\
0.775580658867895	0.0740156458035182\\
0.768766890481761	0.0803624113987896\\
0.762994793965254	0.0869010008153907\\
0.758278796553616	0.0936150709850119\\
0.754630685784332	0.100487840228849\\
0.752059580034426	0.107502130203062\\
0.750571905729266	0.114640408835686\\
0.750171381279849	0.121884834147684\\
0.750859007788711	0.1292172988486\\
0.752633066547686	0.136619475595354\\
0.755489123333792	0.14407286280106\\
0.759420039492467	0.151558830879352\\
0.764415989780496	0.15905866880865\\
0.770464486924001	0.166553630899973\\
0.777550412830118	0.174024983651391\\
0.785656056374361	0.181454052572033\\
0.794761157669208	0.188822268858581\\
0.804842958703266	0.196111215807611\\
0.81587626022445	0.203302674847761\\
0.82783348472499	0.21037867107667\\
0.840684745370837	0.217321518188874\\
0.854397920703184	0.224113862682356\\
0.868938734925382	0.230738727233267\\
0.884270843574586	0.237179553130394\\
0.900355924363982	0.243420241663311\\
0.917153772968543	0.249445194360772\\
0.934622403514909	0.25523935197877\\
0.9527181535242	0.260788232140797\\
0.971395793045478	0.266077965536251\\
0.990608637707067	0.271095330586482\\
1.01030866540317	0.275827786491857\\
1.03044663632412	0.28026350457723\\
1.05097221603027	0.284391397857463\\
1.07183410126186	0.288201148749121\\
1.09298014817049	0.291683234859055\\
1.11435750265152	0.294828952785426\\
1.13591273245186	0.297630439871677\\
1.15759196072277	0.300080693859076\\
1.17934100068388	0.302173590388725\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.18954842557611	0.358030755205319\\
1.20027812008326	0.363576168562562\\
1.21119100962745	0.368718973450168\\
1.22225981766814	0.37344631553424\\
1.23345687794976	0.37774637892152\\
1.24475420365292	0.38160841569297\\
1.25612355734689	0.38502277276797\\
1.26753652156849	0.387980916031996\\
1.27896456985091	0.39047545166746\\
1.29037913802507	0.392500144634401\\
1.30175169561511	0.394049934254842\\
1.31305381714979	0.395120946861847\\
1.32425725321128	0.39571050548167\\
1.33533400104409	0.395817136524799\\
1.34625637454727	0.395440573469157\\
1.35699707347534	0.394581757526275\\
1.36752925167463	0.393242835288745\\
1.37782658418469	0.391427153364866\\
1.38786333303698	0.389139250013857\\
1.39761441158642	0.386384843802579\\
1.40705544721491	0.383170819312094\\
1.41616284225015	0.379505209929796\\
1.42491383294761	0.375397177770128\\
1.43328654638796	0.370856990774068\\
1.44126005514804	0.365895997044621\\
1.44881442960846	0.360526596482477\\
1.45593078776732	0.354762209792711\\
1.46259134243535	0.348617244940012\\
1.46877944569462	0.342107061136277\\
1.47447963050969	0.335247930450576\\
1.47967764938713	0.328056997137459\\
1.48436050998681	0.320552234785241\\
1.48851650759602	0.312752401391398\\
1.49213525438514	0.304676992477342\\
1.4952077053718	0.296346192359764\\
1.49772618102864	0.287780823700363\\
1.49968438647812	0.279002295460028\\
1.50107742722642	0.270032549387593\\
1.50190182139715	0.260894005176883\\
1.50215550843423	0.251609504429165\\
1.50183785425218	0.242202253561033\\
1.50094965282102	0.232695765800455\\
1.49949312418176	0.223113802415951\\
1.49747190889746	0.213480313325791\\
1.4948910589537	0.203819377235676\\
1.49175702513126	0.194155141454514\\
1.48807764088252	0.184511761538721\\
1.48386210275191	0.174913340915911\\
1.47912094738936	0.165383870638881\\
1.47386602521412	0.15594716942047\\
1.46811047079492	0.146626824099186\\
1.46186867002038	0.13744613068439\\
1.45515622414176	0.128428036128406\\
1.44798991077798	0.119595080971091\\
1.44038764198032	0.110969343000225\\
1.43236841946158	0.102572382068537\\
1.42395228710172	0.0944251862053041\\
1.41516028084861	0.0865481191572061\\
1.4060143761391	0.0789608694895663\\
1.39653743297186	0.0716824013751906\\
1.38675313876932	0.0647309071938119\\
1.37668594917141	0.0581237620606156\\
1.36636102690925	0.0518774803975\\
1.35580417891137	0.0460076746556222\\
1.34504179179986	0.0405290162924013\\
1.33410076593757	0.0354551991005151\\
1.32300844819117	0.0307989049805505\\
1.31179256357826	0.0265717722428562\\
1.30048114596926	0.0227843665178284\\
1.28910246801731	0.0194461543473367\\
1.27768497049139	0.0165654795233003\\
1.2662571911892	0.0141495422325526\\
1.25484769360752	0.0122043810601248\\
1.24348499554836	0.0107348578959276\\
1.23219749783928	0.00974464578255857\\
1.22101341334615	0.00923621973460864\\
1.20996069645563	0.00921085055241455\\
1.19906697320381	0.00966860164571975\\
1.18835947222547	0.0106083288751832\\
1.17786495669671	0.0120276834121316\\
1.16760965744091	0.0139231176094081\\
1.15761920736535	0.0162898938686429\\
1.1479185773923	0.0191220964817807\\
1.13853201404469	0.0224126464172716\\
1.12948297884246	0.026153319013962\\
1.12079408966099	0.0303347645384647\\
1.11248706419813	0.0349465315546235\\
1.10458266569132	0.0399770930466596\\
1.09710065102031	0.0454138752307086\\
1.0900597213252	0.0512432889827322\\
1.08347747526341	0.0574507638042499\\
1.0773703650221	0.0640207842409984\\
1.07175365519637	0.0709369286634865\\
1.06664138463564	0.0781819103125162\\
1.06204633135392	0.0857376205070787\\
1.05797998059133	0.093585173906625\\
1.05445249610707	0.101704955714583\\
1.05147269477528	0.110076670705134\\
1.04904802454744	0.118679393950706\\
1.04718454583636	0.127491623123397\\
1.04588691636835	0.136491332239596\\
1.04515837954129	0.145656026713469\\
1.04500075631782	0.154962799581713\\
1.04541444067392	0.16438838875903\\
1.04639839861414	0.173909235181231\\
1.04795017075606	0.183501541690619\\
1.05006587847748	0.193141332516498\\
1.05274023361094	0.202804513202109\\
1.05596655166136	0.212466930828226\\
1.05973676851388	0.222104434382873\\
1.06404146058984	0.231692935126278\\
1.06886986840089	0.241208466800178\\
1.07420992344209	0.250627245530981\\
1.08004827835689	0.259925729277064\\
1.08637034029856	0.26908067667162\\
1.09316030740471	0.278069205113967\\
1.10040120829371	0.286868847964133\\
1.10807494448434	0.295457610697759\\
1.11616233563253	0.303814025880951\\
1.12464316747222	0.31191720682769\\
1.13349624234057	0.319746899805662\\
1.14269943216098	0.327283534660049\\
1.15222973375184	0.334508273728717\\
1.16206332632246	0.341403058926568\\
1.17217563101264	0.34795065688134\\
1.18254137232704	0.354134702008069\\
1.19313464131075	0.359939737414528\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.17407554504402	0.418393076743685\\
1.18232820197635	0.426857824133416\\
1.19094555923234	0.434942136007258\\
1.1999060779067	0.442625805795755\\
1.20918736136927	0.449889628326014\\
1.21876621124501	0.456715447824635\\
1.22861868539779	0.463086203297688\\
1.23872015777331	0.468985971174318\\
1.24904537995136	0.474400005107371\\
1.25956854425378	0.479314772831591\\
1.27026334825016	0.483717989987227\\
1.28110306050027	0.487598650824542\\
1.29206058736869	0.490947055712451\\
1.30310854074481	0.493754835382551\\
1.31421930649886	0.49601497184793\\
1.32536511350284	0.49772181594448\\
1.33651810304385	0.498871101450867\\
1.3476503984564	0.499459955751862\\
1.35873417479956	0.499486907018381\\
1.36974172840478	0.498951887886295\\
1.38064554612068	0.497856235624801\\
1.39141837408156	0.496202688793947\\
1.4020332858279	0.493995380399661\\
1.41246374960848	0.491239827563384\\
1.42268369469591	0.487942917732142\\
1.43266757654994	0.484112891463517\\
1.44239044066543	0.479759321828541\\
1.45182798494565	0.474893090484006\\
1.4609566204449	0.469526360473989\\
1.46975353032852	0.463672545828576\\
1.47819672690314	0.457346278035773\\
1.48626510657446	0.450563369470406\\
1.49393850259523	0.443340773871417\\
1.50119773547163	0.435696543966348\\
1.508024660902	0.427649786348925\\
1.51440221512816	0.419220613722521\\
1.52031445758591	0.410430094628872\\
1.52574661074815	0.401300200787701\\
1.53068509706097	0.391853752178852\\
1.53511757288051	0.382114360004233\\
1.53903295932562	0.372106367672102\\
1.54242146996926	0.361854789951229\\
1.54527463529954	0.351385250446997\\
1.54758532388902	0.340723917555736\\
1.54934776021962	0.32989743905736\\
1.55055753911838	0.318932875509792\\
1.55121163676807	0.307857632611668\\
1.55130841826523	0.296699392702358\\
1.55084764170652	0.285486045570537\\
1.54983045879337	0.274245618744235\\
1.54825941195332	0.263006207436617\\
1.54613842798528	0.251795904322581\\
1.54347280824459	0.240642729321697\\
1.54026921539237	0.229574559563008\\
1.53653565674236	0.218619059706718\\
1.53228146424677	0.207803612796954\\
1.52751727117131	0.197155251818415\\
1.52225498551753	0.186700592127987\\
1.516507760259	0.176465764930216\\
1.51028996046578	0.166476351962901\\
1.50361712739919	0.156757321556074\\
1.49650593966675	0.147332966224179\\
1.48897417153436	0.138226841947437\\
1.48104064849986	0.129461709294162\\
1.47272520023917	0.121059476531193\\
1.46404861104231	0.113041144864641\\
1.45503256786361	0.105426755947805\\
1.44569960611555	0.0982353417874802\\
1.43607305334198	0.0914848771738512\\
1.42617697091144	0.085192234752878\\
1.4160360938762	0.0793731428534684\\
1.4056757691476	0.0740421461748464\\
1.3951218921419	0.0692125694323792\\
1.38440084205527	0.0648964840527279\\
1.3735394159295	0.0611046780015679\\
1.3625647616734	0.0578466288192927\\
1.3515043102071	0.0551304799320987\\
1.34038570689911	0.0529630202976609\\
1.32923674246724	0.0513496674362743\\
1.3180852835163	0.0502944538898743\\
1.30695920288609	0.0498000171427825\\
1.29588630998385	0.0498675930293688\\
1.28489428127517	0.0504970126451097\\
1.2740105911073	0.0516867027687611\\
1.26326244303754	0.0534336897945927\\
1.25267670183852	0.055733607164853\\
1.24227982635031	0.0585807062838903\\
1.23209780334703	0.0619678708866473\\
1.2221560825835	0.0658866348256187\\
1.21247951318408	0.0703272032318097\\
1.20309228153281	0.0752784769968081\\
1.19401785082004	0.080728080514775\\
1.18527890239667	0.0866623926150141\\
1.17689727908262	0.0930665806078047\\
1.1688939305711	0.0999246373584018\\
1.16128886106533	0.107219421296535\\
1.15410107927842	0.114932699261411\\
1.14734855092153	0.123045192075112\\
1.14104815379889	0.131536622730511\\
1.13521563562213	0.14038576707322\\
1.12986557464917	0.149570506850928\\
1.12501134324618	0.15906788499751\\
1.12066507446365	0.168854163013738\\
1.11683763171003	0.178904880301169\\
1.11353858159891	0.189194915300894\\
1.11077617003747	0.199698548284362\\
1.10855730161596	0.2103895256393\\
1.10688752234987	0.221241125490074\\
1.10577100581777	0.232226224488461\\
1.10521054272952	0.243317365607895\\
1.10520753395096	0.254486826771731\\
1.10576198700245	0.265706690144002\\
1.10687251604014	0.27694891190947\\
1.10853634531977	0.288185392368557\\
1.11074931613465	0.299388046171961\\
1.11350589721025	0.310528872519403\\
1.11679919852946	0.321580025147045\\
1.12062098855411	0.332513881928646\\
1.12496171479949	0.343303113916496\\
1.12981052771059	0.353920753649547\\
1.13515530778034	0.364340262558027\\
1.14098269584208	0.374535597296041\\
1.14727812646051	0.38448127483637\\
1.15402586433766	0.394152436164773\\
1.16120904364301	0.403524908414573\\
1.16880971016921	0.412575265286233\\
1.1768088662083	0.42128088560091\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.13491840823968	0.26463754868385\\
1.13009346478793	0.275890768937975\\
1.12581153732519	0.287358660605299\\
1.12208332844015	0.299012559929016\\
1.11891815671338	0.310823338230051\\
1.11632393342583	0.322761474713585\\
1.11430714278467	0.334797130255671\\
1.11287282571617	0.346900221985503\\
1.11202456726603	0.359040498476923\\
1.11176448763861	0.371187615361237\\
1.11209323689753	0.38331121117233\\
1.11300999334086	0.395380983234522\\
1.11451246555492	0.407366763403472\\
1.11659689814164	0.419238593470832\\
1.11925808110512	0.430966800044163\\
1.12248936287387	0.442522068714964\\
1.12628266692627	0.453875517329425\\
1.13062851197772	0.464998768178772\\
1.13551603567885	0.475864018928758\\
1.1409330217658	0.486444112111021\\
1.14686593059444	0.496712603002613\\
1.15329993298252	0.506643825724031\\
1.16021894727481	0.516212957390552\\
1.16760567953896	0.525396080156516\\
1.17544166679122	0.534170240997488\\
1.18370732314438	0.542513509080859\\
1.19238198876222	0.550405030581512\\
1.20144398149837	0.557825080805518\\
1.21087065109039	0.564755113491606\\
1.22063843577362	0.571177807167152\\
1.23072292117331	0.577077108442841\\
1.24109890132785	0.58243827213778\\
1.25174044169058	0.587247898134773\\
1.26262094395258	0.591493964873631\\
1.27371321252467	0.595165859398817\\
1.28498952251214	0.598254403886302\\
1.29642168901263	0.600751878583352\\
1.30798113756363	0.602652041103883\\
1.31963897556382	0.603950142031179\\
1.33136606448948	0.604642936788961\\
1.34313309272564	0.604728693751133\\
1.35491064882987	0.604207198569953\\
1.36666929504553	0.603079754711783\\
1.37837964088087	0.601349180199108\\
1.39001241656994	0.599019800566943\\
1.40153854623174	0.596097438051252\\
1.41292922054481	0.592589397036386\\
1.42415596875551	0.588504445797931\\
1.43519072984011	0.583852794586581\\
1.44600592264267	0.578646070107831\\
1.45657451481364	0.572897286461269\\
1.4668700903766	0.566620812612102\\
1.47686691575448	0.559832336476229\\
1.48654000409008	0.552548825708619\\
1.49586517770021	0.544788485293012\\
1.5048191285073	0.536570712038941\\
1.51337947629746	0.527916046099807\\
1.52152482465935	0.518846119633195\\
1.5292348144641	0.509383602731744\\
1.53649017475246	0.499552146759726\\
1.54327277090224	0.489376325236946\\
1.54956564995538	0.478881572417746\\
1.5553530829915	0.468094119718614\\
1.56062060444205	0.457040930153299\\
1.56535504824669	0.445749630939325\\
1.56954458076154	0.434248444444332\\
1.57317873033719	0.422566117644856\\
1.57624841349233	0.410731850273858\\
1.57874595761773	0.398775221836596\\
1.58066512015376	0.386726117677273\\
1.58200110419359	0.374614654281235\\
1.58275057047286	0.362471103999443\\
1.58291164571619	0.350325819383364\\
1.58248392731937	0.338209157319396\\
1.58146848435564	0.326151403152463\\
1.57986785490356	0.314182694988425\\
1.57768603970319	0.30233294836451\\
1.57492849215625	0.290631781476048\\
1.5716021046955	0.279108441146412\\
1.56771519155726	0.267791729725185\\
1.5632774680001	0.256709933097292\\
1.55830002602179	0.245890749983013\\
1.55279530663507	0.235361222705613\\
1.54677706877162	0.225147669599614\\
1.54026035489185	0.215275619228664\\
1.53326145338662	0.205769746577428\\
1.52579785786474	0.196653811376969\\
1.51788822342804	0.187950598717803\\
1.50955232004336	0.179681862099031\\
1.50081098312792	0.171868269055925\\
1.49168606147159	0.164529349501853\\
1.48220036262634	0.157683446913665\\
1.47237759589925	0.151347672482554\\
1.46224231309152	0.145537862344989\\
1.45181984713182	0.140268538000625\\
1.44113624875714	0.135552870016112\\
1.4302182213995	0.131402645105537\\
1.4190930544413	0.127828236669782\\
1.40778855500605	0.124838578868421\\
1.39633297845508	0.122441144288973\\
1.38475495776382	0.120641925269328\\
1.37308343195428	0.119445418920018\\
1.36134757376256	0.118854615883789\\
1.34957671672223	0.118870992860548\\
1.33780028184575	0.119494508916381\\
1.32604770408725	0.120723605585869\\
1.31434835877052	0.122555210767441\\
1.30273148816594	0.124984746402023\\
1.29122612840008	0.128006139915807\\
1.27986103688047	0.13161183939852\\
1.26866462041708	0.135792832479267\\
1.2576648642201	0.140538668852765\\
1.24688926195146	0.145837486399664\\
1.23636474700499	0.151676040835668\\
1.22611762518702	0.158039738815347\\
1.21617350896547	0.164912674407902\\
1.20655725345212	0.172277668853707\\
1.19729289427769	0.180116313502263\\
1.18840358751534	0.188409015824235\\
1.17991155180251	0.197135048382575\\
1.17183801280591	0.206272600640316\\
1.16420315016843	0.215798833475559\\
1.15702604707049	0.225689936267382\\
1.15032464253207	0.235921186409993\\
1.14411568657451	0.246467011106367\\
1.13841469835412	0.257301051286923\\
1.13323592737245	0.268396227493468\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.28734416174671	0.371675110881011\\
1.27793631413498	0.381529751537777\\
1.2688005796946	0.391603231391627\\
1.25995979300385	0.401870371989095\\
1.25143605142528	0.412305510825708\\
1.24325065987376	0.422882565488893\\
1.23542407756528	0.433575098850413\\
1.22797586687963	0.444356385145429\\
1.22092464446455	0.455199476772988\\
1.21428803470388	0.466077271650996\\
1.20808262566575	0.476962580957302\\
1.20232392764103	0.4878281970876\\
1.19702633437572	0.498646961660269\\
1.19220308709404	0.50939183339818\\
1.1878662414023	0.52003595571781\\
1.18402663715614	0.530552723856711\\
1.18069387136656	0.540915851371562\\
1.17787627421235	0.55109943584059\\
1.17558088821902	0.56107802360613\\
1.17381345065615	0.570826673395516\\
1.17257837919717	0.580321018661273\\
1.17187876087753	0.589537328484797\\
1.17171634437866	0.598452566891289\\
1.17209153565723	0.607044450427701\\
1.17300339693044	0.615291503859757\\
1.17444964901999	0.62317311384886\\
1.17642667704885	0.6306695804747\\
1.17892953947658	0.637762166474797\\
1.18195198045055	0.644433144077899\\
1.1854864454424	0.650665839314174\\
1.18952410013036	0.656444673691458\\
1.19405485248048	0.661755203133366\\
1.19906737797145	0.666584154081963\\
1.20454914790003	0.670919456674748\\
1.21048646069623	0.67475027491302\\
1.21686447617016	0.678067033746234\\
1.22366725260475	0.680861443004643\\
1.23087778660172	0.683126518120402\\
1.23847805558125	0.684856597585347\\
1.24644906282905	0.686047357101826\\
1.2547708849782	0.686695820391183\\
1.26342272180726	0.686800366632907\\
1.27238294822995	0.686360734515841\\
1.2816291683466	0.685378022891321\\
1.29113827142226	0.683854688026622\\
1.30088648965149	0.681794537465569\\
1.31084945756549	0.679202720511659\\
1.32100227293308	0.676085715357484\\
1.33131955900334	0.672451312892625\\
1.34177552793422	0.668308597230484\\
1.35234404524876	0.663667923002731\\
1.36299869515765	0.658540889478119\\
1.37371284658496	0.652940311570353\\
1.38445971973193	0.646880187807477\\
1.39521245301257	0.640375665342848\\
1.40594417019358	0.633443002095136\\
1.41662804757099	0.626099526112\\
1.42723738101541	0.618363592258989\\
1.43774565271845	0.61025453634194\\
1.44812659747348	0.60179262677753\\
1.45835426832488	0.592999013932793\\
1.46840310142199	0.583895677260216\\
1.47824797991542	0.574505370360554\\
1.48786429673603	0.564851564110679\\
1.49722801609986	0.554958387998611\\
1.50631573358503	0.544850569812364\\
1.51510473463061	0.534553373833352\\
1.52357305131121	0.524092537688848\\
1.53169951724536	0.513494208021314\\
1.53946382050039	0.502784875135417\\
1.54684655436174	0.491991306786057\\
1.5538292658396	0.481140481272927\\
1.56039450179181	0.47025952000881\\
1.5665258525476	0.459375619730169\\
1.57220799292323	0.448515984519476\\
1.57742672052695	0.437707757809169\\
1.58216899125762	0.426977954537208\\
1.58642295190813	0.4163533936238\\
1.59017796979229	0.405860630938064\\
1.59342465932095	0.395525892922188\\
1.59615490546114	0.385375011038986\\
1.59836188401939	0.375433357206687\\
1.60004007869869	0.36572578038236\\
1.60118529488631	0.356276544452456\\
1.6017946701382	0.347109267585735\\
1.6018666813336	0.338246863200137\\
1.60140114848201	0.329711482691175\\
1.60039923517312	0.321524460064981\\
1.59886344566842	0.313706258614402\\
1.59679761864185	0.306276419771423\\
1.5942069175851	0.299253514263768\\
1.59109781790161	0.292655095697746\\
1.5874780907214	0.286497656683382\\
1.58335678347731	0.280796587611481\\
1.57874419729111	0.275566138185662\\
1.57365186122607	0.270819381805525\\
1.56809250347032	0.266568182889958\\
1.562080019523	0.262823167222266\\
1.55562943746272	0.259593695391254\\
1.54875688038525	0.256887839394623\\
1.54147952610411	0.254712362463181\\
1.53381556421504	0.25307270215629\\
1.52578415063145	0.2519729567708\\
1.51740535970462	0.251415875097437\\
1.50870013404826	0.251402849550262\\
1.49969023219294	0.251933912686361\\
1.49039817420102	0.253007737124464\\
1.48084718537827	0.254621638862714\\
1.47106113822269	0.256771583987268\\
1.46106449275569	0.259452198754986\\
1.45088223538479	0.262656783024985\\
1.4405398164506	0.266377327005505\\
1.43006308661423	0.270604531274217\\
1.41947823224409	0.275327830021934\\
1.40881170996362	0.280535417461634\\
1.39809018052351	0.286214277336776\\
1.38734044216369	0.292350215455166\\
1.37658936363171	0.298927895167042\\
1.36586381702483	0.305930875698715\\
1.35519061062383	0.313341653245936\\
1.34459642188621	0.321141704724297\\
1.33410773076646	0.329311534067288\\
1.32375075352998	0.337830720956319\\
1.31355137722604	0.346677971860872\\
1.30353509498369	0.355831173261247\\
1.29372694229214	0.365267446920836\\
1.28415143442514	0.374963207069808\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.58238625360294	0.845168711633315\\
1.59303897643889	0.843034810993124\\
1.60359522457015	0.840521772081954\\
1.61402861287399	0.837635876188319\\
1.62431306331324	0.834384336549006\\
1.63442287011786	0.830775280319745\\
1.64433276403591	0.82681772826155\\
1.65401797549356	0.822521572193511\\
1.66345429650615	0.817897550268405\\
1.67261814118547	0.8129572201329\\
1.68148660469227	0.80771293003946\\
1.69003752048638	0.802177787982147\\
1.69824951573156	0.796365628933456\\
1.70610206471641	0.790290980264096\\
1.713575540158	0.783969025432124\\
1.72065126225983	0.77741556603221\\
1.72731154540162	0.770646982299878\\
1.73353974234412	0.763680192169448\\
1.73932028583856	0.756532608988012\\
1.74463872753665	0.749222097991135\\
1.74948177410393	0.741766931649067\\
1.7538373204462	0.73418574399509\\
1.75769447996592	0.726497484050131\\
1.76104361177307	0.718721368460085\\
1.76387634478232	0.710876833464203\\
1.76618559863641	0.702983486314621\\
1.76796560140334	0.695061056268438\\
1.7692119040032	0.687129345274846\\
1.76992139132855	0.679208178480574\\
1.77009229003057	0.671317354677344\\
1.76972417295151	0.663476596815203\\
1.76881796019235	0.655705502705419\\
1.76737591681305	0.648023496036157\\
1.76540164717106	0.64044977782338\\
1.76290008591229	0.633003278418303\\
1.75987748563711	0.625702610191377\\
1.75634140127207	0.618566021011055\\
1.75230067118652	0.611611348633624\\
1.7477653951013	0.604855976118104\\
1.7427469088447	0.598316788377654\\
1.73725775601878	0.592010129976081\\
1.73131165664692	0.585951764274946\\
1.72492347288087	0.580156834033366\\
1.71810917185315	0.574639823559003\\
1.71088578576751	0.569414522504839\\
1.7032713693273	0.564493991402227\\
1.6952849546081	0.559890529016358\\
1.68694650348747	0.555615641605762\\
1.67827685775062	0.551680014162646\\
1.66929768699684	0.548093483705983\\
1.66003143447675	0.544865014694085\\
1.65050126099588	0.542002676618128\\
1.64073098702471	0.539513623832626\\
1.63074503315991	0.537404077673268\\
1.62056835908556	0.535679310906822\\
1.61022640118693	0.534343634551964\\
1.59974500897279	0.533400387103973\\
1.58915038046506	0.532851926190236\\
1.57846899671743	0.532699622677404\\
1.56772755562653	0.532943857244942\\
1.55695290520104	0.533584019433625\\
1.5461719764557	0.534618509171371\\
1.53541171609776	0.536044740772588\\
1.5246990191743	0.53785914940104\\
1.51406066184856	0.540057199980082\\
1.50352323447349	0.542633398527989\\
1.49311307512975	0.545581305890049\\
1.4828562037942	0.548893553833097\\
1.4727782573035	0.552561863462262\\
1.46290442527538	0.556577065913888\\
1.45325938714772	0.560929125272925\\
1.4438672504928	0.565607163657483\\
1.43475149076092	0.570599488407876\\
1.42593489260403	0.57589362131218\\
1.41743949292591	0.581476329795266\\
1.40928652580145	0.587333659993345\\
1.40149636940247	0.59345097163136\\
1.39408849506294	0.59981297461605\\
1.38708141861075	0.60640376725322\\
1.38049265408783	0.613206875993697\\
1.37433866997411	0.620205296608619\\
1.36863484802495	0.627381536691156\\
1.36339544482474	0.634717659378416\\
1.35863355615283	0.642195328184258\\
1.35436108425097	0.649795852830964\\
1.35058870807385	0.657500235965193\\
1.3473258565973	0.665289220641475\\
1.34458068525075	0.673143338454543\\
1.34236005553291	0.681042958200211\\
1.34066951786159	0.688968334943157\\
1.33951329770056	0.69689965936898\\
1.33889428499806	0.704817107297169\\
1.33881402696349	0.712700889231231\\
1.33927272420013	0.720531299822125\\
1.34026923020376	0.728288767121373\\
1.34180105422837	0.735953901500737\\
1.34386436751163	0.743507544116194\\
1.3464540128449	0.750930814795067\\
1.3495635174635	0.758205159226623\\
1.35318510922529	0.765312395338188\\
1.35730973603694	0.77223475874086\\
1.3619270884795	0.778954947131231\\
1.36702562557653	0.785456163538129\\
1.37259260364056	0.791722158306307\\
1.37861410812564	0.797737269712111\\
1.38507508840651	0.803486463109635\\
1.39195939539728	0.808955368509508\\
1.39924982191574	0.814130316496382\\
1.40692814569239	0.818998372395349\\
1.41497517491657	0.823547368601897\\
1.42337079620603	0.827765934994581\\
1.43209402487991	0.831643527354406\\
1.4411230574095	0.835170453719884\\
1.45043532591569	0.838337898611888\\
1.46000755457696	0.841137945067763\\
1.46981581780677	0.843563594429603\\
1.4798356000551	0.84560878383726\\
1.49004185708453	0.847268401382327\\
1.50040907856779	0.848538298885253\\
1.51091135185033	0.849415302263632\\
1.52152242671841	0.849897219465753\\
1.53221578101101	0.849982845949586\\
1.54296468691139	0.849671967693517\\
1.55374227775272	0.848965361731282\\
1.56452161517075	0.847864794209795\\
1.57527575643571	0.846373015974695\\
1.58597782179509	0.844493755694666\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75510617562421	0.985196131902665\\
1.76732954652804	0.982723209197002\\
1.77943363591096	0.979768066813732\\
1.79138818985318	0.976338091069805\\
1.80316332819567	0.972441855118283\\
1.81472961922495	0.968089097519926\\
1.82605815323705	0.963290697901857\\
1.83712061479672	0.958058649764162\\
1.84788935351129	0.952406030502388\\
1.85833745314221	0.946346968720862\\
1.86843879888169	0.93989660891854\\
1.87816814262604	0.933071073635644\\
1.88750116608285	0.925887423155713\\
1.89641454155403	0.918363612863773\\
1.90488599024288	0.91051844836723\\
1.91289433793955	0.902371538491641\\
1.92041956794544	0.893943246268867\\
1.92744287110461	0.885254638040097\\
1.93394669281683	0.87632743080096\\
1.93991477691494	0.867183937920357\\
1.94533220629682	0.857847013368649\\
1.95018544021034	0.84833999459464\\
1.95446234809825	0.838686644194104\\
1.9581522399182	0.828911090515675\\
1.96124589286229	0.81903776735254\\
1.96373557440931	0.809091352870679\\
1.96561506165198	0.799096707926305\\
1.96687965685103	0.789078813926666\\
1.96752619917704	0.779062710389545\\
1.9675530726109	0.769073432357499\\
1.96696020998304	0.759135947823291\\
1.96574909314126	0.749275095322916\\
1.96392274924694	0.739515521852192\\
1.96148574320865	0.729881621262108\\
1.95844416627234	0.7203974732869\\
1.95480562079632	0.711086783357259\\
1.95057920124936	0.701972823349094\\
1.94577547147926	0.693078373415968\\
1.9404064383087	0.684425665050572\\
1.93448552152447	0.676036325517578\\
1.92802752033498	0.667931323796734\\
1.92104857637994	0.660130918171339\\
1.91356613338467	0.652654605593084\\
1.90559889355989	0.645521072949826\\
1.89716677085589	0.638748150358101\\
1.88829084118807	0.632352766597119\\
1.87899328975811	0.626350906795631\\
1.86929735560251	0.620757572477431\\
1.85922727350711	0.615586744065364\\
1.84880821343275	0.610851345937545\\
1.83806621760349	0.606563214123144\\
1.82702813541456	0.602733066718483\\
1.81572155632292	0.59937047709737\\
1.80417474088795	0.596483849982656\\
1.79241655013476	0.594080400438802\\
1.7804763734167	0.592166135837973\\
1.76838405495723	0.590745840844744\\
1.75616981925495	0.589823065456921\\
1.74386419553805	0.589400116132402\\
1.7314979414572	0.58947805002423\\
1.71910196620736	0.590056672338264\\
1.70670725327097	0.591134536820058\\
1.69434478297532	0.592708949369749\\
1.6820454550579	0.594775974775902\\
1.66984001143315	0.597330446551486\\
1.65775895935364	0.600365979847406\\
1.6458324951579	0.603874987411298\\
1.63409042879521	0.607848698551707\\
1.62256210931635	0.612277181060251\\
1.61127635151618	0.617149366036969\\
1.60026136391168	0.622453075556802\\
1.58954467823538	0.628175053108071\\
1.57915308062032	0.634300996726844\\
1.56911254464871	0.640815594744405\\
1.55944816643145	0.647702564058448\\
1.55018410188099	0.654944690832351\\
1.54134350633406	0.662523873520806\\
1.53294847667544	0.670421168114254\\
1.52501999610724	0.678616835489043\\
1.51757788170179	0.687090390744958\\
1.51064073486934	0.6958206544068\\
1.50422589486417	0.704785805362048\\
1.4983493954455	0.713963435402275\\
1.49302592480147	0.723330605231998\\
1.48826878883627	0.732863901804969\\
1.48408987791235	0.742539496844602\\
1.48049963713068	0.752333206402249\\
1.47750704022345	0.762220551304483\\
1.47511956712443	0.772176818338276\\
1.47334318527297	0.782177122021169\\
1.4721823346986	0.792196466802011\\
1.47163991692319	0.802209809536824\\
1.47171728770869	0.81219212208362\\
1.47241425366843	0.822118453859718\\
1.47372907275049	0.831963994205214\\
1.4756584585919	0.8417041343967\\
1.47819758873286	0.851314529156266\\
1.48134011667038	0.860771157502009\\
1.48507818772121	0.870050382787982\\
1.48940245865447	0.879129011783497\\
1.49430212104487	0.887984352644124\\
1.49976492828812	0.896594271629483\\
1.50577722621109	0.90493724842607\\
1.51232398720012	0.912992429936833\\
1.51938884776223	0.920739682403051\\
1.52695414942531	0.928159641728251\\
1.53500098287514	0.935233761878359\\
1.54350923521881	0.94194436123713\\
1.55245764025646	0.948274666800981\\
1.56182383163575	0.95420885610276\\
1.57158439875605	0.959732096759681\\
1.58171494528275	0.964830583546548\\
1.59219015012543	0.969491572901634\\
1.60298383072737	0.97370341477895\\
1.61406900850829	0.977455581767285\\
1.6254179762968	0.98073869540326\\
1.63700236758386	0.983544549612598\\
1.64879322742427	0.985866131221036\\
1.66076108480899	0.987697637483609\\
1.67287602632732	0.989034490588491\\
1.68510777093479	0.989873349099139\\
1.69742574564004	0.990212116306145\\
1.70979916192141	0.990049945467919\\
1.72219709268212	0.989387241927099\\
1.734588549552	0.988225662097409\\
1.74694256034223	0.986568109323482\\
1.75922824645966	0.984418726624018\\
};
\end{axis}
\end{tikzpicture}%

==> out_50_l2r_alpha1_init.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.888in,
height=1.244in,
at={(2.453in,0.688in)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={Position, x},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Position, y},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Initial Trajectory with the Uncertainty Ellipsoids},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y\\
0.3	0.2\\
0.7	0.7\\
1.1	0.3\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y\\
1.85	0.3\\
1.55	0.5\\
1.85	0.6\\
}--cycle;
\addplot [color=red, mark size=1.0pt, mark=*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.15	0.15\\
0.188770390099872	0.11867137205599\\
0.241644943603004	0.0886178840611046\\
0.298975268809715	0.0658429350837542\\
0.366651628868133	0.0604982459657883\\
0.427047821914853	0.0609414148154576\\
0.503066289963978	0.0552375936218725\\
0.584062107472764	0.0632677159243341\\
0.661624026670314	0.0688222413226223\\
0.740627587039392	0.0684850173330496\\
0.832472341669814	0.0650750513402293\\
0.931619508941717	0.070631139282858\\
1.03278302273475	0.0933978591548059\\
1.14116796029418	0.131101812093081\\
1.25275469562567	0.190604858143824\\
1.35602178086064	0.26532708591855\\
1.45071239642441	0.356554720523941\\
1.50279394492777	0.459353808132075\\
1.64455061581858	0.688388688891312\\
1.77883197456746	0.755822852943017\\
1.89997785001254	0.900011755009278\\
};
\addplot [color=teal, draw=none, mark size=5.0pt, mark=*, mark options={solid, fill=teal, teal}, forget plot]
  table[row sep=crcr]{%
0.15	0.15\\
};
\addplot [color=purple, draw=none, mark size=5.0pt, mark=*, mark options={solid, fill=green, green}, forget plot]
  table[row sep=crcr]{%
1.89997785001254	0.900011755009278\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.172360679774998	0.15\\
0.172332734747888	0.151117568199482\\
0.172248969514571	0.152232343060484\\
0.172109593444507	0.153341538226416\\
0.171914954905286	0.154442381287022\\
0.171665540391889	0.155532120707957\\
0.171361973310708	0.156608032708195\\
0.171005012421351	0.15766742806806\\
0.17059554994014	0.158707658850874\\
0.170134609310033	0.159726125021422\\
0.169623342642553	0.160720280944684\\
0.169063027838106	0.1616876417486\\
0.168455065391896	0.162625789534949\\
0.167800974893419	0.163532379422846\\
0.167102391228277	0.164405145409712\\
0.166361060491818	0.165241906035108\\
0.165578835624804	0.166040569833249\\
0.16475767178203	0.166799140560573\\
0.163899621445447	0.167515722185319\\
0.163006829294033	0.168188523626613\\
0.16208152684321	0.168815863231242\\
0.161126026867217	0.169396172976904\\
0.160142717618378	0.169928002391455\\
0.159134056857719	0.170410022178331\\
0.15810256571184	0.170841027539095\\
0.157050822371416	0.171219941184809\\
0.155981455647061	0.171545816028692\\
0.154897138398671	0.171817837553348\\
0.153800580854663	0.17203532584663\\
0.152694523837824	0.172197737301072\\
0.151581731914671	0.172304665972619\\
0.150464986485481	0.17235584459528\\
0.149347078832238	0.172351145249152\\
0.148230803141879	0.172290579680152\\
0.147118949522286	0.172174299270662\\
0.146014297028465	0.172002594661146\\
0.144919606716359	0.171775895023708\\
0.143837614741644	0.171494766989377\\
0.142771025520767	0.171159913231831\\
0.141722504971311	0.170772170711075\\
0.140694673848591	0.170332508581479\\
0.139690101195129	0.169842025769395\\
0.138711297919387	0.169301948226414\\
0.137760710519805	0.168713625865128\\
0.136840714969825	0.168078529185047\\
0.135953610779196	0.16739824559712\\
0.135101615246402	0.166674475456031\\
0.134286857916563	0.1659090278102\\
0.133511375258686	0.165103815880106\\
0.132777105575553	0.164260852276227\\
0.132085884158971	0.163382243968565\\
0.1314394387025	0.16247018702032\\
0.13083938498312	0.161526961098872\\
0.130287222822626	0.160554923777802\\
0.12978433233886	0.159556504644186\\
0.129331970496131	0.15853419922589\\
0.128931267963459	0.157490562754055\\
0.128583226288495	0.156428203776345\\
0.12828871539417	0.155349777636937\\
0.128048471404342	0.154257979839547\\
0.127863094803867	0.153155539310072\\
0.127733048937705	0.152045211575694\\
0.127658658852795	0.150929771877503\\
0.127640110485607	0.149812008233834\\
0.1276774501974	0.148694714471676\\
0.12777058465834	0.147580683243559\\
0.127919281080779	0.146472699047378\\
0.1281231678011	0.145373531266595\\
0.128381735208684	0.144285927248228\\
0.128694337019671	0.143212605435908\\
0.129060191892335	0.142156248575192\\
0.129478385380027	0.141119497008091\\
0.129947872216818	0.140104942073594\\
0.130467478930121	0.139115119630666\\
0.131035906773758	0.138152503719925\\
0.131651734974152	0.137219500379827\\
0.132313424281519	0.136318441632824\\
0.133019320817191	0.135451579656522\\
0.133767660207454	0.134621081154407\\
0.134556571993559	0.13382902194022\\
0.135384084306899	0.1330773817495\\
0.136248128797649	0.132368039291277\\
0.137146545804569	0.131702767552278\\
0.138077089753028	0.131083229365384\\
0.139037434767773	0.130510973253413\\
0.140025180486405	0.12998742955862\\
0.141037858059035	0.129513906867584\\
0.142072936319125	0.129091588740429\\
0.143127828110081	0.128721530752533\\
0.144199896751805	0.128404657856142\\
0.145286462631014	0.128141762068475\\
0.146384809898882	0.127933500492086\\
0.147492193259248	0.127780393672456\\
0.148605844830426	0.127682824296897\\
0.149722981063466	0.127641036238036\\
0.150840809699578	0.127655133944257\\
0.151956536749327	0.127725082178636\\
0.153067373476147	0.127850706107015\\
0.154170543366734	0.128031691734997\\
0.155263289070881	0.128267586692768\\
0.156342879293419	0.128557801365785\\
0.157406615621031	0.128901610368507\\
0.158451839266881	0.129298154357478\\
0.159475937716197	0.129746442179243\\
0.160476351256196	0.130245353347711\\
0.161450579374032	0.130793640844788\\
0.162396187006779	0.131389934237275\\
0.163310810627819	0.132032743102234\\
0.164192164154426	0.13272046075227\\
0.165038044661782	0.133451368251416\\
0.165846337889147	0.134223638711573\\
0.166615023524402	0.13503534185878\\
0.167342180253783	0.135884448857897\\
0.168025990564162	0.136768837383633\\
0.168664745285885	0.137686296925253\\
0.169256847864805	0.138634534311708\\
0.169800818352836	0.139611179443363\\
0.170295297107051	0.140613791216016\\
0.170739048188085	0.141639863622387\\
0.171130962449336	0.142686832015827\\
0.171470060309257	0.143752079520602\\
0.171755494199795	0.144832943572723\\
0.171986550684877	0.14592672257496\\
0.17216265224362	0.147030682649438\\
0.172283358713841	0.148142064470902\\
0.172348368392226	0.149258090163595\\
0.172357518788436	0.150375970244499\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.145784917812216	0.0782603271773281\\
0.143777948453605	0.080502798854443\\
0.1418834367675	0.0828406720867532\\
0.140106118046472	0.0852681034087187\\
0.138450434661715	0.0877790255062163\\
0.136920524959427	0.0903671623816653\\
0.135520212917102	0.0930260450407527\\
0.134252998585578	0.09574902766155\\
0.133122049340731	0.0985293042056072\\
0.132130191966686	0.101359925429504\\
0.13127990559033	0.10423381625434\\
0.130573315484781	0.107143793449747\\
0.13001218775732	0.110082583588222\\
0.129597924935035	0.113042841224912\\
0.129331562459238	0.116017167257398\\
0.1292137660974	0.118998127419597\\
0.129244830279077	0.121978270863558\\
0.129424677359994	0.124950148782699\\
0.129752857816111	0.127906333029948\\
0.130228551367201	0.130839434684236\\
0.130850569027122	0.133742122518958\\
0.131617356075666	0.136607141326218\\
0.132526995944545	0.139427330051071\\
0.133577215007819	0.142195639690429\\
0.134765388264774	0.144905150911903\\
0.136088545901054	0.147549091348526\\
0.137543380711658	0.150120852526142\\
0.139126256367222	0.152614006381156\\
0.140833216502952	0.15502232132734\\
0.142659994607477	0.157339777831553\\
0.144602024686903	0.159560583459444\\
0.146654452677422	0.161679187353516\\
0.14881214857794	0.163690294107381\\
0.151069719272414	0.16558887700152\\
0.153421522009826	0.167370190567458\\
0.155861678508129	0.169029782448973\\
0.158384089646885	0.170563504530658\\
0.160982450711895	0.171967523306056\\
0.163650267153695	0.173238329459429\\
0.166380870820554	0.174372746637214\\
0.169167436625375	0.175367939387262\\
0.172002999604861	0.176221420245984\\
0.174880472328297	0.176931055955715\\
0.177792662612432	0.177495072796755\\
0.180732291498196	0.177912061020734\\
0.183692011444303	0.178180978374255\\
0.186664424692281	0.178301152703984\\
0.189642101757012	0.178272283636683\\
0.192617599996579	0.178094443329985\\
0.195583482214992	0.177768076292039\\
0.198532335251307	0.177293998270472\\
0.201456788508667	0.176673394213442\\
0.204349532376953	0.175907815307888\\
0.207203336503006	0.174999175102367\\
0.210011067862745	0.173949744724183\\
0.212765708590008	0.172762147202748\\
0.215460373517566	0.171439350913378\\
0.218088327386454	0.169984662157897\\
0.220643001680612	0.168401716900605\\
0.223118011044754	0.166694471680265\\
0.225507169244429	0.164867193720811\\
0.227804504628387	0.162924450265514\\
0.230004275054597	0.160871097161251\\
0.232100982242613	0.158712266721416\\
0.234089385516409	0.156453354897813\\
0.235964514903339	0.154100007793582\\
0.237721683556486	0.151658107550883\\
0.239356499469332	0.149133757648607\\
0.240864876453491	0.146533267646853\\
0.24224304435205	0.143863137416317\\
0.243487558462999	0.141130040891997\\
0.24459530814919	0.138340809391837\\
0.245563524613313	0.135502414541981\\
0.246389787818445	0.132621950851348\\
0.247072032536883	0.129706617979048\\
0.247608553512137	0.126763702738985\\
0.247998009721184	0.123800560886619\\
0.248239427726325	0.120824598733406\\
0.248332204108276	0.117843254634878\\
0.248276106974399	0.114863980398628\\
0.248071276538314	0.11189422265867\\
0.247718224769438	0.108941404262735\\
0.247217834113327	0.106012905719013\\
0.246571355286022	0.103116046748732\\
0.245780404147913	0.100258067990662\\
0.244846957664925	0.0974461129032917\\
0.243773348967136	0.0946872099099022\\
0.242562261517167	0.0919882548311677\\
0.241216722402919	0.0893559936491965\\
0.239740094771435	0.0867970056460882\\
0.238136069422782	0.0843176869591556\\
0.23640865558497	0.0819242345939118\\
0.234562170892975	0.079622630934784\\
0.232601230596895	0.0774186287922679\\
0.230530736026233	0.0753177370238977\\
0.228355862339123	0.073325206764971\\
0.22608204558713	0.0714460183034456\\
0.223714969127953	0.0696848686318128\\
0.221260549419992	0.0680461597070626\\
0.218724921234278	0.0665339874480837\\
0.216114422320746	0.0651521314979996\\
0.213435577567158	0.0639040457770289\\
0.210695082690284	0.0627928498494834\\
0.207899787500093	0.0618213211264823\\
0.205056678778799	0.0609918879238708\\
0.202172862817543	0.060306623392695\\
0.199255547654365	0.0597672403374039\\
0.196312025057866	0.0593750869347304\\
0.193349652301579	0.0591311433639518\\
0.190375833774622	0.0590360193569517\\
0.187398002474577	0.0590899526742078\\
0.184423601428869	0.0592928085105149\\
0.181460065091075	0.0596440798319277\\
0.178514800758659	0.0601428886430811\\
0.175595170058589	0.0607879881817219\\
0.1727084705471	0.0615777660349647\\
0.169861917469607	0.0625102481694849\\
0.167062625726347	0.0635831038655734\\
0.164317592088836	0.0647936515427225\\
0.161633677711582	0.0661388654621803\\
0.159017590982771	0.0676153832897221\\
0.156475870756796	0.0692195144997346\\
0.154014870010517	0.0709472495996082\\
0.151640739964137	0.0727942701513802\\
0.149359414706348	0.074755959565581\\
0.147176596362204	0.0768274146403031\\
0.145097740840775	0.0790034578166526\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.263559045892445	0.141427684248331\\
0.266345575934006	0.140194014901578\\
0.269070367258579	0.138831432088054\\
0.271726609306898	0.137343341555172\\
0.274307662857186	0.135733462754283\\
0.276807076619753	0.13400581954398\\
0.279218603361864	0.13216473013255\\
0.281536215522562	0.130214796284701\\
0.283754120278433	0.128160891819545\\
0.285866774022651	0.126008150428594\\
0.287868896221104	0.123761952844198\\
0.289755482610981	0.121427913390521\\
0.291521817708822	0.119011865950655\\
0.293163486596772	0.116519849384944\\
0.294676385957577	0.113958092436986\\
0.296056734330737	0.111332998165013\\
0.29730108156419	0.108651127937584\\
0.298406317437896	0.105919185033575\\
0.299369679437767	0.103143997887479\\
0.300188759660513	0.10033250302187\\
0.300861510832145	0.0974917277097151\\
0.301386251425096	0.094628772409847\\
0.301761669861164	0.0917507930195172\\
0.301986827789771	0.0888649829883789\\
0.302061162433358	0.085978555338609\\
0.301984487994028	0.0830987246361095\\
0.301756996117947	0.0802326889578498\\
0.30137925541633	0.0773876119004231\\
0.300852210044209	0.0745706046747854\\
0.300177177340533	0.0717887083319318\\
0.299355844535511	0.0690488761639358\\
0.298390264533413	0.0663579563243405\\
0.297282850781382	0.0637226747113408\\
0.296036371237067	0.0611496181565411\\
0.294653941450174	0.0586452179613065\\
0.293139016775216	0.0562157338218586\\
0.291495383734923	0.0538672381832952\\
0.289727150555906	0.0516056010616398\\
0.287838736900237	0.0494364753718588\\
0.285834862818588	0.0473652827985176\\
0.283720536952564	0.0453972002443935\\
0.281501044015712	0.0435371468909141\\
0.279181931584484	0.0417897719027662\\
0.276768996232188	0.0401594428074047\\
0.274268269040572	0.0386502345785091\\
0.271686000525261	0.0372659194506713\\
0.269028645012725	0.0360099574907733\\
0.26630284450782	0.0348854879496226\\
0.26351541209224	0.0338953214154597\\
0.260673314895357	0.0330419327889512\\
0.257783656680027	0.0323274550972271\\
0.254853660086883	0.0317536741624241\\
0.251890648581497	0.0313220241380597\\
0.248902028149524	0.0310335839243959\\
0.245895268785602	0.0308890744717501\\
0.24287788582225	0.0308888569784949\\
0.239857421145453	0.03103293198825\\
0.236841424343877	0.031320939388524\\
0.233837433838824	0.0317521593108075\\
0.230852958042109	0.0323255139298698\\
0.227895456588938	0.0330395701577605\\
0.224972321692709	0.0338925432257832\\
0.222090859668322	0.0348823011454877\\
0.219258272670201	0.0360063700375306\\
0.216481640690659	0.0372619403150857\\
0.213767903863604	0.0386458737063472\\
0.211123845117815	0.0401547110985758\\
0.208556073223158	0.0417846811840782\\
0.206071006272101	0.0435317098865125\\
0.203674855637822	0.0453914305439577\\
0.201373610449017	0.047359194823294\\
0.199173022620192	0.0494300843386148\\
0.197078592474875	0.0515989229446303\\
0.195095554997671	0.0538602896743346\\
0.193228866749528	0.0562085322886007\\
0.191483193478913	0.0586377814038339\\
0.189862898459874	0.0611419651623747\\
0.188372031586125	0.0637148244089803\\
0.187014319248422	0.0663499283354535\\
0.185793155020526	0.0690406905543137\\
0.184711591177037	0.0717803855613355\\
0.183772331064296	0.0745621655458071\\
0.182977722343428	0.0773790775064902\\
0.182329751122411	0.0802240806305025\\
0.18183003699184	0.0830900638916831\\
0.181479828976796	0.085969863824454\\
0.181280002414931	0.0888562824287544\\
0.181231056768583	0.0917421051612911\\
0.181333114376377	0.0946201189681402\\
0.181585920147444	0.0974831303136252\\
0.181988842199015	0.10032398316041\\
0.182540873435799	0.103135576855865\\
0.183240634067197	0.105910883880001\\
0.184086375056057	0.108642967410611\\
0.185075982490362	0.111324998661708\\
0.186206982866903	0.113950273951941\\
0.187476549273753	0.1165122314603\\
0.188881508456071	0.119004467627256\\
0.190418348747591	0.121420753160324\\
0.192083228847954	0.123755048604048\\
0.193871987423963	0.126001519435496\\
0.195780153510745	0.128154550647528\\
0.197802957686836	0.130208760783393\\
0.199935343995253	0.132159015387562\\
0.20217198258075	0.134000439839198\\
0.204507283011682	0.135728431536166\\
0.206935408253173	0.137338671399146\\
0.209450289256661	0.138827134667076\\
0.212045640129363	0.140190100956964\\
0.214714973845731	0.141424163562903\\
0.217451618461634	0.142526237971066\\
0.220248733790751	0.143493569569383\\
0.223099328501467	0.144323740532633\\
0.225996277591568	0.145014675865754\\
0.228932340197029	0.145564648590245\\
0.23190017769041	0.145972284060714\\
0.234892372023596	0.146236563400779\\
0.23790144426906	0.146356826049722\\
0.240919873313281	0.146332771413554\\
0.243940114655618	0.146164459616336\\
0.246954619265625	0.145852311349908\\
0.249955852451701	0.145397106822371\\
0.252936312693893	0.144799983807979\\
0.255888550393789	0.144062434803292\\
0.258805186494635	0.143186303296713\\
0.261678930925134	0.142173779160728\\
0.264502600820826	0.141027393178365\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.299130389732469	0.121577535200667\\
0.302223614097079	0.121499271840628\\
0.305308719290175	0.121281896623958\\
0.308377994155468	0.120925952875489\\
0.311423767104241	0.120432330269223\\
0.31443842529033	0.1198022626046\\
0.317414433638274	0.11903732472265\\
0.320344353677078	0.118139428569705\\
0.323220862132518	0.117110818418532\\
0.326036769231512	0.11595406525882\\
0.328785036672808	0.114672060371042\\
0.331458795219073	0.113268008099763\\
0.334051361866409	0.111745417844445\\
0.336556256548379	0.110108095287776\\
0.338967218332802	0.108360132883446\\
0.341278221070823	0.106505899627146\\
0.343483488459142	0.10455003013635\\
0.34557750847777	0.102497413066188\\
0.347555047167206	0.100353178890353\\
0.349411161710607	0.0981226870775887\\
0.351141212788261	0.0958115126958099\\
0.352740876173468	0.0934254324773345\\
0.354206153540852	0.0909704103800621\\
0.355533382460097	0.0884525826806851\\
0.356719245550112	0.0858782426371926\\
0.357760778770758	0.083253824759003\\
0.358655378831403	0.0805858887240413\\
0.359400809697794	0.0778811029829607\\
0.359995208180979	0.0751462280914887\\
0.360437088594305	0.0723880998125588\\
0.360725346466867	0.0696136120304627\\
0.360859261304105	0.0668296995197305\\
0.360838498388667	0.0640433206118053\\
0.360663109617029	0.0612614398028389\\
0.360333533369779	0.0584910103460781\\
0.359850593415895	0.0557389568723532\\
0.359215496853752	0.0530121580821066\\
0.358429831094003	0.0503174295522247\\
0.357495559891882	0.0476615067006446\\
0.356415018438833	0.0450510279513174\\
0.355190907525754	0.0424925181416054\\
0.353826286792424	0.0399923722135867\\
0.352324567079996	0.0375568392300305\\
0.350689501905669	0.0351920067549947\\
0.348925178080854	0.0329037856380859\\
0.347036005496271	0.0306978952404138\\
0.34502670609952	0.0285798491391672\\
0.342902302092669	0.026554941346542\\
0.340668103379367	0.0246282330774682\\
0.33832969429285	0.0228045400992083\\
0.335892919638014	0.021088420694447\\
0.333363870082447	0.0194841642679583\\
0.330748866932936	0.0179957806253281\\
0.328054446335488	0.0166269899505275\\
0.325287342938367	0.0153812135073913\\
0.322454473058988	0.0142615650882395\\
0.31956291739672	0.0132708432310182\\
0.316619903334824	0.0124115242244126\\
0.313632786875763	0.0116857559184144\\
0.310609034255025	0.011095352355816\\
0.307556203279421	0.0106417892380475\\
0.304481924436508	0.0103262002366922\\
0.301393881822338	0.010149374159898\\
0.298299793935226	0.0101117529807676\\
0.29520739438352	0.0102134307326561\\
0.292124412555608	0.0104541532741365\\
0.289058554300475	0.010833318924221\\
0.286017482667089	0.0113499799662501\\
0.283008798750776	0.0120028450166906\\
0.280040022694433	0.0127902822529218\\
0.277118574892092	0.0137103234919426\\
0.2742517574418	0.0147606691098036\\
0.271446735894171	0.0159386937894697\\
0.268710521342249	0.0172414530827451\\
0.26604995289742	0.0186656907698604\\
0.263471680595198	0.0202078469983266\\
0.260982148773601	0.0218640671807119\\
0.25858757996566	0.0236302116291032\\
0.256293959346327	0.0255018659021697\\
0.254107019772657	0.0274743518389675\\
0.252032227454647	0.0295427392519053\\
0.250074768292561	0.0317018582496463\\
0.24823953491488	0.0339463121591434\\
0.246531114449276	0.0362704910145119\\
0.244953777057186	0.0386685855790225\\
0.243511465260628	0.0411346018651671\\
0.242207784087953	0.0436623761165071\\
0.241045992063147	0.0462455902138534\\
0.240028993061223	0.0488777874672745\\
0.239159329050044	0.0515523887544588\\
0.238439173736725	0.0542627089650936\\
0.237870327134499	0.0570019737101598\\
0.237454211063623	0.0597633362543764\\
0.237191865597565	0.0625398946294726\\
0.237083946463362	0.0653247088855143\\
0.237130723402648	0.0681108184371645\\
0.237332079497435	0.0708912594615221\\
0.237687511462351	0.0736590823040518\\
0.238196130902587	0.0764073688491014\\
0.238856666534429	0.0791292498115886\\
0.239667467362795	0.081817921906635\\
0.240626506807874	0.0844666648542365\\
0.241731387770508	0.0870688581764628\\
0.242979348623704	0.0896179977452044\\
0.244367270115254	0.0921077120391057\\
0.245891683164244	0.09453177806905\\
0.24754877753195	0.0968841369323916\\
0.249334411345452	0.0991589089570571\\
0.251244121450156	0.101350408397663\\
0.253273134565357	0.103453157646919\\
0.255416379214959	0.105461900926792\\
0.257668498403515	0.107371617425216\\
0.260023863005938	0.109177533845507\\
0.262476585837369	0.110875136337115\\
0.265020536368085	0.112460181777907\\
0.267649356046622	0.113928708379757\\
0.270356474192847	0.115277045590953\\
0.273135124421234	0.116501823270668\\
0.275978361553305	0.117599980112555\\
0.278879078976959	0.118568771296418\\
0.281830026409302	0.119405775348834\\
0.284823828018576	0.120108900195576\\
0.287853000859901	0.120676388390705\\
0.290909973578734	0.121106821509279\\
0.293987105335321	0.121399123692663\\
0.297076704902808	0.12155256433763\\
0.300171049891309	0.121566759922476\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.36368593128365	0.114651448989968\\
0.366815894110936	0.11475498087451\\
0.369945446360664	0.114722899178141\\
0.373066765782047	0.114555284088395\\
0.376172050702084	0.114252554555703\\
0.379253539525676	0.11381546724624\\
0.382303530135572	0.113245114650647\\
0.385314399143652	0.112542922353381\\
0.388278620945427	0.111710645469489\\
0.391188786530128	0.110750364257739\\
0.394037621999378	0.109664478921057\\
0.39681800674815	0.108455703607267\\
0.399522991262568	0.107127059625133\\
0.402145814490074	0.105681867892668\\
0.404679920738541	0.104123740636561\\
0.407118976062082	0.102456572363496\\
0.409456884092626	0.10068453012591\\
0.411687801277654	0.0988120431065364\\
0.413806151486044	0.0968437915477506\\
0.41580663994549	0.0947846950534041\\
0.417684266476677	0.0926399002923761\\
0.419434337991127	0.0904147681345817\\
0.421052480221473	0.0881148602515887\\
0.422534648654851	0.085745925215336\\
0.423877138642076	0.0833138841296966\\
0.425076594657336	0.0808248158308021\\
0.426130018685257	0.0782849416931179\\
0.427034777714382	0.0757006100792476\\
0.427788610318327	0.0730782804723317\\
0.428389632308171	0.0704245073307048\\
0.428836341441946	0.0677459237051627\\
0.429127621179459	0.0650492246597896\\
0.42926274347306	0.0623411505377855\\
0.429241370587388	0.0596284701141175\\
0.429063555943525	0.0569179636771082\\
0.428729743985477	0.0542164060812456\\
0.428240769069293	0.0515305498135754\\
0.42759785337761	0.0488671081159999\\
0.426802603864833	0.0462327382056693\\
0.425857008240587	0.0436340246354062\\
0.424763430001476	0.0410774628357524\\
0.423524602523572	0.0385694428797754\\
0.422143622230401	0.0361162335112134\\
0.420623940853497	0.0337239664758814\\
0.418969356804865	0.0313986211954988\\
0.417184005682938	0.0291460098222504\\
0.415272349935727	0.0269717627114318\\
0.413239167707029	0.0248813143484943\\
0.411089540893555	0.0228798897656605\\
0.408828842442835	0.0209724914820659\\
0.406462722923646	0.0191638870000655\\
0.403997096402535	0.0174585968889615\\
0.401438125661732	0.0158608834859336\\
0.398792206795402	0.0143747402424163\\
0.396065953222743	0.01300388174255\\
0.393266179157882	0.0117517344186551\\
0.390399882577886	0.0106214279869356\\
0.387474227731467	0.00961578762481848\\
0.38449652723209	0.00873732690948179\\
0.381474223780247	0.00798824153522032\\
0.378414871560581	0.00737040382535361\\
0.375326117360363	0.00688535805239265\\
0.3722156814565	0.00653431657816292\\
0.369091338318869	0.0063181568235311\\
0.365960897178187	0.00623741907530997\\
0.362832182507004	0.00629230513582265\\
0.359713014462594	0.00648267781850198\\
0.356611189340638	0.00680806129078544\\
0.353534460088541	0.00726764226344875\\
0.350490516927103	0.00786027202340541\\
0.347486968128974	0.00858446930489112\\
0.34453132100193	0.00943842399185685\\
0.341630963124518	0.0104200016423161\\
0.338793143880954	0.0115267488233387\\
0.336024956341439	0.0127558992433546\\
0.333333319533179	0.0141043806664431\\
0.330724961146416	0.015568822591322\\
0.32820640071871	0.0171455646758457\\
0.32578393333949	0.0188306658859542\\
0.323463613915608	0.0206199143462062\\
0.321251242037223	0.0225088378672734\\
0.319152347481851	0.0244927151240857\\
0.317172176392797	0.0265665874566843\\
0.315315678166531	0.0287252712642894\\
0.313587493081773	0.0309633709616031\\
0.311991940701213	0.0332752924649615\\
0.310533009074855	0.0356552571746319\\
0.309214344771967	0.0380973164183018\\
0.308039243766561	0.0405953663196618\\
0.307010643199169	0.0431431630549178\\
0.306131114035524	0.0457343384590984\\
0.305402854640486	0.0483624159431514\\
0.304827685283272	0.0510208266820429\\
0.304407043587733	0.0537029260333992\\
0.304141980939042	0.0564020101456524\\
0.304033159855777	0.0591113327141774\\
0.304080852333976	0.061824121843541\\
0.304284939167279	0.064533596973713\\
0.304644910244891	0.0672329858279354\\
0.305159865826586	0.0699155413398872\\
0.305828518791593	0.0725745585178364\\
0.306649197855728	0.0752033912036274\\
0.307619851748733	0.0777954686846154\\
0.308738054341381	0.0803443121170258\\
0.310001010709539	0.0828435507196895\\
0.311405564120022	0.0852869376976783\\
0.31294820392078	0.0876683658560384\\
0.314625074315705	0.0899818828645978\\
0.316431984002104	0.0922217061356914\\
0.318364416646783	0.094382237277619\\
0.320417542174522	0.0964580760877086\\
0.322586228840747	0.0984440340500108\\
0.324865056058225	0.100335147303887\\
0.3272483279457	0.102126689051075\\
0.32973008756464	0.103814181370224\\
0.332304131808471	0.105393406409365\\
0.33496402690712	0.106860416928344\\
0.337703124508088	0.108211546164869\\
0.340514578293867	0.109443416999503\\
0.343391361094168	0.110552950396704\\
0.346326282450191	0.111537373100815\\
0.349312006587023	0.112394224567752\\
0.352341070749257	0.113121363115086\\
0.355405903853994	0.113716971275138\\
0.358498845414605	0.114179560337692\\
0.361612164687963	0.114507974071004\\
0.36473807999727	0.114701391611777\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.421646209195403	0.113844330900858\\
0.424762527530941	0.114095716120713\\
0.42788455791228	0.114214243269529\\
0.43100449688939	0.114199616091163\\
0.43411454623966	0.114051871145943\\
0.437206932459396	0.113771377719288\\
0.440273926193534	0.113358836898686\\
0.443307861554997	0.112815279821341\\
0.446301155285425	0.112142065096869\\
0.449246325709368	0.111340875411476\\
0.452136011434583	0.110413713322124\\
0.454962989751674	0.109362896251181\\
0.457720194687112	0.108191050694069\\
0.460400734664482	0.106901105654395\\
0.46299790972984	0.105496285322968\\
0.465505228298103	0.103980101019\\
0.467916423378639	0.102356342413638\\
0.470225468239471	0.100629068057758\\
0.472426591470976	0.0988025952377019\\
0.474514291411396	0.096881489184312\\
0.476483349898134	0.0948705516622289\\
0.47832884531044	0.0927748089679818\\
0.480046164870897	0.0905994993668646\\
0.481631016174968	0.0883500600000006\\
0.483079437919766	0.0860321132943218\\
0.484387809805254	0.0836514529094291\\
0.485552861583104	0.0812140292564605\\
0.486571681230619	0.078725934625163\\
0.487441722229271	0.0761933879563401\\
0.488160809929673	0.0736227192977391\\
0.488727146987066	0.071020353982228\\
0.48913931785375	0.0683927965678101\\
0.489396292317213	0.0657466145796159\\
0.489497428075126	0.063088422094511\\
0.489442472340765	0.0604248632093482\\
0.489231562474844	0.0577625954341858\\
0.48886522564219	0.0551082730519794\\
0.488344377494098	0.0524685304863402\\
0.487670319879688	0.049849965718931\\
0.486844737591952	0.0472591237979481\\
0.485869694156655	0.0447024804789095\\
0.484747626674592	0.0421864260386388\\
0.483481339730108	0.0397172493029008\\
0.482073998381093	0.0373011219276124\\
0.480529120247992	0.0349440829729171\\
0.478850566721579	0.0326520238086795\\
0.477042533311497	0.0304306733891288\\
0.475109539159667	0.028285583933457\\
0.473056415744782	0.0262221170481621\\
0.470888294806136	0.0242454303258248\\
0.468610595516938	0.0223604644538123\\
0.466229010939208	0.0205719308651334\\
0.463749493794087	0.0188842999623094\\
0.461178241583129	0.0173017899436963\\
0.458521681097779	0.0158283562601854\\
0.455786452355741	0.0144676817286359\\
0.45297939200439	0.0132231673267511\\
0.450107516232716	0.0120979236924052\\
0.447178003234504	0.0110947633486685\\
0.444198175266588	0.0102161936739645\\
0.441175480347025	0.00946441063492975\\
0.438117473638923	0.00884129329764078\\
0.435031798566475	0.00834839913092759\\
0.431926167710371	0.00798696011351264\\
0.428808343530373	0.00775787965470566\\
0.425686118963198	0.00766173033635088\\
0.42256729794424	0.00769875248167058\\
0.419459675901798	0.00786885355458222\\
0.416371020272558	0.00817160839099047\\
0.413309051087052	0.00860626026147594\\
0.410281421673603	0.00917172276272477\\
0.407295699528985	0.00986658253297099\\
0.404359347403625	0.010689102784665\\
0.401479704648613	0.0116372276455378\\
0.398663968871149	0.012708587297211\\
0.39591917794427	0.0139005038985089\\
0.393252192415833	0.0152099982786664\\
0.390669678360719	0.0166337973837045\\
0.38817809071912	0.0181683424573609\\
0.385783657162546	0.019809797936127\\
0.383492362527891	0.0215540610361595\\
0.381309933858458	0.023396772008103\\
0.379241826089335	0.0253333250341928\\
0.377293208412894	0.0273588797404011\\
0.375468951358506	0.029468373294851\\
0.373773614618753	0.0316565330622591\\
0.372211435652569	0.0339178897827786\\
0.370786319093803	0.0362467912423001\\
0.369501826991666	0.0386374164000431\\
0.368361169907461	0.0410837899381268\\
0.367367198889858	0.0435797971967528\\
0.366522398348749	0.0461191994576698\\
0.365828879845524	0.0486956495377207\\
0.365288376815264	0.0513027076534947\\
0.364902240234056	0.0539338575174321\\
0.364671435242256	0.0565825226251491\\
0.364596538732144	0.0592420826932748\\
0.364677737905988	0.0619058902067108\\
0.364914829808144	0.0645672870339578\\
0.365307221832329	0.0672196210689763\\
0.365853933202837	0.0698562628579876\\
0.366553597425965	0.0724706221696557\\
0.367404465705531	0.0750561644672334\\
0.368404411313962	0.0776064272415012\\
0.369550934907996	0.0801150361636746\\
0.370841170775748	0.0825757210179064\\
0.37227189399949	0.0849823313735609\\
0.373839528516268	0.0873288519580875\\
0.3755401560562	0.0896094176920691\\
0.377369525936104	0.0918183283488665\\
0.379323065683998	0.0939500628022161\\
0.381395892467897	0.0959992928261703\\
0.383582825300348	0.0979608964128877\\
0.385878397988203	0.0998299705749849\\
0.388276872795253	0.101601843600452\\
0.390772254783582	0.103272086729498\\
0.393358306797789	0.104836525224146\\
0.396028565054628	0.106291248802905\\
0.398776355299102	0.107632621414432\\
0.401594809486619	0.108857290325772\\
0.404476882949534	0.109962194502442\\
0.407415372005145	0.110944572259422\\
0.410402931961148	0.111801968163934\\
0.413432095473544	0.112532239172739\\
0.41649529121111	0.113133559988633\\
0.419584862779784	0.113604427622737\\
0.422693087859661	0.11394366515119\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.499540117393777	0.109160581355016\\
0.502678653831844	0.109298141024309\\
0.505818159158364	0.109300577479284\\
0.508950786245045	0.109167884630074\\
0.512068705155609	0.108900394139696\\
0.515164122716561	0.10849877459507\\
0.518229301996061	0.107964029835897\\
0.521256581642225	0.107297496445587\\
0.524238395032514	0.106500840410491\\
0.52716728918635	0.105576052955805\\
0.530035943393689	0.104525445568548\\
0.532837187512978	0.103351644220042\\
0.535564019892777	0.102057582802353\\
0.538209624872245	0.100646495795092\\
0.540767389816738	0.0991219101808964\\
0.543230921645952	0.097487636629814\\
0.545594062813297	0.0957477599746088\\
0.547850906696554	0.0939066290008085\\
0.549995812361358	0.0919688455770052\\
0.552023418660591	0.0899392531525804\\
0.553928657634462	0.0878229246516037\\
0.555706767177766	0.0856251497931649\\
0.557353302942666	0.0833514218698313\\
0.558864149447249	0.0810074240172765\\
0.560235530362087	0.0785990150094015\\
0.561464017949095	0.0761322146144507\\
0.562546541629089	0.0736131885487266\\
0.563480395656637	0.0710482330655103\\
0.564263245883011	0.0684437592177068\\
0.564893135590345	0.0658062768335517\\
0.565368490382413	0.0631423782454313\\
0.565688122119793	0.0604587218124842\\
0.565851231889604	0.0577620152781716\\
0.565857412002366	0.0550589990044117\\
0.565706647011017	0.0523564291241851\\
0.565399313749517	0.0496610606547212\\
0.564936180390964	0.046979630613473\\
0.56431840452756	0.0443188411790818\\
0.563547530277232	0.0416853429394213\\
0.562625484424142	0.0390857182685911\\
0.56155457160273	0.0365264648744101\\
0.560337468537329	0.0340139795575302\\
0.558977217351749	0.0315545422227667\\
0.557477217965547	0.0291543001826062\\
0.555841219596004	0.0268192527921273\\
0.554073311387034	0.0245552364537369\\
0.552177912188449	0.0223679100292041\\
0.550159759511141	0.0202627406954527\\
0.548023897685771	0.018244990279466\\
0.545775665254565	0.01631970210646\\
0.543420681627746	0.0144916883941964\\
0.540964833037928	0.0127655182249447\\
0.538414257827605	0.0111455061251561\\
0.535775331106488	0.00963570128139404\\
0.533054648817055	0.00823987741947673\\
0.530259011248124	0.00696152337212796\\
0.527395406037679	0.00580383435871216\\
0.524470990707408	0.00476970399885014\\
0.521493074772631	0.00386171707987683\\
0.518469101472316	0.00308214309621924\\
0.51540662916486	0.00243293057684223\\
0.512313312436126	0.00191570221494089\\
0.509196882966968	0.00153175081205265\\
0.506065130208053	0.0012820360467267\\
0.502925881910294	0.00116718207582744\\
0.499786984559546	0.00118747597446731\\
0.49665628376448	0.00134286701846856\\
0.493541604646646	0.00163296681114732\\
0.490450732281745	0.00205705025410289\\
0.487391392240994	0.00261405735958629\\
0.484371231281222	0.00330259589991752\\
0.481397798231959	0.00412094488732969\\
0.478478525127293	0.00506705887554215\\
0.475620708629658	0.00613857307231105\\
0.472831491791977	0.00733280925017825\\
0.470117846203747	0.00864678244064527\\
0.4674865545657	0.01007720839504\\
0.464944193736581	0.0116205117934277\\
0.462497118294426	0.0132728351810495\\
0.460151444653429	0.0150300486099497\\
0.457913035776089	0.0168877599616949\\
0.455787486518859	0.0188413259253834\\
0.453780109647916	0.0208858636035033\\
0.451895922560017	0.0230162627166339\\
0.450139634741616	0.0252271983764829\\
0.448515635997601	0.0275131443953336\\
0.447027985479071	0.0298683870986367\\
0.445680401537569	0.0322870396062205\\
0.444476252431139	0.034763056546426\\
0.44341854790544	0.0372902491663873\\
0.442509931670944	0.039862300800691\\
0.441752674795039	0.0424727826597499\\
0.441148670025542	0.0451151698984291\\
0.440699427059818	0.0477828579247605\\
0.440406068771321	0.0504691789079835\\
0.440269328402993	0.0531674184446487\\
0.440289547734542	0.0558708323411307\\
0.440466676228169	0.0585726634705988\\
0.440800271154887	0.0612661586623159\\
0.441289498701112	0.063944585581048\\
0.441933136052763	0.0666012495543958\\
0.442729574451661	0.0692295103059899\\
0.443676823216586	0.071822798552723\\
0.444772514718943	0.0743746324245368\\
0.446013910300601	0.0768786336657211\\
0.447397907119113	0.0793285435772316\\
0.448921045903204	0.0817182386601778\\
0.450579519599148	0.0840417459213816\\
0.452369182886424	0.0862932578027492\\
0.45428556253885	0.0884671466971419\\
0.456323868605327	0.090557979014463\\
0.458479006382218	0.0925605287628038\\
0.460745589147455	0.0944697906107012\\
0.463117951624539	0.0962809923978597\\
0.465590164142779	0.0979896070630672\\
0.468156047458382	0.0995913639594898\\
0.470809188199347	0.101082259529065\\
0.47354295489555	0.102458567309314\\
0.476350514553968	0.103716847247551\\
0.479224849737604	0.104853954299231\\
0.482158776105424	0.105867046288919\\
0.485144960369468	0.106753591014249\\
0.48817593862425	0.10751137257511\\
0.491244135002636	0.108138496912246\\
0.494341880611566	0.108633396541414\\
0.497461432700293	0.10899483447128\\
0.500594994013226	0.109221907295252\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.582012679065721	0.116695578853216\\
0.58515057970907	0.116749075775861\\
0.588285759738694	0.11666889715143\\
0.591410382837289	0.11645524338473\\
0.59451663907438	0.116108648498907\\
0.597596764427082	0.115629978800673\\
0.600643060186111	0.115020430714988\\
0.60364791219855	0.11428152779462\\
0.606603809899265	0.113415116912055\\
0.609503365083405	0.112423363643282\\
0.612339330373069	0.111308746854979\\
0.615104617331976	0.110074052508634\\
0.617792314182861	0.108722366697097\\
0.620395703083322	0.107257067930953\\
0.622908276916929	0.105681818694004\\
0.625323755557619	0.104000556288969\\
0.627636101566747	0.102217482996275\\
0.629839535283539	0.100337055570548\\
0.631928549271226	0.0983639741010442\\
0.633897922082779	0.0963031702638766\\
0.635742731311797	0.0941597949953922\\
0.637458365895966	0.0919392056175139\\
0.639040537642311	0.0896469524472258\\
0.640485291945445	0.0872887649236713\\
0.641789017672023	0.0848705372875389\\
0.642948456186698	0.0823983138485304\\
0.643960709497005	0.0798782738777343\\
0.64482324749684	0.0773167161626659\\
0.645533914290405	0.0747200432635797\\
0.646090933580824	0.0720947455104021\\
0.646492913109961	0.0694473847802875\\
0.64673884813834	0.0667845780963423\\
0.646828123956471	0.0641129810885135\\
0.646760517421302	0.0614392713579798\\
0.646536197513962	0.0587701317866265\\
0.646155724917397	0.056112233833321\\
0.64562005061495	0.0534722208587399\\
0.644930513513406	0.0508566915204276\\
0.644088837096413	0.0482721832795885\\
0.643097125116677	0.0457251560608389\\
0.641957856337674	0.0432219761057594\\
0.640673878338032	0.0407689000606069\\
0.639248400394067	0.0383720593379569\\
0.637684985458265	0.0360374447913655\\
0.635987541253754	0.0337708917413555\\
0.634160310507033	0.0315780653901538\\
0.632207860343367	0.0294644466616366\\
0.630135070871348	0.0274353185018739\\
0.627947122985167	0.0254957526745155\\
0.62564948541508	0.0236505970840234\\
0.623247901058425	0.0219044636584355\\
0.620748372625373	0.020261716821947\\
0.618157147635276	0.018726462586123\\
0.615480702801127	0.0173025382870083\\
0.612725727841145	0.0159935029937851\\
0.609899108757967	0.0148026286129541\\
0.607007910627227	0.013732891710272\\
0.604059359938543	0.0127869660708874\\
0.601060826533063	0.01196721601627\\
0.598019805182693	0.0112756904946389\\
0.594943896857078	0.0107141179596587\\
0.591840789725128	0.0102839020502054\\
0.588718239938606	0.00998611808200051\\
0.585584052245787	0.00982151035988177\\
0.582446060483648	0.00979049031742837\\
0.579312107997362	0.00989313548859151\\
0.576190028036012	0.0101291893138999\\
0.573087624173554	0.0104980617817246\\
0.570012650803944	0.0109988309030013\\
0.56697279375919	0.0116302450157222\\
0.563975651098778	0.0123907259134396\\
0.561028714118476	0.0132783727899601\\
0.558139348626001	0.0142909669903699\\
0.555314776530331	0.0154259775565168\\
0.552562057790696	0.0166805675530876\\
0.549888072770358	0.0180516011584686\\
0.547299505039282	0.0195356515026669\\
0.544802824668697	0.0211290092327006\\
0.542404272059283	0.022827691784049\\
0.540109842343422	0.0246274533349908\\
0.537925270400486	0.0265237954189462\\
0.535856016522631	0.0285119781683012\\
0.533907252766905	0.0305870321616079\\
0.532083850027799	0.0327437708445503\\
0.530390365862553	0.034976803493629\\
0.52883103309963	0.0372805486901619\\
0.527409749258852	0.0396492482709253\\
0.526130066809631	0.042076981720562\\
0.524995184291644	0.0445576809697871\\
0.524007938320152	0.0470851455624008\\
0.523170796495934	0.0496530581531996\\
0.522485851237576	0.0522550002980494\\
0.521954814551512	0.0548844684966536\\
0.521579013752898	0.0575348904479161\\
0.521359388148018	0.0601996414772719\\
0.521296486686505	0.062872061094923\\
0.521390466589253	0.0655454696435946\\
0.521641092955452	0.0682131849941992\\
0.522047739349707	0.0708685392476797\\
0.522609389367811	0.0735048954012841\\
0.523324639177221	0.0761156639376162\\
0.524191701025908	0.0786943192949969\\
0.525208407710807	0.0812344161779708\\
0.526372217994696	0.0837296056671872\\
0.527680222957968	0.0861736510883927\\
0.529129153269408	0.0885604436008684\\
0.530715387357827	0.0908840174663507\\
0.532434960464098	0.0931385649602698\\
0.534283574550993	0.0953184508880365\\
0.536256609046034	0.0974182266700941\\
0.538349132390519	0.0994326439605294\\
0.540555914365852	0.101356667765205\\
0.542871439166366	0.10318548902662\\
0.54528991918596	0.104914536644055\\
0.547805309484106	0.106539488898935\\
0.550411322895047	0.108056284256882\\
0.553101445742444	0.109461131519434\\
0.555868954120165	0.110750519300063\\
0.558706930698557	0.111921224800819\\
0.561608282014165	0.112970321867642\\
0.564565756199692	0.113895188304223\\
0.567571961109898	0.114693512426132\\
0.57061938279811	0.115363298838824\\
0.573700404297172	0.115902873425084\\
0.576807324657903	0.116310887529453\\
0.579932378197453	0.116586321329159\\
0.58306775390947	0.116728486383146\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.659175237383351	0.121986553848042\\
0.662316201630498	0.122064646577659\\
0.665455435800722	0.122009661022248\\
0.668585093443479	0.12182173461706\\
0.671697352044557	0.121501337080239\\
0.674784432578285	0.121049269238766\\
0.677838618951051	0.120466661026814\\
0.680852277287511	0.119754968661495\\
0.683817875011307	0.11891597100308\\
0.686727999672584	0.117951765108774\\
0.689575377475251	0.116864760991164\\
0.692352891457689	0.115657675594444\\
0.695053599281441	0.114333526003466\\
0.69767075058345	0.112895621902606\\
0.700197803848447	0.111347557303268\\
0.702628442759334	0.109693201560735\\
0.704956591984686	0.107936689702791\\
0.707176432363915	0.106082412094308\\
0.709282415452144	0.104135003463618\\
0.711269277388428	0.102099331318106\\
0.713132052052664	0.0999804837779785\\
0.714866083478304	0.0977837568586119\\
0.716467037489852	0.095514641233271\\
0.717930912536039	0.0931788085092866\\
0.719254049691621	0.0907820970519906\\
0.720433141802785	0.0883304973918429\\
0.721465241753314	0.0858301372512255\\
0.722347769830837	0.0832872662283276\\
0.723078520174773	0.0807082401764048\\
0.723655666289829	0.0780995053174561\\
0.72407776561129	0.075467582130026\\
0.724343763110677	0.0728190490514039\\
0.724452993932771	0.0701605260349571\\
0.724405185057401	0.0674986580036947\\
0.72420045598186	0.0648400982414208\\
0.723839318422214	0.0621914917629898\\
0.723322675034286	0.0595594587052303\\
0.722651817157483	0.0569505777800503\\
0.72182842158712	0.0543713698310839\\
0.720854546383309	0.051828281534978\\
0.719732625726873	0.049327669288058\\
0.71846546383517	0.0468757833186475\\
0.717056227953002	0.0444787520647527\\
0.71550844043616	0.0421425668561583\\
0.713825969947364	0.0398730669392243\\
0.712013021786621	0.0376759248818102\\
0.71007412738017	0.03555663239481\\
0.708014132954268	0.0335204866057352\\
0.705838187422157	0.0315725768186541\\
0.703551729514455	0.0297177717935827\\
0.701160474185169	0.0279607075771199\\
0.69867039832728	0.0263057759147454\\
0.696087725833626	0.0247571132737434\\
0.693418912040411	0.0233185905041886\\
0.690670627592227	0.0219938031638367\\
0.687849741768915	0.0207860625311025\\
0.684963305315946	0.0196983873285888\\
0.682018532821223	0.0187334961778516\\
0.679022784682377	0.0178938008042622\\
0.675983548709599	0.0171814000089495\\
0.672908421410017	0.0165980744228908\\
0.669805089000385	0.016145282056261\\
0.666681308195543	0.0158241546541671\\
0.663544886820669	0.0156354948678743\\
0.660403664295783	0.0155797742485963\\
0.657265492041282	0.0156571320688626\\
0.654138213853472	0.0158673749744095\\
0.651029646299168	0.0162099774674658\\
0.647947559178346	0.0166840832202226\\
0.644899656103687	0.0172885072152075\\
0.64189355524556	0.0180217387072111\\
0.638936770290565	0.0188819449993629\\
0.636036691661224	0.0198669760239193\\
0.63320056804378	0.0209743697163131\\
0.630435488270251	0.0222013581690329\\
0.627748363600045	0.02354487454995\\
0.62514591044541	0.0250015607678021\\
0.622634633583902	0.0265677758656719\\
0.620220809899827	0.0282396051214839\\
0.6179104726953	0.0300128698327704\\
0.615709396610131	0.0318831377612515\\
0.613623083188235	0.0338457342111229\\
0.611656747126637	0.0358957537133602\\
0.609815303241442	0.0380280722868374\\
0.608103354183357	0.0402373602456109\\
0.606525178933462	0.0425180955203585\\
0.605084722107985	0.0448645774606775\\
0.603785584098812	0.0472709410837413\\
0.60263101207439	0.049731171733702\\
0.601623891863489	0.0522391201151983\\
0.600766740742139	0.0547885176633905\\
0.600061701141748	0.0573729922121087\\
0.599510535294139	0.0599860839209496\\
0.599114620826889	0.0626212614215128\\
0.598874947319979	0.065271938142421\\
0.598792113832356	0.0679314887723175\\
0.5988663274046	0.0705932658196947\\
0.59909740254143	0.0732506162281611\\
0.599484761675346	0.0758968980056166\\
0.600027436610246	0.0785254968257747\\
0.600724070941412	0.0811298425605326\\
0.601572923445817	0.0837034257018705\\
0.602571872434273	0.0862398136322314\\
0.603718421054551	0.0887326667027145\\
0.605009703532213	0.0911757540788966\\
0.60644249233355	0.0935629693146723\\
0.608013206232741	0.0958883456151899\\
0.609717919263051	0.0981460707507308\\
0.611552370529701	0.100330501584257\\
0.613511974859888	0.102436178176313\\
0.615591834263329	0.104457837432035\\
0.617786750174685	0.106390426256143\\
0.620091236447268	0.10822911418305\\
0.622499533065549	0.109969305450509\\
0.6250056205422	0.111606650486624\\
0.627603234963674	0.113137056781519\\
0.630285883646729	0.114556699116477\\
0.633046861366753	0.115862029124995\\
0.635879267117336	0.117049784161855\\
0.63877602135919	0.118116995458036\\
0.641729883715311	0.11906099554109\\
0.64473347106815	0.119879424902435\\
0.647779276013563	0.120570237894898\\
0.650859685625411	0.121131707845766\\
0.653967000483911	0.121562431372569\\
0.657093453920175	0.121861331890808\\
0.660231231428837	0.122027662304851\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.735959442322826	0.122123147463474\\
0.739097176258006	0.12232868408797\\
0.742238735423118	0.122399639586818\\
0.74537626755634	0.122335836608224\\
0.748501930461335	0.122137434626407\\
0.751607911608654	0.121804929542995\\
0.754686447662992	0.121339152447531\\
0.757729843887484	0.120741267540183\\
0.760730493376539	0.120012769221847\\
0.763680896069142	0.119155478358922\\
0.766573677495103	0.118171537732099\\
0.769401607207386	0.117063406680518\\
0.77215761685447	0.115833854954704\\
0.774834817847538	0.114485955793634\\
0.777426518578368	0.113023078243238\\
0.779926241144863	0.111448878735541\\
0.782327737542437	0.109767291949484\\
0.784625005280773	0.107982520976278\\
0.786812302386917	0.106099026813867\\
0.788884161757228	0.104121517216752\\
0.790835404822282	0.102054934929057\\
0.792661154490605	0.0999044453302474\\
0.794356847338859	0.0976754235243667\\
0.795918245018021	0.0953734409050774\\
0.797341444847055	0.0930042512300783\\
0.798622889567576	0.0905737762397068\\
0.799759376235146	0.0880880908556719\\
0.800748064224967	0.0855534079969138\\
0.801586482331963	0.082976063050542\\
0.802272534947507	0.0803624980366673\\
0.802804507297349	0.0777192455067059\\
0.80318106972766	0.0750529122154033\\
0.803401281028475	0.0723701626073885\\
0.803464590786225	0.0696777021595323\\
0.803370840759486	0.0669822606207482\\
0.803120265274502	0.0642905751911243\\
0.802713490639488	0.061609373682432\\
0.802151533579188	0.0589453577021002\\
0.80143579869359	0.056305185902687\\
0.800568074947161	0.0536954573387162\\
0.799550531197365	0.0511226949724773\\
0.79838571077365	0.0485933293700171\\
0.797076525120449	0.0461136826280737\\
0.795626246520084	0.0436899525721268\\
0.794038499913765	0.0413281972650621\\
0.792317253841126	0.0390343198651689\\
0.790466810520941	0.0368140538713187\\
0.788491795097818	0.0346729487922039\\
0.786397144081746	0.0326163562754562\\
0.784188093009394	0.030649416731315\\
0.781870163357989	0.0287770464842783\\
0.779449148744506	0.027003925484852\\
0.776931100444639	0.0253344856121112\\
0.774322312267763	0.0237728995963102\\
0.771629304825689	0.0223230705892303\\
0.768858809234533	0.0209886224083328\\
0.766017750290425	0.0197728904791028\\
0.763113229161131	0.0186789134982225\\
0.760152505636828	0.0177094258384117\\
0.757142979984413	0.0168668507139206\\
0.754092174450686	0.0161532941237559\\
0.751007714460652	0.0155705395877798\\
0.747897309557931	0.0151200436888396\\
0.744768734134912	0.0148029324320689\\
0.741629808000821	0.0146199984304613\\
0.738488376836274	0.0145716989237506\\
0.735352292583155	0.0146581546355497\\
0.732229393818857	0.0148791494716043\\
0.729127486163916	0.0152341310599163\\
0.726054322772026	0.0157222121313856\\
0.723017584951196	0.0163421727375213\\
0.720024862964474	0.0170924632996773\\
0.717083637058248	0.017971208482192\\
0.714201258765523	0.0189762118797508\\
0.711384932530917	0.0201049615072553\\
0.708641697703302	0.0213546360784783\\
0.705978410941099	0.0227221120578097\\
0.703401729074199	0.0242039714674688\\
0.700918092465359	0.025796510430669\\
0.69853370891265	0.0274957484293805\\
0.69625453813319	0.0292974382535526\\
0.694086276866958	0.0311970766169268\\
0.692034344637911	0.0331899154129072\\
0.690103870207997	0.0352709735823542\\
0.688299678757918	0.0374350495636383\\
0.686626279826695	0.0396767342938353\\
0.685087856040167	0.0419904247285666\\
0.683688252656603	0.0443703378466919\\
0.682430967955565	0.0468105251048509\\
0.681319144494023	0.0493048873057231\\
0.680355561251605	0.0518471898428449\\
0.679542626684592	0.0544310782838792\\
0.678882372706033	0.0570500942533864\\
0.678376449607022	0.0596976915754\\
0.678026121931826	0.0623672526354569\\
0.677832265317186	0.0650521049211876\\
0.677795364303681	0.0677455377001216\\
0.677915511124625	0.0704408187930244\\
0.678192405475539	0.073131211400839\\
0.678625355264749	0.0758099909431753\\
0.679213278343257	0.0784704618662587\\
0.679954705209551	0.0811059743783281\\
0.680847782682594	0.0837099410706516\\
0.681890278533809	0.0862758533826182\\
0.683079587066489	0.0887972978697492\\
0.684412735628682	0.0912679722339696\\
0.685886392043273	0.0936817010760712\\
0.687496872936692	0.0960324513309945\\
0.689240152945426	0.0983143473473493\\
0.691111874777336	0.100521685573483\\
0.693107360102618	0.10264894881339\\
0.695221621247185	0.104690820016828\\
0.697449373659263	0.106642195569174\\
0.699785049118013	0.108498198047803\\
0.702222809651183	0.110254188413108\\
0.704756562127003	0.111905777603676\\
0.707379973483835	0.113448837506662\\
0.710086486559533	0.11487951127592\\
0.712869336480933	0.116194222972105\\
0.715721567572512	0.117389686500667\\
0.718636050741955	0.118462913825369\\
0.72160550129917	0.119411222436826\\
0.724622497164224	0.120232242057378\\
0.727679497418677	0.120923920565553\\
0.730768861153947	0.1214845291253\\
0.733882866569606	0.121912666507178\\
0.737013730273856	0.122207262590702\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.827499418180187	0.120615414277397\\
0.830637359910182	0.120826409054036\\
0.833779888138935	0.120898054471136\\
0.836919148182472	0.120830171452467\\
0.84004729352558	0.120622929670222\\
0.843156505434007	0.120276847120928\\
0.846239012497229	0.119792788830722\\
0.849287110052926	0.119171964693237\\
0.852293179444627	0.118415926445497\\
0.855249707064383	0.117526563789384\\
0.858149303132876	0.116506099668368\\
0.860984720170014	0.115357084711304\\
0.863748871109862	0.114082390857189\\
0.866434847014611	0.112685204176811\\
0.869035934343329	0.11116901690923\\
0.871545631732314	0.109537618732999\\
0.873957666245119	0.107795087293944\\
0.876266009051624	0.105945778013169\\
0.878464890496977	0.103994313200775\\
0.880548814522718	0.101945570502489\\
0.88251257240407	0.099804670708093\\
0.884351255769034	0.0975769649521132\\
0.886060268866767	0.0952680213387731\\
0.88763534005456	0.0928836110246315\\
0.889072532474726	0.0904296937936967\\
0.890368253894689	0.0879124031610709\\
0.891519265685698	0.0853380310423558\\
0.892522690917711	0.0827130120271413\\
0.893376021550221	0.0800439072958818\\
0.894077124701054	0.0773373882203627\\
0.894624247977459	0.0746002196887449\\
0.895016023856182	0.0718392431968675\\
0.89525147310156	0.0690613597480716\\
0.895330007213098	0.0662735126042853\\
0.895251429896417	0.0634826699314855\\
0.895015937553886	0.0606958073829113\\
0.894624118793721	0.0579198906635643\\
0.894076952958765	0.0551618581195733\\
0.893375807678648	0.0524286033959426\\
0.892522435451422	0.04972695820603\\
0.891518969263225	0.0470636752558204\\
0.890367917256935	0.0444454113656785\\
0.889072156463109	0.0418787108317642\\
0.887634925608914	0.0393699890687005\\
0.886059817022989	0.0369255165743779\\
0.8843507676565	0.0345514032569757\\
0.882512049242805	0.0322535831633729\\
0.880548257620354	0.0300377996471221\\
0.878464301245479	0.0279095910130561\\
0.876265388923815	0.0258742766744105\\
0.873957016790994	0.0239369438570606\\
0.871544954575172	0.0221024348841065\\
0.869035231175709	0.0203753350725866\\
0.866434119594066	0.0187599612725736\\
0.863748121254565	0.0172603510772971\\
0.860983949754213	0.0158802527312635\\
0.858148514082209	0.0146231157615964\\
0.855248901351065	0.0134920823560157\\
0.852292359082522	0.0124899795090047\\
0.849286277092512	0.0116193119557957\\
0.846238169020473	0.0108822559118369\\
0.843155653549163	0.0102806536333868\\
0.840046435361915	0.00981600881283307\\
0.836918285884949	0.00948948282024485\\
0.833779023862848	0.00930189180055212\\
0.830636495815771	0.00925370463360858\\
0.827498556427239	0.00934504176223622\\
0.824373048911517	0.0095756748911809\\
0.82126778540966	0.0099450275577317\\
0.818190527463233	0.0104521765725774\\
0.815148966614498	0.0110958543272989\\
0.812150705181562	0.0118744519627304\\
0.809203237256543	0.0127860233902691\\
0.806313929974241	0.0138282901560834\\
0.803490005098141	0.0149986471360607\\
0.800738520969761	0.0162941690472613\\
0.798066354866477	0.0177116177596019\\
0.79548018581191	0.0192474503894947\\
0.792986477881845	0.0208978281552111\\
0.79059146404741	0.022658625971837\\
0.788301130595891	0.0245254427618365\\
0.786121202168135	0.0264936124554542\\
0.784057127449926	0.0285582156534588\\
0.782114065553111	0.03071409192308\\
0.780296873120505	0.0329558526964023\\
0.778610092186813	0.0352778947389788\\
0.777057938825911	0.0376744141549993\\
0.775644292612856	0.0401394208940069\\
0.774372686926968	0.0426667537229048\\
0.773246300120221	0.0452500956258302\\
0.772267947573022	0.0478829895934042\\
0.771440074657223	0.0505588547618926\\
0.770764750623965	0.0532710028619378\\
0.77024366343163	0.0560126549357491\\
0.769878115526821	0.0587769582809669\\
0.769669020588926	0.0615570035788493\\
0.769616901246396	0.0643458421639713\\
0.769721887770445	0.0671365033922691\\
0.769983717749437	0.0699220120640204\\
0.770401736744784	0.0726954058582105\\
0.770974899926697	0.0754497527347096\\
0.771701774685719	0.0781781682607624\\
0.772580544213503	0.0808738328184854\\
0.773609012043882	0.083530008650359\\
0.774784607542896	0.0861400567001133\\
0.776104392334036	0.0886974532069106\\
0.777565067642656	0.0911958060113503\\
0.779162982541187	0.0936288705325382\\
0.780894143074563	0.0959905653762869\\
0.78275422224302	0.098274987535434\\
0.784738570817349	0.100476427144286\\
0.786842228959541	0.102589381750307\\
0.789059938619805	0.104608570067389\\
0.791386156678952	0.106528945176312\\
0.793815068803305	0.108345707139415\\
0.796340603977505	0.110054314997942\\
0.798956449678891	0.111650498122072\\
0.801656067655515	0.113130266885271\\
0.80443271026837	0.114489922636281\\
0.80727943735697	0.115726066943817\\
0.810189133586142	0.116835610090884\\
0.813154526230652	0.117815778797452\\
0.816168203353237	0.118664123152217\\
0.819222632330582	0.119378522736101\\
0.822310178680959	0.119957191922196\\
0.825423125146457	0.120398684338903\\
0.828553690982102	0.120701896485105\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.927468475210618	0.128114753986458\\
0.930610128686806	0.128269406372595\\
0.933754305087956	0.128279993108437\\
0.93689314561052	0.128146487732657\\
0.940018804787869	0.127869223939168\\
0.943123470099872	0.127448894743056\\
0.946199381500127	0.126886550748409\\
0.949238850812036	0.126183597522349\\
0.952234280945245	0.125341792081852\\
0.955178184884412	0.124363238502115\\
0.958063204402842	0.123250382657466\\
0.960882128454231	0.122006006107952\\
0.963627911196515	0.120633219146889\\
0.966293689602817	0.119135453026746\\
0.96887280061543	0.117516451382802\\
0.971358797799997	0.115780260876006\\
0.973745467458241	0.113931221078435\\
0.976026844158968	0.111973953626622\\
0.978197225648546	0.109913350669871\\
0.980251187103562	0.107754562642433\\
0.982183594690062	0.1055029853901\\
0.983989618395458	0.103164246683407\\
0.985664744101046	0.100744192151126\\
0.987204784864949	0.09824887066925\\
0.988605891387297	0.0956845192419442\\
0.989864561631464	0.0930575474122888\\
0.990977649577345	0.0903745212417574\\
0.991942373084758	0.0876421468984832\\
0.992756320847355	0.0848672538953315\\
0.993417458419623	0.0820567780196738\\
0.993924133301946	0.0792177439975317\\
0.99427507907099	0.0763572479354202\\
0.994469418545101	0.073482439583777\\
0.994506665976804	0.0706005044663101\\
0.994386728266917	0.0677186459199301\\
0.994109905197253	0.0648440670901603\\
0.99367688868132	0.0619839529270233\\
0.993088761034896	0.0591454522264083\\
0.992346992270807	0.0563356597618042\\
0.991453436424657	0.0535615985510609\\
0.990410326920707	0.0508302023025022\\
0.989220270989475	0.0481482980842657\\
0.987886243151021	0.0455225892601884\\
0.986411577780193	0.0429596387348876\\
0.984799960772426	0.0404658525499179\\
0.983055420330926	0.0380474638720029\\
0.981182316898258	0.0357105174133649\\
0.97918533225751	0.0334608543230923\\
0.977069457830275	0.0313040975873089\\
0.974839982200693	0.0292456379746371\\
0.972502477896752	0.0272906205620833\\
0.970062787461862	0.0254439318750257\\
0.967527008851544	0.023710187673445\\
0.964901480191716	0.0220937214149285\\
0.962192763936679	0.0205985734232833\\
0.959407630466397	0.0192284807898305\\
0.956553041164078	0.0179868680326232\\
0.953636131016335	0.016876838536935\\
0.950664190779441	0.0159011667984129\\
0.947644648756231	0.0150622914882833\\
0.944585052229217	0.0143623093579437\\
0.941493048596308	0.0138029699981761\\
0.938376366256302	0.0133856714660819\\
0.935242795291914	0.0131114567906662\\
0.93210016799862	0.0129810113658095\\
0.928956339308008	0.0129946612371392\\
0.925819167154527	0.0131523722870856\\
0.922696492834755	0.0134537503201583\\
0.919596121408233	0.0138980420482292\\
0.916525802188886	0.0144841369733609\\
0.91349320937577	0.0152105701634727\\
0.910505922871575	0.0160755259139085\\
0.907571409336813	0.0170768422857525\\
0.904697003527054	0.0182120165095505\\
0.901889889959862	0.0194782112409304\\
0.899157084957239	0.0208722616524852\\
0.896505419108473	0.0223906833441934\\
0.893941520197226	0.0240296810526044\\
0.891471796635522	0.0257851581370208\\
0.88910242144606	0.0276527268189663\\
0.886839316832866	0.029627719149347\\
0.884688139378871	0.0317051986758931\\
0.882654265907398	0.0338799727817186\\
0.880742780042905	0.0361466056641595\\
0.878958459504572	0.0384994319214491\\
0.877305764164486	0.0409325707132725\\
0.875788824900293	0.0434399404598045\\
0.874411433270144	0.0460152740424914\\
0.873177032035785	0.0486521344685845\\
0.872088706557437	0.0513439309602688\\
0.871149177082007	0.0540839354281757\\
0.870360791943886	0.0568652992881021\\
0.869725521695337	0.0596810705789045\\
0.869244954181138	0.0625242113387812\\
0.868920290569801	0.0653876151965117\\
0.868752342351272	0.0682641251336835\\
0.868741529308631	0.0711465513735111\\
0.868887878468854	0.0740276893515334\\
0.869191024035258	0.0769003377232732\\
0.869650208301802	0.0797573163638474\\
0.870264283546957	0.0825914843145402\\
0.871031714902416	0.0853957576314811\\
0.871950584189459	0.0881631270918151\\
0.873018594713409	0.0908866757131094\\
0.874233077004162	0.0935595960422076\\
0.875590995488484	0.0961752071703167\\
0.877088956077353	0.0987269714318007\\
0.87872321464942	0.101208510744939\\
0.88048968640936	0.103613622553809\\
0.882383956097734	0.105936295331447\\
0.884401289026838	0.108170723605533\\
0.886536642914955	0.110311322469051\\
0.888784680489437	0.112352741539642\\
0.891139782827102	0.114289878332782\\
0.89359606339862	0.11611789101533\\
0.896147382781768	0.117832210507588\\
0.898787364006789	0.119428551903627\\
0.901509408495497	0.120902925181315\\
0.904306712554284	0.122251645175298\\
0.90717228437981	0.123471340787989\\
0.910098961534872	0.124558963415562\\
0.913079428850767	0.125511794567871\\
0.916106236711402	0.126327452663261\\
0.919171819673457	0.127003898981278\\
0.922268515376051	0.127539442758416\\
0.925388583692656	0.127932745414136\\
0.928524226077381	0.128182823896627\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.02856035449664	0.151896371787621\\
1.03170217060515	0.152049672423621\\
1.03484668828109	0.152056374071723\\
1.0379860478679	0.151916459981297\\
1.04111240260156	0.151630279864703\\
1.0442179382234	0.151198549023193\\
1.04729489251172	0.150622346559029\\
1.05033557468323	0.149903112678291\\
1.05333238461606	0.149042645091112\\
1.05627783184608	0.148043094518336\\
1.05916455428919	0.14690695931584\\
1.06198533664265	0.145637079229942\\
1.06473312841961	0.144236628299516\\
1.06740106157165	0.142709106922548\\
1.06998246765532	0.141058333106961\\
1.07247089449979	0.139288432927589\\
1.0748601223339	0.137403830213134\\
1.07714417933233	0.1354092354889\\
1.07931735654211	0.133309634202933\\
1.08137422215199	0.131110274264996\\
1.08330963506913	0.128816652929529\\
1.08511875776919	0.126434503055377\\
1.08679706838758	0.123969778776625\\
1.08834037202182	0.121428640620366\\
1.08974481121654	0.118817440108592\\
1.09100687560518	0.116142703882696\\
1.09212341068405	0.113411117390266\\
1.09309162569692	0.110629508174951\\
1.0939091006105	0.107804828811155\\
1.09457379216323	0.104944139526223\\
1.0950840389724	0.102054590553548\\
1.09543856568672	0.0991434042607156\\
1.09563648617404	0.0962178570973403\\
1.09567730573621	0.0932852614077352\\
1.09556092234559	0.090352947153858\\
1.09528762690003	0.0874282435942237\\
1.09485810249584	0.0845184609645751\\
1.09427342272031	0.0816308722061009\\
1.0935350489684	0.0787726947868702\\
1.09264482678996	0.0759510726619209\\
1.0916049812768	0.073173058417093\\
1.09041811150117	0.0704455956412369\\
1.08908718401939	0.0677755015708569\\
1.08761552545705	0.0651694500505709\\
1.08600681419411	0.0626339548519742\\
1.08426507117094	0.0601753533926029\\
1.08239464983801	0.0577997908956906\\
1.08040022527457	0.0555132050303106\\
1.07828678250333	0.0533213110702953\\
1.07605960403057	0.0512295876090285\\
1.07372425664257	0.0492432628658149\\
1.07128657749159	0.0473673016180545\\
1.06875265950599	0.045606392791885\\
1.06612883616108	0.0439649377423084\\
1.06342166564876	0.0424470392520951\\
1.06063791448546	0.0410564912769646\\
1.05778454059933	0.0397967694626712\\
1.05486867593908	0.0386710224577003\\
1.0518976086478	0.0376820640432866\\
1.04887876484642	0.0368323661004265\\
1.04581969007226	0.036124052431463\\
1.04272803041913	0.0355588934516859\\
1.03961151342604	0.0351383017642156\\
1.03647792876244	0.0348633286292308\\
1.03333510875803	0.0347346613363658\\
1.03019090882609	0.034752621486844\\
1.02705318782898	0.0349171641896428\\
1.02392978843508	0.0352278781736973\\
1.02082851751626	0.0356839868158641\\
1.01775712663471	0.0362843500820745\\
1.01472329266806	0.0370274673768263\\
1.01173459862126	0.0379114812938905\\
1.00879851467293	0.0389341822588599\\
1.00592237950387	0.0400930140519347\\
1.00311338195413	0.0413850801971399\\
1.0003785430547	0.0428071512020077\\
0.997724698478534	0.0443556726296261\\
0.995158481454989	0.0460267739828804\\
0.992686306190162	0.0478162783786802\\
0.990314351834729	0.049719712987992\\
0.988048547039291	0.0517323202155821\\
0.985894555135826	0.053849069591527\\
0.983857759982317	0.0560646703447687\\
0.981943252505904	0.0583735846272865\\
0.980155817978224	0.0607700413558337\\
0.978499924054716	0.0632480506366391\\
0.976979709607817	0.0658014187370233\\
0.975598974381931	0.0684237635665036\\
0.974361169496051	0.0711085306286971\\
0.973269388817755	0.073849009404148\\
0.97232636123015	0.0766383501231314\\
0.971534443811085	0.0794695808865103\\
0.970895615941687	0.0823356250918529\\
0.970411474358932	0.0852293191212528\\
0.970083229164643	0.0881434302466432\\
0.969911700800858	0.0910706747078502\\
0.969897317999156	0.0940037359182005\\
0.970040116709051	0.0969352827521767\\
0.970339740008136	0.0998579878694141\\
0.970795438994206	0.102764546029235\\
0.971406074657116	0.105647692349946\\
0.972170120725725	0.108500220467259\\
0.973085667482766	0.111315000546449\\
0.974150426538156	0.114084997103226\\
0.975361736548772	0.116803286588786\\
0.976716569870425	0.119463074695071\\
0.978211540125394	0.122057713337008\\
0.979842910666608	0.124580717269252\\
0.981606603917316	0.12702578029593\\
0.983498211562903	0.129386791032837\\
0.985513005569386	0.131657848182722\\
0.987645950001033	0.133833275285455\\
0.989891713607582	0.135907634906219\\
0.992244683149586	0.137875742226267\\
0.994698977428595	0.139732678002271\\
0.997248461987081	0.141473800861863\\
0.999886764441395	0.143094758904654\\
1.0026072904094	0.144591500579715\\
1.00540323999301	0.145960284812347\\
1.00826762477435	0.147197690354818\\
1.01119328528322	0.148300624337698\\
1.014172908892	0.149266330000429\\
1.01719904809343	0.150092393581783\\
1.02026413911548	0.150776750353013\\
1.02336052082688	0.151317689778595\\
1.0264804538859	0.151713859791683\\
1.02961614008473	0.151964270173565\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.13397634602097	0.190172731340635\\
1.13709295492647	0.190477246749908\\
1.14021974922317	0.190633354494668\\
1.14334891355372	0.190640664386852\\
1.14647262663695	0.190499158155536\\
1.14958308081694	0.190209189492604\\
1.15267250157813	0.1897714831687\\
1.15573316697756	0.189187133221681\\
1.15875742694569	0.188457600222091\\
1.16173772240761	0.187584707622496\\
1.16466660417677	0.1865706371998\\
1.16753675157409	0.185417923601943\\
1.1703409907258	0.184129448012598\\
1.17307231249446	0.182708430949714\\
1.17572388999808	0.181158424215895\\
1.17828909567382	0.179483302020749\\
1.18076151784343	0.177687251297377\\
1.18313497673909	0.175774761237221\\
1.18540353994964	0.173750612069428\\
1.18756153724849	0.171619863112759\\
1.18960357476627	0.169387840129934\\
1.19152454847264	0.167060122015995\\
1.19331965693377	0.164642526853974\\
1.19498441331339	0.162141097372718\\
1.19651465658752	0.15956208584321\\
1.19790656194492	0.156911938451151\\
1.19915665034708	0.15419727918485\\
1.20026179722404	0.151424893278707\\
1.20121924028416	0.148601710253656\\
1.20202658641839	0.145734786596974\\
1.20268181768188	0.142831288124738\\
1.2031832963377	0.139898472071017\\
1.20352976895037	0.136943668948562\\
1.2037203695188	0.133974264226349\\
1.20375462164083	0.130997679869746\\
1.203632439704	0.128021355789471\\
1.20335412909952	0.125052731245685\\
1.20292038545896	0.122099226253717\\
1.20233229291552	0.11916822303789\\
1.2015913213943	0.116267047579809\\
1.20069932293821	0.113402951307215\\
1.19965852707884	0.110583092969197\\
1.19847153526381	0.107814520743047\\
1.19714131435448	0.105104154617485\\
1.19567118921036	0.102458769096293\\
1.19406483437868	0.0998849762655852\\
1.19232626490995	0.0973892092670321\\
1.19045982632241	0.09497770621836\\
1.18847018374051	0.092656494621304\\
1.18636231023451	0.0904313762959932\\
1.18414147439043	0.0883079128794216\\
1.18181322714127	0.0862914119242522\\
1.17938338789265	0.0843869136326997\\
1.17685802997724	0.0825991782586493\\
1.17424346547465	0.0809326742095015\\
1.1715462294345	0.0793915668774808\\
1.16877306354219	0.077979708228324\\
1.16593089926823	0.0767006271733722\\
1.16302684054312	0.0755575207491302\\
1.16006814600127	0.0745532461263404\\
1.15706221083818	0.0736903134685435\\
1.1540165483263	0.0729708796579776\\
1.15093877103575	0.072396742904495\\
1.14783657180689	0.0719693382509748\\
1.14471770452219	0.0716897339864629\\
1.14158996472559	0.0715586289760053\\
1.13846117013769	0.0715763509138502\\
1.13533914111551	0.0717428555043821\\
1.13223168110569	0.0720577265728389\\
1.12914655713991	0.072520177105531\\
1.1260914804214	0.0731290512169661\\
1.12307408705089	0.0738828270389614\\
1.12010191894038	0.0747796205245206\\
1.11718240496227	0.0758171901569709\\
1.11432284238105	0.0769929425525869\\
1.11153037861395	0.0783039389426996\\
1.1088119933661	0.0797469025190875\\
1.10617448118491	0.0813182266242904\\
1.10362443447724	0.0830139837663753\\
1.10116822703182	0.08482993543562\\
1.09881199808809	0.0867615426985809\\
1.09656163699133	0.0888039775430621\\
1.09442276847229	0.090952134945632\\
1.09240073858839	0.0932006456315228\\
1.09050060136127	0.0955438894950217\\
1.08872710614444	0.0979760096468075\\
1.08708468575231	0.100490927053125\\
1.08557744538051	0.103082355730201\\
1.08420915234501	0.105743818455934\\
1.08298322666581	0.108468662959571\\
1.08190273251866	0.111250078548927\\
1.08097037057622	0.114081113133559\\
1.08018847125777	0.116954690601382\\
1.07955898890441	0.119863628505256\\
1.07908349689419	0.122800656015366\\
1.0787631837095	0.125758432092512\\
1.0785988499665	0.128729563836881\\
1.07859090641396	0.131706624966448\\
1.07873937290661	0.134682174378812\\
1.07904387835556	0.137648774750077\\
1.07950366165576	0.140599011124293\\
1.0801175735884	0.143525509446976\\
1.08088407969339	0.146420954996411\\
1.08180126410463	0.149278110666643\\
1.08286683433878	0.152089835056475\\
1.08407812702517	0.154849100319249\\
1.08543211456292	0.157549009728806\\
1.08692541268834	0.160182814917709\\
1.0885542889338	0.162743932744643\\
1.09031467195699	0.165225961748846\\
1.09220216171714	0.167622698150423\\
1.09421204047284	0.169928151356567\\
1.09633928457392	0.172136558934919\\
1.09857857701798	0.174242401016649\\
1.1009243207401	0.176240414093254\\
1.10337065260263	0.178125604172589\\
1.10591145804994	0.179893259261242\\
1.10854038639162	0.18153896114207\\
1.11125086667594	0.183058596417434\\
1.11403612411379	0.184448366790558\\
1.11688919701211	0.185704798559287\\
1.11980295417449	0.186824751298535\\
1.12277011272549	0.187805425709716\\
1.125783256314	0.188644370617527\\
1.12883485365027	0.189339489096611\\
1.13191727733018	0.189889043712783\\
1.13502282289984	0.190291660865703\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.23207473590208	0.247908232671873\\
1.23501539879666	0.248888534185766\\
1.23800040069486	0.249723156863106\\
1.2410222806465	0.250410014581863\\
1.24407348552547	0.250947390555449\\
1.2471463889086	0.251333941623788\\
1.25023331013777	0.251568701610523\\
1.25332653351755	0.251651083737947\\
1.25641832760041	0.251580882093645\\
1.25950096451131	0.251358272145169\\
1.26256673926339	0.250983810301455\\
1.26560798901639	0.250458432522098\\
1.26861711222978	0.249783451977934\\
1.27158658766264	0.2489605557688\\
1.27450899317288	0.247991800706664\\
1.27737702426866	0.246879608174663\\
1.28018351236589	0.245626758074908\\
1.28292144270593	0.244236381880177\\
1.28558397188881	0.242711954806862\\
1.28816444497818	0.241057287128742\\
1.29065641213521	0.239276514653276\\
1.2930536447398	0.237374088384245\\
1.2953501509589	0.235354763396557\\
1.29754019072294	0.233223586951038\\
1.29961829007308	0.230985885878906\\
1.30157925484318	0.228647253267468\\
1.30341818364258	0.226213534480318\\
1.30513048010698	0.223690812546967\\
1.30671186438695	0.22108539295844\\
1.30815838384537	0.218403787906832\\
1.30946642293692	0.215652700008219\\
1.31063271224509	0.212839005549609\\
1.311654336654	0.209969737301805\\
1.31252874263468	0.20705206694114\\
1.31325374462756	0.204093287124022\\
1.31382753050523	0.201100793259092\\
1.31424866610182	0.198082065022551\\
1.31451609879766	0.195044647662867\\
1.31462916015028	0.191996133141584\\
1.31458756756519	0.188944141157368\\
1.3143914250022	0.185896300100733\\
1.31404122271554	0.182860227987037\\
1.31353783602857	0.179843513415407\\
1.31288252314584	0.176853696601198\\
1.31207692200828	0.17389825052938\\
1.31112304619918	0.170984562275964\\
1.31002327991129	0.168119914544165\\
1.30878037198759	0.165311467461434\\
1.3073974290506	0.162566240682865\\
1.30587790773743	0.159891095845719\\
1.30422560606001	0.157292719418899\\
1.30244465391204	0.154777605990266\\
1.30053950274638	0.152352042033544\\
1.29851491444877	0.150022090195417\\
1.29637594943556	0.147793574142063\\
1.29412795400534	0.145672064003029\\
1.29177654697595	0.143662862448799\\
1.28932760564036	0.141770991436888\\
1.28678725107654	0.140001179659559\\
1.28416183284791	0.138357850724554\\
1.28145791313274	0.136845112098381\\
1.27868225032216	0.135466744839788\\
1.27584178212764	0.13422619414908\\
1.27294360824038	0.133126560756919\\
1.26999497258578	0.132170593174106\\
1.26700324521733	0.13136068082174\\
1.26397590389541	0.130698848058909\\
1.2609205153967	0.130186749122843\\
1.25784471660125	0.129825663994187\\
1.25475619540419	0.129616495197712\\
1.25166267150004	0.129559765546477\\
1.24857187708749	0.129655616835066\\
1.24549153754291	0.129903809485176\\
1.24242935211097	0.130303723144437\\
1.23939297466047	0.130854358236972\\
1.23638999455374	0.131554338461816\\
1.23342791767712	0.132401914232949\\
1.23051414768018	0.133394967052352\\
1.22765596747044	0.134531014805148\\
1.22486052100993	0.135807217963597\\
1.22213479545896	0.137220386684438\\
1.21948560371186	0.138766988781832\\
1.21691956736835	0.140443158555991\\
1.2144431001829	0.142244706455411\\
1.21206239203376	0.144167129548572\\
1.20978339345146	0.146205622778919\\
1.20761180074558	0.148355090975004\\
1.20555304176693	0.150610161585758\\
1.20361226234078	0.152965198109071\\
1.20179431340497	0.155414314180116\\
1.20010373888504	0.157951388284188\\
1.19854476433688	0.160570079057311\\
1.19712128638496	0.16326384113634\\
1.19583686298282	0.166025941518962\\
1.19469470452005	0.168849476392693\\
1.19369766579799	0.171727388390818\\
1.19284823889419	0.17465248423213\\
1.19214854693354	0.177617452700385\\
1.19160033878154	0.180614882918538\\
1.19120498467309	0.183637282872077\\
1.19096347278754	0.186677098135151\\
1.19087640677885	0.18972673075271\\
1.19094400426668	0.192778558231426\\
1.19116609629252	0.195824952591964\\
1.19154212774198	0.198858299434955\\
1.19207115873225	0.201871016973027\\
1.19275186696138	0.204855574981328\\
1.19358255101331	0.207804513619166\\
1.1945611346105	0.210710462075722\\
1.19568517180362	0.213566156993245\\
1.19695185308505	0.216364460621657\\
1.19835801241128	0.219098378659216\\
1.1999001351163	0.221761077734626\\
1.20157436669647	0.224345902486904\\
1.20337652244477	0.226846392200321\\
1.20530209791036	0.229256296952822\\
1.2073462801574	0.231569593237581\\
1.20950395979487	0.233780499018627\\
1.21176974374737	0.235883488182926\\
1.21413796873501	0.237873304352781\\
1.21660271542868	0.239744974024045\\
1.21915782324525	0.241493818997286\\
1.22179690574586	0.243115468070852\\
1.22451336659867	0.244605867966597\\
1.22730041606624	0.245961293460968\\
1.23015108797638	0.24717835669612\\
1.23305825713391	0.248254015647799\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.30225741155915	0.23503426405859\\
1.30080659123454	0.237766323043744\\
1.29949378012848	0.240567269582717\\
1.29832225958504	0.243430102767866\\
1.29729495779546	0.246347667007164\\
1.29641444247921	0.24931266990945\\
1.295682914466	0.252317700511612\\
1.29510220219491	0.255355247802135\\
1.29467375714418	0.258417719494715\\
1.29439865020331	0.261497461005027\\
1.29427756899638	0.264586774583193\\
1.29431081616334	0.26767793855415\\
1.2944983086036	0.270763226617818\\
1.29483957768369	0.273834927160826\\
1.29533377040865	0.276885362531526\\
1.29597965155404	0.279906908230128\\
1.29677560675335	0.282892011965976\\
1.29771964653312	0.285833212534341\\
1.29880941128555	0.288723158465552\\
1.30004217716629	0.291554626399834\\
1.30141486290265	0.294320539141951\\
1.30292403749517	0.297013983350509\\
1.30456592879334	0.299628226817704\\
1.30633643292399	0.30215673529634\\
1.30823112454884	0.304593188832043\\
1.31024526792559	0.306931497559852\\
1.31237382874472	0.309165816925717\\
1.31461148671273	0.311290562294834\\
1.31695264885005	0.313300422910326\\
1.31939146347058	0.31519037516737\\
1.32192183480789	0.31695569516959\\
1.32453743825142	0.318591970536343\\
1.32723173615474	0.320095111431367\\
1.32999799417626	0.321461360785245\\
1.33282929811157	0.322687303686122\\
1.33571857117534	0.323769875915203\\
1.33865859168962	0.32470637160571\\
1.34164201113425	0.325494450006133\\
1.34466137251435	0.326132141330895\\
1.34770912899894	0.326617851683786\\
1.35077766278403	0.326950367041878\\
1.35385930413323	0.327128856289946\\
1.35694635054806	0.327152873297826\\
1.36003108602017	0.327022358035505\\
1.36310580031739	0.326737636723168\\
1.36616280825525	0.326299421015816\\
1.36919446890597	0.325708806224499\\
1.37219320469679	0.32496726857861\\
1.37515152034992	0.324076661536077\\
1.37806202161691	0.323039211150687\\
1.38091743376034	0.321857510508112\\
1.38371061973693	0.320534513244538\\
1.3864345980364	0.319073526164122\\
1.38908256013162	0.317478200973696\\
1.39164788749638	0.315752525155409\\
1.39412416814827	0.31390081200009\\
1.39650521267528	0.311927689826276\\
1.39878506970611	0.309838090411817\\
1.40095804078553	0.307637236667008\\
1.40301869461748	0.305330629580029\\
1.40496188064056	0.302924034467338\\
1.4067827419017	0.300423466563388\\
1.40847672719604	0.297835175985668\\
1.41003960244255	0.295165632112665\\
1.41146746126703	0.292421507413792\\
1.41275673476606	0.289609660771683\\
1.41390420042731	0.286737120338562\\
1.41490699018423	0.28381106596952\\
1.41576259758467	0.280838811276623\\
1.41646888405571	0.27782778534868\\
1.417024084249	0.2747855141824\\
1.41742681045321	0.271719601871315\\
1.41767605606256	0.268637711599507\\
1.41777119809283	0.265547546487636\\
1.4177119987385	0.262456830339156\\
1.41749860596711	0.259373288334824\\
1.41713155314947	0.256304627723774\\
1.41661175772647	0.253258518559406\\
1.41594051891594	0.250242574528246\\
1.41511951446536	0.247264333919701\\
1.41415079645827	0.244331240784254\\
1.41303678618519	0.241450626327218\\
1.41178026809164	0.23862969058454\\
1.41038438281847	0.235875484426463\\
1.4088526193519	0.233194891934018\\
1.40718880630287	0.230594613192411\\
1.40539710233751	0.228081147544298\\
1.40348198578263	0.225660777344811\\
1.40144824343224	0.223339552258943\\
1.39930095858306	0.22112327414054\\
1.39704549832894	0.219017482530682\\
1.39468750014589	0.217027440811718\\
1.39223285780134	0.215158123051553\\
1.3896877066228	0.213414201571064\\
1.38705840816274	0.211800035265736\\
1.38435153429798	0.210319658710691\\
1.38157385080347	0.208976772076352\\
1.37873230044138	0.207774731879942\\
1.37583398560774	0.206716542595942\\
1.37288615058023	0.205804849146467\\
1.36989616341121	0.205041930290341\\
1.36687149751146	0.204429692927384\\
1.3638197129705	0.203969667332155\\
1.36074843766035	0.203663003329066\\
1.3576653481698	0.203510467418418\\
1.35457815061693	0.203512440860547\\
1.35149456138784	0.203668918722877\\
1.3484222878497	0.203979509892243\\
1.34536900908635	0.204443438052474\\
1.34234235670458	0.20505954362478\\
1.33934989575909	0.205826286666092\\
1.33639910584381	0.206741750718117\\
1.33349736239678	0.20780364759749\\
1.33065191826541	0.209009323115039\\
1.32786988557817	0.210355763709872\\
1.32515821796791	0.211839603981716\\
1.32252369319145	0.21345713510266\\
1.31997289618869	0.215204314087296\\
1.31751220262372	0.217076773898074\\
1.31514776294893	0.219069834360627\\
1.31288548703216	0.221178513861764\\
1.310731029385	0.223397541800911\\
1.30868977502957	0.225721371763868\\
1.30676682603868	0.228144195385954\\
1.30496698878336	0.230659956869897\\
1.30329476191942	0.23326236812217\\
1.30175432514312	0.235944924469951\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.39612646919072	0.329526338620755\\
1.39480520762085	0.332366279915757\\
1.39362368490708	0.335266679715184\\
1.39258485424088	0.338220288530035\\
1.3916913121579	0.341219723876483\\
1.390945292048	0.344257488728238\\
1.39034865857294	0.347325990255208\\
1.38990290300568	0.35041755880162\\
1.38960913950299	0.353524467056166\\
1.38946810232064	0.356638949366255\\
1.38948014397815	0.359753221148104\\
1.38964523437762	0.36285949834414\\
1.38996296087906	0.36595001687909\\
1.39043252933166	0.369017052066128\\
1.39105276605884	0.372052937914568\\
1.3918221207918	0.375050086290846\\
1.39273867054438	0.378001005884907\\
1.39380012441953	0.380898320934576\\
1.39500382933536	0.38373478966112\\
1.39634677665644	0.386503322369927\\
1.39782560971388	0.38919699917105\\
1.39943663219519	0.391809087275325\\
1.40117581738316	0.394333057822841\\
1.4030388182206	0.396762602201687\\
1.40502097817562	0.399091647816199\\
1.40711734288063	0.401314373265284\\
1.40932267251563	0.403425222892892\\
1.41163145490506	0.405418920674263\\
1.41403791929532	0.407290483403242\\
1.41653605077871	0.409035233147697\\
1.41911960532752	0.410648808941916\\
1.42178212540086	0.412127177686746\\
1.42451695608516	0.413466644230245\\
1.42731726172799	0.414663860603636\\
1.43017604302362	0.415715834389483\\
1.43308615450761	0.416619936201178\\
1.43604032241683	0.417373906255039\\
1.43903116287001	0.417975860018593\\
1.44205120032359	0.418424292920921\\
1.44509288625677	0.418718084113307\\
1.44814861803878	0.418856499270773\\
1.45121075793157	0.418839192427512\\
1.45427165218013	0.418666206841618\\
1.45732365014292	0.418337974886966\\
1.46035912341449	0.417855316972503\\
1.46337048489251	0.417219439491653\\
1.46635020774156	0.416431931806958\\
1.46929084420633	0.415494762277504\\
1.47218504422712	0.414410273339047\\
1.47502557381114	0.413181175649142\\
1.47780533311375	0.411810541311911\\
1.48051737418436	0.410301796199385\\
1.48315491833271	0.408658711388607\\
1.48571137307202	0.406885393735901\\
1.48818034859683	0.404986275611873\\
1.49055567375415	0.402966103822792\\
1.49283141146811	0.400829927746044\\
1.49500187357963	0.398583086709324\\
1.49706163506377	0.39623119664509\\
1.49900554758953	0.393780136053662\\
1.50082875238796	0.391236031310032\\
1.50252669239658	0.388605241351114\\
1.50409512364963	0.385894341781717\\
1.50553012588581	0.383110108438955\\
1.50682811234685	0.380259500456184\\
1.50798583874259	0.377349642868793\\
1.50900041135996	0.374387808805326\\
1.50986929429581	0.371381401308448\\
1.51059031579529	0.368337934831195\\
1.51116167368017	0.365265016454754\\
1.51158193985328	0.362170326874719\\
1.51185006386806	0.35906160120336\\
1.51196537555412	0.355946609635859\\
1.51192758669229	0.352833138028881\\
1.51173679173504	0.349728968439978\\
1.5113934675704	0.346641859676502\\
1.51089847233	0.343579527902627\\
1.51025304324413	0.340549627352955\\
1.50945879354938	0.337559731200919\\
1.50851770845635	0.334617312629791\\
1.50743214018766	0.331729726153618\\
1.50620480209864	0.328904189234763\\
1.50483876189532	0.326147764244013\\
1.50333743396679	0.323467340808326\\
1.50170457085099	0.320869618590353\\
1.49994425385534	0.318361090542773\\
1.49806088285557	0.315948026679288\\
1.49605916529833	0.313636458402857\\
1.49394410443505	0.31143216343033\\
1.49172098681638	0.309340651351164\\
1.48939536907859	0.307367149856318\\
1.48697306405486	0.305516591671749\\
1.48446012624626	0.303793602229167\\
1.48186283668857	0.302202488104862\\
1.47918768725306	0.30074722625551\\
1.47644136442013	0.299431454077848\\
1.47363073256659	0.298258460317078\\
1.47076281680834	0.297231176846721\\
1.46784478544118	0.296352171340452\\
1.46488393202386	0.295623640854261\\
1.46188765714793	0.295047406334951\\
1.45886344994016	0.294624908068723\\
1.45581886934358	0.294357202081211\\
1.4527615252241	0.294244957497964\\
1.44969905934979	0.294288454871984\\
1.44663912629044	0.29448758548249\\
1.4435893742851	0.294841851606661\\
1.44055742612551	0.295350367763684\\
1.43755086010306	0.296011862927997\\
1.43457719106701	0.29682468370619\\
1.43164385164131	0.297786798469624\\
1.42875817364686	0.298895802432453\\
1.42592736977582	0.300148923662326\\
1.4231585155636	0.301543030008781\\
1.42045853170376	0.303074636931991\\
1.4178341667498	0.304739916212291\\
1.41529198024739	0.306534705518741\\
1.41283832633881	0.308454518812785\\
1.41047933788102	0.310494557561005\\
1.40822091111662	0.312649722728964\\
1.40606869093634	0.314914627526129\\
1.4040280567698	0.317283610870048\\
1.40210410913966	0.319750751536102\\
1.40030165691302	0.32230988295749\\
1.39862520528175	0.324954608638427\\
1.39707894450186	0.327678318142058\\
1.39566673942001	0.330474203613104\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.4565761050708	0.425006139835953\\
1.45480872438667	0.427504954807974\\
1.45316128176368	0.430083375326743\\
1.45163789495041	0.432734956683779\\
1.45024237162052	0.435453071306606\\
1.44897819985557	0.438230925324233\\
1.4478485394266	0.441061575548295\\
1.44685621389638	0.443937946827406\\
1.44600370356192	0.446852849731353\\
1.44529313925509	0.449798998520928\\
1.44472629701661	0.452769029358483\\
1.44430459365685	0.455755518713686\\
1.44402908321461	0.458751001918481\\
1.4439004543225	0.461747991824875\\
1.44391902848577	0.464738997518904\\
1.44408475927868	0.467716543044018\\
1.44439723246056	0.47067318608708\\
1.44485566701118	0.473601536580273\\
1.44545891708293	0.476494275172419\\
1.44620547486478	0.479344171523547\\
1.44709347435109	0.482144102376977\\
1.44812069600559	0.484887069363749\\
1.44928457230912	0.487566216494908\\
1.45058219417706	0.490174847297898\\
1.45201031823051	0.492706441554261\\
1.45356537490311	0.495154671596783\\
1.45524347736303	0.497513418125373\\
1.45704043122805	0.499776785502121\\
1.45895174504936	0.501939116487323\\
1.46097264153778	0.503995006379637\\
1.46309806950457	0.505939316525019\\
1.4653227164867	0.507767187160682\\
1.46764102202529	0.509474049561974\\
1.47004719156386	0.511055637461808\\
1.47253521093165	0.51250799771411\\
1.47509886137599	0.513827500174624\\
1.47773173510589	0.515010846774382\\
1.48042725130819	0.51605507976316\\
1.4831786725962	0.516957589102311\\
1.4859791218496	0.517716118988506\\
1.4888215994037	0.518328773492064\\
1.49169900054496	0.51879402129579\\
1.49460413326904	0.519110699522471\\
1.49752973625709	0.519278016641464\\
1.50046849702528	0.519295554447108\\
1.50341307020215	0.519163269104022\\
1.50635609588827	0.518881491256671\\
1.50929021805211	0.518450925202927\\
1.51220810291635	0.51787264713369\\
1.51510245728841	0.517148102442971\\
1.51796604678971	0.516279102115161\\
1.52079171393785	0.515267818198513\\
1.52357239603651	0.514116778376153\\
1.52630114282861	0.512828859648186\\
1.52897113386827	0.511407281140698\\
1.53157569556839	0.509855596059612\\
1.53410831788116	0.508177682809531\\
1.53656267056975	0.506377735299738\\
1.53893261903065	0.504460252461614\\
1.54121223962696	0.502430027003648\\
1.54339583449437	0.500292133432164\\
1.54547794578293	0.498051915367698\\
1.54745336929874	0.495714972188727\\
1.54931716751181	0.493287145036143\\
1.55106468189724	0.490774502213439\\
1.55269154457916	0.488183324019113\\
1.55419368924812	0.485520087049191\\
1.55556736132475	0.48279144800911\\
1.55680912734426	0.480004227075424\\
1.55791588353828	0.47716539084891\\
1.55888486359273	0.474282034941697\\
1.5597136455621	0.47136136624193\\
1.56040015792309	0.468410684900303\\
1.56094268475233	0.465437366083487\\
1.56133987001529	0.462448841540047\\
1.56159072095565	0.45945258102495\\
1.56169461057672	0.45645607362906\\
1.56165127920853	0.453466809060317\\
1.56146083515696	0.450492258923364\\
1.56112375443293	0.447539858044427\\
1.56064087956272	0.444616985888123\\
1.56001341748202	0.441730948112639\\
1.55924293651927	0.438888958309397\\
1.5583313624756	0.436098119972823\\
1.55728097381139	0.433365408745319\\
1.55609439595126	0.430697654981786\\
1.55477459472192	0.428101526677292\\
1.55332486893909	0.425583512800561\\
1.55174884216223	0.423149907074929\\
1.5500504536375	0.420806792247313\\
1.5482339484517	0.418560024884511\\
1.5463038669218	0.416415220734837\\
1.54426503324644	0.414377740691671\\
1.54212254344801	0.412452677394024\\
1.53988175263521	0.410644842497584\\
1.53754826161811	0.408958754648093\\
1.53512790290897	0.407398628187074\\
1.53262672614409	0.405968362618183\\
1.53005098296277	0.404671532860475\\
1.52740711138156	0.403511380312967\\
1.5247017197025	0.402490804752833\\
1.52194156999586	0.401612357087467\\
1.51913356119843	0.400878232978546\\
1.51628471186984	0.400290267354018\\
1.51340214264975	0.399849929821738\\
1.51049305845999	0.399558320996213\\
1.50756473049602	0.39941616974764\\
1.50462447805271	0.399423831380109\\
1.50167965022992	0.39958128674353\\
1.49873760756355	0.399888142281495\\
1.49580570362809	0.400343631014966\\
1.49289126665648	0.400946614459323\\
1.49000158122333	0.401695585469984\\
1.48714387003731	0.402588672009479\\
1.48432527588811	0.403623641826568\\
1.48155284379321	0.404797908035712\\
1.478833503389	0.406108535582933\\
1.47617405161028	0.407552248581925\\
1.47358113570148	0.409125438502062\\
1.47106123660201	0.410824173187845\\
1.46862065274728	0.412644206687242\\
1.46626548432589	0.414580989864362\\
1.46400161803236	0.416629681769918\\
1.46183471235341	0.418785161741084\\
1.45977018342473	0.421042042200486\\
1.45781319149348	0.423394682122334\\
1.45596862802028	0.425837201132056\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.64135259111417	0.740394009121286\\
1.64442197022851	0.740517519201676\\
1.64749167088983	0.740510734354459\\
1.65055402044514	0.740373671538222\\
1.6536013646154	0.740106673338622\\
1.6566260866272	0.739710407112111\\
1.65962062625077	0.739185863317881\\
1.66257749869657	0.738534353042242\\
1.66548931332339	0.737757504721582\\
1.66834879211111	0.736857260072129\\
1.67114878785195	0.735835869236669\\
1.67388230201476	0.734695885160358\\
1.67654250223774	0.733440157209697\\
1.67912273940571	0.73207182405059\\
1.68161656426954	0.730594305803323\\
1.68401774356581	0.729011295494036\\
1.68632027559679	0.727326749824086\\
1.68851840523155	0.725544879280355\\
1.69060663829075	0.723670137611221\\
1.69257975527929	0.721707210694511\\
1.69443282443227	0.719661004825243\\
1.69616121404187	0.717536634452448\\
1.69776060403419	0.715339409395707\\
1.69922699676719	0.713074821573368\\
1.70055672702274	0.710748531275614\\
1.70174647116769	0.70836635301668\\
1.70279325546129	0.705934241001598\\
1.70369446348797	0.703458274243788\\
1.70444784269699	0.700944641370685\\
1.7050515100327	0.698399625155398\\
1.70550395664112	0.695829586813045\\
1.70580405164137	0.693240950101032\\
1.70595104495224	0.690640185263004\\
1.705944569167	0.688033792856603\\
1.70578464047174	0.685428287505462\\
1.70547165860492	0.682830181616039\\
1.70500640585819	0.68024596909999\\
1.70439004512113	0.677682109142772\\
1.70362411697458	0.675145010059047\\
1.70271053584004	0.672641013275228\\
1.70165158519453	0.670176377479218\\
1.7004499118632	0.66775726297695\\
1.69910851940355	0.665389716294829\\
1.69763076059814	0.663079655066566\\
1.69602032907439	0.660832853242175\\
1.69428125007241	0.658654926656104\\
1.692417870384	0.656551318990578\\
1.69043484748797	0.654527288169222\\
1.68833713790881	0.652587893214994\\
1.686129984828	0.650737981605264\\
1.68381890497879	0.648982177155639\\
1.6814096748572	0.647324868462838\\
1.67890831628385	0.645770197935485\\
1.67632108135248	0.64432205144024\\
1.67365443680301	0.642984048589162\\
1.67091504785806	0.641759533692559\\
1.66810976156334	0.640651567399959\\
1.66524558967362	0.639662919050075\\
1.662329691127	0.638796059748904\\
1.65936935415127	0.638053156193246\\
1.65637197804716	0.637436065255095\\
1.65334505469393	0.636946329340422\\
1.65029614982356	0.636585172533962\\
1.64723288411039	0.636353497539646\\
1.6441629141234	0.636251883424306\\
1.64109391318873	0.636280584170309\\
1.63803355221042	0.636439528040739\\
1.63498948049711	0.636728317758695\\
1.63196930664276	0.637146231500282\\
1.62898057950913	0.63769222469879\\
1.62603076935756	0.638364932655571\\
1.62312724917719	0.639162673951073\\
1.62027727625635	0.640083454647513\\
1.6174879740431	0.641124973272683\\
1.61476631434034	0.642284626572431\\
1.61211909987991	0.643559516017446\\
1.60955294731933	0.644946455048063\\
1.60707427070355	0.646441977039011\\
1.60468926543326	0.648042343964163\\
1.60240389277955	0.649743555739664\\
1.60022386498384	0.651541360222047\\
1.59815463098029	0.653431263836386\\
1.59620136277628	0.655408542807887\\
1.59436894252507	0.657468254968868\\
1.59266195032299	0.659605252111605\\
1.59108465276154	0.661814192856167\\
1.58964099226321	0.664089556001087\\
1.58833457722738	0.666425654323489\\
1.58716867301129	0.668816648794183\\
1.58614619376827	0.671256563172198\\
1.58526969516395	0.673739298942273\\
1.58454136798835	0.676258650557965\\
1.58396303268012	0.678808320952289\\
1.58353613477634	0.681381937277101\\
1.58326174129943	0.683973066831903\\
1.58314053809019	0.686575233142242\\
1.58317282809352	0.689181932147525\\
1.58335853060123	0.691786648457779\\
1.58369718145376	0.694382871638741\\
1.58418793420034	0.696964112484544\\
1.5848295622147	0.699523919237359\\
1.58562046176094	0.702055893713424\\
1.58655865600209	0.704553707295177\\
1.58764179994116	0.707011116749498\\
1.58886718628238	0.709421979832548\\
1.59023175219808	0.71178027064217\\
1.5917320869841	0.714080094679516\\
1.59336444058486	0.716315703582216\\
1.59512473296645	0.718481509492297\\
1.59700856431468	0.720572099022914\\
1.59901122603224	0.722582246788998\\
1.60112771250781	0.724506928467998\\
1.60335273362745	0.726341333358072\\
1.60568072799712	0.728080876402335\\
1.6081058768433	0.729721209649111\\
1.61062211855686	0.731258233119554\\
1.61322316384396	0.732688105055453\\
1.61590251144598	0.734007251521632\\
1.61865346438928	0.735212375338923\\
1.62146914672418	0.7363004643254\\
1.62434252071122	0.737268798825261\\
1.62726640441185	0.738114958506557\\
1.63023348963956	0.738836828410755\\
1.6332363602265	0.739432604239038\\
1.63626751056007	0.739900796862109\\
1.63931936434303	0.74024023604224\\
1.6423842935303	0.740450073358258\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.77362684086581	0.814849156462663\\
1.77672397162917	0.815047930499124\\
1.77982637130205	0.815098672685519\\
1.78292628550096	0.815001256192808\\
1.78601596605481	0.814755924511489\\
1.7890876903713	0.814363290842999\\
1.79213378073935	0.81382433656703\\
1.79514662351942	0.813140408788589\\
1.79811868817361	0.812313216970941\\
1.80104254608811	0.811344828662836\\
1.80391088914085	0.810237664330717\\
1.80671654796801	0.808994491308815\\
1.80945250988367	0.807618416882252\\
1.81211193640791	0.806112880520449\\
1.81468818035941	0.804481645280243\\
1.81717480246999	0.802728788400204\\
1.81956558747936	0.80085869110966\\
1.82185455967012	0.79887602767791\\
1.82403599780384	0.796785753730983\\
1.82610444942128	0.794593093865153\\
1.82805474447061	0.792303528588169\\
1.8298820082299	0.78992278062084\\
1.83158167349138	0.787456800593216\\
1.83314949197707	0.784911752171107\\
1.83458154495724	0.782293996650135\\
1.83587425304526	0.779610077055799\\
1.83702438514413	0.776866701789329\\
1.83802906652258	0.774070727860167\\
1.83888578600038	0.771229143747022\\
1.83959240222503	0.768349051930309\\
1.84014714902395	0.765437651139645\\
1.84054863981906	0.76250221836078\\
1.84079587109245	0.759550090646916\\
1.84088822489471	0.756588646779901\\
1.84082547038942	0.753625288827112\\
1.84060776443016	0.750667423640142\\
1.84023565116846	0.747722444341535\\
1.83971006069366	0.74479771184582\\
1.83903230670825	0.741900536461065\\
1.83820408324421	0.739038159616913\\
1.83722746042888	0.736217735764777\\
1.83610487931068	0.733446314495438\\
1.83483914575777	0.730730822918743\\
1.83343342344485	0.728078048349432\\
1.83189122594562	0.72549462134239\\
1.83021640795068	0.722986999119712\\
1.82841315563277	0.72056144943101\\
1.82648597618358	0.718224034887304\\
1.82443968654807	0.715980597807651\\
1.82227940138465	0.713836745616392\\
1.82001052028117	0.711797836827507\\
1.81763871425877	0.709868967651125\\
1.81516991159731	0.708054959255653\\
1.8126102830177	0.706360345717361\\
1.80996622625837	0.704789362687557\\
1.80724435008422	0.703345936805664\\
1.80445145776815	0.702033675884664\\
1.80159453008646	0.700855859893449\\
1.79868070787047	0.699815432758601\\
1.79571727415825	0.698914995006113\\
1.79271163599074	0.698156797261428\\
1.78967130589807	0.697542734624046\\
1.78660388312208	0.697074341930763\\
1.78351703462224	0.696752789919377\\
1.78041847591219	0.696578882302456\\
1.77731595177502	0.696553053758473\\
1.7742172169053	0.696675368845336\\
1.77113001652641	0.696945521839029\\
1.76806206703152	0.697362837497762\\
1.76502103669662	0.697926272749719\\
1.76201452651379	0.698634419300204\\
1.75905005119274	0.699485507151636\\
1.7561350203779	0.700477409027623\\
1.75327672012819	0.701607645690049\\
1.75048229470566	0.702873392135873\\
1.74775872871855	0.704271484658169\\
1.74511282966343	0.705798428753744\\
1.74255121090999	0.707450407857575\\
1.74008027517102	0.709223292882237\\
1.73770619849906	0.71111265253847\\
1.73543491484938	0.713113764411091\\
1.73327210124824	0.71522162676258\\
1.73122316360327	0.717430971034809\\
1.72929322319153	0.719736275017703\\
1.72748710385894	0.722131776651884\\
1.72580931996323	0.72461148843082\\
1.72426406509037	0.727169212366472\\
1.72285520157278	0.729798555481037\\
1.72158625083554	0.732492945786065\\
1.72046038459463	0.735245648709005\\
1.71948041692932	0.73804978392613\\
1.71864879724841	0.740898342559761\\
1.717967604168	0.743784204696815\\
1.71743854031605	0.746700157184878\\
1.71706292807663	0.749638911661328\\
1.71684170628475	0.752593122770448\\
1.71677542787967	0.755555406522989\\
1.71686425852288	0.758518358752296\\
1.71710797618404	0.761474573620873\\
1.71750597169592	0.764416662131114\\
1.71805725027702	0.767337270593954\\
1.71876043401798	0.770229099009259\\
1.71961376532565	0.773084919312027\\
1.72061511131619	0.775897593438783\\
1.72176196914609	0.778660091169021\\
1.72305147226807	0.781365507697099\\
1.72448039759587	0.784007080890649\\
1.72604517356034	0.786578208192392\\
1.7277418890365	0.789072463123091\\
1.72956630311929	0.791483611344402\\
1.73151385572362	0.793805626241474\\
1.73357967898227	0.796032703986345\\
1.73575860941294	0.798159278044494\\
1.73804520082433	0.800180033088273\\
1.74043373792872	0.802089918282461\\
1.74291825062731	0.803884159908723\\
1.74549252893223	0.805558273297415\\
1.7481501384884	0.807108074036928\\
1.75088443665597	0.808529688432533\\
1.75368858911352	0.809819563188603\\
1.75655558694029	0.810974474290002\\
1.75947826413481	0.811991535060443\\
1.76244931552619	0.812868203377675\\
1.76546131503325	0.813602288027464\\
1.76850673422584	0.81419195418049\\
1.771577961142	0.814635727978463\\
1.77466731931391	0.814932500218\\
};
\end{axis}
\end{tikzpicture}%

==> out_50_r2l_alpha1_final.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.588in,
height=2.094in,
at={(2.453in,0.688in)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={Location, x},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Location, y},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Trajectory with the uncertainty at iteration 50},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y\\
0.3	0.2\\
0.7	0.7\\
1.1	0.3\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y\\
1.85	0.3\\
1.55	0.5\\
1.85	0.6\\
}--cycle;
\addplot [color=red, mark size=1.0pt, mark=*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
1.9	0.9\\
1.7462763623696	0.89179354062139\\
1.58886825885453	0.873876970301661\\
1.4402834903843	0.845758317528464\\
1.30623790476889	0.807705141821967\\
1.18136307931738	0.782789065548195\\
1.06581019829934	0.780729691286677\\
0.955201936028353	0.803000879063919\\
0.836520792917626	0.836787687931166\\
0.707379476127796	0.850215806962874\\
0.582019989732711	0.830327510002016\\
0.477497722349124	0.787645514351107\\
0.40254090088541	0.751259149059074\\
0.347548751496771	0.717668943418896\\
0.313063025752148	0.670051099726408\\
0.280444707924696	0.616839773815357\\
0.249801734109436	0.555186660266408\\
0.219635134036588	0.482613371496738\\
0.189126466869382	0.395705323704437\\
0.17159885377216	0.29146089234796\\
0.150155950862811	0.159998760166709\\
};
\addplot [color=red, draw=none, mark size=7.5pt, mark=*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
1.9	0.9\\
};
\addplot [color=red, draw=none, mark size=7.5pt, mark=*, mark options={solid, fill=green, green}, forget plot]
  table[row sep=crcr]{%
0.150155950862811	0.159998760166709\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.922360679775	0.9\\
1.92233273474789	0.901117568199482\\
1.92224896951457	0.902232343060484\\
1.92210959344451	0.903341538226416\\
1.92191495490529	0.904442381287021\\
1.92166554039189	0.905532120707957\\
1.92136197331071	0.906608032708195\\
1.92100501242135	0.90766742806806\\
1.92059554994014	0.908707658850874\\
1.92013460931003	0.909726125021422\\
1.91962334264255	0.910720280944684\\
1.91906302783811	0.9116876417486\\
1.9184550653919	0.912625789534949\\
1.91780097489342	0.913532379422846\\
1.91710239122828	0.914405145409712\\
1.91636106049182	0.915241906035108\\
1.9155788356248	0.916040569833249\\
1.91475767178203	0.916799140560573\\
1.91389962144545	0.917515722185319\\
1.91300682929403	0.918188523626614\\
1.91208152684321	0.918815863231242\\
1.91112602686722	0.919396172976904\\
1.91014271761838	0.919928002391455\\
1.90913405685772	0.920410022178331\\
1.90810256571184	0.920841027539095\\
1.90705082237142	0.921219941184809\\
1.90598145564706	0.921545816028692\\
1.90489713839867	0.921817837553348\\
1.90380058085466	0.92203532584663\\
1.90269452383782	0.922197737301072\\
1.90158173191467	0.922304665972619\\
1.90046498648548	0.92235584459528\\
1.89934707883224	0.922351145249152\\
1.89823080314188	0.922290579680152\\
1.89711894952229	0.922174299270662\\
1.89601429702847	0.922002594661146\\
1.89491960671636	0.921775895023708\\
1.89383761474164	0.921494766989377\\
1.89277102552077	0.921159913231831\\
1.89172250497131	0.920772170711075\\
1.89069467384859	0.920332508581479\\
1.88969010119513	0.919842025769395\\
1.88871129791939	0.919301948226414\\
1.88776071051981	0.918713625865128\\
1.88684071496982	0.918078529185047\\
1.8859536107792	0.91739824559712\\
1.8851016152464	0.916674475456031\\
1.88428685791656	0.9159090278102\\
1.88351137525869	0.915103815880106\\
1.88277710557555	0.914260852276227\\
1.88208588415897	0.913382243968565\\
1.8814394387025	0.91247018702032\\
1.88083938498312	0.911526961098872\\
1.88028722282263	0.910554923777802\\
1.87978433233886	0.909556504644186\\
1.87933197049613	0.90853419922589\\
1.87893126796346	0.907490562754055\\
1.8785832262885	0.906428203776345\\
1.87828871539417	0.905349777636937\\
1.87804847140434	0.904257979839547\\
1.87786309480387	0.903155539310072\\
1.8777330489377	0.902045211575694\\
1.87765865885279	0.900929771877503\\
1.87764011048561	0.899812008233834\\
1.8776774501974	0.898694714471676\\
1.87777058465834	0.897580683243559\\
1.87791928108078	0.896472699047378\\
1.8781231678011	0.895373531266595\\
1.87838173520868	0.894285927248228\\
1.87869433701967	0.893212605435908\\
1.87906019189234	0.892156248575192\\
1.87947838538003	0.891119497008091\\
1.87994787221682	0.890104942073594\\
1.88046747893012	0.889115119630665\\
1.88103590677376	0.888152503719924\\
1.88165173497415	0.887219500379827\\
1.88231342428152	0.886318441632824\\
1.88301932081719	0.885451579656522\\
1.88376766020745	0.884621081154407\\
1.88455657199356	0.88382902194022\\
1.8853840843069	0.8830773817495\\
1.88624812879765	0.882368039291277\\
1.88714654580457	0.881702767552278\\
1.88807708975303	0.881083229365384\\
1.88903743476777	0.880510973253413\\
1.8900251804864	0.87998742955862\\
1.89103785805904	0.879513906867584\\
1.89207293631912	0.879091588740429\\
1.89312782811008	0.878721530752533\\
1.89419989675181	0.878404657856142\\
1.89528646263101	0.878141762068475\\
1.89638480989888	0.877933500492086\\
1.89749219325925	0.877780393672456\\
1.89860584483043	0.877682824296897\\
1.89972298106347	0.877641036238036\\
1.90084080969958	0.877655133944257\\
1.90195653674933	0.877725082178636\\
1.90306737347615	0.877850706107015\\
1.90417054336673	0.878031691734997\\
1.90526328907088	0.878267586692768\\
1.90634287929342	0.878557801365785\\
1.90740661562103	0.878901610368507\\
1.90845183926688	0.879298154357478\\
1.9094759377162	0.879746442179243\\
1.9104763512562	0.880245353347711\\
1.91145057937403	0.880793640844788\\
1.91239618700678	0.881389934237275\\
1.91331081062782	0.882032743102234\\
1.91419216415443	0.88272046075227\\
1.91503804466178	0.883451368251416\\
1.91584633788915	0.884223638711573\\
1.9166150235244	0.88503534185878\\
1.91734218025378	0.885884448857898\\
1.91802599056416	0.886768837383633\\
1.91866474528589	0.887686296925253\\
1.91925684786481	0.888634534311708\\
1.91980081835284	0.889611179443363\\
1.92029529710705	0.890613791216016\\
1.92073904818808	0.891639863622387\\
1.92113096244934	0.892686832015827\\
1.92147006030926	0.893752079520602\\
1.9217554941998	0.894832943572723\\
1.92198655068488	0.89592672257496\\
1.92216265224362	0.897030682649438\\
1.92228335871384	0.898142064470902\\
1.92234836839223	0.899258090163595\\
1.92235751878844	0.900375970244499\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.74343745782824	0.995527582332377\\
1.74966102117298	0.995568165855699\\
1.75587612463341	0.995349366860715\\
1.76206723368763	0.994871732230965\\
1.76821887378729	0.994136455804275\\
1.77431566903585	0.993145375388788\\
1.78034238062032	0.991900968169398\\
1.78628394490041	0.990406344516078\\
1.79212551105972	0.988665240209577\\
1.79785247822508	0.986682007103911\\
1.80345053196112	0.984461602248997\\
1.80890568004891	0.982009575500607\\
1.81420428745922	0.979332055648622\\
1.81933311043299	0.976435735098247\\
1.82427932958382	0.973327853142482\\
1.82903058193978	0.970016177867663\\
1.83357499184437	0.966508986737291\\
1.83790120063952	0.962815045902681\\
1.8419983950563	0.958943588292153\\
1.84585633424242	0.954904290533517\\
1.84946537535911	0.950707248767543\\
1.85281649768313	0.946362953412871\\
1.85590132515389	0.94188226294542\\
1.85871214730927	0.937276376757862\\
1.86124193855773	0.932556807166965\\
1.86348437573862	0.927735350638804\\
1.86543385392685	0.922824058303731\\
1.86708550044221	0.917835205834835\\
1.86843518702857	0.912781262765141\\
1.86947954017237	0.907674861320283\\
1.87021594953464	0.902528764844509\\
1.87064257447548	0.897355835898974\\
1.87075834865473	0.892169004112033\\
1.87056298269723	0.886981233861902\\
1.87005696491613	0.88180549187247\\
1.86924156009236	0.876654714803234\\
1.86811880631332	0.871541776914396\\
1.86669150987874	0.866479457887911\\
1.86496323828638	0.86148041088494\\
1.86293831131516	0.856557130919537\\
1.86062179022794	0.851721923627621\\
1.85801946512103	0.846986874509296\\
1.85513784045192	0.842363818721389\\
1.85198411878156	0.837864311495731\\
1.84856618277171	0.833499599257088\\
1.84489257548237	0.829280591512958\\
1.84097247901857	0.825217833585484\\
1.83681569157994	0.821321480253642\\
1.83243260297025	0.81760127037158\\
1.82783416862836	0.814066502526555\\
1.82303188224531	0.810726011797308\\
1.81803774703607	0.807588147670969\\
1.81286424573778	0.804660753173685\\
1.80752430940936	0.801951145267141\\
1.80203128511065	0.799466096559968\\
1.7963989025417	0.797211818379745\\
1.79064123972563	0.795193945247918\\
1.78477268782095	0.793417520796427\\
1.77880791515114	0.791886985161258\\
1.77276183054149	0.790606163884412\\
1.76664954605477	0.78957825835204\\
1.76048633921898	0.788805837792652\\
1.75428761484149	0.788290832855377\\
1.74806886650499	0.788034530784349\\
1.74184563784167	0.788037572201266\\
1.7356334836822	0.788299949504169\\
1.72944793117674	0.788821006886445\\
1.72330444098519	0.789599441976\\
1.71721836863355	0.79063330909051\\
1.71120492613314	0.791920024100617\\
1.70527914395847	0.793456370888905\\
1.69945583347889	0.795238509388515\\
1.69374954993788	0.79726198518132\\
1.68817455607251	0.799521740631642\\
1.68274478646405	0.802012127527714\\
1.67747381270875	0.804726921199264\\
1.67237480949592	0.807659336075951\\
1.6674605216781	0.810802042647755\\
1.6627432324155	0.814147185784936\\
1.65823473247458	0.817686404371768\\
1.6539462907572	0.821410852204974\\
1.64988862613428	0.825311220104625\\
1.64607188065419	0.829377759182245\\
1.6425055941929	0.833600305207952\\
1.63919868060928	0.837968304015742\\
1.63615940546508	0.842470837883404\\
1.63339536536534	0.847096652821145\\
1.63091346897082	0.851834186700697\\
1.62871991972997	0.856671598154621\\
1.62682020037351	0.861596796173558\\
1.62521905921046	0.866597470327454\\
1.6239204982599	0.871661121535226\\
1.6229277632479	0.876775093305951\\
1.622243335495	0.881926603373509\\
1.62186892571413	0.887102775645586\\
1.62180546973477	0.892290672387198\\
1.6220531261638	0.897477326558297\\
1.62261127598914	0.902649774224613\\
1.62347852412689	0.907795086960737\\
1.62465270290837	0.912900404164458\\
1.62613087749813	0.917952965201562\\
1.62790935322951	0.922940141300782\\
1.62998368483939	0.927849467119139\\
1.63234868757905	0.932668671898815\\
1.63499845017329	0.937385710137654\\
1.63792634959561	0.941988791696646\\
1.64112506762226	0.94646641126913\\
1.64458660912405	0.950807377138077\\
1.64830232204995	0.955000839149543\\
1.65226291905276	0.959036315832414\\
1.65645850070261	0.962903720596617\\
1.66087858023038	0.966593386944348\\
1.6655121097392	0.970096092631279\\
1.67034750781839	0.973403082717366\\
1.67537268849096	0.976506091449641\\
1.68057509142232	0.979397362922288\\
1.68594171331448	0.982069670462373\\
1.69145914040761	0.984516334692754\\
1.69711358200738	0.986731240227055\\
1.70289090495458	0.988708850954939\\
1.7087766689506	0.990444223879508\\
1.71475616265071	0.991933021472214\\
1.72081444043471	0.993171522514426\\
1.72693635976324	0.994156631398539\\
1.73310661902621	0.994885885865375\\
1.73930979578886	0.995357463158557\\
1.74553038533985	0.995570184580444\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.59384979749324	0.994425996138763\\
1.60256006629836	0.993915142949894\\
1.61123611271542	0.993104256844076\\
1.61985625114679	0.991995364614273\\
1.62839893573566	0.990591237913559\\
1.63684281421951	0.98889538632743\\
1.64516678129961	0.986912048601671\\
1.6533500313933	0.984646182047692\\
1.6613721106371	0.982103450151838\\
1.66921296801072	0.979290208419621\\
1.67685300545417	0.976213488490261\\
1.68427312685269	0.972880980561258\\
1.6914547857671	0.969301014166898\\
1.69838003179027	0.965482537358757\\
1.70503155541373	0.961435094340229\\
1.71139273129246	0.957168801610995\\
1.71744765979961	0.952694322681035\\
1.72318120676725	0.94802284141741\\
1.72857904131395	0.943166034090418\\
1.73362767166446	0.938136040189002\\
1.7383144788722	0.932945432078344\\
1.74262774835998	0.927607183575504\\
1.74655669920038	0.922134637521634\\
1.75009151106248	0.916541472431822\\
1.7532233487575	0.910841668305927\\
1.75594438432224	0.905049471685864\\
1.75824781658488	0.899179360046665\\
1.76012788816435	0.893246005610334\\
1.76157989986085	0.88726423867293\\
1.76260022240131	0.881249010536552\\
1.76318630551077	0.875215356138871\\
1.76333668428666	0.869178356473615\\
1.76305098286038	0.863153100895939\\
1.76232991533669	0.857154649406893\\
1.76117528400888	0.851197995011268\\
1.75958997485394	0.845298026242887\\
1.75757795031916	0.839469489951027\\
1.75514423941803	0.833726954440974\\
1.75229492516034	0.828084773060848\\
1.74903712934786	0.822557048325709\\
1.74537899477347	0.817157596668612\\
1.7413296648685	0.811899913906718\\
1.73689926084887	0.806797141508784\\
1.7320988564173	0.801862033748334\\
1.72694045008488	0.797106925824612\\
1.72143693518099	0.792543703031017\\
1.71560206762672	0.788183771048052\\
1.7094504315522	0.784038027435065\\
1.70299740284393	0.780116834392028\\
1.69625911071299	0.77642999285943\\
1.68925239738048	0.772986718021033\\
1.6819947759807	0.76979561627071\\
1.67450438678746	0.766864663700943\\
1.66679995187282	0.764201186166746\\
1.65890072831168	0.761811840974841\\
1.6508264600491	0.759702600243863\\
1.64259732855074	0.757878735977167\\
1.6342339023597	0.756344806885569\\
1.62575708568586	0.755104646992944\\
1.61718806615628	0.754161356053161\\
1.60854826185711	0.753517291802312\\
1.59985926779958	0.753174064065603\\
1.5911428019437	0.753132530733625\\
1.58242065091466	0.753392795618079\\
1.57371461554761	0.753954208192297\\
1.56504645639697	0.754815365217221\\
1.55643783934631	0.755974114248771\\
1.54791028145499	0.757427559017833\\
1.53948509717667	0.759172066669423\\
1.53118334508429	0.761203276842935\\
1.52302577523461	0.763516112570768\\
1.51503277730388	0.766104792968105\\
1.50722432962425	0.768962847682111\\
1.49961994924836	0.772083133064447\\
1.49223864316686	0.775457850026671\\
1.48509886080085	0.779078563533894\\
1.47821844788792	0.782936223687982\\
1.4716146018771	0.787021188347578\\
1.46530382894419	0.791323247228443\\
1.45930190273496	0.795831647423843\\
1.45362382493916	0.800535120281219\\
1.44828378779422	0.805421909567948\\
1.44329513861195	0.810479800855806\\
1.43867034641727	0.815696152050671\\
1.43442097078212	0.821057924991179\\
1.43055763293256	0.826551718037336\\
1.42708998920122	0.832163799567639\\
1.42402670689153	0.837880142300978\\
1.42137544261392	0.843686458357532\\
1.41914282314834	0.849568234971033\\
1.41733442888073	0.855510770763115\\
1.41595477985496	0.861499212489112\\
1.41500732447509	0.867518592163428\\
1.41449443088614	0.873553864471711\\
1.41441738105498	0.879589944376299\\
1.41477636756606	0.885611744820959\\
1.41557049314006	0.891604214440673\\
1.41679777287661	0.897552375182211\\
1.41845513921553	0.903441359741459\\
1.42053844960411	0.909256448723944\\
1.42304249685134	0.91498310743565\\
1.4259610221432	0.920607022212183\\
1.42928673068638	0.92611413619548\\
1.43301130994154	0.931490684468633\\
1.43712545040024	0.936723228461011\\
1.44161886885395	0.941798689537689\\
1.44648033409667	0.946704381689224\\
1.45169769499708	0.951428043240073\\
1.45725791087009	0.955957867496395\\
1.46314708407171	0.960282532256634\\
1.46935049473597	0.964391228111133\\
1.47585263756688	0.968273685460022\\
1.48263726059361	0.971920200181874\\
1.48968740579195	0.975321657888953\\
1.49698545147057	0.978469556708435\\
1.504513156316	0.981356028532667\\
1.51225170498649	0.983973858685332\\
1.52018175514052	0.98631650395439\\
1.52828348578259	0.988378108946693\\
1.53653664680541	0.990153520723423\\
1.54492060960457	0.991638301679756\\
1.55341441863937	0.992828740636559\\
1.56199684381069	0.99372186211641\\
1.57064643352527	0.994315433780737\\
1.57934156831342	0.994607972009506\\
1.58806051486653	0.994598745609495\\
1.59678148035894	0.994287777641899\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.44661753011375	0.994207556205281\\
1.45725709133498	0.993567726212465\\
1.46785422739352	0.992558449675591\\
1.47838245096809	0.991182249260381\\
1.48881544698277	0.98944256475116\\
1.49912713838089	0.987343744453193\\
1.50929175130421	0.984891034324178\\
1.51928387951404	0.982090564862092\\
1.52907854789365	0.978949335782134\\
1.53865127487305	0.975475198521083\\
1.54797813362019	0.971676836612796\\
1.55703581184552	0.967563743983895\\
1.56580167007064	0.963146201223896\\
1.57425379821514	0.958435249889086\\
1.58237107036045	0.953442664904387\\
1.5901331975536	0.948180925132172\\
1.59752077851905	0.94266318218161\\
1.60451534815176	0.936903227536493\\
1.61109942367035	0.930915458083708\\
1.61725654831494	0.924714840128517\\
1.62297133248049	0.918316871986587\\
1.62822949218279	0.911737545246276\\
1.63301788476098	0.904993304797989\\
1.63732454172736	0.898101007730513\\
1.64113869868238	0.891077881197078\\
1.64445082222003	0.883941479356444\\
1.64725263375637	0.876709639496646\\
1.64953713022173	0.869400437451064\\
1.65129860156469	0.862032142418254\\
1.65253264502424	0.854623171298464\\
1.65323617613441	0.847192042660975\\
1.65340743643383	0.839757330457325\\
1.65304599786092	0.832337617596099\\
1.6521527638239	0.824951449495338\\
1.65072996694266	0.817617287728653\\
1.64878116346843	0.810353463880902\\
1.64631122439498	0.803178133728779\\
1.64332632328368	0.796109231860824\\
1.63983392083279	0.789164426850295\\
1.63584274622963	0.782361077092932\\
1.63136277533215	0.775716187420013\\
1.62640520573447	0.769246366595129\\
1.62098242877873	0.762967785800925\\
1.61510799858319	0.756896138219564\\
1.608796598164	0.751046599807948\\
1.60206400273529	0.745433791365723\\
1.59492704027936	0.740071741990902\\
1.5874035494855	0.73497385401442\\
1.57951233516253	0.73015286950129\\
1.5712731212366	0.725620838402075\\
1.56270650145161	0.721389088434286\\
1.55383388789564	0.71746819676899\\
1.54467745748178	0.71386796359339\\
1.53526009651751	0.710597387615458\\
1.52560534350077	0.707664643571858\\
1.515737330286	0.705077061795353\\
1.50568072176707	0.7028411098928\\
1.49546065422791	0.700962376579494\\
1.48510267251485	0.699445557710291\\
1.47463266618784	0.698294444542421\\
1.46407680481003	0.697511914259316\\
1.45346147253747	0.69709992277915\\
1.44281320217249	0.697059499866062\\
1.43215860884549	0.697390746556282\\
1.42152432349097	0.698092834905595\\
1.41093692628411	0.699164010058769\\
1.4004228802041	0.700601594635778\\
1.39000846489054	0.702401995423859\\
1.37971971095798	0.704560712358671\\
1.36958233493299	0.707072349772117\\
1.35962167497617	0.709930629878698\\
1.34986262755001	0.713128408466711\\
1.34032958519066	0.716657692755057\\
1.33104637553931	0.720509661371031\\
1.32203620178548	0.72467468639916\\
1.31332158467116	0.729142357445975\\
1.30492430620063	0.733901507660579\\
1.29686535519686	0.738940241645952\\
1.28916487484034	0.744245965191253\\
1.28184211232162	0.749805416750786\\
1.27491537073339	0.755604700590958\\
1.26840196332223	0.761629321522378\\
1.26231817021456	0.767864221130279\\
1.25667919772476	0.774293815412714\\
1.25149914034735	0.780902033732445\\
1.24679094552804	0.787672358985167\\
1.2425663813019	0.794587868883665\\
1.23883600687939	0.80163127825472\\
1.23560914625382	0.808784982243041\\
1.23289386489624	0.816031100314236\\
1.23069694959594	0.82335152094683\\
1.22902389149706	0.830727946901645\\
1.22787887237353	0.83814194095536\\
1.22726475417683	0.845574971983977\\
1.22718307188264	0.85300846128097\\
1.22763402965416	0.860423828994384\\
1.22861650033179	0.867802540566783\\
1.23012802825053	0.875126153061996\\
1.23216483537775	0.882376361262849\\
1.23472183075638	0.889535043424674\\
1.23779262322964	0.896584306570237\\
1.24136953741559	0.903506531212858\\
1.24544363289157	0.910284415395957\\
1.25000472654064	0.916901017938929\\
1.25504141800406	0.923339800781278\\
1.26054111817623	0.92958467031915\\
1.2664900806709	0.935620017630965\\
1.27287343617999	0.941430757491593\\
1.27967522963912	0.947002366077557\\
1.28687846010695	0.952320917269029\\
1.29446512325868	0.957373117457879\\
1.30241625638749	0.96214633877477\\
1.31071198580142	0.966628650652255\\
1.31933157649727	0.970808849644982\\
1.3282534839873	0.974676487432477\\
1.33745540814922	0.978221896934496\\
1.3469143489649	0.9814362164737\\
1.35660666400842	0.984311411925223\\
1.36650812753983	0.986840296797812\\
1.37659399105689	0.989016550196302\\
1.38683904515342	0.990834732620567\\
1.39721768252969	0.992290299561439\\
1.40770396199736	0.993379612859609\\
1.41827167331891	0.994099949799136\\
1.42889440271959	0.994449509912814\\
1.4395455989081	0.994427419482408\\
1.45019863944103	0.994033733722489\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.3140302012637	0.99231194837582\\
1.32629948666888	0.99156293747319\\
1.33851862856718	0.990354377832721\\
1.35065708546745	0.988689290224108\\
1.36268451754905	0.986571836499213\\
1.37457086249552	0.984007309189598\\
1.38628641063479	0.981002118277958\\
1.39780187919785	0.977563775176498\\
1.40908848551043	0.973700873952319\\
1.42011801893471	0.969423069846719\\
1.43086291138119	0.964741055142127\\
1.44129630621459	0.959666532436957\\
1.45139212538143	0.954212185395211\\
1.46112513459159	0.948391647043927\\
1.47047100639091	0.942219465697702\\
1.47940638096712	0.935711068595494\\
1.48790892453723	0.92888272334055\\
1.49595738517036	0.921751497239874\\
1.50353164590648	0.914335214644848\\
1.51061277503836	0.906652412399632\\
1.51718307343093	0.898722293508715\\
1.52322611875997	0.890564679139397\\
1.5287268065593	0.882199959079198\\
1.53367138797415	0.873649040772007\\
1.53804750412604	0.864933297060359\\
1.54184421700365	0.856074512764463\\
1.54505203680207	0.847094830231492\\
1.5476629456424	0.83801669399125\\
1.54967041761228	0.828862794656537\\
1.55106943507725	0.819656012208429\\
1.55185650122225	0.810419358808248\\
1.5520296487918	0.801175921279139\\
1.55158844500717	0.791948803401034\\
1.55053399264803	0.782761068163239\\
1.54886892729613	0.773635680118969\\
1.54659741074771	0.764595447985923\\
1.54372512061116	0.755662967636373\\
1.54025923611595	0.746860565619246\\
1.53620842016832	0.738210243355384\\
1.53158279769853	0.729733622145444\\
1.52639393035376	0.721451889127914\\
1.52065478760007	0.713385744322293\\
1.51437971430546	0.705555348889828\\
1.50758439488517	0.69798027474111\\
1.50028581409881	0.690679455616488\\
1.49250221459732	0.68367113976158\\
1.48425305132584	0.676972844316164\\
1.47555894289647	0.670601311530448\\
1.46644162005246	0.664572466918167\\
1.45692387135273	0.658901379451088\\
1.44702948621228	0.653602223894436\\
1.43678319544105	0.648688245377354\\
1.42621060942982	0.644171726286985\\
1.41533815413751	0.640063955568897\\
1.40419300504009	0.636375200510599\\
1.39280301920602	0.633114681078671\\
1.3811966656681	0.630290546873648\\
1.3694029542657	0.62790985676026\\
1.35745136313528	0.625978561223952\\
1.3453717650304	0.624501487497765\\
1.33319435265539	0.623482327496771\\
1.3209495631993	0.622923628590202\\
1.30866800225882	0.622826787234361\\
1.29638036734019	0.623192045482203\\
1.28411737113143	0.624018490378331\\
1.2719096647366	0.62530405624091\\
1.25978776106406	0.627045529824792\\
1.24778195856001	0.62923855835296\\
1.23592226547821	0.631877660396201\\
1.22423832487496	0.634956239573824\\
1.2127593405169	0.638466601041178\\
1.20151400388676	0.642399970722756\\
1.19053042246968	0.646746517242813\\
1.17983604949906	0.651495376498686\\
1.16945761533779	0.656634678815395\\
1.15942106066631	0.662151578613644\\
1.14975147164435	0.668032286517083\\
1.14047301720864	0.674262103818568\\
1.13160888866315	0.680825459219271\\
1.12318124171288	0.687705947748818\\
1.11521114108619	0.694886371769177\\
1.10771850788389	0.702348783959788\\
1.10072206978691	0.710074532176524\\
1.09423931424679	0.718044306072334\\
1.08828644477626	0.726238185363059\\
1.08287834044877	0.734635689617759\\
1.07802851870868	0.743215829449136\\
1.07374910158458	0.751957158976059\\
1.07005078539062	0.76083782942711\\
1.06694281399123	0.769835643751123\\
1.06443295569631	0.778928112098259\\
1.06252748384448	0.788092508032918\\
1.06123116112304	0.797305925337987\\
1.06054722766366	0.806545335268459\\
1.06047739294382	0.815787644111298\\
1.06102183151394	0.825009750907701\\
1.06217918256113	0.834188605193455\\
1.06394655331052	0.843301264613102\\
1.06631952625565	0.852324952263873\\
1.0692921702	0.861237113626087\\
1.07285705508181	0.870015472937703\\
1.07700527054544	0.878638088872123\\
1.08172644821259	0.887083409380083\\
1.08700878759781	0.895330325558549\\
1.09283908560365	0.903358224411988\\
1.09920276952145	0.911147040374114\\
1.10608393345555	0.918677305461359\\
1.11346537807976	0.925930197932691\\
1.1213286536267	0.932887589334165\\
1.12965410600262	0.939532089810618\\
1.13842092591239	0.945847091571245\\
1.14760720087191	0.951816810400437\\
1.1571899699779	0.957426325110088\\
1.1671452812982	0.962661614834804\\
1.17744825173914	0.967509594076759\\
1.1880731292403	0.971958145412627\\
1.19899335714126	0.975996149780829\\
1.2101816405594	0.979613514273397\\
1.22161001461294	0.982801197362985\\
1.23324991431851	0.985551231501984\\
1.24507224598879	0.987856743037236\\
1.25704745995157	0.98971196939059\\
1.2691456244085	0.991112273462346\\
1.28133650024904	0.992054155221589\\
1.29358961663249	0.992535260454443\\
1.30587434714917	0.992554386648381\\
1.31815998637057	0.992111485997878\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.19297333464127	0.99028805613084\\
1.20666484192165	0.989261839403348\\
1.22029310797242	0.98771954827016\\
1.23382406922592	0.985665037655899\\
1.24722390532581	0.983103442767133\\
1.26045912366033	0.980041166257031\\
1.27349664307642	0.976485862222064\\
1.28630387656534	0.972446417070755\\
1.29884881271325	0.967932927312279\\
1.31110009571306	0.962956674320451\\
1.32302710373762	0.95753009613617\\
1.33460002547832	0.951666756378789\\
1.34578993465787	0.945381310344132\\
1.35656886233093	0.938689468373889\\
1.36690986679186	0.931607956587943\\
1.376787100915	0.924154475077777\\
1.38617587675901	0.91634765366547\\
1.39505272727386	0.908207005338837\\
1.40339546495624	0.899752877479128\\
1.41118323730675	0.891006401003168\\
1.41839657895031	0.881989437547069\\
1.42501746028945	0.872724524823528\\
1.43102933256891	0.86323482028928\\
1.43641716923891	0.853544043263519\\
1.44116750351371	0.843676415641949\\
1.44526846203155	0.833656601354664\\
1.44870979453186	0.823509644719164\\
1.45148289947562	0.813260907842603\\
1.45358084554467	0.802936007229736\\
1.45499838896642	0.792560749754988\\
1.45573198662056	0.782161068158719\\
1.45577980489501	0.771762956228869\\
1.45514172426898	0.76139240383003\\
1.45381933961174	0.751075331942321\\
1.45181595619624	0.740837527872433\\
1.44913658143767	0.730704580798796\\
1.44578791237755	0.720701817811957\\
1.44177831894457	0.710854240610045\\
1.43711782303416	0.701186463007547\\
1.43181807345895	0.691722649413585\\
1.42589231683282	0.682486454433488\\
1.41935536446128	0.673500963744587\\
1.41222355532085	0.664788636394053\\
1.40451471522024	0.656371248662967\\
1.39624811224499	0.648269839636969\\
1.38744440859738	0.64050465861949\\
1.37812560895165	0.633095114519047\\
1.36831500545379	0.626059727337073\\
1.35803711950326	0.619416081877566\\
1.34731764046233	0.613180783794231\\
1.336183361446	0.607369418084994\\
1.3246621123532	0.601996510137629\\
1.3127826903065	0.597075489423848\\
1.30057478767433	0.592618655932617\\
1.28806891785553	0.588637149426591\\
1.27529633901172	0.585140921598505\\
1.26228897593816	0.582138711197129\\
1.24907934026844	0.579638022184947\\
1.2357004492123	0.577645104982155\\
1.22218574302977	0.576164940843868\\
1.20856900144799	0.575201229409579\\
1.19488425922945	0.57475637945598\\
1.18116572110283	0.574831502876284\\
1.16744767626897	0.575426411901062\\
1.15376441269572	0.576539619567576\\
1.14015013141592	0.578168343436407\\
1.12663886104258	0.580308512546105\\
1.11326437271511	0.582954777588474\\
1.10006009568903	0.586100524279058\\
1.08705903378024	0.589737889889402\\
1.07429368287269	0.593857782899784\\
1.0617959496956	0.598449905723278\\
1.0495970720732	0.603502780444355\\
1.0377275408465	0.609003777507699\\
1.02621702366204	0.614939147285517\\
1.01509429081821	0.621294054444443\\
1.00438714335451	0.628052615026153\\
0.994122343563442	0.635197936148982\\
0.984325548098665	0.642712158231335\\
0.975021243846772	0.650576499631338\\
0.966232686722806	0.658771303591158\\
0.957981843542583	0.66727608736867\\
0.950289337117098	0.676069593433635\\
0.943174394706236	0.685129842600459\\
0.936654799960632	0.694434188964712\\
0.930746848471812	0.703959376506094\\
0.925465307041696	0.713681597216373\\
0.920823376773286	0.723576550607007\\
0.916832660074781	0.733619504447713\\
0.913503131659604	0.743785356584157\\
0.910843113614808	0.754048697680273\\
0.908859254600193	0.764383874728364\\
0.907556513230122	0.774765055168267\\
0.906938145679567	0.785166291455296\\
0.907005697545364	0.795561585915592\\
0.907758999983028	0.80592495572677\\
0.909196170128778	0.81623049786144\\
0.911313615805713	0.826452453831288\\
0.914106044502386	0.836565274069882\\
0.917566476601323	0.846543681793279\\
0.921686262824435	0.856362736178826\\
0.926455105851708	0.865997894704223\\
0.931861086059138	0.875425074491051\\
0.937890691311588	0.884620712499423\\
0.944528850736084	0.893561824423313\\
0.951758972391152	0.902226062139352\\
0.959562984738027	0.9105917695655\\
0.967921381810095	0.918638036789965\\
0.976813271967643	0.926344752335103\\
0.986216430116086	0.93369265342563\\
0.996107353257121	0.940663374135532\\
1.00646131923399	0.947239491293317\\
1.01725244852399	0.953404568030865\\
1.02845376892381	0.959143194867043\\
1.04003728296599	0.964441028223378\\
1.05197403789799	0.969284826275539\\
1.06423419804903	0.973662482050996\\
1.0767871194037	0.97756305369015\\
1.08960142619604	0.980976791795281\\
1.10264508933265	0.983895163798967\\
1.11588550644868	0.986310875291058\\
1.12928958339682	0.988217888250901\\
1.14282381696541	0.989611436139249\\
1.15645437861902	0.990488035812129\\
1.17014719905217	0.990845496226881\\
1.18386805334487	0.990682923918631\\
1.19758264650707	0.990000725233484\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.08189216109803	0.988886598347034\\
1.09685388004859	0.987468978480303\\
1.11173800596201	0.985534618063328\\
1.12650733627501	0.983088351989756\\
1.14112495535353	0.980136294650778\\
1.15555432676259	0.976685824652342\\
1.16975938458832	0.972745566372473\\
1.18370462358402	0.968325368404825\\
1.19735518791474	0.963436278942321\\
1.21067695827873	0.958090518162429\\
1.22363663718792	0.952301447683081\\
1.2362018321943	0.946083537165586\\
1.2483411368542	0.939452328148011\\
1.26002420922799	0.932424395199435\\
1.27122184771915	0.925017304492151\\
1.28190606406309	0.91724956989539\\
1.29205015328317	0.909140606700285\\
1.30162876043927	0.900710683091759\\
1.31061794400197	0.891980869488612\\
1.31899523569381	0.882972985878454\\
1.32673969664839	0.873709547279095\\
1.33383196974655	0.864213707462728\\
1.34025432799913	0.854509201083556\\
1.3459907188552	0.844620284353518\\
1.35102680432508	0.83457167441439\\
1.35534999681783	0.824388487557806\\
1.3589494906037	0.814096176447605\\
1.36181628882279	0.803720466501432\\
1.36394322597257	0.793287291590586\\
1.36532498581785	0.782822729218852\\
1.36595811467862	0.772352935342321\\
1.36584103006245	0.76190407899312\\
1.36497402461991	0.751502276870464\\
1.36335926541308	0.741173528062506\\
1.36100078849902	0.730943649062156\\
1.35790448884175	0.720838209239298\\
1.35407810557789	0.710882466930677\\
1.34953120267286	0.701101306307216\\
1.34427514501593	0.691519175176541\\
1.33832307001396	0.682160023876204\\
1.33168985475466	0.673047245410302\\
1.32439207882167	0.664203616979157\\
1.31644798285421	0.655651243048175\\
1.307877422955	0.647411500098192\\
1.29870182106033	0.639504983195409\\
1.28894411139637	0.631951454514448\\
1.27862868315556	0.624769793943209\\
1.26778131953633	0.617977951892985\\
1.25642913329854	0.611592904431778\\
1.24460049899567	0.605630610852972\\
1.23232498205325	0.600105973785412\\
1.21963326487066	0.595032801944591\\
1.20655707013116	0.590423775618056\\
1.19312908151162	0.586290414971287\\
1.17938286199045	0.582643051253288\\
1.16535276995755	0.579490800973846\\
1.15107387333628	0.576841543116997\\
1.13658186193188	0.574701899447678\\
1.12191295822556	0.573077217960756\\
1.10710382683718	0.571971559513831\\
1.09219148288277	0.571387687677206\\
1.077213199456	0.571327061826396\\
1.06220641446491	0.571789833494455\\
1.04720863705659	0.572774845993221\\
1.03225735386387	0.57427963730443\\
1.01738993530826	0.576300446233486\\
1.00264354219334	0.578832221810481\\
0.988055032822122	0.581868635914998\\
0.973660870870493	0.585402099093108\\
0.959497034246994	0.589423779527058\\
0.9455989251668	0.593923625110215\\
0.932001281664617	0.598890388572094\\
0.918738090767684	0.604311655590682\\
0.905842503545908	0.610173875821773\\
0.89334675225145	0.616462396767774\\
0.881282069754885	0.623161500401319\\
0.86967861147929	0.63025444245215\\
0.858565380027389	0.637723494259073\\
0.847970152690153	0.645549987082377\\
0.837919412018037	0.653714358765963\\
0.828438279628397	0.662196202632544\\
0.819550453414529	0.670974318489714\\
0.811278148313278	0.680026765619382\\
0.803642040779262	0.689330917618148\\
0.79666121710451	0.698863518951525\\
0.790353125712664	0.708600743080661\\
0.784733533547016	0.718518252016283\\
0.77981648666135	0.728591257150988\\
0.775614275112134	0.738794581217862\\
0.772137402239771	0.749102721220525\\
0.769394558415721	0.759489912177345\\
0.767392599321099	0.769930191520475\\
0.766136528811042	0.780397463988751\\
0.765629486407674	0.79086556685225\\
0.765872739452944	0.801308335305497\\
0.76686567994092	0.811699667865848\\
0.768605826037497	0.822013591613603\\
0.771088828283684	0.832224327110781\\
0.774308480466988	0.842306352836286\\
0.778256735133712	0.852234468976422\\
0.782923723703402	0.861983860411303\\
0.788297781135153	0.871530158739725\\
0.794365475084142	0.880849503187484\\
0.80111163947549	0.889918600246881\\
0.808519412411553	0.898714781898362\\
0.816570278317885	0.907216062268761\\
0.825244114222528	0.915401192584533\\
0.83451924005297	0.923249714282623\\
0.844372472825024	0.930742010146216\\
0.854779184588227	0.937859353337566\\
0.86571336398288	0.944583954205335\\
0.877147681254907	0.950899004749457\\
0.889053556566005	0.956788720632388\\
0.901401231428358	0.962238380631724\\
0.914159843085353	0.967234363435596\\
0.927297501652405	0.971764181688852\\
0.940781369825056	0.975816513204941\\
0.954577744955138	0.979381229265487\\
0.968652143289838	0.982449419936808\\
0.982969386163126	0.985013416340107\\
0.997493687924092	0.98706680981968\\
1.01218874538245	0.988604467961214\\
1.02701782854758	0.989622547420153\\
1.04194387243442	0.990118503528054\\
1.05692956970657	0.990091096652938\\
1.07193746392527	0.989540395297718\\
1.08693004317092	0.988467775928983\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.981618218681869	0.986028779580562\\
0.997598876462071	0.98348880093627\\
1.01347356397109	0.98049769648359\\
1.02920260275753	0.977062942425917\\
1.04474667841594	0.973193123859609\\
1.06006693885239	0.968897913315719\\
1.07512509139442	0.964188046583705\\
1.0898834985028	0.959075295877546\\
1.1043052718458	0.953572440411337\\
1.11835436450077	0.947693234457914\\
1.13199566105271	0.941452372970327\\
1.14519506536447	0.934865454852119\\
1.1579195857994	0.927948943968183\\
1.17013741768322	0.920720127993681\\
1.18181802279913	0.913197075203855\\
1.1929322057175	0.905398589312748\\
1.20345218676917	0.897344162473716\\
1.21335167148022	0.889053926559191\\
1.22260591629443	0.880548602841489\\
1.23119179041927	0.871849450200417\\
1.23908783364087	0.862978211987146\\
1.24627430996335	0.853957061677159\\
1.25273325693857	0.844808547448105\\
1.25844853056282	0.835555535821104\\
1.26340584562851	0.826221154506347\\
1.26759281142969	0.816828734595869\\
1.27099896273239	0.80740175224797\\
1.27361578593225	0.797963770009041\\
1.27543674033407	0.788538377919474\\
1.27645727450019	0.779149134550843\\
1.27667483762668	0.769819508121746\\
1.27608888591902	0.76057281783948\\
1.27470088395132	0.751432175614169\\
1.27251430100566	0.74242042829102\\
1.26953460240064	0.733560100545115\\
1.26576923583097	0.724873338581448\\
1.26122761275212	0.716381854780951\\
1.25592108485656	0.708106873430846\\
1.24986291570043	0.70006907767498\\
1.24306824755159	0.692288557816741\\
1.23555406354181	0.684784761103757\\
1.22733914521782	0.67757644311991\\
1.21844402559718	0.67068162090614\\
1.20889093784644	0.664117527927226\\
1.19870375970984	0.657900570997103\\
1.18790795382733	0.652046289270367\\
1.17653050409128	0.646569315402485\\
1.16459984820075	0.641483338975772\\
1.15214580658213	0.636801072282572\\
1.1391995078535	0.632534218551138\\
1.12579331101939	0.628693442693666\\
1.11196072459007	0.625288344649561\\
1.09773632282775	0.622327435390594\\
1.08315565932891	0.619818115647899\\
1.06825517815882	0.617766657414005\\
1.0530721227604	0.616178188266119\\
1.03764444286496	0.61505667854985\\
1.02201069963765	0.614404931455419\\
1.00620996929465	0.614224576011138\\
0.990281745432957	0.614516063011692\\
0.974265840316963	0.615278663891381\\
0.958202285368536	0.616510472545162\\
0.94213123110931	0.618208410092913\\
0.92609284680529	0.620368232575034\\
0.910127220064608	0.622984541560135\\
0.894274256639377	0.626050797638298\\
0.878573580682095	0.629559336766204\\
0.863064435705904	0.633501389423246\\
0.847785586496236	0.637867102530761\\
0.832775222219045	0.642645564079601\\
0.818070860967778	0.647824830404468\\
0.803709255987678	0.65339195603686\\
0.789726303811818	0.659333026061999\\
0.776156954538455	0.665633190898871\\
0.763035124473994	0.672276703416446\\
0.750393611359877	0.679246958293306\\
0.738264012395318	0.686526533522296\\
0.726676645260756	0.694097233956473\\
0.715660472339441	0.701940136787498\\
0.705243028326566	0.710035638842796\\
0.695450351406863	0.718363505583285\\
0.686306918172703	0.726902921679185\\
0.677835582445364	0.735632543037496\\
0.670057518152378	0.744530550151122\\
0.66299216640374	0.753574702636271\\
0.656657186899257	0.762742394821834\\
0.651068413788498	0.772010712251789\\
0.646239816093661	0.781356488959408\\
0.642183462794299	0.790756365370107\\
0.638909492661154	0.800186846688222\\
0.636426088914505	0.809624361621756\\
0.63473945877039	0.819045321298339\\
0.633853817925788	0.828426178225119\\
0.633771380021577	0.837743485145236\\
0.634492351109586	0.84697395364375\\
0.636014929137568	0.856094512356548\\
0.638335308453398	0.865082364636745\\
0.641447689317215	0.873915045534422\\
0.645344292397758	0.882570477947307\\
0.650015378216635	0.891027027802029\\
0.655449271491955	0.899263558128038\\
0.661632390320446	0.907259481889021\\
0.668549280125143	0.914994813439772\\
0.676182652283781	0.922450218479897\\
0.684513427341346	0.929607062379496\\
0.693520782698779	0.936447456756031\\
0.703182204658625	0.94295430418597\\
0.713473544697557	0.949111340939438\\
0.724369079825103	0.954903177631076\\
0.735841576877729	0.960315337685483\\
0.747862360587566	0.965334293521123\\
0.760401385255641	0.969947500362228\\
0.773427309850482	0.974143427594206\\
0.786907576344372	0.977911587584175\\
0.800808491091465	0.98124256189458\\
0.815095309044347	0.984128024824382\\
0.829732320598569	0.986560764218976\\
0.844682940848053	0.988534699496824\\
0.859909801028307	0.990044896847735\\
0.875374841918878	0.991087581564827\\
0.891039408971575	0.991660147479329\\
0.906864348926715	0.991761163474639\\
0.922810107675881	0.991390377063379\\
0.93883682912659	0.990548715018474\\
0.954904454821771	0.989238281056708\\
0.970972824065043	0.987462350580523\\
0.987001774301542	0.985225362491224\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.853208099799358	0.988456300099725\\
0.870360789985168	0.986377238185351\\
0.88742889780184	0.983924280300073\\
0.904369761868729	0.981103557561129\\
0.921141038848301	0.977922120306362\\
0.937700809282418	0.974387920472049\\
0.954007682369157	0.970509791717199\\
0.970020899418257	0.96629742734401\\
0.985700435726616	0.961761356069657\\
1.00100710061921	0.956912915709986\\
1.01590263540536	0.951764224840877\\
1.03034980900555	0.946328152508117\\
1.04431251100972	0.940618286061485\\
1.0577558419345	0.934648897193458\\
1.07064620045372	0.928434906267408\\
1.08295136738425	0.921991845024466\\
1.09464058621718	0.915335817762257\\
1.10568463999305	0.908483461082547\\
1.11605592432906	0.901451902308394\\
1.12572851641561	0.894258716674771\\
1.1346782398099	0.886921883399622\\
1.14288272486435	0.879459740745185\\
1.15032146463914	0.87189094018189\\
1.15697586615886	0.864234399769387\\
1.16282929688525	0.856509256871261\\
1.16786712628991	0.848734820321579\\
1.17207676242297	0.840930522162867\\
1.17544768338644	0.833115869076122\\
1.17797146363345	0.825310393624268\\
1.17964179502774	0.817533605430922\\
1.18045450261072	0.809804942416495\\
1.18040755503668	0.802143722213512\\
1.1795010696501	0.794569093882595\\
1.17773731219237	0.78709999004978\\
1.17512069113858	0.779755079584816\\
1.17165774667866	0.77255272093871\\
1.16735713437028	0.76551091625716\\
1.16222960350451	0.758647266384571\\
1.15628797023815	0.751978926871103\\
1.14954708556	0.745522565092736\\
1.1420237981712	0.739294318591509\\
1.13373691237215	0.733309754740065\\
1.12470714106162	0.727583831831333\\
1.11495705396529	0.722130861690582\\
1.10451102122313	0.716964473903311\\
1.09339515247683	0.712097581748387\\
1.08163723160921	0.707542349921568\\
1.06926664729903	0.703310164130101\\
1.0563143195646	0.699411602634387\\
1.0428126224798	0.695856409807832\\
1.02879530325581	0.692653471780996\\
1.0142973978906	0.689810794230885\\
0.999355143597228	0.687335482370939\\
0.984005888229645	0.68523372319169\\
0.968287996932535	0.68351076999651\\
0.952240756248421	0.682170929271091\\
0.935904275921772	0.68121754991947\\
0.91931938864553	0.680653014893518\\
0.902527548000643	0.680478735236794\\
0.885570724843702	0.680695146557676\\
0.868491302401657	0.681301707940569\\
0.851331970335821	0.682296903297904\\
0.834135618039951	0.683678245159578\\
0.816945227439101	0.685442280890324\\
0.79980376555719	0.687584601319508\\
0.782754077121821	0.690099851761756\\
0.765838777474778	0.692981745400879\\
0.74910014605586	0.696223079003641\\
0.732580020726303	0.699815750924088\\
0.716319693195917	0.703750781353447\\
0.700359805815313	0.708018334764969\\
0.684740249991193	0.712607744497624\\
0.669500066478611	0.717507539417198\\
0.654677347799413	0.722705472588156\\
0.640309143030775	0.728188551884603\\
0.626431365201803	0.73394307246383\\
0.613078701529661	0.739954651021284\\
0.600284526719598	0.746208261741343\\
0.58808081954556	0.752688273854022\\
0.576498082919916	0.759378490703767\\
0.565565267652056	0.766262190232649\\
0.55530970008645	0.773322166776809\\
0.545757013801017	0.780540774071649\\
0.536931085536526	0.787899969358313\\
0.528853975517184	0.795381358481176\\
0.521545872311562	0.802966241863665\\
0.515025042371688	0.810635661247455\\
0.509307784376429	0.818370447078241\\
0.504408388493281	0.826151266419646\\
0.500339100660398	0.833958671275489\\
0.497110091978118	0.841773147199647\\
0.49472943328651	0.849575162072011\\
0.49320307499248	0.857345214918611\\
0.492534832196853	0.865063884653895\\
0.492726375158602	0.872711878623331\\
0.493777225120077	0.880270080824994\\
0.495684755503646	0.887719599689614\\
0.498444198476773	0.895041815299665\\
0.502048656869116	0.902218425929458\\
0.506489121411859	0.909231493789925\\
0.511754493256194	0.91606348986375\\
0.517831611714664	0.922697337718783\\
0.524705287156024	0.929116456190227\\
0.532358338971411	0.935304800824917\\
0.540771638516921	0.941246903984093\\
0.54992415692525	0.946927913504445\\
0.559793017666917	0.952333629820784\\
0.570353553729672	0.957450541457562\\
0.581579369273177	0.962265858800524\\
0.593442405604868	0.966767546064081\\
0.605913011312063	0.970944351374507\\
0.618960016375061	0.974785834893764\\
0.632550810075954	0.97828239491366\\
0.646651422508436	0.981425291855119\\
0.661226609484886	0.984206670112576\\
0.676239940628471	0.986619577688902\\
0.691653890430125	0.988657983571772\\
0.707429932042773	0.990316792808063\\
0.723528633578388	0.991591859238573\\
0.739909756667172	0.992479995861268\\
0.756532357032527	0.992978982797125\\
0.773354886830422	0.993087572838671\\
0.790335298497367	0.992805494567355\\
0.807431149847423	0.992133453031951\\
0.824599710155561	0.991073127986305\\
0.841798066962224	0.989627169690826\\
0.858983233332127	0.987799192288211\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.708315192329811	0.993500780542645\\
0.726216814979373	0.993204798242265\\
0.744071354092103	0.992551417930913\\
0.761834182618682	0.991542272719094\\
0.779460902738497	0.990179884944285\\
0.796907456831067	0.988467659866405\\
0.81413023759715	0.98640987715644\\
0.831086197054281	0.984011680199491\\
0.847732954134311	0.981279063238995\\
0.864028900614003	0.978218856394233\\
0.879933305113923	0.974838708588591\\
0.895406414905674	0.971147068431238\\
0.910409555273017	0.967153163099998\\
0.924905226178518	0.962866975278213\\
0.938857195994114	0.958299218203233\\
0.952230592061309	0.953461308888905\\
0.964991987854667	0.94836533958898\\
0.977109486530711	0.943024047572779\\
0.988552800653421	0.93745078328865\\
0.999293327897053	0.931659476994803\\
1.00930422253706	0.925664603940921\\
1.01856046255041	0.919481148187567\\
1.02703891215763	0.913124565153844\\
1.03471837965019	0.906610742986891\\
1.04157967035874	0.899955962849793\\
1.04760563462982	0.893176858227151\\
1.052781210691	0.88629037335003\\
1.05709346229752	0.879313720844213\\
1.06053161106614	0.872264338707593\\
1.06308706341549	0.865159846724265\\
1.06475343204555	0.858018002424238\\
1.06552655190258	0.850856656698863\\
1.06540449058955	0.843693709182897\\
1.0643875531962	0.836547063514737\\
1.06247828153639	0.829434582586653\\
1.05968144779494	0.822374043896858\\
1.05600404259964	0.815383095115018\\
1.05145525754833	0.808479209972272\\
1.04604646223467	0.801679644586002\\
1.0397911758301	0.795001394328531\\
1.03270503329294	0.788461151347535\\
1.02480574628914	0.782075262844374\\
1.01611305892234	0.7758596902146\\
1.0066486983839	0.76982996915278\\
0.996436320646218	0.76400117082135\\
0.985501451335134	0.758387864180559\\
0.973871421929156	0.753004079573656\\
0.961575301444997	0.747863273658337\\
0.948643823780171	0.742978295772111\\
0.935109310894258	0.738361355815645\\
0.921005592020835	0.734023993734375\\
0.906367919112009	0.72997705067465\\
0.8912328787269	0.726230641886512\\
0.875638300584294	0.722794131440838\\
0.85962316300805	0.719676108824045\\
0.843227495501584	0.716884367468837\\
0.826492278694964	0.714425885274694\\
0.809459341914675	0.712306807166746\\
0.792171258632085	0.71053242973667\\
0.774671240051941	0.709107188003964\\
0.75700302710686	0.708034644330706\\
0.739210781127777	0.707317479517511\\
0.721338973463617	0.706957486102918\\
0.703432274326084	0.706955563882985\\
0.685535441137391	0.707311717662259\\
0.667693206660021	0.708025057241773\\
0.649950167188111	0.709093799644079\\
0.632350671079945	0.710515273569761\\
0.614938707910151	0.712285926074295\\
0.597757798518681	0.714401331448557\\
0.580850886231367	0.716856202280793\\
0.564260229523978	0.719644402672395\\
0.548027296398036	0.722758963574451\\
0.532192660732407	0.726192100206736\\
0.516795900869738	0.729935231515614\\
0.501875500691206	0.733979001622197\\
0.487468753426864	0.738313303207174\\
0.473611668441984	0.742927302773843\\
0.460338881232398	0.747809467726212\\
0.447683566853795	0.752947595194482\\
0.435677357001363	0.758328842535867\\
0.424350260947018	0.763939759434514\\
0.413730590531859	0.769766321520284\\
0.403844889401307	0.77579396542238\\
0.394717866659814	0.78200762517018\\
0.386372335110973	0.788391769850328\\
0.378829154237386	0.794930442425921\\
0.372107178062825	0.801607299620795\\
0.36622320802699	0.808405652769204\\
0.361191950990656	0.815308509528789\\
0.357025982476188	0.82229861635259\\
0.353735715235276	0.829358501613925\\
0.351329373222485	0.836470519276358\\
0.349812971039649	0.843616892999599\\
0.349190298902497	0.850779760571101\\
0.34946291316709	0.857941218552284\\
0.350630132439743	0.865083367027809\\
0.352689039280149	0.872188354346048\\
0.355634487493466	0.879238421738911\\
0.359459114993119	0.886215947709519\\
0.364153362202188	0.893103492076771\\
0.369705495947366	0.899883839566713\\
0.376101638785786	0.906540042841757\\
0.383325803691399	0.913055464860199\\
0.391359934014212	0.919413820460158\\
0.400183948612513	0.925599217064003\\
0.409775792045265	0.931596194401517\\
0.42011148969922	0.93738976315252\\
0.431165207712971	0.942965442412368\\
0.442909317548149	0.948309295886668\\
0.455314465046381	0.953407966724761\\
0.468349643799395	0.958248710904887\\
0.481982272648901	0.962819429087606\\
0.496178277122509	0.967108696857847\\
0.510902174602173	0.97110579327999\\
0.526117163012249	0.974800727694628\\
0.541785212805527	0.978184264690009\\
0.557867162017286	0.981247947185757\\
0.574322814149812	0.983984117571167\\
0.591111038642714	0.986385936845246\\
0.608189873677897	0.988447401710652\\
0.625516631062258	0.990163359578811\\
0.643048002925937	0.991529521448707\\
0.660740169969437	0.992542472627148\\
0.678548910989052	0.993199681263723\\
0.696429713406846	0.993499504679108\\
0.714337884528916	0.99344119347091\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.550289441934201	0.977058146390952\\
0.566473558506018	0.980366016381162\\
0.582696533059476	0.983298868243969\\
0.598917816606955	0.985849371377113\\
0.615096864387466	0.98801115085104\\
0.631193237207443	0.989778803342897\\
0.647166702517666	0.991147910642029\\
0.662977334973679	0.992115050693208\\
0.678585616228359	0.992677806149981\\
0.693952533707207	0.992834770416783\\
0.70903967811946	0.992585551164694\\
0.723809339461322	0.991930771312053\\
0.738224601271327	0.990872067467488\\
0.752249432902276	0.989412085839249\\
0.76584877957908	0.987554475621061\\
0.778988650017452	0.985303879871048\\
0.791636201384407	0.982665923906495\\
0.803759821388246	0.979647201243492\\
0.815329207292817	0.976255257116579\\
0.826315441658581	0.97249856961958\\
0.836691064621141	0.968386528514794\\
0.846430142526612	0.963929411763473\\
0.855508332752244	0.959138359836273\\
0.863902944550303	0.954025347867882\\
0.871592995763123	0.948603155725415\\
0.878559265267573	0.942885336065405\\
0.884784341017856	0.936886180459219\\
0.890252663566551	0.930620683671573\\
0.894950564955136	0.924104506181428\\
0.898866302876757	0.91735393503895\\
0.901990090025888	0.910385843156366\\
0.904314118561494	0.90321764713447\\
0.905832579622565	0.895867263730192\\
0.906541677847248	0.888353065074037\\
0.906439640859273	0.880693832749328\\
0.905526723697969	0.872908710848024\\
0.903805208180803	0.865017158120466\\
0.901279397200019	0.857038899338631\\
0.897955603967651	0.848993875994478\\
0.893842136235784	0.840902196456598\\
0.888949275531493	0.832784085709773\\
0.883289251458388	0.824659834803038\\
0.876876211128967	0.816549750132632\\
0.869726183804207	0.808474102686581\\
0.861857040828757	0.800453077377784\\
0.853288450961886	0.792506722592244\\
0.844041831215826	0.784654900078543\\
0.834140293324395	0.776917235303815\\
0.823608585975701	0.769313068400299\\
0.812473032953309	0.761861405825081\\
0.800761467340489	0.754580872853848\\
0.78850316195201	0.747489667027398\\
0.775728756167339	0.740605512667271\\
0.762470179348157	0.733945616574168\\
0.748760571031579	0.727526625019914\\
0.73463419809857	0.72136458214045\\
0.720126369124589	0.715474889833843\\
0.705273346126541	0.709872269263569\\
0.690112253926615	0.704570724063265\\
0.674680987359568	0.699583505334939\\
0.659018116555368	0.694923078528119\\
0.64316279053396	0.69060109228272\\
0.627154639353105	0.686628349313507\\
0.61103367505387	0.683014779408939\\
0.594840191651367	0.679769414611867\\
0.578614664420699	0.67690036664413\\
0.562397648729853	0.674414806631476\\
0.546229678672396	0.672318947179482\\
0.530151165753356	0.670618026845275\\
0.514202297881503	0.66931629704387\\
0.498422938920507	0.668417011421841\\
0.482852529050039	0.667922417724905\\
0.467529986185862	0.667833752179725\\
0.452493608705312	0.668151236403987\\
0.437780979721294	0.668874076852474\\
0.423428873144081	0.670000466800512\\
0.409473161765683	0.671527590859844\\
0.395948727596551	0.673451632015632\\
0.38288937467872	0.675767781167008\\
0.370327744593304	0.678470249147321\\
0.358295234873546	0.681552281194038\\
0.346821920527337	0.685006173832134\\
0.335936478865354	0.688823294128765\\
0.325666117822725	0.692994101271108\\
0.316036507953355	0.697508170413423\\
0.307071718266914	0.702354218733733\\
0.298794156068845	0.707520133635013\\
0.291224510953774	0.712993003020365\\
0.284381703092292	0.718759147566541\\
0.278282835940388	0.724804154915126\\
0.272943153489713	0.731112915695927\\
0.26837600216554	0.737669661292532\\
0.264592797467655	0.744458003255635\\
0.261602995437546	0.75146097426563\\
0.25941406902323	0.758661070542068\\
0.258031489400773	0.766040295593996\\
0.257458712299196	0.773580205201809\\
0.257697169362956	0.781261953518198\\
0.258746264573582	0.789066340172949\\
0.260603375739404	0.796973858263871\\
0.263263861049672	0.804964743113892\\
0.266721070676666	0.813019021672459\\
0.270966363396796	0.821116562437764\\
0.27598912818917	0.829237125775011\\
0.28177681075761	0.837360414504964\\
0.288314944909864	0.845466124636326\\
0.295587188715544	0.85353399611514\\
0.303575365352448	0.861543863464376\\
0.312259508539145	0.869475706187118\\
0.321617912440283	0.877309698807384\\
0.331627185919873	0.885026260423488\\
0.342262311006943	0.892606103650096\\
0.353496705427442	0.900030282826649\\
0.365302289046078	0.907280241371642\\
0.377649554052035	0.91433785816442\\
0.390507638713127	0.921185492838534\\
0.403844404514064	0.927806029873481\\
0.417626516485997	0.93418292137458\\
0.431819526526581	0.940300228434101\\
0.446387959502291	0.946142660970226\\
0.461295401917781	0.951695615944295\\
0.476504592930659	0.956945213860796\\
0.491977517484185	0.961878333458876\\
0.50767550132512	0.966482644508658\\
0.523559307669212	0.970746638630396\\
0.539589235272729	0.974659658059433\\
0.555725217664886	0.978211922285055\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.411670501557359	0.961198159079591\\
0.425750112042053	0.96629035125932\\
0.43995906460288	0.97093602438321\\
0.454261844258318	0.975123566687873\\
0.468622701507971	0.978842511498376\\
0.483005741687706	0.982083563389482\\
0.497375014687615	0.984838621419371\\
0.511694604808572	0.987100799377773\\
0.525928720532772	0.988864442997914\\
0.540041783983889	0.99012514408923\\
0.553998519853238	0.990879751555553\\
0.567764043569671	0.99112637927121\\
0.581303948492844	0.990864410795352\\
0.594584391911895	0.990094500912739\\
0.607572179634598	0.988818573997116\\
0.620234848955555	0.987039819201283\\
0.632540749796054	0.98476268248587\\
0.644459123812785	0.981992855506757\\
0.655960181277673	0.978737261388894\\
0.667015175536691	0.975004037422094\\
0.677596474861522	0.97080251472205\\
0.687677631514488	0.9661431949074\\
0.697233447854122	0.961037723851154\\
0.706240039316146	0.955498862572075\\
0.714674894112449	0.949540455338778\\
0.722516929498827	0.943177395066266\\
0.729746544470866	0.936425586091405\\
0.736345668756249	0.929301904420356\\
0.742297807981018	0.921824155547356\\
0.747588084896926	0.914011029950251\\
0.752203276566807	0.905882056374037\\
0.75613184741503	0.897457553019166\\
0.759363978060436	0.888758576756628\\
0.761891589859671	0.879806870496742\\
0.763708365099594	0.870624808843199\\
0.764809762788261	0.861235342168206\\
0.765193030005049	0.851661939248512\\
0.764857208781517	0.841928528605684\\
0.763803138495831	0.832059438697267\\
0.762033453774757	0.822079337108309\\
0.759552577908463	0.812013168895247\\
0.7563667117946	0.801886094236253\\
0.752483818439286	0.791723425543897\\
0.747913603053737	0.781550564197295\\
0.742667488796294	0.771392937051888\\
0.736758588220478	0.76127593288555\\
0.730201670500433	0.751224838939864\\
0.723013124515681	0.741264777715185\\
0.715210917887463	0.731420644177475\\
0.706814552069038	0.721717043533852\\
0.697845013602209	0.712178229732389\\
0.688324721661899	0.702828044839871\\
0.678277472019885	0.693689859449046\\
0.667728377567767	0.684786514264318\\
0.656703805547813	0.676140263011875\\
0.645231311648585	0.667772716816967\\
0.633339571130074	0.659704790187349\\
0.621058307150476	0.651956648737899\\
0.608418216473782	0.644547658787087\\
0.595450892743852	0.637496338951262\\
0.582188747516758	0.630820313857759\\
0.568664929248778	0.624536270092502\\
0.554913240442511	0.618659914492241\\
0.540968053158234	0.613205934885627\\
0.526864223101643	0.6081879633813\\
0.512637002502748	0.603618542294711\\
0.498321952003651	0.59950909279887\\
0.483954851775468	0.595869886377354\\
0.469571612086527	0.592710019150957\\
0.455208183545404	0.590037389142117\\
0.440900467243123	0.587858676533977\\
0.426684225019124	0.586179326973406\\
0.412594990075293	0.585003537959717\\
0.398667978161457	0.584334248353105\\
0.384937999554353	0.584173131029028\\
0.371439372050064	0.584520588696887\\
0.358205835187402	0.585375752893466\\
0.34527046591663	0.586736486153633\\
0.332665595924315	0.588599387352895\\
0.320422730820949	0.590959800208433\\
0.30857247139333	0.593811824917388\\
0.297144437118529	0.597148332903293\\
0.28616719213063	0.600960984633804\\
0.275668173825263	0.605240250465184\\
0.265673624280409	0.609975434461454\\
0.256208524664869	0.615154701128659\\
0.247296532798354	0.620765104997442\\
0.238959924019253	0.626792622979971\\
0.231219535507893	0.633222189420362\\
0.224094714204436	0.640037733750967\\
0.217603268451605	0.647222220660426\\
0.211761423483103	0.654757692673074\\
0.206583780868976	0.662625315033277\\
0.202083282019297	0.670805422782514\\
0.198271175837375	0.679277569911529\\
0.195156990603357	0.688020580464708\\
0.192748510158494	0.697012601468941\\
0.191051754449584	0.70623115755467\\
0.190070964482246	0.715653207132614\\
0.189808591720614	0.725255199985735\\
0.19026529195995	0.735013136132521\\
0.191439923687501	0.744902625814442\\
0.193329550935685	0.754898950457637\\
0.195929450620479	0.764977124456486\\
0.199233124346674	0.775111957624603\\
0.203232314650474	0.785278118157185\\
0.207917025638857	0.795450195947336\\
0.213275547974103	0.805602766098096\\
0.219294488141038	0.815710452471444\\
0.225958801923849	0.825747991115429\\
0.233251832008785	0.835690293410889\\
0.241155349618771	0.845512508779937\\
0.249649600075855	0.855190086799462\\
0.258713352177614	0.864698838564398\\
0.268323951264104	0.874014997147397\\
0.278457375842713	0.883115277003762\\
0.289088297629379	0.891976932173187\\
0.300190144856113	0.900577813132809\\
0.311735168686578	0.90889642215948\\
0.32369451257373	0.916911967062883\\
0.336038284386158	0.924604413155174\\
0.348735631122842	0.93195453332727\\
0.361754816029591	0.93894395610661\\
0.375063297924398	0.945555211576267\\
0.38862781253345	0.951771775040641\\
0.402414455634487	0.957578108328595\\
0.416388767799701	0.96295969863079\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.323399863392919	0.958993995207546\\
0.338599524240568	0.964487336745961\\
0.353959005229805	0.969447718862253\\
0.369439915657218	0.973862743184446\\
0.385003561309042	0.977721374451038\\
0.400611041176537	0.981013968093396\\
0.416223344688253	0.983732294342165\\
0.431801449216141	0.9858695587974\\
0.447306417611801	0.987420419411029\\
0.462699495529075	0.98838099983919\\
0.47794220828973	0.988748899131074\\
0.492996457050117	0.988523197730048\\
0.507824614028435	0.987704459772073\\
0.522389616554593	0.986294731675652\\
0.536655059707582	0.984297537026856\\
0.55058528730882	0.981717867772186\\
0.564145481044026	0.978562171741314\\
0.577301747490873	0.974838336530862\\
0.590021202834896	0.970555669789521\\
0.602272055061899	0.965724875953774\\
0.614023683421435	0.960358029492381\\
0.625246714962736	0.954468544726497\\
0.635913097951788	0.948071142300852\\
0.645996171986066	0.941181812389808\\
0.655470734631646	0.933817774730247\\
0.664313104416172	0.925997435581203\\
0.672501180020199	0.917740341717794\\
0.680014495518984	0.909067131574467\\
0.68683427153664	0.89999948365966\\
0.692943462184794	0.890560062370821\\
0.698326797668429	0.880772461345215\\
0.702970822452424	0.870661144488124\\
0.70686392889338	0.860251384825817\\
0.709996386252685	0.849569201336152\\
0.712360365018294	0.83864129391468\\
0.713949956474428	0.82749497663881\\
0.71476118747029	0.816158109496842\\
0.714792030350873	0.804659028752505\\
0.714042408025036	0.793026476119055\\
0.712514194158199	0.781289526919958\\
0.710211208489151	0.769477517415727\\
0.707139207282692	0.757619971478547\\
0.703305868941971	0.745746526797971\\
0.698720774816477	0.733886860802129\\
0.693395385253651	0.722070616479617\\
0.687343010953992	0.71032732828746\\
0.680578779701233	0.698686348330351\\
0.673119598550762	0.68717677299568\\
0.66498411157079	0.67582737022771\\
0.656192653241887	0.664666507622707\\
0.646767197631371	0.65372208152472\\
0.636731303469587	0.643021447299246\\
0.626110055265346	0.632591350959066\\
0.614930000607721	0.622457862313141\\
0.603219083810895	0.612646309805668\\
0.591006576067932	0.603181217208157\\
0.578323002288039	0.594086242322777\\
0.565200064800188	0.585384117850171\\
0.551670564113806	0.57709659456954\\
0.537768316934579	0.569244386973028\\
0.523528071640307	0.561847121490276\\
0.508985421428048	0.554923287432569\\
0.494176715349667	0.548490190779188\\
0.479138967458134	0.542563910921474\\
0.463909764291672	0.537159260472726\\
0.448527170926981	0.532289748244376\\
0.433029635836372	0.527967545481005\\
0.417455894786612	0.524203455438559\\
0.401844874019678	0.521006886381845\\
0.386235592957424	0.518385828068764\\
0.370667066673349	0.516346831780077\\
0.355178208375234	0.514894993944618\\
0.33980773214238	0.514033943400873\\
0.324594056160581	0.513765832326775\\
0.309575206696661	0.514091330860378\\
0.294788723052617	0.515009625424867\\
0.280271563736905	0.516518420762068\\
0.266060014087424	0.518613945669403\\
0.252189595577066	0.521290962425932\\
0.238694977028533	0.524542779883928\\
0.225609887960335	0.528361270193259\\
0.212967034280559	0.532736889116784\\
0.200798016539134	0.537658699885971\\
0.189133250942912	0.543114400537128\\
0.17800189333099	0.5490903546599\\
0.1674317663003	0.555571625481196\\
0.157449289663602	0.562542013199346\\
0.148079414413715	0.56998409547516\\
0.139345560359027	0.577879270978712\\
0.131269557586171	0.586207805882969\\
0.123871591896179	0.594948883188088\\
0.117170154350489	0.604080654753072\\
0.111181995052925	0.613580295904743\\
0.105922081283157	0.62342406248754\\
0.101403560086299	0.633587350211539\\
0.0976377254121443	0.644044756150368\\
0.0946339898861683	0.654770142235293\\
0.0923998612828709	0.665736700586774\\
0.0909409237602489	0.676917020520206\\
0.0902608239023087	0.688283157058353\\
0.0903612616045061	0.699806700779238\\
0.0912419858248924	0.711458848824907\\
0.0929007952115891	0.723210476893565\\
0.0953335436050206	0.735032212035171\\
0.0985341504011543	0.746894506068511\\
0.102494615749843	0.758767709436266\\
0.107205040550287	0.77062214531346\\
0.112653651193625	0.782428183784071\\
0.118826828990832	0.79415631590039\\
0.125709144212343	0.805777227440018\\
0.133283394654345	0.81726187217616\\
0.141530648635326	0.828581544478063\\
0.15043029231542	0.839707951060144\\
0.159960081220273	0.850613281700467\\
0.17009619584064	0.861270278751819\\
0.180813301168756	0.871652305271628\\
0.192084610022663	0.88173341160045\\
0.203881950000208	0.8914884002226\\
0.216175833895385	0.900892888746824\\
0.228935533400987	0.909923370849574\\
0.242129155913372	0.918557275028576\\
0.255723724247365	0.926773021019835\\
0.269685259062046	0.934550073737049\\
0.283978863791404	0.941868994598637\\
0.298568811867583	0.948711490114064\\
0.313418636018688	0.955060457608045\\
0.328491219417982	0.960900027968324\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.247594738977119	0.948732006935858\\
0.263223555445989	0.955149965819368\\
0.279063140989272	0.960974345824602\\
0.295073904892208	0.966190589034826\\
0.311215828583283	0.970785657558581\\
0.327448565659821	0.974748066117624\\
0.343731542732977	0.978067910754139\\
0.360024060840079	0.980736893585476\\
0.376285397170838	0.982748343544537\\
0.392474906853168	0.984097233053967\\
0.408552124544196	0.98478019059248\\
0.424476865572548	0.984795509121907\\
0.440209326379098	0.984143150353903\\
0.455710184005137	0.982824744845646\\
0.47094069437929	0.980843587924294\\
0.485862789157518	0.978204631450383\\
0.500439170874153	0.974914471440758\\
0.514633406166136	0.970981331581958\\
0.528410016837451	0.966415042675293\\
0.54173456853614	0.961227018064951\\
0.55457375682225	0.955430225110587\\
0.566895490411584	0.949039152775676\\
0.578668971387205	0.942069775412648\\
0.589864772178184	0.93453951283533\\
0.600454909113203	0.926467186778481\\
0.610412912365161	0.917872973853255\\
0.619713892111958	0.908778355116187\\
0.628334600748081	0.899206062377733\\
0.63625349099152	0.889180021384587\\
0.643450769740744	0.878725292017768\\
0.649908447547149	0.867868005655978\\
0.655610383579315	0.856635299860754\\
0.660542325966671	0.845055250546705\\
0.664691947421754	0.833156801806343\\
0.668048876052009	0.820969693564926\\
0.670604721284114	0.808524387246135\\
0.672353094836047	0.795851989634376\\
0.673289626684464	0.782984175124021\\
0.67341197598748	0.769953106549919\\
0.672719836935556	0.756791354797056\\
0.671214939515863	0.743531817390305\\
0.668901045188214	0.730207636267749\\
0.665783937483376	0.716852114943097\\
0.661871407547253	0.703498635264238\\
0.657173234667078	0.690180573976012\\
0.651701161828291	0.676931219295727\\
0.645468866363188	0.663783687709953\\
0.638491925764716	0.650770841200553\\
0.630787778750851	0.637925205106841\\
0.622375681676884	0.625278886829173\\
0.613276660404565	0.612863495577167\\
0.603513457748396	0.600710063363144\\
0.59311047663044	0.588848967438254\\
0.582093719085724	0.577309854365168\\
0.570490721270694	0.566121565917116\\
0.558330484637163	0.555312066988469\\
0.545643403443785	0.544908375697073\\
0.532461188786239	0.534936495853016\\
0.518816789336006	0.525421351962655\\
0.504744308985845	0.516386726930325\\
0.490278921607825	0.507855202613464\\
0.475456783136963	0.499848103379732\\
0.460314941200215	0.492385442807198\\
0.444891242516705	0.485485873660814\\
0.429224238300635	0.47916664127022\\
0.413353087903326	0.4734435404254\\
0.397317460935237	0.468330875897933\\
0.381157438112595	0.463841426686513\\
0.364913411076478	0.459986414076108\\
0.348625981434753	0.456775473590593\\
0.332335859279192	0.454216630908957\\
0.316083761431455	0.452316281805283\\
0.299910309672231	0.451079176162648\\
0.283855929207947	0.450508406100888\\
0.267960747628805	0.450605398247904\\
0.252264494610701	0.451369910173842\\
0.236806402611731	0.452800030997037\\
0.221625108811473	0.454892186160223\\
0.206758558538163	0.457641146365067\\
0.192243910425135	0.461040040642686\\
0.178117443533588	0.465080373527497\\
0.164414466673829	0.469752046291452\\
0.151169230151636	0.475043382185602\\
0.138414840160328	0.480941155625885\\
0.126183176032525	0.487430625250202\\
0.114504810558421	0.494495570764143\\
0.103408933569723	0.502118333483275\\
0.0929232789802844	0.510279860470658\\
0.083074055465754	0.518959752159265\\
0.073885880955542	0.528136313340276\\
0.0653817211008152	0.537786607389797\\
0.0575828318723298	0.547886513598481\\
0.0505087064315736	0.558410787460736\\
0.0441770264080154	0.569333123772842\\
0.0386036177042388	0.580626222382262\\
0.0338024109394283	0.592261856423804\\
0.0297854066300756	0.604210942872086\\
0.0265626451949387	0.61644361523395\\
0.0241421818592238	0.628929298199144\\
0.0225300665207171	0.641636784062674\\
0.0217303286281916	0.654534310727812\\
0.021744967109883	0.667589641094796\\
0.0225739453772109	0.680770143636793\\
0.0242151914162302	0.694042873961723\\
0.026664602966588	0.707374657156077\\
0.0299160577750373	0.720732170704926\\
0.0339614288978817	0.734082027780859\\
0.0387906050141027	0.747390860693656\\
0.0443915156983962	0.760625404292141\\
0.0507501615909493	0.773752579109736\\
0.0578506493885493	0.786739574045896\\
0.0656752315695648	0.799553928376778\\
0.0742043507535069	0.812163612890141\\
0.0834166885842951	0.824537109941698\\
0.0932892190150455	0.836643492232814\\
0.103797265861195	0.848452500112642\\
0.114914564478114	0.859934617211495\\
0.126613327409037	0.871061144216398\\
0.138864313839235	0.88180427060442\\
0.151636902682823	0.892137144154505\\
0.164899169119527	0.902033938064033\\
0.17861796439011	0.911469915502382\\
0.192758998651006	0.920421491440117\\
0.207286926681073	0.928866291599284\\
0.222165436226232	0.936783208377454\\
0.237357338761199	0.94415245360573\\
0.252824662441427	0.950955608008871\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.133319613671102	0.869965967356778\\
0.145481394745644	0.880448813436451\\
0.158062042622876	0.89040577480486\\
0.171030112234979	0.899811964244069\\
0.184353190161564	0.908643871179129\\
0.197997975646339	0.91687942044227\\
0.211930363831658	0.924498027449326\\
0.226115531002907	0.931480649650474\\
0.240518021629649	0.937809834126688\\
0.255101836985989	0.943469761212956\\
0.269830525128641	0.948446284039193\\
0.284667272007801	0.952726963890057\\
0.299574993483099	0.956301101295257\\
0.314516428014638	0.959159762772653\\
0.329454229797438	0.961295803157315\\
0.344351062106499	0.962703883460709\\
0.359169690619169	0.963380484215391\\
0.373873076481557	0.963323914271841\\
0.388424468886385	0.962534315025456\\
0.402787496930858	0.961013660063138\\
0.416926260524985	0.95876575023035\\
0.430805420123107	0.955796204130986\\
0.444390285054356	0.952112444083783\\
0.457646900231263	0.947723677570396\\
0.470542131019799	0.942640874221482\\
0.483043746058698	0.936876738398341\\
0.495120497821079	0.930445677438626\\
0.506742200716986	0.923363765645505\\
0.517879806541646	0.915648704110272\\
0.528505477080849	0.90731977646884\\
0.53859265369199	0.898397800702689\\
0.548116123686841	0.888905077104761\\
0.557052083350142	0.878865332540335\\
0.565378197436494	0.868303661142225\\
0.573073654996835	0.857246461588513\\
0.580119221394983	0.845721371119606\\
0.586497286384202	0.833757196459524\\
0.592191908123651	0.821383841814097\\
0.597188853024683	0.808632234126019\\
0.601475631327404	0.795534245773601\\
0.605041528318569	0.782122614906425\\
0.607877631112782	0.768430863617016\\
0.609976850930071	0.754493214153071\\
0.611333940814147	0.740344503379662\\
0.611945508747058	0.726020095705217\\
0.61181002612747	0.711555794688914\\
0.610927831591373	0.696987753550433\\
0.60930113016567	0.682352384805729\\
0.606933987756756	0.667686269254713\\
0.603832320987869	0.653026064548296\\
0.600003882410615	0.638408413563357\\
0.595458241127623	0.623869852814634\\
0.590206758874778	0.609446721132462\\
0.584262561622793	0.595175068834624\\
0.577640506769118	0.581090567619333\\
0.57035714600219	0.567228421404559\\
0.562430683930825	0.553623278336575\\
0.553880932582178	0.540309144187628\\
0.544729261881998	0.527319297359224\\
0.534998546240937	0.514686205703452\\
0.524713107380438	0.502441445370265\\
0.5138986535411	0.490615621883547\\
0.502582215225464	0.479238293643246\\
0.490792077635829	0.468337898044765\\
0.478557709975987	0.457941680400283\\
0.46590969179355	0.448075625839666\\
0.452879636547014	0.438764394361175\\
0.439500112588575	0.430031259194308\\
0.425804561760207	0.421898048628855\\
0.411827215806475	0.414385091455536\\
0.397603010813004	0.40751116615461\\
0.383167499884453	0.40129345395946\\
0.368556764280276	0.39574749591245\\
0.353807323230359	0.390887154020421\\
0.338956042655966	0.386724576606884\\
0.324040043024137	0.383270167947544\\
0.309096606565847	0.38053256226503\\
0.294163084089852	0.37851860214783\\
0.279276801625114	0.377233321447386\\
0.264474967125168	0.376679932696089\\
0.249794577467617	0.376859819077618\\
0.235272325981207	0.377772530969701\\
0.220944510731611	0.37941578706794\\
0.206846943795171	0.38178548008788\\
0.193014861747357	0.384875687031084\\
0.17948283758968	0.388678683989543\\
0.166284694335192	0.393184965451422\\
0.153453420468569	0.398383268059893\\
0.141021087492079	0.404260598765659\\
0.129018769763531	0.410802267302809\\
0.117476466826558	0.417991922906837\\
0.106423028427388	0.425811595183032\\
0.0958860824054999	0.43424173902311\\
0.0858919656384128	0.443261283457806\\
0.0764656582132088	0.45284768432332\\
0.0676307209893253	0.462976980609989\\
0.0594092367086754	0.473623854352333\\
0.0518217548002944	0.48476169391078\\
0.0448872400174693	0.49636266048691\\
0.0386230250357314	0.508397757705947\\
0.0330447671301952	0.520836904092603\\
0.0281664090405238	0.533649008259092\\
0.0240001441213418	0.546802046617413\\
0.0205563858651981	0.560263143421641\\
0.0178437418742585	0.573998652940169\\
0.0158689923457828	0.587974243552515\\
0.0146370731251623	0.602154983560495\\
0.0141510633688777	0.616505428499276\\
0.0144121778482105	0.630989709730079\\
0.0154197639129481	0.645571624093093\\
0.0171713031226696	0.660214724396527\\
0.0196624175415345	0.6748824105156\\
0.022886880680843	0.689538020873798\\
0.0268366330620147	0.70414492407772\\
0.0315018023610882	0.718666610476484\\
0.0368707280843886	0.733066783416841\\
0.0429299907136904	0.747309449965906\\
0.0496644452480233	0.761359010874743\\
0.0570572590582875	0.775180349557951\\
0.0650899539600605	0.788738919866834\\
0.0737424523994343	0.802000832436788\\
0.0829931276364447	0.814932939393059\\
0.0928188578006575	0.827502917203166\\
0.103195083683804	0.839679347468903\\
0.11409587012501	0.851431795455968\\
0.125493970835192	0.862730886164949\\
0.137360896498591	0.873548377753526\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.0433508169778009	0.715301007778278\\
0.0499209130182975	0.730285195739899\\
0.0570671984915886	0.744985829227942\\
0.0647718114057043	0.759366164314629\\
0.0730154942408442	0.773390257651377\\
0.0817776420831476	0.787023056308451\\
0.0910363541262471	0.800230485389032\\
0.100768488411879	0.812979533198716\\
0.110949719672727	0.825238333757553\\
0.121554600132921	0.836976246448406\\
0.132556623114226	0.848163932602536\\
0.143928289288931	0.858773428830991\\
0.155641175413849	0.868778216918519\\
0.167666005373622	0.878153290105293\\
0.179972723355759	0.886875215590791\\
0.19253056897452	0.89492219310359\\
0.205308154155858	0.902274109390693\\
0.218273541591258	0.908912588490186\\
0.231394324564374	0.914821037661573\\
0.244637707950944	0.919984688858987\\
0.257970590189524	0.924390635643612\\
0.271359646018148	0.928027865443059\\
0.284771409770129	0.930887287077061\\
0.2981723590208	0.932961753480693\\
0.311528998376112	0.934246079568306\\
0.324807943193681	0.934737055193545\\
0.337976003027004	0.934433453173042\\
0.351000264584291	0.933336032353735\\
0.363848173994552	0.931447535716148\\
0.376487618175325	0.928772683518364\\
0.388887005098651	0.925318161497842\\
0.401015342754699	0.921092604160552\\
0.412842316615645	0.91610657319921\\
0.424338365406205	0.910372531094544\\
0.435474754991429	0.903904809965586\\
0.446223650197075	0.896719575746832\\
0.456558184383043	0.888834787781834\\
0.466452526595992	0.880270153934184\\
0.475881946133261	0.871047081328126\\
0.484822874356755	0.861188622841893\\
0.493252963602261	0.850719419487515\\
0.501151143036969	0.839665638821121\\
0.508497671325587	0.82805490953768\\
0.515274185973389	0.815916252413649\\
0.521463749222898	0.803280007770149\\
0.527050890389452	0.790177759637958\\
0.53202164452986	0.776642256813889\\
0.536363587347492	0.762707331005848\\
0.540065866246543	0.748407812271185\\
0.543119227457874	0.733779441959693\\
0.545516039168618	0.718858783378842\\
0.547250310597733	0.703683130404556\\
0.548317706969837	0.688290414265942\\
0.548715560349889	0.672719108736976\\
0.548442876311638	0.657008133972101\\
0.547500336423167	0.641196759226112\\
0.545890296543333	0.625324504701469\\
0.543616780933342	0.609431042768373\\
0.540685472198196	0.593556098804501\\
0.537103697083136	0.577739351902254\\
0.532880408160597	0.562020335691683\\
0.52802616145344	0.546438339527009\\
0.52255309005039	0.531032310283699\\
0.516474873779634	0.515840755011554\\
0.509806705016374	0.500901644687147\\
0.502565250709804	0.48625231930615\\
0.494768610724414	0.471929394552794\\
0.486436272599755	0.457968670279728\\
0.477589062841742	0.444405041027029\\
0.468249094867231	0.431272408804029\\
0.458439713731999	0.418603598351942\\
0.448185437780254	0.406430275099108\\
0.437511897361555	0.394782866013917\\
0.426445770768274	0.383690483553227\\
0.415014717553768	0.373180852896389\\
0.403247309397895	0.363280242646736\\
0.391172958692698	0.354013399173754\\
0.37882184502674	0.345403484760045\\
0.366224839751849	0.337472019707688\\
0.353413428820818	0.330238828548686\\
0.340419634088924	0.323721990493964\\
0.327275933275955	0.317937794244755\\
0.31401517878884	0.312900697279331\\
0.300670515607727	0.308623289716836\\
0.287275298440804	0.305116262848545\\
0.273863008354894	0.302388382415205\\
0.260467169090225	0.300446466697246\\
0.247121263268541	0.299295369472633\\
0.233858648703983	0.298937967884949\\
0.220712475025926	0.29937515525203\\
0.207715600822171	0.300605838833142\\
0.194900511509585	0.302626942560261\\
0.18229923813748	0.305433414726638\\
0.169943277326671	0.30901824061344\\
0.157863512544325	0.313372460022891\\
0.146090136911377	0.318485189674101\\
0.134652577735454	0.324343650405601\\
0.123579422957931	0.330933199116589\\
0.112898349698964	0.338237365367058\\
0.102636055079104	0.346237892545319\\
0.0928181894904017	0.354914783500019\\
0.0834692924837835	0.364246350522609\\
0.0746127314329543	0.374209269555319\\
0.0662706431281334	0.384778638489156\\
0.0584638784456069	0.395928039406205\\
0.051211950231397	0.40762960461067\\
0.0445329845293081	0.419854086283596\\
0.0384436752752571	0.432570929587189\\
0.0329592425711282	0.445748349035993\\
0.0280933946424444	0.459353407944055\\
0.0238582935749429	0.47335210074948\\
0.0202645249156944	0.487709438010635\\
0.0173210712147484	0.502389533861523\\
0.0150352895734363	0.517355695707762\\
0.0134128932554492	0.532570515938965\\
0.0124579374066546	0.547995965428277\\
0.0121728089193429	0.563593488585394\\
0.0125582204662404	0.579324099725457\\
0.0136132087191984	0.59514848051296\\
0.0153351367570116	0.611027078237111\\
0.0177197006563484	0.626920204673014\\
0.0207609402493172	0.642788135281561\\
0.0244512540207826	0.658591208500087\\
0.0287814181081943	0.674289924875628\\
0.0337406093564395	0.689845045792979\\
0.0393164323700946	0.705217691550796\\
0.0454949504954577	0.720369438540605\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.0312946206193043	0.617242384110682\\
0.036313321161999	0.633874852497813\\
0.0418656315544462	0.650310641384384\\
0.047937673912252	0.666508669857772\\
0.0545142712917805	0.682428451282563\\
0.0615789856246086	0.698030194496057\\
0.0691141588041362	0.713274903265452\\
0.077100956821657	0.728124473758115\\
0.085519416841571	0.74254178978132\\
0.0943484970980778	0.756490815553404\\
0.103566129488632	0.769936685774448\\
0.113149274732708	0.782845792771372\\
0.123073979958	0.795185870499619\\
0.133315438570133	0.806926075191455\\
0.143848052256224	0.818037062449331\\
0.154645494967337	0.828491060591593\\
0.165680778719894	0.838261940067223\\
0.176926321051578	0.847325278766106\\
0.188354013963125	0.855658423061591\\
0.199935294173684	0.863240544432758\\
0.211641214514142	0.87005269152487\\
0.223442516279975	0.876077837517895\\
0.235309702362765	0.881300922684686\\
0.247213110977619	0.885708892032456\\
0.259122989802172	0.889290727933462\\
0.27100957034191	0.892037477663335\\
0.282843142335895	0.89394227577823\\
0.294594128016946	0.89500036127486\\
0.306233156040656	0.895209089490522\\
0.317731134898455	0.894567938713383\\
0.329059325631229	0.893078511486479\\
0.340189413661754	0.8907445306022\\
0.351093579566392	0.887571829797241\\
0.361744568609161	0.883568339171306\\
0.372115758864382	0.87874406536598\\
0.382181227757628	0.873111066553345\\
0.391915816858662	0.866683422296823\\
0.401295194764405	0.859477198359602\\
0.410295917914781	0.851510406548597\\
0.418895489189398	0.842802959694311\\
0.427072414138641	0.833376621879127\\
0.434806254708596	0.823254954038444\\
0.442077680325545	0.812463255070599\\
0.448868516212331	0.801028498602803\\
0.455161788815835	0.788979265571122\\
0.460941768232023	0.776345672783013\\
0.466194007522509	0.763159297641\\
0.470905378824379	0.749453099215607\\
0.475064106163014	0.735261335864846\\
0.47865979488589	0.720619479606167\\
0.481683457643799	0.705564127454886\\
0.48412753685454	0.690132909950705\\
0.485985923592937	0.674364397100961\\
0.487253972859973	0.658298001975696\\
0.487928515192868	0.641973882195506\\
0.488007864587085	0.625432839558406\\
0.487491822710463	0.608716218056578\\
0.486381679398943	0.591865800537929\\
0.484680209432653	0.574923704270729\\
0.4823916656004	0.557932275672372\\
0.479521768069915	0.540933984465389\\
0.476077690090409	0.523971317525258\\
0.472068040063191	0.507086672685344\\
0.467502840025143	0.490322252764393\\
0.46239350059885	0.473719960081467\\
0.456752792471985	0.457321291721966\\
0.450594814477241	0.441167235816527\\
0.443934958352593	0.425298169092045\\
0.436789870269965	0.40975375595088\\
0.429177409228475	0.394572849330512\\
0.421116602416233	0.379793393591427\\
0.412627597652283	0.365452329675983\\
0.403731613027546	0.351585502775285\\
0.394450883870646	0.338227572734882\\
0.384808607171162	0.325411927423199\\
0.374828883599246	0.313170599279257\\
0.364536657266485	0.301534185248254\\
0.353957653378624	0.290531770305142\\
0.343118313935945	0.28019085475733\\
0.332045731642035	0.270537285508244\\
0.320767582186139	0.261595191453525\\
0.309312055068351	0.253386923171357\\
0.297707783140541	0.245932997057662\\
0.285983771039142	0.239252044045794\\
0.274169322688659	0.23336076303891\\
0.262293968057123	0.228273879171408\\
0.250387389346547	0.224004107003758\\
0.238479346802882	0.220562118742725\\
0.226599604330898	0.217956517566409\\
0.214777855099924	0.21619381612078\\
0.203043647326391	0.215278420241455\\
0.191426310418675	0.215212617941402\\
0.179954881668852	0.215996573692103\\
0.168658033674594	0.217628328012458\\
0.1575640026726	0.220103802366467\\
0.146700517962716	0.223416809357446\\
0.136094732599124	0.2275590681933\\
0.125773155521846	0.232520225384185\\
0.115761585298202	0.238287880620844\\
0.106085045639826	0.244847617768924\\
0.0967677228564189	0.252183040901798\\
0.0878329054025725	0.260275815281849\\
0.0793029256687579	0.269105713187763\\
0.0711991041619821	0.278650664473296\\
0.0635416962156231	0.288886811731149\\
0.0563498413616463	0.29978856992406\\
0.0496415154917407	0.311328690334073\\
0.0434334859269527	0.323478328670141\\
0.0377412695081148	0.336207117163834\\
0.0325790938118251	0.349483240472941\\
0.0279598615889153	0.363273515203262\\
0.023895118514293	0.377543472849807\\
0.0203950243287675	0.39225744595011\\
0.0174683274449888	0.407378657234308\\
0.0151223430809719	0.422869311549168\\
0.0133629349758621	0.438690690326277\\
0.0121945007336399	0.454803248358309\\
0.0116199608314022	0.47116671264144\\
0.0116407513196899	0.487740183036891\\
0.0122568202331099	0.504482234499969\\
0.013466627720221	0.521351020621109\\
0.0152671498923611	0.538304378220102\\
0.0176538863817935	0.555299932732088\\
0.0206208715902831	0.5722952041219\\
0.0241606895999848	0.589247713062032\\
0.0282644927093756	0.606115087108828\\
0.0329220235479016	0.62285516661153\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.0320335879240019	0.534098826303427\\
0.037026078993558	0.551371715052529\\
0.0424749975997643	0.568472743751396\\
0.0483667242838471	0.585359168734322\\
0.0546865327974483	0.601988782733132\\
0.0614186269105763	0.618320020373363\\
0.0685461798939554	0.634312062066058\\
0.0760513765770847	0.649924936035482\\
0.0839154578768876	0.665119618227736\\
0.0921187676856486	0.679858129850579\\
0.100640802001047	0.694103632300622\\
0.109460260175484	0.707820519240654\\
0.118555098156609	0.720974505596942\\
0.127902583585969	0.733532713254057\\
0.137479352618067	0.745463753233047\\
0.147261468317807	0.756737804147528\\
0.157224480490367	0.767326686741628\\
0.167343486793953	0.777203934323443\\
0.177593194982683	0.78634485891799\\
0.187947986124028	0.794726612974286\\
0.198381978632807	0.802328246472321\\
0.208869092961666	0.809130759287206\\
0.219383116786367	0.815117148679583\\
0.229897770522945	0.820272451793622\\
0.240386773012985	0.824583783056369\\
0.250823907212829	0.828040366384964\\
0.261183085722531	0.830633562121241\\
0.271438415990773	0.832356888626367\\
0.281564265032758	0.833206038481572\\
0.29153532349932	0.833178889254446\\
0.30132666893712	0.832275508803919\\
0.310913828081798	0.830498155110644\\
0.320272838028387	0.827851270633227\\
0.3293803061261	0.824341471204392\\
0.338213468447771	0.819977529494841\\
0.346750246687815	0.814770353086152\\
0.354969303346503	0.808732957207502\\
0.362850095062589	0.801880432204372\\
0.37037292396102	0.794229905820543\\
0.377518986887363	0.785800500387659\\
0.3842704224059	0.776613285029352\\
0.390610355443915	0.766691222999409\\
0.396522939470585	0.756059114285594\\
0.401993396105059	0.744743533622597\\
0.407008052054709	0.732772764069035\\
0.411554373291242	0.720176726314535\\
0.415620996379247	0.706986903893594\\
0.419197756878859	0.693236264493138\\
0.42227571475157	0.678959177550473\\
0.424847176705668	0.664191328347592\\
0.426905715425459	0.648969628816557\\
0.42844618563621	0.633332125278886\\
0.429464736964655	0.617317903349569\\
0.429958823562925	0.600966990243384\\
0.42992721047184	0.584320254727706\\
0.429369976707662	0.567419304971871\\
0.428288515064601	0.550306384548425\\
0.426685528633551	0.533024266846189\\
0.424565024045769	0.515616148159066\\
0.421932301458388	0.498125539717801\\
0.41879394130678	0.480596158934565\\
0.415157787856899	0.46307182013219\\
0.411032929598696	0.445596325031183\\
0.406429676529634	0.428213353268235\\
0.401359534385056	0.410966353219877\\
0.395835175879845	0.393898433404164\\
0.389870409033233	0.377052254731837\\
0.383480142655948	0.360469923876255\\
0.376680349085945	0.344192888028646\\
0.369488024265885	0.328261831301714\\
0.361921145262129	0.31271657304054\\
0.353998625331432	0.297595968294965\\
0.34574026664765	0.282937810702194\\
0.337166710806625	0.268778738022387\\
0.328299387232936	0.255154140563341\\
0.319160459617506	0.242098072723152\\
0.309772770519911	0.22964316787195\\
0.300159784273881	0.217820556785475\\
0.290345528338685	0.206659789834346\\
0.280354533242996	0.196188763123526\\
0.270211771271342	0.186433648766587\\
0.259942594046405	0.177418829469055\\
0.249572669163162	0.169166837584347\\
0.23912791603327	0.161698298794621\\
0.228634441100031	0.155031880557311\\
0.218118472585882	0.149184245446208\\
0.207606294935498	0.144170009503698\\
0.197124183118368	0.140001705708275\\
0.186698336955057	0.136689752648618\\
0.176354815631297	0.134242428482542\\
0.166119472563597	0.132665850245923\\
0.156017890779161	0.131963958563284\\
0.14607531897165	0.132138507798295\\
0.136316608392589	0.133189061668771\\
0.126766150736189	0.135112994337154\\
0.117447817172808	0.137905496973739\\
0.108384898683462	0.14155958977624\\
0.0996000478444949	0.146066139415666\\
0.091115222207944	0.151413881864885\\
0.0829516294190884	0.157589450552824\\
0.0751296742083835	0.164577409773937\\
0.0676689073902605	0.172360293269429\\
0.0605879769962725	0.180918647883811\\
0.0539045816647269	0.190231082187649\\
0.0476354264033078	0.200274319945008\\
0.0417961808352559	0.211023258291911\\
0.0364014400334708	0.222451030480429\\
0.0314646880404304	0.234529073031559\\
0.0269982641651065	0.247227197129048\\
0.0230133321411188	0.260513664075706\\
0.019519852223215	0.274355264623625\\
0.0165265562918204	0.288717401980001\\
0.0140409260278852	0.3035641782811\\
0.0120691742125781	0.318858484318221\\
0.0106162291985688	0.334562092291392\\
0.00968572259171324	0.35063575135896\\
0.00927998017393003	0.367039285744257\\
0.00940001608995708	0.383731695154115\\
0.0100455303125178	0.400671257258247\\
0.0112149093922332	0.417815631973348\\
0.0129052304904047	0.435121967291247\\
0.0151122686845892	0.452547006386615\\
0.0178305075287044	0.470047195736497\\
0.0210531528412715	0.487578793981442\\
0.0247721496873304	0.505097981256118\\
0.0289782025115819	0.522560968716154\\
0.0336607983724354	0.539924107987447\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.0298170953338423	0.434918350373118\\
0.0342394821731604	0.452027161206948\\
0.0390490058106367	0.468995196778868\\
0.0442336449419291	0.48578004583673\\
0.0497804406693171	0.50233975499927\\
0.0556755288921977	0.51863293361771\\
0.0619041749601163	0.53461885723083\\
0.0684508105017193	0.550257569354903\\
0.0752990723375744	0.565509981354103\\
0.0824318433795981	0.580337970141736\\
0.0898312954148603	0.594704473468099\\
0.0974789336668333	0.608573582556806\\
0.1053556430227	0.621910631858029\\
0.113441735811182	0.634682285694315\\
0.121717001011463	0.646856621582422\\
0.130160754770218	0.658403210022901\\
0.138751892100471	0.669293190557999\\
0.147468939633076	0.67949934390777\\
0.15629010928895	0.688996160004101\\
0.165193352737931	0.697759901752597\\
0.174156416508116	0.705768664362957\\
0.183156897607952	0.713002430099536\\
0.192172299522051	0.719443118315267\\
0.201180088440756	0.725074630643854\\
0.210157749582939	0.729882891237312\\
0.219082843471217	0.733855881948251\\
0.22793306201897	0.736983672368986\\
0.236686284288934	0.739258444652389\\
0.245320631784022	0.740674513052428\\
0.253814523132179	0.741228338135578\\
0.262146728028568	0.740918535627557\\
0.270296420300276	0.739745879873295\\
0.278243229960901	0.737713301901467\\
0.28596729412491	0.73482588209846\\
0.293449306654508	0.731090837510039\\
0.300670566414929	0.726517503802504\\
0.307613024017529	0.721117311928377\\
0.314259326933865	0.714903759554977\\
0.320592862867974	0.707892377327283\\
0.326597801278462	0.700100690049406\\
0.332259132946613	0.691548172881709\\
0.337562707491624	0.682256202663047\\
0.342495268739178	0.6722480044798\\
0.347044487854986	0.66154859361526\\
0.351198994160446	0.650184713024441\\
0.354948403553418	0.638184766490626\\
0.358283344463076	0.625578747630698\\
0.361195481273948	0.612398164926719\\
0.363677535160619	0.598675962971135\\
0.365723302281001	0.58444644012245\\
0.367327669282708	0.569745162777192\\
0.368486626083774	0.554608876472449\\
0.369197275895769	0.539075414041157\\
0.369457842464263	0.523183601049722\\
0.369267674508534	0.506973158754328\\
0.368627247349435	0.490484604818477\\
0.367538161721335	0.473759152039936\\
0.36600313977112	0.456838605340205\\
0.364026018254241	0.439765257273982\\
0.361611738944825	0.422581782319805\\
0.358766336283814	0.405331130216078\\
0.355496922296003	0.388056418609096\\
0.351811668813683	0.370800825281379\\
0.347719787051319	0.353607480229707\\
0.343231504582303	0.33651935786259\\
0.338358039775358	0.319579169586622\\
0.333111573754449	0.302829257050213\\
0.327505219952321	0.28631148631152\\
0.321552991333747	0.2700671431951\\
0.315269765370413	0.254136830098854\\
0.308671246854987	0.238560364509176\\
0.301773928647314	0.223376679477972\\
0.29459505045086	0.208623726310313\\
0.287152555722429	0.194338379705926\\
0.279465046822866	0.180556345591658\\
0.271551738520842	0.16731207187525\\
0.263432409965941	0.154638662343509\\
0.255127355251086	0.14256779392008\\
0.246657332687875	0.131129637489635\\
0.238043512921613	0.120352782486373\\
0.229307426015726	0.110264165435325\\
0.220470907637812	0.100889002625068\\
0.211556044481846	0.0922507270801374\\
0.202585119062947	0.0843709299906689\\
0.193580554022695	0.0772693067456667\\
0.184564856084203	0.07096360770479\\
0.175560559797033	0.0654695938316959\\
0.166590171212556	0.0608009972998401\\
0.157676111630546	0.0569694871691944\\
0.148840661557604	0.0539846402196733\\
0.140105905017499	0.0518539170141725\\
0.13149367435261	0.0505826432510464\\
0.123025495654434	0.0501739964526363\\
0.114722534959575	0.0506289980231192\\
0.106605545345672	0.051946510695529\\
0.0986948150595131	0.054123241374332\\
0.0910101168069851	0.0571537493664507\\
0.0835706583316057	0.0610304599801628\\
0.0763950344051684	0.0657436834578859\\
0.0695011803504964	0.0712816391955251\\
0.0629063272124769	0.0776304851878478\\
0.0566269586894216	0.0847743526262882\\
0.0506787699324063	0.0926953855627045\\
0.0450766283155667	0.10137378553995\\
0.0398345362754058	0.110787861077705\\
0.0349655963119955	0.12091408188988\\
0.0304819782395493	0.13172713769808\\
0.0263948887682252	0.143200001494114\\
0.0227145434931863	0.155303997093444\\
0.0194501413609336	0.168008870810711\\
0.0166098416767299	0.181282867078191\\
0.0142007437105863	0.195092807818181\\
0.0122288689527841	0.209404175370908\\
0.0106991460632853	0.224181198770706\\
0.00961539855264942	0.239386943154801\\
0.00898033522524821	0.254983402081231\\
0.00879554340866562	0.270931592525159\\
0.00906148498620535	0.287191652316132\\
0.00977749524242325	0.303722939772749\\
0.0109417845245698	0.320484135285695\\
0.0125514427157896	0.33743334459525\\
0.0146024465088985	0.354528203505119\\
0.0170896694625558	0.371725983770855\\
0.020006894814698	0.388983699898227\\
0.0233468310212065	0.406258216584561\\
0.0271011299809701	0.423506356534535\\
0.0312604079017904	0.440685008380931\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.0335472306588725	0.335625370961267\\
0.0381935892168883	0.349554707174896\\
0.0431733914601736	0.363338839106131\\
0.0484741904765509	0.376943313603782\\
0.0540827370290823	0.390334126566678\\
0.0599850126722608	0.403477807936212\\
0.0661662647908243	0.416341505354057\\
0.0726110434736102	0.428893066275953\\
0.0793032401302874	0.441101118336322\\
0.086226127754443	0.452935147762843\\
0.0933624027323866	0.464365575644993\\
0.100694228093174	0.475363831865919\\
0.108203278091743	0.48590242651285\\
0.115870784013736	0.495955018587562\\
0.123677581087507	0.505496481845157\\
0.131604156386073	0.514502967596589\\
0.139630697599269	0.522951964317967\\
0.147737142554203	0.53082235391764\\
0.155903229360243	0.538094464520428\\
0.16410854705319	0.544750119637066\\
0.172332586612057	0.550772683595961\\
0.180554792220946	0.556147103123707\\
0.188754612647875	0.560859944970426\\
0.196911552612162	0.564899429485904\\
0.205005224011947	0.568255460062575\\
0.213015396883834	0.570919648371783\\
0.220922049967261	0.572885335330238\\
0.228705420747224	0.574147607744254\\
0.236346054850274	0.574703310590175\\
0.24382485467032	0.574551054900291\\
0.251123127102694	0.573691221234532\\
0.258222630267183	0.57212595872927\\
0.265105619103225	0.569859179725597\\
0.271754889723321	0.566896549990504\\
0.278153822413795	0.563245474555423\\
0.284286423175419	0.558915079207497\\
0.290137363700087	0.55391618767987\\
0.295692019683598	0.548261294597989\\
0.300936507378802	0.541964534249548\\
0.305857718297737	0.535041645256127\\
0.310443351976023	0.527509931234839\\
0.314681946717616	0.519388217548297\\
0.31856290824308	0.510696804251011\\
0.322076536169766	0.501457415349823\\
0.325214048257721	0.491693144505205\\
0.327967602360709	0.481428397309135\\
0.330330316027495	0.470688830283826\\
0.33229628370439	0.459501286753784\\
0.333860591496059	0.447893729751472\\
0.335019329447697	0.435895172124299\\
0.335769601317884	0.423535604017603\\
0.33610953181768	0.410845917914914\\
0.336038271297868	0.397857831422826\\
0.335555997872633	0.384603807993506\\
0.334663916974378	0.371116975782965\\
0.333364258340761	0.357431044847923\\
0.331660270441516	0.343580222888222\\
0.329556212358972	0.329599129745394\\
0.327057343142563	0.315522710871081\\
0.324169908663945	0.301386149981614\\
0.320901126005566	0.287224781117037\\
0.317259165421724	0.273074000324413\\
0.313253129917182	0.258969177186139\\
0.308893032494399	0.244945566414412\\
0.304189771126235	0.231038219732806\\
0.299155101516702	0.217281898265218\\
0.293801607717817	0.203710985651163\\
0.288142670676032	0.190359402104582\\
0.282192434786833	0.177260519630972\\
0.275965772541122	0.164447078614749\\
0.269478247351728	0.151951105985344\\
0.262746074652989	0.139803835166554\\
0.255786081370602	0.128035628009248\\
0.24861566386308	0.116675898902557\\
0.24125274443991	0.105753041253214\\
0.233715726565116	0.095294356516829\\
0.226023448858181	0.0853259859584648\\
0.218195138007312	0.0758728453130904\\
0.210250360712731	0.0669585625092188\\
0.202208974780115	0.0586054186113907\\
0.194091079486421	0.0508342921291177\\
0.185916965342166	0.0436646068314807\\
0.177707063375715	0.0371142831978243\\
0.169481894066349	0.0311996936258898\\
0.161262016053756	0.0259356215093483\\
0.153067974752139	0.0213352242870156\\
0.144920250997376	0.0174100005561066\\
0.136839209855602	0.0141697613317319\\
0.128845049721147	0.0116226055244684\\
0.120957751831069	0.00977489969730111\\
0.113197030322467	0.0086312621525314\\
0.105582282957408	0.00819455138842623\\
0.0981325426386207	0.00846585895446134\\
0.0908664298371518	0.00944450672301572\\
0.0838021060508867	0.0111280485843382\\
0.0769572284102625	0.0135122765605469\\
0.0703489055446375	0.0165912313233832\\
0.0639936548196275	0.0203572170894288\\
0.0579073610522946	0.024800820855556\\
0.0521052368073764	0.0299109359265336\\
0.0466017843737975	0.0356747896759806\\
0.0414107595164993	0.0420779754712804\\
0.0365451370941913	0.0491044886826594\\
0.0320170786289623	0.0567367666864266\\
0.027837901908808	0.0649557327623861\\
0.0240180526990557	0.0737408437757028\\
0.0205670786333907	0.0830701415240406\\
0.0174936053497446	0.0929203076216332\\
0.0148053149306927	0.103266721783104\\
0.0125089267022479	0.114083523361358\\
0.0106101804390455	0.125343675985729\\
0.00911382201789562	0.137019035138833\\
0.00802359155556268	0.149080418503195\\
0.00734221406042143	0.161497678901852\\
0.00707139262135523	0.174239779650591\\
0.00721180415092065	0.187274872133497\\
0.00776309769341871	0.20057037540791\\
0.00872389530210124	0.214093057639806\\
0.0100917954833203	0.227809119166084\\
0.0118633791990115	0.241684276976113\\
0.0140342184125085	0.255683850401412\\
0.0165988871563289	0.269772847799254\\
0.0195509750942667	0.283916054013553\\
0.0228831035438947	0.298078118394411\\
0.026586943919428	0.312223643156339\\
0.0306532385488502	0.326317271854277\\
0.0350718238132733	0.3403237777563\\
};
\end{axis}
\end{tikzpicture}%

==> out_50_r2l_alpha1_init.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.588in,
height=2.094in,
at={(2.453in,0.688in)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={Location, x},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Location, y},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Trajectory with the uncertainty at iteration 0},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y\\
0.3	0.2\\
0.7	0.7\\
1.1	0.3\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, forget plot]
table[row sep=crcr] {%
x	y\\
1.85	0.3\\
1.55	0.5\\
1.85	0.6\\
}--cycle;
\addplot [color=red, mark size=1.0pt, mark=*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
1.9	0.9\\
1.77611881884071	0.907350428210919\\
1.64302820401996	0.920184913655366\\
1.4997261353496	0.924456171969423\\
1.34604319485771	0.919617607283211\\
1.18368070366883	0.918205079627366\\
1.04189001464009	0.904602613029769\\
0.911101193377078	0.885506525791569\\
0.797018920429105	0.86250766917686\\
0.680038863065112	0.867911732072313\\
0.523408360040004	0.788751287241489\\
0.457973439863733	0.727953350210693\\
0.389778954135969	0.66880579614803\\
0.32887413889953	0.608161440517051\\
0.276518892349296	0.546335528753014\\
0.233685641567295	0.483145058715886\\
0.199705665257005	0.417952599463972\\
0.173609755561894	0.351599309362298\\
0.156479759990391	0.286494999554275\\
0.148104301174485	0.225799016637672\\
0.149997026987586	0.150050604813509\\
};
\addplot [color=red, draw=none, mark size=7.5pt, mark=*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
1.9	0.9\\
};
\addplot [color=red, draw=none, mark size=7.5pt, mark=*, mark options={solid, fill=green, green}, forget plot]
  table[row sep=crcr]{%
0.149997026987586	0.150050604813509\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.922360679775	0.9\\
1.92233273474789	0.901117568199482\\
1.92224896951457	0.902232343060484\\
1.92210959344451	0.903341538226416\\
1.92191495490529	0.904442381287021\\
1.92166554039189	0.905532120707957\\
1.92136197331071	0.906608032708195\\
1.92100501242135	0.90766742806806\\
1.92059554994014	0.908707658850874\\
1.92013460931003	0.909726125021422\\
1.91962334264255	0.910720280944684\\
1.91906302783811	0.9116876417486\\
1.9184550653919	0.912625789534949\\
1.91780097489342	0.913532379422846\\
1.91710239122828	0.914405145409712\\
1.91636106049182	0.915241906035108\\
1.9155788356248	0.916040569833249\\
1.91475767178203	0.916799140560573\\
1.91389962144545	0.917515722185319\\
1.91300682929403	0.918188523626614\\
1.91208152684321	0.918815863231242\\
1.91112602686722	0.919396172976904\\
1.91014271761838	0.919928002391455\\
1.90913405685772	0.920410022178331\\
1.90810256571184	0.920841027539095\\
1.90705082237142	0.921219941184809\\
1.90598145564706	0.921545816028692\\
1.90489713839867	0.921817837553348\\
1.90380058085466	0.92203532584663\\
1.90269452383782	0.922197737301072\\
1.90158173191467	0.922304665972619\\
1.90046498648548	0.92235584459528\\
1.89934707883224	0.922351145249152\\
1.89823080314188	0.922290579680152\\
1.89711894952229	0.922174299270662\\
1.89601429702847	0.922002594661146\\
1.89491960671636	0.921775895023708\\
1.89383761474164	0.921494766989377\\
1.89277102552077	0.921159913231831\\
1.89172250497131	0.920772170711075\\
1.89069467384859	0.920332508581479\\
1.88969010119513	0.919842025769395\\
1.88871129791939	0.919301948226414\\
1.88776071051981	0.918713625865128\\
1.88684071496982	0.918078529185047\\
1.8859536107792	0.91739824559712\\
1.8851016152464	0.916674475456031\\
1.88428685791656	0.9159090278102\\
1.88351137525869	0.915103815880106\\
1.88277710557555	0.914260852276227\\
1.88208588415897	0.913382243968565\\
1.8814394387025	0.91247018702032\\
1.88083938498312	0.911526961098872\\
1.88028722282263	0.910554923777802\\
1.87978433233886	0.909556504644186\\
1.87933197049613	0.90853419922589\\
1.87893126796346	0.907490562754055\\
1.8785832262885	0.906428203776345\\
1.87828871539417	0.905349777636937\\
1.87804847140434	0.904257979839547\\
1.87786309480387	0.903155539310072\\
1.8777330489377	0.902045211575694\\
1.87765865885279	0.900929771877503\\
1.87764011048561	0.899812008233834\\
1.8776774501974	0.898694714471676\\
1.87777058465834	0.897580683243559\\
1.87791928108078	0.896472699047378\\
1.8781231678011	0.895373531266595\\
1.87838173520868	0.894285927248228\\
1.87869433701967	0.893212605435908\\
1.87906019189234	0.892156248575192\\
1.87947838538003	0.891119497008091\\
1.87994787221682	0.890104942073594\\
1.88046747893012	0.889115119630665\\
1.88103590677376	0.888152503719924\\
1.88165173497415	0.887219500379827\\
1.88231342428152	0.886318441632824\\
1.88301932081719	0.885451579656522\\
1.88376766020745	0.884621081154407\\
1.88455657199356	0.88382902194022\\
1.8853840843069	0.8830773817495\\
1.88624812879765	0.882368039291277\\
1.88714654580457	0.881702767552278\\
1.88807708975303	0.881083229365384\\
1.88903743476777	0.880510973253413\\
1.8900251804864	0.87998742955862\\
1.89103785805904	0.879513906867584\\
1.89207293631912	0.879091588740429\\
1.89312782811008	0.878721530752533\\
1.89419989675181	0.878404657856142\\
1.89528646263101	0.878141762068475\\
1.89638480989888	0.877933500492086\\
1.89749219325925	0.877780393672456\\
1.89860584483043	0.877682824296897\\
1.89972298106347	0.877641036238036\\
1.90084080969958	0.877655133944257\\
1.90195653674933	0.877725082178636\\
1.90306737347615	0.877850706107015\\
1.90417054336673	0.878031691734997\\
1.90526328907088	0.878267586692768\\
1.90634287929342	0.878557801365785\\
1.90740661562103	0.878901610368507\\
1.90845183926688	0.879298154357478\\
1.9094759377162	0.879746442179243\\
1.9104763512562	0.880245353347711\\
1.91145057937403	0.880793640844788\\
1.91239618700678	0.881389934237275\\
1.91331081062782	0.882032743102234\\
1.91419216415443	0.88272046075227\\
1.91503804466178	0.883451368251416\\
1.91584633788915	0.884223638711573\\
1.9166150235244	0.88503534185878\\
1.91734218025378	0.885884448857898\\
1.91802599056416	0.886768837383633\\
1.91866474528589	0.887686296925253\\
1.91925684786481	0.888634534311708\\
1.91980081835284	0.889611179443363\\
1.92029529710705	0.890613791216016\\
1.92073904818808	0.891639863622387\\
1.92113096244934	0.892686832015827\\
1.92147006030926	0.893752079520602\\
1.9217554941998	0.894832943572723\\
1.92198655068488	0.89592672257496\\
1.92216265224362	0.897030682649438\\
1.92228335871384	0.898142064470902\\
1.92234836839223	0.899258090163595\\
1.92235751878844	0.900375970244499\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75410194034619	0.962790462490701\\
1.75695806179808	0.963844500080692\\
1.75986207516385	0.964757331912552\\
1.76280672192246	0.965526676382096\\
1.76578464199056	0.966150610528816\\
1.76878839211885	0.966627574842284\\
1.77181046449633	0.966956377160115\\
1.77484330551593	0.967136195647752\\
1.77787933465456	0.967166580852622\\
1.78091096342052	0.967047456827537\\
1.78393061432073	0.966779121320523\\
1.78693073980054	0.9663622450306\\
1.78990384110869	0.965797869931388\\
1.79284248704028	0.965087406666713\\
1.79573933251088	0.964232631024737\\
1.79858713691547	0.963235679499404\\
1.80137878222616	0.962099043950327\\
1.80410729078351	0.960825565374428\\
1.80676584273712	0.959418426804934\\
1.80934779309165	0.957881145355445\\
1.81184668831586	0.956217563428983\\
1.81425628247311	0.954431839113988\\
1.81657055283288	0.95252843579126\\
1.81878371492452	0.950512110977833\\
1.82089023699541	0.948387904435658\\
1.82288485383741	0.946161125574826\\
1.8247625799472	0.943837340182805\\
1.8265187219874	0.94142235651287\\
1.82814889051751	0.938922210766497\\
1.82964901096515	0.936343152006003\\
1.83101533381047	0.933691626535139\\
1.83224444395792	0.930974261786695\\
1.83333326927223	0.928197849757367\\
1.83427908825718	0.9253693300313\\
1.83507953685787	0.922495772434745\\
1.83573261436966	0.919584359365173\\
1.8362366884389	0.916642367839023\\
1.83659049914292	0.913677151302952\\
1.83679316213923	0.910696121254044\\
1.83684417087588	0.907706728714932\\
1.83674339785759	0.904716445610117\\
1.83649109496443	0.901732746090053\\
1.83608789282224	0.898763087849659\\
1.83553479922638	0.895814893487968\\
1.8348331966228	0.892895531955493\\
1.83398483865262	0.890012300135693\\
1.83299184576896	0.887172404606558\\
1.83185669993687	0.884382943627922\\
1.83058223842977	0.88165088939951\\
1.8291716467377	0.878983070634064\\
1.82762845060526	0.876386155489127\\
1.82595650721911	0.873866634900113\\
1.82415999556699	0.871430806356353\\
1.8222434059924	0.869084758160652\\
1.82021152897116	0.866834354211701\\
1.81806944313763	0.864685219347384\\
1.81582250259082	0.862642725285616\\
1.81347632351192	0.860711977197839\\
1.81103677012675	0.858897800948758\\
1.80850994004828	0.857204731034193\\
1.80590214903576	0.855636999247196\\
1.80321991520862	0.854198524100774\\
1.80046994275453	0.852892901033651\\
1.79765910517248	0.85172339342354\\
1.79479442809256	0.850692924430397\\
1.79188307171558	0.849804069690048\\
1.78893231291628	0.849059050876437\\
1.78594952705493	0.8484597301486\\
1.78294216954278	0.848007605496236\\
1.7799177572074	0.847703806995514\\
1.77688384950456	0.847549093984471\\
1.77384802962348	0.847543853165061\\
1.77081788553283	0.847688097636603\\
1.76780099101479	0.84798146686304\\
1.76480488673446	0.84842322757409\\
1.76183706139222	0.849012275598038\\
1.75890493300581	0.849747138621597\\
1.75601583036917	0.850625979869915\\
1.75317697473427	0.851646602697564\\
1.75039546176175	0.852806456079005\\
1.74767824378547	0.854102640984825\\
1.74503211243526	0.855531917627798\\
1.74246368166142	0.85709071356067\\
1.73997937120327	0.858775132605414\\
1.73758539054315	0.860580964591648\\
1.73528772338596	0.862503695879863\\
1.73309211270298	0.86453852064318\\
1.73100404637747	0.866680352879405\\
1.7290287434878	0.868923839123394\\
1.72717114126247	0.87126337182792\\
1.72543588273963	0.873693103379629\\
1.72382730516188	0.876206960715019\\
1.72234942913543	0.878798660499945\\
1.72100594858069	0.881461724834676\\
1.71980022149938	0.884189497445271\\
1.71873526158125	0.8869751603208\\
1.7178137306715	0.88981175075482\\
1.71703793211747	0.892692178748514\\
1.71640980501151	0.895609244731995\\
1.71593091934427	0.898555657559484\\
1.71560247208053	0.901524052733373\\
1.71542528416738	0.904507010811638\\
1.71539979848233	0.907497075952578\\
1.71552607872632	0.910486774550537\\
1.71580380926451	0.913468633916024\\
1.71623229591519	0.916435200953548\\
1.71681046768488	0.919379060790474\\
1.71753687944527	0.922292855310342\\
1.71840971554527	0.925169301544327\\
1.71942679434919	0.928001209874868\\
1.72058557368969	0.930781502005969\\
1.72188315722193	0.933503228655249\\
1.72331630166282	0.936159586923534\\
1.72488142489763	0.938743937298557\\
1.72657461493339	0.941249820250284\\
1.72839163967679	0.943670972376375\\
1.73032795751227	0.946001342057426\\
1.73237872865365	0.948235104582868\\
1.73453882724109	0.950366676709707\\
1.7368028541531	0.952390730617729\\
1.73916515050146	0.95430220722627\\
1.74161981177558	0.956096328839286\\
1.74416070260062	0.957768611087106\\
1.7467814720728	0.959314874135017\\
1.7494755696333	0.960731253130678\\
1.75223626144129	0.962014207864236\\
1.75505664720497	0.963160531617007\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.63424365643134	0.978820931006652\\
1.63731463418495	0.979206084673476\\
1.64039989288757	0.979443716150387\\
1.64349172099922	0.979533231482448\\
1.64658239055983	0.979474406927948\\
1.64966417650506	0.979267389517637\\
1.65272937597504	0.978912696687229\\
1.65577032756739	0.97841121498408\\
1.65877943048685	0.977764197851281\\
1.66174916354322	0.976973262494703\\
1.66467210395047	0.976040385840828\\
1.66754094587982	0.974967899595456\\
1.67034851872051	0.973758484415661\\
1.67308780500259	0.972415163209543\\
1.67575195793695	0.970941293580527\\
1.67833431852873	0.969340559435109\\
1.6808284322213	0.967616961775008\\
1.68322806502934	0.965774808696741\\
1.68552721912054	0.963818704623629\\
1.68772014780705	0.961753538797135\\
1.68980136990921	0.959584473056308\\
1.69176568345564	0.957316928935872\\
1.69360817868547	0.954956574115216\\
1.69532425032018	0.95250930825214\\
1.69690960907439	0.949981248236791\\
1.69836029237685	0.94737871290262\\
1.69967267427482	0.944708207232588\\
1.70084347449702	0.941976406100097\\
1.70186976665264	0.939190137585285\\
1.70274898554578	0.936356365908376\\
1.70347893358707	0.933482174022765\\
1.70405778628659	0.930574745911315\\
1.70448409681403	0.927641348630144\\
1.70475679961509	0.924689314144773\\
1.70487521307479	0.921726021004025\\
1.70483904122116	0.918758875897499\\
1.70464837446499	0.915795295142701\\
1.70430368937387	0.912842686148115\\
1.70380584748102	0.90990842889854\\
1.7031560931319	0.906999857508967\\
1.70235605037401	0.904124241893115\\
1.70140771889757	0.901288769592433\\
1.7003134690374	0.898500527810986\\
1.69907603584828	0.895766485701141\\
1.69769851226873	0.893093476944309\\
1.69618434139031	0.890488182670308\\
1.69453730785164	0.887957114758011\\
1.69276152837882	0.885506599559044\\
1.69086144149571	0.883142762085201\\
1.68884179642999	0.880871510699104\\
1.68670764124249	0.878698522346373\\
1.68446431020975	0.87662922836622\\
1.68211741049104	0.874668800915927\\
1.67967280811342	0.87282214004315\\
1.67713661330971	0.871093861438347\\
1.67451516524609	0.869488284897961\\
1.6718150161775	0.868009423527174\\
1.66904291507039	0.866660973709239\\
1.66620579073386	0.865446305866439\\
1.6633107345012	0.864368456035796\\
1.66036498250527	0.863430118280553\\
1.65737589759195	0.86263363795642\\
1.65435095091683	0.86198100584941\\
1.65129770327124	0.861473853199906\\
1.6482237861842	0.861113447625411\\
1.64513688284755	0.860900689952166\\
1.64204470891201	0.860836111963552\\
1.63895499320205	0.86091987507091\\
1.63587545839785	0.861151769910093\\
1.63281380173262	0.861531216864772\\
1.62977767575355	0.862057267515173\\
1.62677466919441	0.862728607008632\\
1.62381228800766	0.863543557346041\\
1.62089793660348	0.864500081575976\\
1.61803889934262	0.865595788886009\\
1.61524232232927	0.866827940578499\\
1.61251519554955	0.868193456915907\\
1.60986433540013	0.869688924818536\\
1.60729636765085	0.871310606395454\\
1.60481771088372	0.873054448287275\\
1.60243456044978	0.874916091797445\\
1.60015287298402	0.876890883786712\\
1.5979783515168	0.878973888303556\\
1.59591643121932	0.881159898921493\\
1.59397226581852	0.88344345175243\\
1.59215071471537	0.88581883910354\\
1.59045633083901	0.888280123743525\\
1.58889334926669	0.890821153742595\\
1.58746567663837	0.893435577849097\\
1.5861768813921	0.89611686136433\\
1.58503018484481	0.898858302475891\\
1.58402845314066	0.901653049008717\\
1.58317419008724	0.90449411555195\\
1.58246953089728	0.907374400918833\\
1.58191623685178	0.910286705895971\\
1.58151569089771	0.91322375123762\\
1.58126889419134	0.91617819586001\\
1.58117646359592	0.91914265519023\\
1.58123863013979	0.922109719623816\\
1.58145523843898	0.9250719730449\\
1.58182574708554	0.928022011362641\\
1.58234923000081	0.930952461017596\\
1.58302437875013	0.933855997411775\\
1.58384950581323	0.936725363216327\\
1.58482254880219	0.939553386511075\\
1.58594107561627	0.94233299871059\\
1.58720229052095	0.945057252231966\\
1.58860304113581	0.947719337860165\\
1.5901398263138	0.950312601767503\\
1.59180880489233	0.952830562144756\\
1.59360580529412	0.955266925402312\\
1.59552633595404	0.957615601900858\\
1.59756559654564	0.959870721172317\\
1.59971848997945	0.962026646592952\\
1.60197963514309	0.964077989471996\\
1.60434338035125	0.966019622520571\\
1.60680381747192	0.967846692667238\\
1.60935479669365	0.969554633188149\\
1.61198994189694	0.971139175121482\\
1.61470266659111	0.972596357937616\\
1.6174861903772	0.973922539438396\\
1.62033355589538	0.975114404860734\\
1.62323764621472	0.976168975161784\\
1.62619120262186	0.977083614465004\\
1.62918684276394	0.97785603664847\\
1.63221707910073	0.978484311058994\\
1.63527433761949	0.978966867337748\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.49453888471135	0.983341476684105\\
1.49764461933844	0.983540900811289\\
1.50075555667153	0.9835926438871\\
1.50386392098742	0.983496576580796\\
1.50696194299414	0.983252939010612\\
1.51004187925008	0.982862340143589\\
1.51309603151861	0.982325756273475\\
1.51611676600962	0.981644528580498\\
1.51909653246006	0.980820359779114\\
1.52202788300562	0.979855309862107\\
1.52490349079658	0.978751790951682\\
1.52771616831103	0.977512561270412\\
1.53045888532	0.976140718247124\\
1.53312478645935	0.974639690774933\\
1.53570720836462	0.973013230640799\\
1.53819969632592	0.971265403148014\\
1.54059602042143	0.969400576955059\\
1.54289019108888	0.967423413156234\\
1.54507647409639	0.965338853631348\\
1.54714940487503	0.963152108693597\\
1.54910380217742	0.960868644066489\\
1.55093478102813	0.958494167222387\\
1.55263776493359	0.956034613116799\\
1.55420849732094	0.953496129354076\\
1.55564305217722	0.950885060821609\\
1.55693784386241	0.94820793383091\\
1.55808963607159	0.945471439805237\\
1.55909554992409	0.942682418554514\\
1.55995307115915	0.939847841179373\\
1.56066005642026	0.936974792647035\\
1.56121473861247	0.934070454082574\\
1.56161573131917	0.931142084819851\\
1.56186203226743	0.928197004256959\\
1.56195302583314	0.925242573561535\\
1.56188848457978	0.922286177271681\\
1.56166856982687	0.91933520483846\\
1.56129383124676	0.916397032156118\\
1.56076520549075	0.913479003126191\\
1.56008401384791	0.910588411301573\\
1.55925195894261	0.907732481656434\\
1.55827112047877	0.904918352527548\\
1.55714395004175	0.902153057772168\\
1.55587326497062	0.899443509187043\\
1.55446224131629	0.896796479232531\\
1.55291440590306	0.894218584104971\\
1.55123362751337	0.891716267199642\\
1.54942410721785	0.889295783005624\\
1.54749036787486	0.886963181472839\\
1.54543724282569	0.884724292890324\\
1.54326986381371	0.882584713313543\\
1.54099364815771	0.880549790577169\\
1.53861428521139	0.878624610928273\\
1.53613772214298	0.876813986313365\\
1.53357014907037	0.875122442351026\\
1.53091798358908	0.873554207020224\\
1.52818785473159	0.872113200092563\\
1.52538658639822	0.870803023334902\\
1.52252118030094	0.869626951506808\\
1.51959879846271	0.868587924175364\\
1.51662674531618	0.867688538367784\\
1.5136124494464	0.866931042080197\\
1.51056344502323	0.866317328658824\\
1.50748735296983	0.865848932067603\\
1.50439186191435	0.865527023054076\\
1.50128470897233	0.86535240622313\\
1.49817366040793	0.865325518025904\\
1.49506649222238	0.865446425668887\\
1.49197097071795	0.865714826945939\\
1.48889483308628	0.86613005099365\\
1.48584576806945	0.866691059968143\\
1.48283139674205	0.86739645163915\\
1.47985925346257	0.868244462894856\\
1.47693676704133	0.869232974148755\\
1.47407124217239	0.870359514637521\\
1.47126984117558	0.871621268596622\\
1.46853956609445	0.873015082298269\\
1.46588724119481	0.874537471934092\\
1.46331949590761	0.876184632322848\\
1.46084274825879	0.877952446421388\\
1.45846318882763	0.879836495615126\\
1.45618676527345	0.881832070762271\\
1.45401916746959	0.883934183964232\\
1.4519658132817	0.886137581032762\\
1.45003183502588	0.888436754622697\\
1.44822206664059	0.89082595799745\\
1.44654103160426	0.893299219392855\\
1.44499293162903	0.895850356943474\\
1.44358163615861	0.898472994134038\\
1.44231067269667	0.901160575737413\\
1.44118321798996	0.903906384199256\\
1.4402020900881	0.906703556428402\\
1.43936974129986	0.909545100951017\\
1.43868825206375	0.912423915385642\\
1.43815932574794	0.915332804195449\\
1.43778428439275	0.918264496673333\\
1.43756406540627	0.921211665114894\\
1.43749921922126	0.924166943133885\\
1.43758990791942	0.927122944074338\\
1.43783590482624	0.930072279473357\\
1.43823659507756	0.933007577528428\\
1.43879097715642	0.935921501523087\\
1.43949766539635	0.93880676816489\\
1.44035489344478	0.941656165789851\\
1.44136051867803	0.944462572387844\\
1.44251202755673	0.947218973403924\\
1.44380654190838	0.949918479271054\\
1.44524082612128	0.952554342630444\\
1.44681129523184	0.955119975196426\\
1.44851402388518	0.95760896422374\\
1.45034475614644	0.960015088536059\\
1.45229891613837	0.962332334075688\\
1.45437161947871	0.964554908935574\\
1.45655768548856	0.966677257836063\\
1.45885165014137	0.968694076010203\\
1.46124777972017	0.970600322462895\\
1.46374008514891	0.972391232570763\\
1.46632233696198	0.974062329991225\\
1.46898808087465	0.975609437851019\\
1.47173065391544	0.977028689186216\\
1.47454320108006	0.978316536607608\\
1.47741869246533	0.97946976116734\\
1.48034994084031	0.980485480404601\\
1.48332961961065	0.981361155550274\\
1.48635028113119	0.982094597872538\\
1.48940437532126	0.982683974147555\\
1.49248426853594	0.98312781124158\\
1.49558226264616	0.983424999793024\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.33494907661041	0.977896020245144\\
1.33801243478993	0.978403701506956\\
1.34109586568727	0.978764448148414\\
1.34419166233103	0.978977358490789\\
1.34729208684184	0.979041900369105\\
1.3503893897731	0.97895791246228\\
1.35347582948052	0.978725604696342\\
1.35654369147223	0.97834555771972\\
1.35958530769096	0.977818721451932\\
1.3625930756802	0.977146412709277\\
1.3655594775864	0.97633031191348\\
1.36847709894966	0.975372458891512\\
1.37133864723604	0.974275247777089\\
1.37413697006509	0.973041421026581\\
1.37686507308707	0.971674062564298\\
1.37951613746521	0.97017659007429\\
1.3820835369192	0.968552746457914\\
1.38456085428748	0.966806590478529\\
1.3869418975668	0.964942486616703\\
1.38922071538898	0.962965094161284\\
1.39139161189625	0.960879355563605\\
1.39344916097792	0.958690484083928\\
1.39538821983284	0.956403950761009\\
1.39720394182372	0.954025470737354\\
1.39889178859118	0.951560988974333\\
1.40044754139732	0.949016665392875\\
1.40186731167035	0.946398859476876\\
1.40314755072399	0.9437141143778\\
1.40428505862734	0.940969140560205\\
1.40527699220303	0.938170799029082\\
1.40612087213373	0.935326084180909\\
1.40681458915909	0.932442106321309\\
1.40735640934783	0.929526073892984\\
1.40774497843164	0.926585275458364\\
1.40797932519019	0.923627061481997\\
1.40805886387862	0.920658825958217\\
1.40798339569163	0.917687987930005\\
1.4077531092604	0.914721972945251\\
1.40736858018105	0.911768194496744\\
1.40683076957605	0.908834035492308\\
1.4061410216918	0.905926829801373\\
1.40530106053881	0.903053843924124\\
1.40431298558252	0.900222258829032\\
1.40317926649574	0.897439152004173\\
1.40190273698575	0.894711479767195\\
1.40048658771153	0.892046059878147\\
1.39893435830874	0.889449554498627\\
1.39724992854252	0.886928453539851\\
1.39543750861003	0.88448905844125\\
1.39350162861723	0.88213746642016\\
1.3914471272559	0.879879555231948\\
1.38927913970948	0.877720968478686\\
1.38700308481778	0.875667101503088\\
1.38462465153268	0.87372308790296\\
1.38214978469872	0.871893786699878\\
1.37958467019412	0.870183770194169\\
1.37693571946923	0.868597312536538\\
1.37420955352133	0.867138379044919\\
1.37141298634553	0.865810616293241\\
1.36855300790334	0.864617342996898\\
1.36563676665142	0.863561541717688\\
1.36267155167414	0.862645851408957\\
1.35966477446471	0.861872560819595\\
1.35662395040025	0.861243602773352\\
1.35355667995728	0.860760549337791\\
1.3504706297145	0.86042460789493\\
1.34737351319035	0.860236618123421\\
1.34427307156319	0.860197049899791\\
1.34117705432239	0.860306002123991\\
1.3380931998987	0.860563202472202\\
1.33502921632213	0.860968008077502\\
1.33199276195593	0.861519407136694\\
1.32899142635466	0.862216021439296\\
1.32603271129425	0.863056109812339\\
1.3231240120215	0.8640375724724\\
1.32027259876976	0.865157956273967\\
1.31748559858717	0.866414460841018\\
1.31476997752275	0.867803945566512\\
1.31213252321489	0.869322937462264\\
1.3095798279258	0.870967639839611\\
1.30711827206429	0.872733941799154\\
1.30475400823805	0.874617428505865\\
1.30249294587536	0.87661339222388\\
1.30034073645461	0.878716844083382\\
1.29830275937848	0.880922526550177\\
1.29638410852831	0.883224926566796\\
1.29458957953201	0.885618289332264\\
1.2929236577775	0.888096632686107\\
1.29139050720157	0.890653762060637\\
1.28999395988221	0.893283285964145\\
1.28873750646041	0.8959786319563\\
1.28762428741538	0.898733063075832\\
1.28665708521498	0.901539694679423\\
1.285838317361	0.904391511649728\\
1.28517003034666	0.907281385929519\\
1.28465389454147	0.910202094338115\\
1.28429120001615	0.913146336625569\\
1.2840828533181	0.916106753719495\\
1.28402937520559	0.919075946118913\\
1.28413089934603	0.92204649238915\\
1.28438717198195	0.925010967711561\\
1.28479755256523	0.927961962441708\\
1.28536101535812	0.930892100629616\\
1.28607615199709	0.933794058455801\\
1.28694117501299	0.936660582537007\\
1.28795392229875	0.939484508055888\\
1.28911186251361	0.94225877666932\\
1.29041210141006	0.944976454150579\\
1.29185138906802	0.947630747721302\\
1.2934261280179	0.950215023029892\\
1.29513238223245	0.95272282073394\\
1.29696588696472	0.955147872645224\\
1.29892205940776	0.957484117396908\\
1.3009960101492	0.959725715593804\\
1.3031825553923	0.961867064407823\\
1.30547622991267	0.963902811582122\\
1.30787130071854	0.965827868808963\\
1.31036178138022	0.967637424447828\\
1.31294144699307	0.969326955552019\\
1.31560384973652	0.970892239173666\\
1.31834233499027	0.972329362918899\\
1.32115005796737	0.973634734726794\\
1.32402000082259	0.974805091847657\\
1.32694499019344	0.975837508998195\\
1.32991771512981	0.976729405673204\\
1.3329307453675	0.977478552595488\\
1.33597654990009	0.978083077287889\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.18639853087137	0.97832635566758\\
1.18949304834831	0.978111176208449\\
1.19257303799056	0.977746262706356\\
1.19563080142804	0.977232527255015\\
1.19865869584462	0.976571253925506\\
1.20164915308114	0.975764095556767\\
1.20459469855192	0.97481306962436\\
1.20748796992729	0.973720553197833\\
1.2103217355356	0.972489276999278\\
1.21308891243863	0.971122318577958\\
1.21578258413523	0.969623094618027\\
1.218396017849	0.967995352398603\\
1.2209226813567	0.966243160427524\\
1.22335625931543	0.964370898272193\\
1.22569066904768	0.962383245612944\\
1.22792007574484	0.960285170546275\\
1.23003890705124	0.958081917167197\\
1.23204186699206	0.955778992461725\\
1.23392394921059	0.953382152542282\\
1.23568044948143	0.950897388260417\\
1.23730697746869	0.948330910232795\\
1.23879946769947	0.945689133317889\\
1.24015418972547	0.942978660582174\\
1.24136775744716	0.940206266795904\\
1.24243713757723	0.93737888149971\\
1.2433596572223	0.934503571684358\\
1.24413301056367	0.931587524126954\\
1.24475526462077	0.928638027427743\\
1.2452248640825	0.925662453792406\\
1.24554063519477	0.922668240605381\\
1.24570178869426	0.919662871840281\\
1.24570792178114	0.916653859353852\\
1.2455590191259	0.913648724110246\\
1.24525545290761	0.91065497738253\\
1.24479798188374	0.907680101978408\\
1.24418774949359	0.904731533537107\\
1.24342628100034	0.901816641944143\\
1.24251547967866	0.898942712910455\\
1.24145762205751	0.896116929761912\\
1.24025535223003	0.893346355484747\\
1.23891167524465	0.890637915071765\\
1.23742994959406	0.88799837821347\\
1.23581387882073	0.885434342377364\\
1.23406750225995	0.882952216317713\\
1.23219518494364	0.880558204056999\\
1.23020160668998	0.878258289379098\\
1.2280917504064	0.876058220872932\\
1.22587088963479	0.873963497563991\\
1.2235445753705	0.871979355169639\\
1.22111862218765	0.870110753012539\\
1.2185990937058	0.868362361624935\\
1.215992287434	0.866738551074751\\
1.21330471903033	0.865243380042699\\
1.21054310601615	0.863880585677689\\
1.20771435098578	0.862653574255903\\
1.20482552435359	0.861565412666881\\
1.20188384668169	0.860618820747892\\
1.19889667063228	0.859816164485758\\
1.19587146258979	0.859159450103119\\
1.19281578399881	0.858650319043921\\
1.18973727246447	0.858290043870661\\
1.18664362266234	0.858079525083647\\
1.18354256710578	0.858019288870208\\
1.18044185681869	0.858109485789508\\
1.17734924196197	0.858349890396222\\
1.17427245246216	0.858739901804034\\
1.17121917869063	0.859278545187539\\
1.16819705224172	0.859964474218797\\
1.16521362685764	0.860795974432456\\
1.16227635954813	0.861770967511018\\
1.15939259195175	0.862887016479553\\
1.15656953198566	0.864141331796868\\
1.15381423582955	0.865530778327903\\
1.15113359028888	0.867051883179941\\
1.14853429558145	0.868700844383028\\
1.14602284859035	0.870473540392919\\
1.14360552662511	0.87236554039279\\
1.14128837173173	0.874372115367978\\
1.1390771755907	0.876488249926047\\
1.13697746504079	0.878708654832665\\
1.13499448826488	0.881027780231929\\
1.13313320167218	0.883439829518118\\
1.13139825750985	0.885938773824188\\
1.12979399223474	0.888518367090799\\
1.12832441567456	0.891172161678211\\
1.12699320100537	0.893893524482024\\
1.12580367557055	0.896675653512487\\
1.12475881256421	0.899511594895928\\
1.1238612235997	0.90239426025582\\
1.12311315218199	0.905316444430025\\
1.12251646810001	0.908270843479952\\
1.12207266275325	0.911250072946598\\
1.12178284542392	0.914246686307847\\
1.12164774050442	0.917253193590905\\
1.1216676856867	0.92026208009332\\
1.12184263111817	0.923265825165836\\
1.12217213952637	0.926256921010091\\
1.12265538731189	0.929227891444207\\
1.12329116660693	0.932171310589351\\
1.12407788829436	0.935079821430562\\
1.12501358597969	0.937946154205461\\
1.12609592090599	0.940763144574867\\
1.12732218779962	0.943523751529918\\
1.12868932163198	0.946221074990922\\
1.13019390528047	0.948848373053965\\
1.13183217806955	0.95139907884216\\
1.13360004517043	0.953866816919419\\
1.13549308783606	0.956245419225722\\
1.13750657444565	0.958528940494055\\
1.13963547233127	0.960711673110481\\
1.14187446035692	0.962788161380206\\
1.14421794221858	0.964753215163969\\
1.14666006043206	0.966601922850691\\
1.14919471097365	0.968329663633943\\
1.15181555853702	0.969932119061558\\
1.15451605236818	0.971405283829508\\
1.15728944263893	0.972745475793084\\
1.16012879731795	0.973949345170335\\
1.16302701949725	0.97501388291478\\
1.16597686513075	0.97593642823646\\
1.16897096114062	0.976714675252523\\
1.17200182384612	0.97734667875073\\
1.17506187766893	0.977830859051479\\
1.17814347406815	0.978166005956173\\
1.18123891065763	0.978351281772092\\
1.18434045045798	0.978386223406186\\
1.18744034123495	0.978270743522566\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.05553258912497	0.963317493866483\\
1.05853835750278	0.962541754931015\\
1.06150251369372	0.961621198314917\\
1.06441764885101	0.960558124930311\\
1.06727647665495	0.95935519190702\\
1.07007185152486	0.958015405951129\\
1.07279678647937	0.956542115829778\\
1.07544447060023	0.954939004000998\\
1.078008286056	0.953210077409476\\
1.08048182464327	0.951359657471282\\
1.08285890380376	0.949392369272583\\
1.08513358207752	0.94731313000933\\
1.0873001739535	0.945127136696836\\
1.08935326408035	0.942839853179939\\
1.09128772080199	0.940456996476235\\
1.09309870898405	0.937984522486518\\
1.09478170209922	0.93542861110812\\
1.0963324935412	0.932795650788397\\
1.09774720713902	0.930092222556927\\
1.09902230684546	0.927325083576371\\
1.10015460557531	0.924501150253083\\
1.10114127317144	0.921627480949694\\
1.10197984347869	0.918711258342885\\
1.10266822050803	0.915759771470434\\
1.10320468367537	0.912780397512417\\
1.10358789210219	0.909780583352101\\
1.10381688796698	0.906767826962614\\
1.10389109889935	0.903749658665917\\
1.10381033941061	0.900733622310919\\
1.10357481135743	0.897727256417787\\
1.10318510343728	0.894738075335569\\
1.102642189717	0.891773550460234\\
1.10194742719814	0.888841091560076\\
1.10110255242519	0.885948028255151\\
1.10010967714507	0.883101591697042\\
1.0989712830289	0.88030889649475\\
1.09769021546911	0.877576922931872\\
1.09626967646743	0.874912499519532\\
1.09471321663156	0.872322285928655\\
1.0930247263005	0.869812756344261\\
1.09120842582074	0.867390183283374\\
1.08926885499755	0.865060621916995\\
1.0872108617479	0.862829894935326\\
1.08503958998311	0.860703577994083\\
1.08276046675184	0.858686985778253\\
1.0803791886752	0.856785158718155\\
1.07790170770825	0.855002850390988\\
1.07533421626316	0.853344515639361\\
1.07268313173141	0.851814299436509\\
1.06995508044368	0.850416026526017\\
1.06715688110745	0.849153191861956\\
1.06429552776378	0.848028951873315\\
1.06137817230586	0.847046116574571\\
1.05841210660301	0.846207142542122\\
1.0554047442748	0.845514126774118\\
1.05236360216083	0.844968801449065\\
1.04929628153261	0.844572529596275\\
1.04621044909426	0.844326301689005\\
1.04311381781981	0.844230733168792\\
1.04001412767476	0.844286062907163\\
1.03691912627018	0.844492152608589\\
1.03383654949773	0.844848487156145\\
1.03077410219398	0.845354175899038\\
1.02773943888229	0.846007954878769\\
1.02474014464051	0.846808189988369\\
1.02178371614225	0.847752881056818\\
1.01887754291908	0.848839666848432\\
1.01602888889055	0.850065830964719\\
1.01324487420818	0.851428308633961\\
1.01053245745879	0.85292369437155\\
1.00789841827165	0.854548250491924\\
1.00534934037295	0.856297916450834\\
1.00289159512991	0.858168318994593\\
1.00053132562565	0.860154783090926\\
0.998274431304744	0.862252343614124\\
0.996126553227617	0.864455757755267\\
0.994093059970872	0.866759518126519\\
0.992179034208628	0.869157866526725\\
0.990389260008484	0.871644808333923\\
0.988728210873844	0.874214127488767\\
0.987200038562488	0.876859402031446\\
0.985808562709336	0.879574020153236\\
0.984557261279356	0.882351196722578\\
0.983449261874457	0.885183990244374\\
0.982487333916117	0.888065320210111\\
0.981673881723268	0.890987984795441\\
0.981010938502756	0.893944678860996\\
0.980500161267377	0.896928012211428\\
0.980142826694212	0.89993052806705\\
0.979939827933598	0.902944721701905\\
0.979891672376717	0.905963059201667\\
0.979998480387381	0.908977996294505\\
0.98025998500119	0.911981997207837\\
0.980675532592796	0.914967553503833\\
0.981244084509635	0.9179272028466\\
0.981964219668011	0.920853547654138\\
0.982834138105065	0.923739273588437\\
0.983851665477752	0.926577167837521\\
0.985014258497556	0.929360137143711\\
0.986319011287395	0.932081225533087\\
0.987762662644797	0.934733631701788\\
0.989341604193207	0.937310726015741\\
0.991051889401052	0.939806067081285\\
0.99288924344601	0.942213417845304\\
0.994849073899845	0.944526761184613\\
0.996926482207082	0.94674031494563\\
0.999116275928847	0.948848546396748\\
1.00141298172126	0.950846186057285\\
1.00381085901593	0.95272824086844\\
1.00630391436843	0.954490006673341\\
1.00888591643872	0.956127079974986\\
1.01155041156631	0.957635368942691\\
1.01429073990103	0.95901110363954\\
1.01710005204917	0.960250845445258\\
1.01997132619343	0.961351495650976\\
1.02289738564377	0.962310303204388\\
1.02587091677543	0.963124871585948\\
1.02888448730917	0.963793164798921\\
1.03193056488808	0.964313512458314\\
1.0350015359046	0.964684613965971\\
1.0380897245305	0.964905541761388\\
1.04118741190253	0.964975743640135\\
1.04428685541549	0.964895044134075\\
1.04738030807476	0.964663644949945\\
1.05046003785974	0.964282124465195\\
1.05351834704985	0.963751436282345\\
1.05654759146485	0.963072906845476\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.934899810993456	0.94055749855127\\
0.937727858734033	0.939253272371497\\
0.940489353678117	0.937814707316038\\
0.943177393526506	0.936245399048343\\
0.945785259579483	0.9345492700218\\
0.948306433530067	0.93273055967565\\
0.950734613756383	0.93079381383859\\
0.953063731072437	0.928743873366576\\
0.95528796389792	0.926585862043201\\
0.957401752809126	0.924325173772901\\
0.959399814434618	0.921967459099009\\
0.9612771546609	0.919518611080335\\
0.963029081115109	0.91698475056159\\
0.964651214893494	0.914372210874464\\
0.9661395015064	0.911687522007588\\
0.967490221012379	0.908937394284972\\
0.968699997316108	0.906128701593682\\
0.969765806606867	0.903268464202709\\
0.970684984916491	0.900363831215946\\
0.971455234777906	0.897422062703158\\
0.972074630967595	0.894450511553582\\
0.972541625317661	0.891456605097539\\
0.972855050585433	0.888447826541973\\
0.973014123370972	0.88543169626633\\
0.973018446075157	0.88241575302553\\
0.972868007893478	0.879407535107002\\
0.972563184843044	0.876414561488892\\
0.972104738822731	0.873444313046535\\
0.971493815708836	0.870504213854162\\
0.970731942490981	0.86760161262858\\
0.969821023455436	0.864743764361206\\
0.968763335425391	0.861937812184371\\
0.967561522070088	0.859190769517206\\
0.966218587297024	0.856509502535745\\
0.964737887743743	0.853900713011067\\
0.963123124387997	0.85137092155835\\
0.96137833329722	0.848926451338738\\
0.959507875540472	0.846573412254722\\
0.957516426288028	0.844317685678576\\
0.955408963125893	0.842164909751979\\
0.953190753614426	0.840120465293603\\
0.950867342122185	0.838189462349869\\
0.948444535967892	0.836376727422489\\
0.945928390905158	0.834686791404727\\
0.943325195986257	0.833123878256527\\
0.94064145784277	0.831691894446808\\
0.937883884422391	0.830394419189333\\
0.935059368222554	0.829234695496534\\
0.932174969062781	0.828215622073669\\
0.929237896438803	0.827339746073573\\
0.926255491502583	0.826609256730099\\
0.923235208713255	0.826025979886174\\
0.92018459720486	0.825591373430143\\
0.91711128191744	0.825306523651807\\
0.914022944538664	0.825172142527266\\
0.910927304303602	0.825188565939346\\
0.907832098700664	0.82535575283807\\
0.904745064131905	0.825673285343261\\
0.901673916576051	0.826140369789024\\
0.898626332302569	0.826755838707496\\
0.895609928684991	0.827518153746913\\
0.892632245161449	0.82842540951668\\
0.889700724390003	0.829475338349864\\
0.886822693645877	0.830665315971174\\
0.88400534650708	0.831992368056286\\
0.881255724874214	0.8334531776661\\
0.878580701369385	0.835044093537369\\
0.875986962158231	0.836761139208947\\
0.873480990237986	0.838600022960874\\
0.871069049233365	0.840556148541444\\
0.868757167740767	0.842624626655435\\
0.866551124259916	0.844800287184805\\
0.864456432750632	0.847077692111293\\
0.862478328850791	0.849451149108632\\
0.860621756789968	0.851914725770401\\
0.85889135703143	0.854462264437952\\
0.8572914546734	0.857087397591348\\
0.855826048638558	0.859783563764848\\
0.854498801678823	0.862544023947156\\
0.853313031220379	0.865361878425435\\
0.852271701071833	0.868230084031\\
0.851377414016243	0.871141471743569\\
0.850632405305512	0.874088764610083\\
0.850038537073424	0.877064595933295\\
0.849597293681279	0.880061527684681\\
0.849309778007761	0.883072069095634\\
0.849176708692319	0.886088695380487\\
0.849198418338941	0.889103866544555\\
0.849374852684817	0.892110046230199\\
0.849705570735966	0.895099720553794\\
0.850189745869496	0.898065416886523\\
0.850826167899726	0.900999722532058\\
0.851613246103023	0.903895303254443\\
0.852549013193781	0.906744921609861\\
0.853631130241612	0.909541455036476\\
0.854856892517451	0.912277913657127\\
0.856223236253973	0.914947457750384\\
0.857726746303415	0.917543414846285\\
0.859363664673667	0.920059296404039\\
0.861129899921294	0.922488814029997\\
0.863021037378013	0.924825895195361\\
0.865032350185069	0.927064698414348\\
0.867158811107915	0.929199627844856\\
0.869395105101683	0.931225347275159\\
0.87173564259603	0.933136793461654\\
0.874174573466146	0.934929188784339\\
0.876705801655028	0.936598053188366\\
0.879323000410441	0.938139215381855\\
0.882019628098508	0.939548823261942\\
0.884788944554385	0.940823353543039\\
0.887624027929164	0.941959620563203\\
0.890517791990891	0.942954784246642\\
0.893463003836456	0.943806357202418\\
0.896452301970081	0.944512210941632\\
0.899478214703228	0.945070581197538\\
0.90253317882993	0.945480072335289\\
0.905609558530863	0.9457396608403\\
0.908699664458924	0.9458486978765\\
0.911795772958589	0.945806910908083\\
0.91489014537103	0.945614404380708\\
0.917975047376733	0.945271659460439\\
0.921042768327272	0.944779532831077\\
0.924085640517907	0.944139254552901\\
0.92709605835286	0.943352424988158\\
0.930066497355338	0.942421010800984\\
0.932989532974809	0.941347340041778\\
0.935857859144513	0.940134096328281\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.819617214923625	0.916983160268028\\
0.822468772964527	0.91572044067007\\
0.825256719628118	0.914324716856055\\
0.827974086499673	0.912799477408638\\
0.83061408157719	0.91114853463211\\
0.833170106247859	0.909376015023616\\
0.835635771781154	0.907486348959068\\
0.838004915297337	0.905484259619508\\
0.840271615171442	0.903374751185617\\
0.84243020583426	0.901163096329869\\
0.844475291933305	0.898854823037596\\
0.84640176181839	0.896455700789903\\
0.848204800318089	0.89397172614297\\
0.849879900775156	0.891409107739787\\
0.851422876310824	0.888774250791774\\
0.852829870289821	0.886073741069095\\
0.854097365959946	0.883314328439658\\
0.855222195242124	0.880502909997963\\
0.85620154664895	0.877646512825956\\
0.857032972311941	0.874752276428983\\
0.85771439409994	0.871827434890749\\
0.858244108813352	0.868879298791869\\
0.858620792441267	0.865915236937233\\
0.858843503470785	0.862942657937822\\
0.85891168524032	0.859968991693047\\
0.858825167330955	0.857001670819864\\
0.858584165992407	0.854048112075105\\
0.858189283602511	0.851115697817448\\
0.857641507161591	0.848211757555366\\
0.856942205825472	0.84534354962717\\
0.856093127483306	0.842518243058949\\
0.855096394388757	0.839742899645729\\
0.853954497855472	0.837024456300675\\
0.852670292030097	0.834369707716411\\
0.851246986758394	0.831785289381831\\
0.849688139562298	0.829277660996832\\
0.847997646747969	0.82685309032643\\
0.84617973366705	0.824517637534608\\
0.844238944155492	0.822277140037066\\
0.842180129176332	0.820137197910718\\
0.840008434694806	0.818103159896421\\
0.837729288816123	0.816180110029904\\
0.835348388218021	0.814372854934328\\
0.832871683912049	0.812685911806231\\
0.830305366369127	0.811123497124891\\
0.827655850046601	0.809689516113322\\
0.824929757355436	0.808387552977249\\
0.822133902107638	0.807220861946464\\
0.819275272485274	0.806192359140942\\
0.816361013573653	0.805304615282063\\
0.813398409502338	0.804559849267147\\
0.810394865238613	0.803959922623364\\
0.807357888078921	0.803506334854887\\
0.804295068884536	0.803200219694915\\
0.801214063108356	0.803042342271924\\
0.798122571660267	0.803033097197253\\
0.79502832165887	0.803172507578772\\
0.791939047117715	0.803460224963132\\
0.788862469614291	0.803895530206711\\
0.785806278990107	0.804477335273104\\
0.78277811413009	0.805204185952643\\
0.779785543869351	0.806074265497165\\
0.776836048075043	0.807085399160938\\
0.773936998950584	0.80823505963639\\
0.771095642608988	0.809520373371065\\
0.768319080961361	0.810938127750004\\
0.765614253965816	0.812484779125612\\
0.762987922281194	0.814156461674931\\
0.760446650368941	0.815948997062182\\
0.757996790085369	0.817857904882433\\
0.755644464805323	0.819878413860272\\
0.753395554116937	0.822005473775515\\
0.751255679125721	0.824233768086126\\
0.749230188404728	0.826557727216802\\
0.747324144625906	0.82897154248001\\
0.745542311906053	0.831469180594683\\
0.743889143899008	0.834044398766279\\
0.742368772663835	0.836690760290516\\
0.740984998336829	0.839401650641784\\
0.739741279633151	0.842170294006007\\
0.738640725201844	0.844989770216657\\
0.737686085855829	0.847853032051562\\
0.736879747696305	0.850752922847293\\
0.736223726148736	0.853682194387094\\
0.735719660925344	0.856633525017652\\
0.735368811926673	0.859599537949412\\
0.735172056092503	0.862572819694715\\
0.73512988520995	0.865545938597653\\
0.735242404684258	0.86851146340934\\
0.735509333275342	0.871461981862161\\
0.735930003800735	0.874390119196585\\
0.736503364803207	0.877288556594219\\
0.737227983178852	0.880150049471048\\
0.738102047759104	0.882967445585115\\
0.739123373837717	0.885733702913407\\
0.74028940863139	0.888441907253242\\
0.741597237660399	0.891085289504177\\
0.743043592033276	0.89365724258723\\
0.744624856617334	0.896151337959141\\
0.746337079074621	0.898561341680381\\
0.748175979740701	0.900881229996752\\
0.750136962321591	0.903105204395636\\
0.752215125382098	0.905227706099262\\
0.754405274596856	0.907243429958747\\
0.756701935733438	0.909147337714211\\
0.759099368335079	0.910934670587801\\
0.761591580068834	0.912600961178159\\
0.764172341703288	0.914142044626596\\
0.766835202678388	0.915554069027071\\
0.769573507228489	0.916833505053952\\
0.772380411018297	0.917977154783488\\
0.775248898250144	0.918982159686958\\
0.77817179919983	0.919846007775498\\
0.781141808137199	0.920566539878771\\
0.784151501586657	0.921141955041765\\
0.787193356881998	0.921570815026242\\
0.790259770969153	0.921852047905588\\
0.793343079409861	0.921984950744067\\
0.796435575538776	0.921969191353797\\
0.799529529726117	0.921804809125047\\
0.802617208697715	0.92149221492778\\
0.805690894864174	0.921032190084694\\
0.808742905610822	0.920425884418319\\
0.811765612500249	0.919674813377063\\
0.814751460339427	0.918780854247381\\
0.817692986063758	0.91774624146153\\
0.820582837390847	0.916573561012661\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.683742885873077	0.921083750142313\\
0.686877341134159	0.920798626807458\\
0.689994703761478	0.920381313778727\\
0.693087181971958	0.91983285412136\\
0.696147046180604	0.919154618698869\\
0.699166648320441	0.91834830274659\\
0.702138440958697	0.917415921634484\\
0.705054996161458	0.916359805829756\\
0.707909024059627	0.915182595071903\\
0.71069339106981	0.913887231774742\\
0.71340113772455	0.912476953671901\\
0.716025496067379	0.91095528572418\\
0.718559906569178	0.909326031308979\\
0.720998034523589	0.907593262713836\\
0.723333785880478	0.905761310957832\\
0.725561322477888	0.903834754966293\\
0.727675076634404	0.901818410125867\\
0.729669765065458	0.899717316248565\\
0.731540402088785	0.89753672497485\\
0.733282312086037	0.895282086647276\\
0.734891141189387	0.892959036687471\\
0.736362868163942	0.890573381510511\\
0.737693814458724	0.888131084011915\\
0.738880653401141	0.885638248663505\\
0.739920418511929	0.883101106255408\\
0.740810510919811	0.880525998322326\\
0.74154870585732	0.877919361293003\\
0.742133158221554	0.8752877104025\\
0.742562407185981	0.872637623407507\\
0.742835379851739	0.869975724145373\\
0.742951393929323	0.867308665977962\\
0.74291015944396	0.864643115161717\\
0.742711779460388	0.861985734185485\\
0.742356749825251	0.85934316511777\\
0.741845957927742	0.856722013005018\\
0.74118068048159	0.854128829362441\\
0.740362580333939	0.851570095798643\\
0.739393702309101	0.849052207814968\\
0.738276468097555	0.846581458820087\\
0.737013670202987	0.844164024399744\\
0.73560846496248	0.841805946881016\\
0.734064364657319	0.839513120229636\\
0.732385228734114	0.837291275318152\\
0.730575254158198	0.835145965601727\\
0.728638964923392	0.833082553237398\\
0.726581200744384	0.83110619568147\\
0.724407104959959	0.829221832798567\\
0.722122111677331	0.827434174514537\\
0.719731932189705	0.825747689044098\\
0.717242540701017	0.82416659172262\\
0.714660159393541	0.822694834469988\\
0.711991242875666	0.821336095912857\\
0.709242462048743	0.820093772190001\\
0.7064206874333	0.81897096846374\\
0.703532971996326	0.817970491158643\\
0.70058653352252	0.817094840946934\\
0.697588736573589	0.816346206498114\\
0.694547074080685	0.815726459008422\\
0.691469148615972	0.815237147523826\\
0.68836265339016	0.814879495068207\\
0.685235353023481	0.814654395586444\\
0.682095064138186	0.81456241171001\\
0.678949635821057	0.814603773350694\\
0.67580693000478	0.814778377125933\\
0.672674801817205	0.815085786617222\\
0.669561079947621	0.815525233460928\\
0.666473547079107	0.816095619268801\\
0.663419920435878	0.816795518373373\\
0.660407832494244	0.817623181391383\\
0.657444811905394	0.818576539596325\\
0.654538264677689	0.819653210089185\\
0.651695455665498	0.82085050175445\\
0.648923490410844	0.822165421986495\\
0.646229297383254	0.823594684169537\\
0.643619610662186	0.825134715892463\\
0.641100953105346	0.826781667878\\
0.638679620044934	0.828531423603899\\
0.636361663552594	0.830379609592101\\
0.634152877312391	0.832321606340152\\
0.632058782139609	0.834352559867554\\
0.630084612181599	0.836467393848189\\
0.628235301835126	0.838660822298489\\
0.626515473412955	0.840927362789645\\
0.624929425590472	0.84326135015082\\
0.623481122661235	0.845656950629127\\
0.622174184628306	0.848108176470977\\
0.621011878156128	0.850608900888337\\
0.619997108405562	0.853152873372517\\
0.619132411772503	0.855733735317182\\
0.61841994954821	0.858345035911556\\
0.617861502517199	0.860980248264093\\
0.617458466506214	0.863632785716304\\
0.617211848895386	0.866296018305972\\
0.617122266100306	0.868963289338609\\
0.617189942031308	0.871627932025721\\
0.617414707533809	0.874283286148308\\
0.617796000811108	0.876922714703947\\
0.618332868828587	0.879539620495836\\
0.619023969695796	0.882127462622353\\
0.619867576020486	0.884679772825904\\
0.620861579226187	0.887190171660199\\
0.622003494822552	0.88965238443554\\
0.623290468615288	0.892060256902287\\
0.624719283840156	0.894407770633267\\
0.626286369203206	0.896689058066715\\
0.627987807807154	0.898898417172119\\
0.62981934694158	0.901030325702327\\
0.631776408712497	0.90307945499629\\
0.633854101484696	0.905040683297939\\
0.636047232108286	0.906909108557908\\
0.63835031889887	0.908680060686104\\
0.640757605338896	0.910349113224501\\
0.643263074465954	0.911912094410978\\
0.645860463912049	0.913365097606554\\
0.64854328155626	0.91470449105995\\
0.651304821751662	0.915926926985074\\
0.654138182085948	0.917029349928747\\
0.657036280633868	0.918009004407739\\
0.659991873658353	0.918863441796048\\
0.662997573716084	0.919590526445185\\
0.666045868122256	0.920188441022186\\
0.669129137728374	0.920655691051996\\
0.67223967596616	0.920991108652879\\
0.675369708109954	0.921193855455516\\
0.678511410709487	0.921263424698488\\
0.681656931144428	0.92119964249492\\
0.684798407251843	0.921002668267102\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.485945520484545	0.832538462721392\\
0.488320695814131	0.834475803956998\\
0.490783572030978	0.836298857713683\\
0.493327993227188	0.838003067306484\\
0.495947599674877	0.839584173098953\\
0.498635843722191	0.841038223150034\\
0.501386006159023	0.842361583091854\\
0.504191213011536	0.84355094521375\\
0.507044452723525	0.844603336729825\\
0.509938593681646	0.845516127209365\\
0.512866402040745	0.846287035151542\\
0.515820559804696	0.846914133687982\\
0.518793683117585	0.847395855398931\\
0.521778340719504	0.847730996230987\\
0.524767072520825	0.847918718506608\\
0.527752408248549	0.847958553017869\\
0.530726886118088	0.847850400199237\\
0.533683071483846	0.847594530376433\\
0.536613575421961	0.847191583090761\\
0.539511073198764	0.846642565500583\\
0.542368322578801	0.845948849863952\\
0.545178181926649	0.84511217010868\\
0.547933628057284	0.84413461749842\\
0.550627773790389	0.843018635405599\\
0.553253885164715	0.841767013204256\\
0.555805398269477	0.840382879298063\\
0.558275935650718	0.838869693300942\\
0.560659322251614	0.837231237389833\\
0.562949600846907	0.835471606851223\\
0.565141046932863	0.833595199845061\\
0.567228183035549	0.831606706411648\\
0.56920579240167	0.829511096748981\\
0.571068932037728	0.827313608789844\\
0.572812945064939	0.825019735109704\\
0.574433472358997	0.822635209198136\\
0.575926463445622	0.820165991128083\\
0.577288186624633	0.817618252658774\\
0.578515238297254	0.814998361809547\\
0.579604551473339	0.812312866943112\\
0.580553403437251	0.809568480398057\\
0.581359422553234	0.806772061711494\\
0.582020594193263	0.803930600473795\\
0.582535265772571	0.801051198858248\\
0.582902150880244	0.79814105386933\\
0.583120332494585	0.795207439353938\\
0.583189265275182	0.792257687820564\\
0.583108776925986	0.78929917211184\\
0.582879068625951	0.786339286976273\\
0.582500714526197	0.783385430585224\\
0.581974660314931	0.780444986041332\\
0.581302220853717	0.777525302924601\\
0.580485076891009	0.774633678922284\\
0.579525270861152	0.771777341588456\\
0.578425201779365	0.768963430278901\\
0.577187619245447	0.766198978306435\\
0.575815616571213	0.763490895361292\\
0.574312623048821	0.760845950240491\\
0.572682395379336	0.758270753929374\\
0.570929008282923	0.755771743077583\\
0.569056844314179	0.753355163910787\\
0.56707058290802	0.751027056618373\\
0.564975188683537	0.748793240256117\\
0.562775899035031	0.746659298201576\\
0.560478211041256	0.744630564198551\\
0.558087867725582	0.742712109025505\\
0.555610843701434	0.740908727821258\\
0.55305333023886	0.739224928099638\\
0.550421719789592	0.737664918483044\\
0.547722590009236	0.736232598183079\\
0.544962687316563	0.734931547254556\\
0.542148910030975	0.733765017647222\\
0.539288291130299	0.732735925077577\\
0.536387980672006	0.731846841741106\\
0.533455227921788	0.731099989883123\\
0.530497363234174	0.730497236244321\\
0.527521779730456	0.730040087394888\\
0.524535914819739	0.729729685968871\\
0.521547231609292	0.729566807808179\\
0.518563200250665	0.729551860023389\\
0.515591279268201	0.729684879976179\\
0.512638896916609	0.729965535185941\\
0.509713432614198	0.730393124160815\\
0.506822198498171	0.730966578151047\\
0.503972421148093	0.73168446382031\\
0.501171223523203	0.732544986828299\\
0.498425607158728	0.733545996315645\\
0.495742434665691	0.734684990279947\\
0.493128412577953	0.735959121829469\\
0.490590074589379	0.737365206298893\\
0.488133765222999	0.738899729209319\\
0.485765623973008	0.740558855052637\\
0.483491569959226	0.742338436878293\\
0.481317287132384	0.744234026658512\\
0.479248210067203	0.746240886406047\\
0.477289510378794	0.748354000016683\\
0.475446083796304	0.750568085806879\\
0.473722537926153	0.752877609715236\\
0.472123180735411	0.755276799134757\\
0.470652009784126	0.75775965734137\\
0.469312702233503	0.760319978482603\\
0.468108605654924	0.762951363088995\\
0.467042729662751	0.765647234069427\\
0.466117738391869	0.768400853150431\\
0.465335943838728	0.771205337718361\\
0.464699300082561	0.774053678022345\\
0.4642093984012	0.776938754695011\\
0.463867463293712	0.779853356547194\\
0.463674349419791	0.78279019859216\\
0.463630539463549	0.785741940254275\\
0.463736142927061	0.78870120371662\\
0.463990895856666	0.791660592361695\\
0.464394161502711	0.794612709259105\\
0.4649449319111	0.797550175654042\\
0.465641830442645	0.800465649410319\\
0.466483115213958	0.803351843361896\\
0.46746668345124	0.806201543526995\\
0.468590076746133	0.809007627139298\\
0.469850487200451	0.811763080451154\\
0.471244764444466	0.814461016264296\\
0.472769423511195	0.817094691144249\\
0.474420653546997	0.819657522275405\\
0.476194327336728	0.822143103914632\\
0.478086011619624	0.824545223402298\\
0.480090978170148	0.826857876690684\\
0.48220421561609	0.829075283350975\\
0.484420441964388	0.831191901021323\\
0.486734117803361	0.833202439259866\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.415978697108734	0.77111249851013\\
0.41824186752769	0.773209605827058\\
0.420604346185684	0.775193596073948\\
0.423060228116425	0.777059510308424\\
0.425603374894086	0.77880268471665\\
0.428227429976166	0.780418762270432\\
0.430925834591543	0.781903703617524\\
0.43369184413398	0.783253797177899\\
0.43651854502013	0.784465668420772\\
0.439398871969897	0.785536288299166\\
0.44232562566595	0.786462980820954\\
0.445291490748273	0.787243429737442\\
0.448289054098754	0.787875684332791\\
0.451310823370116	0.788358164299782\\
0.454349245712889	0.78868966368977\\
0.457396726653595	0.78886935392692\\
0.46044564907698	0.788896785879221\\
0.463488392264834	0.788771890981079\\
0.466517350943816	0.788494981404695\\
0.469524954294681	0.788066749279797\\
0.472503684875382	0.78748826496368\\
0.475446097410758	0.786760974365865\\
0.478344837401851	0.785886695334081\\
0.481192659508318	0.78486761311059\\
0.483982445658009	0.783706274870225\\
0.486707222838442	0.782405583353774\\
0.489360180525704	0.780968789612639\\
0.491934687707209	0.779399484882907\\
0.494424309455782	0.777701591609123\\
0.49682282301362	0.775879353640226\\
0.499124233345951	0.773937325622135\\
0.501322788125496	0.771880361613508\\
0.503412992110291	0.769713602953118\\
0.50538962087893	0.767442465409192\\
0.507247733888901	0.765072625642803\\
0.508982686825366	0.762610007019179\\
0.510590143209528	0.760060764802372\\
0.512066085237576	0.757431270770303\\
0.513406823823094	0.75472809728864\\
0.514609007817862	0.751958000883301\\
0.515669632387978	0.74912790535266\\
0.51658604652438	0.74624488446166\\
0.517355959668986	0.74331614426108\\
0.517977447439897	0.740349005076161\\
0.51844895644135	0.737350883209612\\
0.5187693081464	0.734329272404705\\
0.51893770184262	0.73129172511483\\
0.518953716633466	0.728245833626287\\
0.518817312490302	0.725199211081526\\
0.518528830352447	0.722159472450261\\
0.518088991275009	0.719134215496004\\
0.517498894626617	0.716131001785617\\
0.516760015341575	0.713157337789332\\
0.515874200233294	0.710220656118487\\
0.514843663378224	0.707328296947864\\
0.513670980581806	0.704487489669077\\
0.512359082940312	0.701705334820861\\
0.510911249514622	0.698988786341417\\
0.509331099134283	0.696344634187193\\
0.50762258135232	0.693779487361527\\
0.505789966573408	0.691299757395579\\
0.503837835380088	0.688911642322848\\
0.501771067083692	0.686621111187308\\
0.49959482752861	0.684433889123912\\
0.497314556180365	0.682355443048736\\
0.494935952529786	0.680390967994533\\
0.492464961847246	0.678545374125862\\
0.489907760322585	0.676823274466226\\
0.487270739627849	0.675228973367922\\
0.484560490941442	0.673766455753401\\
0.481783788473609	0.672439377155034\\
0.478947572534442	0.671251054578188\\
0.476058932186714	0.670204458210438\\
0.473125087526922	0.669302203997647\\
0.470153371638797	0.668546547105463\\
0.46715121226442	0.667939376282576\\
0.464126113238733	0.667482209139837\\
0.461085635733859	0.667176188357013\\
0.45803737936011	0.667022078826689\\
0.454988963170919	0.667020265742432\\
0.451948006619174	0.66717075363601\\
0.448922110512556	0.667473166366059\\
0.445918838015475	0.66792674805825\\
0.442945695745099	0.668530364994571\\
0.440010115008722	0.66928250844704\\
0.437119433229363	0.670181298448735\\
0.434280875606034	0.671224488492731\\
0.4315015370545	0.672409471147203\\
0.428788364473689	0.67373328457264\\
0.42614813938206	0.675192619924908\\
0.423587460967338	0.676783829625633\\
0.421112729591986	0.67850293647925\\
0.418730130795626	0.680345643613917\\
0.416445619834417	0.682307345221463\\
0.41426490679601	0.684383138069501\\
0.412193442327308	0.686567833756965\\
0.410236404010686	0.688855971682402\\
0.408398683422729	0.69124183269264\\
0.40668487390784	0.693719453377683\\
0.405099259097272	0.696282640976141\\
0.403645802202279	0.698924988853898\\
0.402328136108153	0.701639892517369\\
0.401149554293902	0.704420566121289\\
0.400113002600268	0.707260059429796\\
0.399221071866659	0.710151275188397\\
0.398475991455402	0.713086986863413\\
0.397879623679493	0.716059856704545\\
0.39743345914779	0.71906245408543\\
0.397138613039265	0.722087274076339\\
0.396995822315635	0.725126756202591\\
0.397005443879346	0.728173303341801\\
0.3971674536815	0.731219300712733\\
0.397481446781964	0.734257134908284\\
0.397946638361511	0.737279212925039\\
0.39856186568346	0.740277981141823\\
0.39932559099991	0.743245944199823\\
0.400235905395311	0.746175683737079\\
0.401290533557755	0.749059876930527\\
0.402486839466078	0.751891314799242\\
0.403821832978532	0.754662920223137\\
0.405292177306587	0.757367765632076\\
0.406894197355164	0.759999090321193\\
0.408623888908457	0.762550317349132\\
0.410476928638389	0.765015069976977\\
0.41244868491068	0.767387187606777\\
0.414534229361519	0.769660741179833\\
0.41672834921591	0.771830047996255\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.339163790966245	0.702285685994713\\
0.340939778564532	0.704833166414711\\
0.342837838666795	0.707290597171733\\
0.344853227111272	0.709651835968694\\
0.346980906476444	0.711910980938309\\
0.349215558671972	0.714062385394695\\
0.351551598231153	0.71610067194714\\
0.353983186271673	0.718020745940783\\
0.356504245089778	0.719817808190594\\
0.359108473351366	0.721487366976841\\
0.361789361842037	0.723025249272048\\
0.364540209736746	0.72442761117139\\
0.367354141348368	0.725690947500455\\
0.370224123313343	0.726812100576353\\
0.373142982171415	0.727788268100279\\
0.376103422295552	0.728617010161803\\
0.37909804412721	0.72929625533737\\
0.382119362671381	0.729824305867786\\
0.385159826205174	0.730199841901728\\
0.388211835153199	0.730421924794687\\
0.391267761082541	0.730489999455089\\
0.394319965769873	0.730403895731735\\
0.397360820293033	0.730163828839092\\
0.40038272409936	0.729770398819367\\
0.403378124003115	0.729224589042715\\
0.406339533064512	0.728527763749325\\
0.409259549303172	0.727681664639532\\
0.412130874199211	0.726688406520469\\
0.414946330935747	0.725550472020156\\
0.4176988823372	0.724270705382219\\
0.420381648458567	0.722852305356762\\
0.422987923781703	0.721298817205162\\
0.425511193975622	0.719614123838755\\
0.427945152178932	0.717802436113588\\
0.430283714763707	0.715868282305463\\
0.432521036541384	0.713816496791614\\
0.434651525372693	0.711652207967275\\
0.436669856145095	0.709380825427369\\
0.438570984082783	0.70700802644533\\
0.440350157356002	0.704539741782886\\
0.442002928958144	0.701982140866233\\
0.443525167820951	0.699341616365691\\
0.444913069140033	0.696624768217353\\
0.446163163884897	0.693838387126682\\
0.447272327469717	0.690989437595286\\
0.448237787563173	0.688085040513289\\
0.449057131017832	0.685132455360815\\
0.449728309901765	0.682139062063069\\
0.450249646617304	0.679112342544366\\
0.450619838094168	0.676059862027217\\
0.450837959046456	0.672989250123215\\
0.450903464285383	0.669908181762976\\
0.450816190081966	0.666824358012811\\
0.450576354576262	0.663745486826071\\
0.450184557232131	0.660679263777278\\
0.44964177733889	0.657633352827195\\
0.448949371563597	0.654615367166918\\
0.448109070560093	0.651632850188862\\
0.447122974643266	0.648693256632206\\
0.445993548539359	0.645803933949932\\
0.444723615225438	0.642972103944014\\
0.44331634887342	0.64020484471468\\
0.441775266916295	0.637509072968842\\
0.440104221256375	0.634891526731933\\
0.438307388637547	0.632358748506354\\
0.436389260205585	0.629917068918624\\
0.434354630282627	0.62757259089611\\
0.432208584383865	0.625331174412888\\
0.429956486506408	0.623198421842858\\
0.42760396572208	0.62117966395673\\
0.425156902107671	0.61927994659787\\
0.422621412047813	0.617504018070321\\
0.420003832947196	0.615856317270517\\
0.417310707390363	0.614340962592351\\
0.414548766788655	0.612961741633338\\
0.411724914555184	0.61172210172759\\
0.4088462088499	0.610625141329279\\
0.405919844937866	0.609673602268117\\
0.40295313720484	0.608869862896202\\
0.399953500875124	0.608215932143387\\
0.396928433477362	0.607713444495992\\
0.393885496104623	0.607363655911445\\
0.390832294515608	0.607167440679042\\
0.387776460124213	0.607125289234677\\
0.384725630924968	0.607237306935007\\
0.381687432402032	0.607503213794121\\
0.378669458469447	0.607922345183352\\
0.375679252490315	0.608493653492507\\
0.372724288422314	0.609215710748343\\
0.3698119521367	0.610086712183762\\
0.36694952295747	0.611104480748784\\
0.364144155466848	0.61226647255204\\
0.361402861622554	0.613569783219176\\
0.35873249323156	0.615011155152274\\
0.356139724824143	0.616586985672154\\
0.353631036971034	0.618293336023193\\
0.351212700085365	0.620125941218163\\
0.348890758749907	0.62208022069848\\
0.346671016608752	0.624151289783211\\
0.344559021861236	0.626333971878237\\
0.342560053394322	0.628622811415039\\
0.340679107588133	0.63101208748678\\
0.338920885827608	0.63349582814759\\
0.337289782751485	0.636067825339326\\
0.33578987526799	0.638721650408478\\
0.334424912364696	0.641450670174459\\
0.333198305738004	0.644248063509099\\
0.332113121265673	0.647106838385917\\
0.331172071343734	0.650019849356541\\
0.3303775081069	0.652979815410613\\
0.329731417549464	0.655979338174516\\
0.329235414561342	0.659010920403463\\
0.328890738891691	0.662066984720698\\
0.32869825205018	0.665139892556997\\
0.32865843515367	0.668221963243108\\
0.328771387723664	0.671305493207426\\
0.329036827437563	0.674382775230914\\
0.329454090834319	0.677446117711128\\
0.330022134972749	0.680487863887227\\
0.330739540038336	0.683500410977882\\
0.331604512892035	0.68647622918427\\
0.332614891552181	0.68940788051065\\
0.333768150598317	0.692288037355482\\
0.335061407483436	0.69510950082661\\
0.336491429738838	0.697865218734747\\
0.338054643053627	0.700548303220271\\
0.339747140208621	0.703152047969293\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.274490840734101	0.635528256391623\\
0.275957518328147	0.63827357478164\\
0.277556459915178	0.640943628518093\\
0.279283668973939	0.643531743857176\\
0.281134828381296	0.646031451858407\\
0.283105311202797	0.648436504553605\\
0.285190192257596	0.65074089056356\\
0.287384260428839	0.652938850123347\\
0.289682031688748	0.655024889478743\\
0.292077762805829	0.656993794617747\\
0.294565465699962	0.658840644302898\\
0.297138922409483	0.660560822371803\\
0.299791700632847	0.662150029275141\\
0.302517169806037	0.663604292823298\\
0.305308517675516	0.664919978114769\\
0.308158767325318	0.66609379662152\\
0.311060794615698	0.667122814408598\\
0.314007345989777	0.668004459467438\\
0.316991056603654	0.668736528144542\\
0.320004468734682	0.669317190649474\\
0.323040050421886	0.669744995628374\\
0.32609021429195	0.670018873791591\\
0.329147336523694	0.670138140586351\\
0.332203775903655	0.670102497907778\\
0.335251892925148	0.669912034844008\\
0.338284068883046	0.669567227453508\\
0.341292724916583	0.669068937575183\\
0.344270340952551	0.668418410674223\\
0.347209474501574	0.667617272729094\\
0.35010277926045	0.666667526167434\\
0.352943023474086	0.665571544861029\\
0.355723108011119	0.664332068192367\\
0.358436084108045	0.662952194207615\\
0.361075170737513	0.661435371873109\\
0.36363377155736	0.659785392454741\\
0.366105491398029	0.658006380041762\\
0.368484152247165	0.656102781238715\\
0.370763808691428	0.654079354051231\\
0.37293876277693	0.651941155993498\\
0.37500357825115	0.649693531447109\\
0.37695309415074	0.647342098302891\\
0.378782437701237	0.644892733919099\\
0.380487036496469	0.642351560431091\\
0.382062629927187	0.639724929449167\\
0.383505279830366	0.63701940618286\\
0.384811380332566	0.634241753031327\\
0.385977666862735	0.631398912680873\\
0.38700122431194	0.62849799075185\\
0.387879494319614	0.625546238038311\\
0.388610281668133	0.622551032384797\\
0.389191759769712	0.619519860245567\\
0.389622475231925	0.616460297972367\\
0.389901351490429	0.613379992877491\\
0.390027691499815	0.610286644119482\\
0.390001179475853	0.607187983459252\\
0.389821881684799	0.6040917559347\\
0.389490246277752	0.601005700502153\\
0.389007102170518	0.597937530693006\\
0.388373656971748	0.59489491533391\\
0.387591493964548	0.591885459378699\\
0.386662568149093	0.588916684899967\\
0.385589201356146	0.585996012287802\\
0.384374076443691	0.583130741702679\\
0.383020230591184	0.580328034828855\\
0.381531047708188	0.577594896973895\\
0.379910249976358	0.574938159559044\\
0.378161888545928	0.572364463044238\\
0.376290333409947	0.569880240330409\\
0.374300262481566	0.567491700680583\\
0.372196649901698	0.565204814199956\\
0.369984753606252	0.563025296913744\\
0.367670102184034	0.560958596480091\\
0.365258481058151	0.559009878573765\\
0.362755918025471	0.557184013974658\\
0.360168668190266	0.555485566393377\\
0.357503198329709	0.553918781064339\\
0.354766170730303	0.552487574134903\\
0.35196442653563	0.551195522877033\\
0.349104968647056	0.550045856745986\\
0.346194944220125	0.549041449308357\\
0.343241626800394	0.548184811059652\\
0.340252398143354	0.547478083149367\\
0.337234729763887	0.546923032029219\\
0.33419616426137	0.546521045037944\\
0.331144296467107	0.546273126933669\\
0.328086754461199	0.546179897382542\\
0.325031180506326	0.546241589409888\\
0.321985211946062	0.546458048817767\\
0.318956462115497	0.546828734570388\\
0.315952501311866	0.547352720146421\\
0.312980837872746	0.54802869585481\\
0.310048899409121	0.548854972108328\\
0.307164014240227	0.549829483646655\\
0.304333393076568	0.550949794698462\\
0.301564110996892	0.552213105069567\\
0.298863089764185	0.553616257141961\\
0.296237080524864	0.55515574376621\\
0.293692646934429	0.556827717027503\\
0.291236148751739	0.558627997863433\\
0.288873725942933	0.560552086509479\\
0.286611283334706	0.562595173746072\\
0.284454475855321	0.564752152919139\\
0.282408694400233	0.567017632704081\\
0.280479052357658	0.569385950581275\\
0.278670372827764	0.571851186989423\\
0.276987176567433	0.574407180121376\\
0.275433670690725	0.577047541325439\\
0.274013738153281	0.579765671073676\\
0.272730928046958	0.58255477545729\\
0.271588446728947	0.58540788316786\\
0.270589149807552	0.58831786292198\\
0.26973553500465	0.591277441285752\\
0.269029735912697	0.594279220854585\\
0.268473516661848	0.597315698742854\\
0.268068267510557	0.600379285337206\\
0.267815001370653	0.603462323266639\\
0.267714351275587	0.606557106541945\\
0.267766568798179	0.609655899816668\\
0.267971523421817	0.612750957721442\\
0.268328702866681	0.615834544223378\\
0.268837214370173	0.618898951962124\\
0.269495786918362	0.621936521514245\\
0.270302774422857	0.624939660537797\\
0.271256159835166	0.627900862749225\\
0.272353560188273	0.630812726685165\\
0.27359223255281	0.633667974202246\\
0.274969080892953	0.636459468668661\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.219445862107892	0.567521305092875\\
0.22060076899969	0.570413919938369\\
0.221895442078267	0.573246351345683\\
0.223326645335178	0.576011519711401\\
0.224890801507638	0.578702513554681\\
0.226584001019812	0.581312606792356\\
0.228402011754721	0.583835275550643\\
0.230340289632329	0.586264214471427\\
0.232393989967379	0.588593352472372\\
0.234557979578578	0.590816867921467\\
0.236826849618883	0.592929203188076\\
0.239194929094798	0.594925078534113\\
0.241656299040905	0.596799505310646\\
0.244204807314195	0.598547798426915\\
0.246834083971223	0.600165588060625\\
0.249537557189647	0.601648830580218\\
0.252308469694362	0.602993818651854\\
0.25513989564717	0.60419719050581\\
0.258024757957767	0.605255938339154\\
0.260955845972784	0.60616741583369\\
0.263925833498664	0.606929344770368\\
0.266927297113333	0.607539820723652\\
0.269952734720885	0.607997317821589\\
0.27299458430292	0.608300692559693\\
0.276045242819646	0.608449186659114\\
0.279097085213524	0.608442428961938\\
0.282142483467939	0.608280436358888\\
0.285173825673267	0.607963613747107\\
0.288183535052687	0.607492753018127\\
0.291164088900178	0.606869031078551\\
0.294108037383361	0.606094006908399\\
0.29700802216421	0.605169617664474\\
0.299856794791053	0.60409817383847\\
0.302647234815937	0.602882353481957\\
0.305372367592032	0.601525195512639\\
0.30802538170662	0.600030092118644\\
0.310599646006076	0.598400780279824\\
0.313088726170305	0.596641332427245\\
0.315486400795181	0.594756146264237\\
0.31778667694283	0.59274993377442\\
0.319983805120841	0.590627709444206\\
0.322072293653012	0.588394777729185\\
0.324046922405677	0.586056719795757\\
0.325902755835321	0.583619379571118\\
0.327635155324868	0.581088849136489\\
0.329239790777811	0.57847145350008\\
0.330712651441197	0.575773734787869\\
0.332050055930416	0.573002435891693\\
0.333248661430754	0.570164483615527\\
0.334305472052681	0.567266971362084\\
0.335217846320019	0.564317141403003\\
0.335983503772253	0.56132236677694\\
0.336600530664502	0.558290132860812\\
0.337067384750874	0.555228018660251\\
0.337382899139289	0.552143677866042\\
0.33754628520809	0.549044819723876\\
0.337557134577195	0.545939189765254\\
0.337415420128834	0.542834550447692\\
0.337121496075322	0.539738661752619\\
0.33667609707372	0.536659261789465\\
0.336080336389575	0.533604047454418\\
0.335335703114329	0.530580655192189\\
0.334444058443373	0.527596641908884\\
0.333407631024026	0.524659466083665\\
0.332229011385074	0.521776469126444\\
0.330911145461801	0.518954857028179\\
0.329457327232686	0.516201682349647\\
0.327871190486165	0.51352382659372\\
0.326156699738063	0.510927983005188\\
0.324318140322359	0.508420639841131\\
0.322360107680089	0.506008064153662\\
0.320287495873136	0.503696286125553\\
0.318105485351621	0.501491083997925\\
0.31581953000548	0.499397969627649\\
0.313435343532574	0.497422174710579\\
0.310958885157427	0.495568637705032\\
0.30839634473626	0.493841991488219\\
0.305754127285583	0.492246551776463\\
0.30303883697298	0.490786306338153\\
0.300257260610139	0.489464905026405\\
0.297416350689349	0.488285650656325\\
0.294523208005894	0.487251490749694\\
0.291585063909765	0.4863650101677\\
0.288609262231045	0.485628424650126\\
0.285603240924163	0.485043575277162\\
0.282574513476881	0.484611923867654\\
0.279530650130487	0.484334549325328\\
0.276479258958133	0.484212144942085\\
0.273427966848617	0.484245016665137\\
0.270384400443129	0.484433082332294\\
0.267356167072625	0.484775871877333\\
0.264350835743457	0.485272528504911\\
0.261375918218803	0.485921810832114\\
0.258438850243166	0.486722095991263\\
0.255546972956891	0.487671383686241\\
0.252707514547133	0.488767301192189\\
0.249927572181154	0.490007109286087\\
0.247214094267103	0.491387709093377\\
0.244573863086615	0.492905649833546\\
0.242013477842633	0.49455713744527\\
0.239539338164845	0.496338044069599\\
0.237157628113939	0.498243918367449\\
0.234874300724672	0.500269996645637\\
0.232695063126382	0.502411214763628\\
0.23062536227814	0.504662220791252\\
0.228670371354187	0.507017388385741\\
0.226834976813694	0.509470830854656\\
0.225123766187158	0.512016415869554\\
0.223541016609962	0.514647780793613\\
0.22209068413177	0.517358348584909\\
0.220776393828459	0.520141344235602\\
0.219601430741319	0.522989811705921\\
0.218568731666157	0.525896631310643\\
0.217680877812843	0.5288545375146\\
0.216940088353624	0.531856137092728\\
0.216348214876353	0.534893927609285\\
0.215906736756482	0.537960316170031\\
0.215616757459392	0.541047638400508\\
0.215479001782308	0.544148177602986\\
0.215493814042681	0.547254184044189\\
0.215661157217574	0.55035789432559\\
0.215980613036201	0.553451550787868\\
0.216451383025384	0.556527420901011\\
0.217072290505323	0.559577816591618\\
0.21784178353068	0.56259511345908\\
0.218757938769636	0.565571769832604\\
0.219818466311218	0.56850034562147\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.17531616893056	0.499742517266271\\
0.176241440191652	0.502719205871638\\
0.177310292039821	0.505646969303133\\
0.178520052902094	0.508518489676929\\
0.179867699006347	0.51132658968755\\
0.18134986193916	0.5140642505474\\
0.182962837065095	0.516724629530074\\
0.184702592786361	0.519301077073616\\
0.1865647806197	0.521787153400953\\
0.188544746065338	0.524176644615991\\
0.190637540240807	0.526463578235117\\
0.192837932250575	0.528642238115293\\
0.195140422260558	0.530707178741443\\
0.197539255244847	0.532653238837403\\
0.200028435370267	0.534475554266421\\
0.202601740982846	0.536169570188968\\
0.205252740158703	0.537731052447463\\
0.207974806780513	0.539156098149466\\
0.210761137099346	0.540441145422871\\
0.213604766740498	0.541582982318733\\
0.216498588110799	0.54257875483947\\
0.219435368163897	0.543425974072369\\
0.222407766479105	0.54412252241057\\
0.22540835360863	0.544666658845984\\
0.228429629647323	0.545057023320903\\
0.231464042978537	0.545292640127437\\
0.234504009149238	0.545372920346277\\
0.237541929827181	0.545297663318685\\
0.24057021179279	0.545067057148036\\
0.243581285918251	0.544681678229661\\
0.246567626086386	0.544142489810153\\
0.249521768002032	0.543450839579757\\
0.252436327848885	0.542608456303846\\
0.255304020745204	0.541617445501903\\
0.258117678952211	0.540480284184825\\
0.260870269789716	0.539199814663684\\
0.263554913214145	0.537779237445425\\
0.266164899015074	0.536222103233273\\
0.268693703587253	0.534532304051818\\
0.271135006236228	0.532714063518983\\
0.273482704976783	0.530771926289179\\
0.275730931784724	0.528710746694034\\
0.277874067263886	0.526535676609096\\
0.279906754691693	0.524252152576822\\
0.28182391340818	0.521865882218057\\
0.283620751514992	0.519382829965951\\
0.285292777852637	0.516809202157986\\
0.286835813226046	0.514151431523363\\
0.288246000850383	0.511416161104528\\
0.289519815990997	0.508610227653027\\
0.290654074773428	0.505740644541186\\
0.29164594214143	0.502814584232336\\
0.292492938943138	0.499839360353386\\
0.293192948127655	0.496822409414566\\
0.293744220036577	0.493771272222026\\
0.294145376777229	0.490693575029746\\
0.294395415666677	0.487597010477873\\
0.294493711737916	0.484489318365126\\
0.29444001930196	0.481378266303333\\
0.294234472561935	0.478271630302443\\
0.293877585277645	0.475177175334555\\
0.293370249481437	0.472102635925527\\
0.292713733248587	0.469055696822692\\
0.29190967752777	0.466043973786992\\
0.290960092039543	0.463074994557541\\
0.289867350253093	0.460156180036199\\
0.288634183453796	0.45729482573918\\
0.287263673916431	0.454498083562061\\
0.285759247201093	0.451772943903771\\
0.284124663591079	0.449126218194229\\
0.282364008694142	0.446564521869322\\
0.28048168323059	0.444094257835756\\
0.278482392033788	0.441721600467126\\
0.276371132290516	0.439452480171198\\
0.27415318105061	0.437292568566977\\
0.271834082037083	0.435247264308613\\
0.269419631789705	0.433321679591577\\
0.266915865176674	0.431520627374839\\
0.264329040310584	0.429848609350969\\
0.261665622906411	0.428309804694257\\
0.258932270120582	0.426908059614951\\
0.256135813911559	0.425646877745734\\
0.2532832439635	0.424529411384469\\
0.250381690215685	0.423558453615093\\
0.247438405041382	0.422736431326365\\
0.244460745120695	0.422065399145906\\
0.24145615305269	0.4215470343047\\
0.238432138752776	0.421182632444892\\
0.235396260681826	0.420973104381352\\
0.232356106953962	0.420918973825122\\
0.229319276370224	0.4210203760744\\
0.22629335942552	0.421277057676372\\
0.223285919336344	0.421688377060711\\
0.220304473136674	0.422253306143166\\
0.217356472889303	0.422970432895242\\
0.214449287059561	0.42383796487353\\
0.211590182097988	0.424853733699887\\
0.208786304277996	0.426015200481248\\
0.206044661833903	0.427319462155541\\
0.203372107443999	0.428763258747826\\
0.20077532110242	0.430342981518537\\
0.198260793422639	0.432054681983452\\
0.195834809414316	0.433894081782844\\
0.193503432774044	0.435856583375155\\
0.191272490729264	0.437937281528456\\
0.189147559473238	0.440130975580971\\
0.187133950227462	0.442432182440021\\
0.185236695966383	0.444835150286906\\
0.183460538837584	0.447333872953447\\
0.181809918308881	0.44992210493429\\
0.180288960071969	0.452593376997408\\
0.178901465730342	0.455341012353813\\
0.17765090329726	0.458158143346055\\
0.176540398527525	0.461037728613789\\
0.175572727104723	0.463972570693503\\
0.174750307703456	0.466955334008434\\
0.17407519594392	0.469978563203687\\
0.173549079253923	0.473034701780744\\
0.173173272651193	0.476116110984765\\
0.172948715456521	0.47921508889751\\
0.172875968945946	0.482323889688112\\
0.172955214947859	0.485434742973626\\
0.173186255388525	0.488539873240941\\
0.173568512787168	0.491631519281508\\
0.174101031699365	0.494701953590324\\
0.174782481105168	0.497743501680669\\
0.175611157735952	0.500748561266324\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.141776781905258	0.434673078031727\\
0.142714769467635	0.437651064343169\\
0.1437952045892	0.440579814751175\\
0.14501538674483	0.443452008904989\\
0.146372266114594	0.446260467815037\\
0.147862451206716	0.44899817179666\\
0.149482217334541	0.451658278015672\\
0.151227515926305	0.454234137591883\\
0.153093984644464	0.456719312217835\\
0.155076958289261	0.459107590251215\\
0.157171480459295	0.461393002240732\\
0.159372315939949	0.463569835846632\\
0.161673963788693	0.465632650118572\\
0.16407067108458	0.467576289095166\\
0.166556447307552	0.469395894691201\\
0.169125079311619	0.471086918840317\\
0.171770146854489	0.472645134862811\\
0.174485038644827	0.47406664803013\\
0.177262968867048	0.475347905299665\\
0.180096994142313	0.476485704195509\\
0.182980030883367	0.477477200812975\\
0.185904872999812	0.478319916926881\\
0.188864209909587	0.479011746185822\\
0.19185064481161	0.479550959376947\\
0.19485671317393	0.479936208748095\\
0.197874901391173	0.480166531376473\\
0.200897665564637	0.480241351575458\\
0.203917450358114	0.48016048233352\\
0.206926707882293	0.479924125781648\\
0.209917916560555	0.479532872688128\\
0.212883599928996	0.478987700981934\\
0.215816345323693	0.478289973308411\\
0.218708822408503	0.477441433623375\\
0.221553801497087	0.476444202834125\\
0.224344171623361	0.475300773498289\\
0.227072958315204	0.474014003593718\\
0.229733341027013	0.472587109375038\\
0.232318670187508	0.471023657334683\\
0.234822483820202	0.469327555288524\\
0.237238523694973	0.467503042608363\\
0.239560750970383	0.465554679625714\\
0.241783361287638	0.463487336233343\\
0.243900799278457	0.461306179713082\\
0.245907772450603	0.459016661820307\\
0.247799264416357	0.456624505157391\\
0.249570547430875	0.45413568887018\\
0.251217194209087	0.451556433703243\\
0.252735088991605	0.448893186451246\\
0.254120437831976	0.446152603845327\\
0.255369778079575	0.443341535914733\\
0.256479987034428	0.440467008865314\\
0.257448289752332	0.43753620751767\\
0.258272265980775	0.434556457348838\\
0.258949856208305	0.431535206182415\\
0.259479366812235	0.428480005572882\\
0.259859474291819	0.425398491930643\\
0.260089228576314	0.422298367434983\\
0.260168055399662	0.419187380782628\\
0.260095757735858	0.416073307820038\\
0.259872516291409	0.412963932107841\\
0.259498889053664	0.409867025465988\\
0.258975809896137	0.406790328548243\\
0.258304586244306	0.40374153149459\\
0.257486895807736	0.400728254709879\\
0.256524782386671	0.397758029816788\\
0.255420650763607	0.394838280830686\\
0.25417726069258	0.391976305603463\\
0.252797720001222	0.389179257582699\\
0.251285476822811	0.386454127931772\\
0.249644310977732	0.383807728055588\\
0.247878324525896	0.381246672575619\\
0.245991931513723	0.378777362796795\\
0.24398984694133	0.376405970707569\\
0.241877074977482	0.374138423553169\\
0.239658896451778	0.371980389020564\\
0.237340855655328	0.369937261072203\\
0.234928746482911	0.368014146463916\\
0.232428597951255	0.366215851980686\\
0.229846659129637	0.364546872422188\\
0.227189383520464	0.363011379368128\\
0.224463412928876	0.361613210751474\\
0.221675560861694	0.360355861265615\\
0.2188327954972	0.35924247362945\\
0.215942222268324	0.358275830732229\\
0.213011066102754	0.357458348677777\\
0.210046653364388	0.356792070745494\\
0.207056393541237	0.356278662283219\\
0.20404776072556	0.355919406544731\\
0.201028274932532	0.355715201482278\\
0.198005483304117	0.35566655750217\\
0.194986941245146	0.355773596189022\\
0.191980193538741	0.356036050001863\\
0.188992755488283	0.356453262942843\\
0.186032094133072	0.357024192196891\\
0.183105609584613	0.357747410738205\\
0.180220616530192	0.358621110897078\\
0.177384325949972	0.359643108878126\\
0.17460382709329	0.360810850218643\\
0.171886069759233	0.362121416173425\\
0.169237846925755	0.363571531010116\\
0.166665777770772	0.365157570196829\\
0.164176291127664	0.366875569461589\\
0.161775609416539	0.368721234700953\\
0.159469733091424	0.370689952713025\\
0.157264425642254	0.372776802728063\\
0.155165199189151	0.374976568707842\\
0.153177300704992	0.377283752383026\\
0.151305698900708	0.379692586995987\\
0.1495550718061	0.382197051714688\\
0.147929795077195	0.384790886681634\\
0.146433931059388	0.387467608660249\\
0.145071218633692	0.390220527239597\\
0.143845063871484	0.393042761556922\\
0.142758531521102	0.395927257496221\\
0.141814337347565	0.398866805319864\\
0.141014841344581	0.401854057689178\\
0.140362041835788	0.40488154802897\\
0.139857570479986	0.407941709190077\\
0.139502688192842	0.411026892363299\\
0.139298281995254	0.414129386197433\\
0.139244862796263	0.417241436073643\\
0.139342564116046	0.420355263487962\\
0.139591141752187	0.423463085493505\\
0.139989974390051	0.426557134153779\\
0.140538065155752	0.429629675958484\\
0.141234044107815	0.432673031153256\\
0.14207617166132	0.435679592935058\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.115494563204063	0.365395536155337\\
0.116289527478243	0.368421058425387\\
0.117227762470834	0.371404535083377\\
0.118306923082978	0.374338508991426\\
0.119524311975161	0.377215646742749\\
0.120876886309156	0.380028756991352\\
0.122361265353536	0.382770808426651\\
0.123973738933738	0.385434947348093\\
0.125710276705574	0.38801451479583\\
0.127566538228984	0.390503063194656\\
0.129537883816882	0.392894372469584\\
0.131619386131956	0.395182465592797\\
0.133805842502442	0.397361623523102\\
0.136091787926101	0.399426399500559\\
0.138471508729868	0.401371632660536\\
0.140939056851071	0.403192460933193\\
0.14348826470448	0.404884333196116\\
0.146112760598063	0.406443020649759\\
0.148805984658898	0.407864627387236\\
0.151561205229435	0.409145600132062\\
0.154371535693141	0.410282737119492\\
0.157229951687448	0.411273196099268\\
0.160129308661004	0.412114501439761\\
0.163062359731331	0.412804550315763\\
0.166021773798257	0.413341617964454\\
0.169000153867847	0.413724361996413\\
0.171990055541038	0.413951825750889\\
0.174984005620758	0.414023440686955\\
0.177974520791027	0.41393902780457\\
0.180954126321348	0.413698798091976\\
0.183915374749646	0.413303351998347\\
0.186850864497036	0.412753677932972\\
0.189753258367925	0.412051149794749\\
0.192615301889172	0.411197523538156\\
0.195429841442499	0.410194932784272\\
0.198189842144805	0.409045883487845\\
0.200888405431715	0.407753247673701\\
0.203518786300397	0.406320256258184\\
0.206074410168555	0.404750490973546\\
0.208548889307462	0.40304787541548\\
0.210936038807954	0.401216665236177\\
0.213229892039483	0.399261437507408\\
0.215424715563586	0.397187079280232\\
0.217515023464495	0.394998775369914\\
0.21949559106107	0.392701995396581\\
0.221361467965777	0.390302480114028\\
0.223107990458086	0.387806227060817\\
0.224730793141337	0.385219475569559\\
0.226225819853961	0.382548691171826\\
0.227589333807771	0.379800549437695\\
0.228817926927988	0.376981919290299\\
0.229908528371649	0.374099845837089\\
0.23085841220312	0.371161532760746\\
0.231665204207512	0.368174324313716\\
0.232326887824983	0.365145686961408\\
0.232841809191087	0.362083190719919\\
0.233208681270576	0.358994490234936\\
0.233426587074314	0.355887305649107\\
0.233494981951274	0.352769403305707\\
0.233413694949884	0.349648576336821\\
0.233182929245313	0.346532625184577\\
0.232803261631643	0.343429338104099\\
0.23227564108018	0.340346471696927\\
0.231601386367525	0.337291731523555\\
0.230782182779313	0.334272752843537\\
0.229820077897881	0.331297081531319\\
0.22871747648438	0.328372155215483\\
0.227477134468119	0.325505284688547\\
0.226102152058181	0.322703635633789\\
0.224595965994514	0.319974210714776\\
0.22296234095787	0.31732383207235\\
0.221205360160066	0.314759124272824\\
0.219329415138078	0.312286497750025\\
0.217339194777488	0.30991213278254\\
0.215239673592711	0.307641964046243\\
0.2130360992933	0.305481665780692\\
0.210733979667402	0.303436637606492\\
0.208339068815163	0.301511991029046\\
0.205857352766467	0.299712536662462\\
0.203295034518984	0.298042772205519\\
0.200658518533903	0.296506871199763\\
0.197954394728115	0.295108672597825\\
0.195189422002854	0.293851671168044\\
0.192370511349965	0.292739008759361\\
0.189504708578017	0.291773466448332\\
0.186599176701461	0.290957457587892\\
0.183661178036816	0.290293021775221\\
0.180698056050663	0.289781819753821\\
0.177717217004804	0.289425129262516\\
0.174726111444461	0.289223841841774\\
0.1717322155758	0.289178460605317\\
0.1687430125793	0.289289098982603\\
0.165765973905705	0.289555480435308\\
0.162808540601289	0.289976939148529\\
0.15987810470911	0.290552421694975\\
0.156981990792757	0.291280489667984\\
0.154127437628755	0.292159323276795\\
0.15132158011339	0.293186725895073\\
0.14857143142919	0.294360129551334\\
0.145883865515614	0.295676601347534\\
0.143265599887789	0.297132850789788\\
0.140723178846219	0.298725238012889\\
0.13826295711944	0.30044978287808\\
0.13589108398051	0.302302174921323\\
0.133613487877029	0.304277784127217\\
0.131435861613107	0.306371672501625\\
0.129363648120318	0.308578606414087\\
0.127402026853205	0.31089306967917\\
0.125555900843344	0.313309277344061\\
0.123829884444315	0.315821190147935\\
0.122228291798225	0.31842252961696\\
0.120755126052595	0.321106793757216\\
0.119414069354579	0.323867273306289\\
0.118208473647514	0.326697068502937\\
0.117141352292805	0.329589106332897\\
0.116215372538093	0.332536158207739\\
0.115432848850523	0.335530858032569\\
0.114795737131784	0.338565720617437\\
0.114305629829372	0.341633160386404\\
0.1139637519563	0.344725510337542\\
0.113770958029203	0.347835041206436\\
0.113727729932495	0.350953980785326\\
0.113834175713904	0.354074533349579\\
0.114090029314413	0.357188899142935\\
0.114494651233267	0.360289293872841\\
0.115047030126391	0.363367968167128\\
0.115745785334226	0.366417226943401\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.0980233362777626	0.296501679047692\\
0.0986243919247549	0.299573614208086\\
0.0993700558614182	0.302612859643056\\
0.100258464316245	0.305611818821823\\
0.101287396730772	0.308562995908269\\
0.102454281309821	0.31145901449662\\
0.103756201449647	0.314292636048622\\
0.105189903027925	0.317056777986118\\
0.106751802537369	0.319744531393801\\
0.108437996042625	0.322349178287907\\
0.110244268938084	0.324864208407673\\
0.112166106482196	0.327283335487604\\
0.114198705081973	0.329600512969857\\
0.116336984299474	0.331809949117488\\
0.118575599550248	0.33390612149078\\
0.120908955462018	0.335883790750466\\
0.123331219860192	0.337738013753347\\
0.125836338345265	0.339464155907576\\
0.128418049425666	0.341057902756725\\
0.131069900168222	0.342515270763679\\
0.133785262327134	0.343832617267402\\
0.136557348911139	0.345006649587697\\
0.13937923114745	0.346034433255186\\
0.142243855800086	0.346913399345961\\
0.145144062799282	0.347641350902551\\
0.148072603137938	0.348216468425175\\
0.151022156990363	0.34863731441954\\
0.153985352008024	0.348902836989835\\
0.156954781746578	0.349012372467914\\
0.159923024178128	0.348965647072128\\
0.162882660242426	0.348762777591631\\
0.165826292390659	0.348404271094472\\
0.168746563075472	0.347891023660189\\
0.171636173141	0.347224318140072\\
0.174487900066959	0.346405820950708\\
0.177294616021185	0.345437577908806\\
0.180049305675501	0.344322009117719\\
0.182745083740386	0.343061902918447\\
0.185375212174612	0.341660408920239\\
0.187933117026839	0.340121030128206\\
0.190412404867066	0.338447614187635\\
0.192806878766881	0.336644343766879\\
0.195110553788553	0.334715726102865\\
0.197317671944258	0.332666581735349\\
0.199422716588051	0.330502032458075\\
0.20142042620461	0.328227488516962\\
0.20330580756028	0.325848635087301\\
0.205074148183559	0.323371418063786\\
0.206721028143824	0.320802029198864\\
0.208242331098851	0.318146890626586\\
0.209634254583533	0.315412638810614\\
0.210893319514059	0.312606107956516\\
0.212016378883808	0.309734312929815\\
0.213000625629237	0.306804431722476\\
0.213843599646066	0.303823787511664\\
0.214543193938266	0.300799830355617\\
0.215097659884448	0.297740118572378\\
0.215505611608508	0.294652299847939\\
0.215766029443591	0.291544092121005\\
0.215878262480733	0.288423264292172\\
0.215842030195792	0.285297616805714\\
0.21565742315061	0.282174962152543\\
0.215324902766658	0.279063105343044\\
0.214845300171724	0.275969824398618\\
0.214219814122522	0.272902850910675\\
0.213450008008429	0.269869850715688\\
0.212537805943823	0.266878404734586\\
0.211485487958798	0.263935990024409\\
0.210295684300282	0.261049961089552\\
0.208971368857783	0.258227531499336\\
0.207515851730217	0.255475755857845\\
0.205932770952384	0.252801512171085\\
0.204226083401777	0.250211484655554\\
0.202400054908445	0.247712147031181\\
0.200459249592645	0.245309746340396\\
0.198408518456916	0.243010287333781\\
0.196252987261095	0.240819517461317\\
0.193998043710594	0.238742912506753\\
0.191649323989937	0.236785662901003\\
0.189212698675236	0.234952660748763\\
0.186694258060807	0.233248487600806\\
0.184100296936609	0.231677403002486\\
0.181437298854544	0.230243333847092\\
0.178711919922952	0.228949864560666\\
0.175930972169814	0.227800228142796\\
0.173101406516224	0.226797298085809\\
0.170230295402705	0.225943581192531\\
0.167324815111795	0.225241211310589\\
0.164392227831078	0.224691943998899\\
0.161439863501492	0.224297152139689\\
0.1584751014963	0.224057822507002\\
0.155505352176498	0.223974553300281\\
0.152538038368769	0.224047552649175\\
0.149580576812284	0.224276638093331\\
0.14664035962072	0.224661237038442\\
0.143724735805819	0.225200388187443\\
0.140840992908692	0.225892743943243\\
0.137996338784756	0.226736573777027\\
0.135197883587855	0.227729768553667\\
0.132452621998573	0.228869845803469\\
0.129767415741179	0.230153955927047\\
0.127148976432888	0.231578889317845\\
0.124603848808314	0.233141084384477\\
0.122138394361042	0.234836636452851\\
0.119758775443205	0.236661307525823\\
0.117470939862818	0.238610536875982\\
0.115280606017348	0.24067945244509\\
0.113193248600707	0.242862883021695\\
0.11121408491936	0.245155371166465\\
0.109348061851784	0.247551186852942\\
0.107599843483839	0.250044341789627\\
0.105973799450993	0.252628604387588\\
0.104473994016499	0.255297515336188\\
0.103104175912861	0.258044403747998\\
0.10186776897195	0.260862403832539\\
0.10076786356721	0.263744472057187\\
0.0998072088893329	0.266683404752331\\
0.0989882060747145	0.269671856116802\\
0.0983129022038628	0.272702356578543\\
0.0977829851847634	0.275767331464653\\
0.0973997795339887	0.278859119934126\\
0.0971642430660961	0.28196999412596\\
0.0970769644995901	0.285092178474787\\
0.0971381619854332	0.288217869145738\\
0.0973476825617819	0.291339253539964\\
0.0977050025363115	0.294448529822064\\
0.0982092287951744	0.297537926420613\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.0901167498064006	0.235766246628835\\
0.090718563570218	0.238833420838529\\
0.0914638117921317	0.241868015825907\\
0.0923506317397046	0.244862446683887\\
0.0933768068249148	0.247809228894794\\
0.0945397721444708	0.250700997037756\\
0.0958366208907344	0.253530523198418\\
0.0972641116172256	0.256290735034967\\
0.0988186763405511	0.258974733455303\\
0.100496429458504	0.261575809861175\\
0.102293177462047	0.264087462916181\\
0.104204429416899	0.266503414795728\\
0.106225408188533	0.268817626878322\\
0.108351062382527	0.271024314838972\\
0.110576078970414	0.273117963106999\\
0.112894896569491	0.275093338652084\\
0.115301719343377	0.27694550406412\\
0.117790531488586	0.278669829894165\\
0.120355112270904	0.280262006225656\\
0.122989051573982	0.281718053446954\\
0.125685765921293	0.2830343321983\\
0.128438514931389	0.284207552468321\\
0.13124041816535	0.285234781817343\\
0.134084472324293	0.286113452706963\\
0.136963568753976	0.286841368917561\\
0.139870511212728	0.287416711037702\\
0.14279803385831	0.287838041011718\\
0.145738819408732	0.288104305734099\\
0.148685517431649	0.288214839681705\\
0.151630762716615	0.288169366577234\\
0.154567193684272	0.287968000079764\\
0.157487470786463	0.287611243500669\\
0.160384294851284	0.287099988545602\\
0.163250425327211	0.286435513085695\\
0.166078698380704	0.285619477963544\\
0.168862044802068	0.284653922841973\\
0.171593507674786	0.283541261105934\\
0.174266259764195	0.282284273830304\\
0.176873620582016	0.280886102828645\\
0.179409073084089	0.279350242800309\\
0.181866279959598	0.277680532595505\\
0.184239099471043	0.275881145620179\\
0.186521600805386	0.273956579404664\\
0.188708078897994	0.271911644362206\\
0.190793068692333	0.269751451765429\\
0.192771358799757	0.267481400970818\\
0.194638004525272	0.265107165923141\\
0.196388340226694	0.262634680973538\\
0.198017990976327	0.260070126046738\\
0.199522883496002	0.257419911194465\\
0.200899256338154	0.254690660573644\\
0.202143669287478	0.251889195889459\\
0.203253011959678	0.249022519344648\\
0.204224511575808	0.246097796137636\\
0.205055739892776	0.243122336553274\\
0.205744619272684	0.240103577690934\\
0.206289427875844	0.237049064875632\\
0.206688803964479	0.233966432798646\\
0.206941749306358	0.230863386434767\\
0.207047631669858	0.227747681783867\\
0.207006186404212	0.224627106484948\\
0.206817517101001	0.221509460351091\\
0.206482095335226	0.218402535873992\\
0.206000759486616	0.215314098746791\\
0.205374712644118	0.212251868453876\\
0.204605519598801	0.209223498976203\\
0.203695102932688	0.206236559660321\\
0.202645738213309	0.203298516298952\\
0.201460048305965	0.200416712470395\\
0.200140996817928	0.197598351183408\\
0.198691880690969	0.194850476873434\\
0.197116321960722	0.192179957795183\\
0.195418258703476	0.18959346885557\\
0.19360193519304	0.187097474929928\\
0.191671891292267	0.184698214703182\\
0.189632951105763	0.182401685076389\\
0.187490210922133	0.180213626177605\\
0.185249026475919	0.178139507014559\\
0.18291499956105	0.176184511804978\\
0.180493964029277	0.174353527018744\\
0.177991971208576	0.172651129164264\\
0.175415274777988	0.171081573349583\\
0.172770315136672	0.169648782646829\\
0.170063703306262	0.168356338286575\\
0.167302204406757	0.167207470706631\\
0.164492720747247	0.166205051477627\\
0.161642274573729	0.165351586125586\\
0.158757990517153	0.164649207869411\\
0.155847077785555	0.164099672288953\\
0.152916812144789	0.163704352936969\\
0.149974517732904	0.163464237905961\\
0.147027548753614	0.163379927358457\\
0.144083271094614	0.163451632026918\\
0.141149043916701	0.163679172687016\\
0.138232201259705	0.164061980605601\\
0.135340033711206	0.164599098962239\\
0.132479770183863	0.165289185240765\\
0.129658559846898	0.166130514584872\\
0.126883454256895	0.167120984109356\\
0.124161389732583	0.168258118156232\\
0.121499170017649	0.169539074482591\\
0.118903449274922	0.170960651364727\\
0.116380715454435	0.172519295600776\\
0.113937274076923	0.174211111391875\\
0.111579232473312	0.176031870079627\\
0.109312484519565	0.177977020715545\\
0.107142695905069	0.180041701436054\\
0.105075289971354	0.182220751614618\\
0.103115434156571	0.184508724760619\\
0.101268027079584	0.186899902132743\\
0.0995376862959743	0.189388307032863\\
0.0979287367565567	0.191967719744664\\
0.096445199997255	0.194631693079698\\
0.0950907840873567	0.197373568491999\\
0.0938688743612702	0.200186492720977\\
0.0927825249569524	0.203063434921002\\
0.0918344511821544	0.205997204234857\\
0.0910270227275659	0.208980467767134\\
0.0903622577438226	0.212005768912657\\
0.0898418177971811	0.215065545994107\\
0.089467003716468	0.218152151162283\\
0.0892387523416859	0.221257869511737\\
0.0891576341824005	0.224374938364022\\
0.0892238519917646	0.227495566670346\\
0.0894372402597403	0.230611954485134\\
0.0897972656267883	0.233716312461833\\
0.0903030282169883	0.23680088132222\\
};
\end{axis}
\end{tikzpicture}%

==> plotbad.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.521in,
height=1.866in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=120,
yminorticks=true,
ymajorticks=true,
xmajorgrids=true,
ymajorgrids=true,
legend style={at={(0,0)},anchor=south west,font=\fontsize{6}{6}\selectfont},
xlabel style={font=\color{white!15!black}},
xlabel={Number of iterations},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Norm of residuals},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Residuals versus number of iterations}
]
\addlegendentry{Primal residual}
\addlegendentry{Dual residual}
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1	0.999996101564284\\
2	4.06444718492124\\
3	1.66277486078657\\
4	0.73221788062831\\
5	0.630838693909824\\
6	0.648332536918938\\
7	0.635419104414778\\
8	0.595448047856251\\
9	0.53362812077325\\
10	0.45584380575114\\
11	0.368071436977055\\
12	0.275945146744065\\
13	0.184706235489733\\
14	0.100783493917391\\
15	0.0893951658897872\\
16	0.0894667170740876\\
17	0.122296498625256\\
18	0.16907323657948\\
19	0.203344602805155\\
20	0.225026809873149\\
21	0.234689499818925\\
22	0.233249066252321\\
23	0.221956597414019\\
24	0.202428425976654\\
25	0.176386171406169\\
26	0.14566716912851\\
27	0.112202242106821\\
28	0.0778708623690314\\
29	0.0545455603014672\\
30	0.0528279127869738\\
31	0.0511922992109363\\
32	0.0508027203680044\\
33	0.0681786797052089\\
34	0.0817418063003539\\
35	0.0904549252027388\\
36	0.0942619059324632\\
37	0.0935245255563372\\
38	0.0888627404248461\\
39	0.0810414544870715\\
40	0.0709519906016001\\
41	0.0593951372719275\\
42	0.0473765499250888\\
43	0.0372933765318804\\
44	0.0364787904980285\\
45	0.0356640946923026\\
46	0.0349017641998666\\
47	0.0341710829578273\\
48	0.0334665190312511\\
49	0.0327883395559753\\
50	0.0321306838349023\\
51	0.0314963122066617\\
52	0.0308792211761692\\
53	0.0303136954507804\\
54	0.0297439176099173\\
55	0.0291757422739479\\
56	0.0286751582186548\\
57	0.0281672936051925\\
58	0.0276696992207885\\
59	0.0271875079245358\\
60	0.0267224072838377\\
61	0.026261379061685\\
62	0.0258146231591479\\
63	0.0253934712324576\\
64	0.0249860963062791\\
65	0.024590587151672\\
66	0.0242055895835119\\
67	0.0238314292251218\\
68	0.0234696155240474\\
69	0.0231172695097125\\
70	0.0227792927283317\\
71	0.0224172056766402\\
72	0.0221065525589964\\
73	0.0217824937052228\\
74	0.0214760944666316\\
75	0.0211832827991812\\
76	0.0208638612778814\\
77	0.0205746672163703\\
78	0.0202521793483777\\
79	0.0199985721650372\\
80	0.0196765675934007\\
81	0.0194415219123737\\
82	0.0191657217675939\\
83	0.0189120059785646\\
84	0.0186927761892125\\
85	0.0184731392577745\\
86	0.0182550005672769\\
87	0.0180402873971725\\
88	0.0178200661812469\\
89	0.0175669711780716\\
90	0.0173715093315011\\
91	0.0171741294727257\\
92	0.0169607002550765\\
93	0.0167531966112429\\
94	0.0165444320240169\\
95	0.0163694315877445\\
96	0.0161816348830451\\
97	0.0159966283405579\\
98	0.0158145230312277\\
99	0.0156354244235877\\
100	0.0154594089617404\\
101	0.0152865314146693\\
102	0.0151168178557523\\
103	0.0149502476492264\\
104	0.0147868015499772\\
105	0.0146264532104336\\
106	0.0144697037736669\\
107	0.0143161814077046\\
108	0.0141653783817687\\
109	0.0140163185022202\\
110	0.0138670496653679\\
111	0.013726861850048\\
112	0.0136132244560637\\
113	0.0134132070171529\\
114	0.0132484936332126\\
115	0.0130958325147616\\
116	0.0129641694086157\\
117	0.0128410042146657\\
118	0.0127220277353484\\
119	0.0126059437317042\\
120	0.0124917694958873\\
};
\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
1	0.223329533089108\\
2	0.183115276181234\\
3	0.205025871115759\\
4	0.264851928382612\\
5	0.305153646090568\\
6	0.311024453085432\\
7	0.303971327621468\\
8	0.293320441553517\\
9	0.282006371391488\\
10	0.271716169832987\\
11	0.263265940793333\\
12	0.256702413500464\\
13	0.251642938521379\\
14	0.247569344778333\\
15	0.244046463752065\\
16	0.24079523777513\\
17	0.237675449748795\\
18	0.234635880349626\\
19	0.231689030699558\\
20	0.228860731482843\\
21	0.226168827607584\\
22	0.223621639505898\\
23	0.221225265535837\\
24	0.218972982510019\\
25	0.216839195222451\\
26	0.214824450057464\\
27	0.212858533560056\\
28	0.210966946066429\\
29	0.209118044537151\\
30	0.207337521236651\\
31	0.205590641269481\\
32	0.203858770897435\\
33	0.202147579725576\\
34	0.200461708635209\\
35	0.198807474296994\\
36	0.197192619451959\\
37	0.195617740070245\\
38	0.194101888274252\\
39	0.192643349849658\\
40	0.191245845824794\\
41	0.189910892252581\\
42	0.188629826444987\\
43	0.187419962448397\\
44	0.186276809500289\\
45	0.185179681763682\\
46	0.184134172473248\\
47	0.183136364634004\\
48	0.182178558069204\\
49	0.181256323999295\\
50	0.180363846351349\\
51	0.179468224780599\\
52	0.178617919299124\\
53	0.177779635541218\\
54	0.176950887297614\\
55	0.176128392972951\\
56	0.175309930366132\\
57	0.174511997364884\\
58	0.173702760221113\\
59	0.172899702555695\\
60	0.172104146778926\\
61	0.17132389450817\\
62	0.170550473025324\\
63	0.169790310628167\\
64	0.169046218072063\\
65	0.168319931408095\\
66	0.167612438238988\\
67	0.166923921887762\\
68	0.166254118944963\\
69	0.165587435320834\\
70	0.164954322555978\\
71	0.164337521283748\\
72	0.163735626171461\\
73	0.163147500852562\\
74	0.162571618619505\\
75	0.162006686657925\\
76	0.161451299509822\\
77	0.16090406834035\\
78	0.160372906681783\\
79	0.159840256122241\\
80	0.159313015091814\\
81	0.158791802823655\\
82	0.158277638059759\\
83	0.157737906954903\\
84	0.157237819494881\\
85	0.156744438807054\\
86	0.156258659055716\\
87	0.155779731442742\\
88	0.15530650609153\\
89	0.154840586174363\\
90	0.154381235684516\\
91	0.153929831196004\\
92	0.153487201022402\\
93	0.153051764122449\\
94	0.152623523024638\\
95	0.152202322319679\\
96	0.151787732296125\\
97	0.15137942877519\\
98	0.150976923029159\\
99	0.15057992187787\\
100	0.150188103446792\\
101	0.149801059048459\\
102	0.149418438769183\\
103	0.149074636718297\\
104	0.148699343569871\\
105	0.148328832193978\\
106	0.147962614921961\\
107	0.147601178621471\\
108	0.147244678594601\\
109	0.146893139075918\\
110	0.146546435371485\\
111	0.146218982104057\\
112	0.145832258923173\\
113	0.145503733302367\\
114	0.145181738649615\\
115	0.144858188806041\\
116	0.144537387768123\\
117	0.144221046511824\\
118	0.143909072188718\\
119	0.143601025573716\\
120	0.143296472065954\\
};
\end{axis}
\end{tikzpicture}%

==> plotdual.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}
%
\begin{tikzpicture}

\begin{axis}[%
width=5.521in,
height=1.866in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=120,
yminorticks=true,
ymajorticks=true,
xmajorgrids=true,
ymajorgrids=true,
legend style={at={(0,0)},anchor=south west,font=\fontsize{6}{6}\selectfont},
xlabel style={font=\color{white!15!black}},
xlabel={Number of iterations},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Norm of residuals},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Residuals versus number of iterations}
]
\addlegendentry{Primal residual}
\addlegendentry{Dual residual}
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1	0.999999992205891\\
2	0.883707785223299\\
3	0.285132797922312\\
4	0.208103968192627\\
5	0.16907619543487\\
6	0.137445259741795\\
7	0.121325828918355\\
8	0.106356309050211\\
9	0.0922102381136953\\
10	0.0775058040425794\\
11	0.0632672761658894\\
12	0.0588255713704566\\
13	0.0540923583329062\\
14	0.0489619336669855\\
15	0.0502523651036001\\
16	0.0490590424687377\\
17	0.0473158763807204\\
18	0.04267605076502\\
19	0.0384607542572419\\
20	0.0419521099424326\\
21	0.0437151364654734\\
22	0.0434677091243553\\
23	0.0414225303013574\\
24	0.0378389256461389\\
25	0.0330093139407148\\
26	0.0272456500978801\\
27	0.0209248902163444\\
28	0.0214315057975278\\
29	0.0211410239596196\\
30	0.0195601473194535\\
31	0.0172111267007305\\
32	0.0165183585659978\\
33	0.0158921110487702\\
34	0.0179092292941877\\
35	0.0203219983440867\\
36	0.0217010393953397\\
37	0.0220715307752974\\
38	0.0214965286651638\\
39	0.020071793760997\\
40	0.0179197476567133\\
41	0.0151828291491681\\
42	0.0120165164131594\\
43	0.0100201839889512\\
44	0.00947245225881142\\
45	0.00888213560281692\\
46	0.00867594521664196\\
47	0.00841620067855861\\
48	0.00814482905264877\\
49	0.0094402189579762\\
50	0.010992876629695\\
51	0.0119765942172648\\
52	0.0123902000207194\\
53	0.0122561127756016\\
54	0.0116178219684298\\
55	0.0105366705351425\\
56	0.00908811897159821\\
57	0.00735767937126534\\
58	0.00582922979323608\\
59	0.005525865095827\\
60	0.00520576930724923\\
61	0.00487266383271378\\
62	0.0045299806678155\\
63	0.00418087420348008\\
64	0.00522663306991635\\
65	0.00622582211406138\\
66	0.00689785324995297\\
67	0.0072364400018204\\
68	0.00724954983136489\\
69	0.00695812749319294\\
70	0.0063943703867351\\
71	0.00559965514112675\\
72	0.00462222509924884\\
73	0.0035147479662006\\
74	0.0023794757283336\\
75	0.00222493604227143\\
76	0.00215381346158716\\
77	0.00217332114339967\\
78	0.00216920492729743\\
79	0.00294779177775079\\
80	0.00359871123910249\\
81	0.00405760241913714\\
82	0.00431753983457629\\
83	0.00438030303132787\\
84	0.00425575137196042\\
85	0.00396090566151504\\
86	0.00351879233896431\\
87	0.0029571125009881\\
88	0.00230680126763883\\
89	0.00160054351101049\\
90	0.00157830317638977\\
91	0.00158107792195444\\
92	0.00157172315064662\\
93	0.00155109352860479\\
94	0.00167953039783378\\
95	0.00210755311161295\\
96	0.0024209447370514\\
97	0.00261368276956283\\
98	0.00268514215704441\\
99	0.00263978967767538\\
100	0.00248668590535501\\
101	0.00223882707112879\\
102	0.00191236384096543\\
103	0.00152573684331627\\
104	0.0010987698091537\\
105	0.000750904867487688\\
106	0.000664399877868094\\
107	0.000615334826777228\\
108	0.000632987796543332\\
109	0.00096088945468928\\
110	0.00124352749008969\\
111	0.00145704422156784\\
112	0.00159668561400703\\
113	0.00166106644417154\\
114	0.00165202502441464\\
115	0.00157435262982504\\
116	0.00143541639165881\\
117	0.00124469779510172\\
118	0.0010132709115341\\
119	0.000753245597661104\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
};
\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
1	0.790060920366597\\
2	0.384715972220544\\
3	0.226402754937822\\
4	0.170066744332551\\
5	0.141358764927792\\
6	0.122630849999051\\
7	0.110296627042847\\
8	0.0925569412789799\\
9	0.088739590306229\\
10	0.078706563798919\\
11	0.0730523681875664\\
12	0.0723719275750332\\
13	0.0719866555241897\\
14	0.0677770166976305\\
15	0.065163244590524\\
16	0.0602151335276698\\
17	0.0532402117827684\\
18	0.0447642489785603\\
19	0.0360302908976712\\
20	0.0345072527064011\\
21	0.0329081354641583\\
22	0.0317030121496698\\
23	0.0299377477315368\\
24	0.027711229344075\\
25	0.0264236732467222\\
26	0.0253652883390197\\
27	0.0269060464883013\\
28	0.0293155417472699\\
29	0.0302978052108266\\
30	0.0299419369616949\\
31	0.0283799953601045\\
32	0.0257782391185639\\
33	0.0223281638577895\\
34	0.0182375862748585\\
35	0.0155754814734126\\
36	0.0149366115592399\\
37	0.0142050948323971\\
38	0.0133952124638599\\
39	0.0125215204016786\\
40	0.0115985255336905\\
41	0.0112271620620487\\
42	0.0136095886083459\\
43	0.0152520448585431\\
44	0.0161404897284156\\
45	0.0162923204985258\\
46	0.0157536097432512\\
47	0.0145953337026194\\
48	0.012908943680541\\
49	0.010801227469426\\
50	0.00838896649137619\\
51	0.00669404429574271\\
52	0.00640941354674414\\
53	0.00617524419540246\\
54	0.00588142362599768\\
55	0.0055425617917426\\
56	0.0059938373182905\\
57	0.00749037801244654\\
58	0.00857075828533546\\
59	0.00921818904241813\\
60	0.00943503100329733\\
61	0.00924139283143076\\
62	0.00867309032617984\\
63	0.00777909576798844\\
64	0.00661861636299018\\
65	0.00525794793778907\\
66	0.00376725329056684\\
67	0.00347559507161007\\
68	0.00348397048350803\\
69	0.00346804848646105\\
70	0.0034297186189411\\
71	0.00337081803821559\\
72	0.00423729540910286\\
73	0.00494592751818196\\
74	0.00540152521474947\\
75	0.00560153673359465\\
76	0.00555417733043763\\
77	0.0052773948182472\\
78	0.00479747886670242\\
79	0.00414747595954633\\
80	0.00336536788010935\\
81	0.00249217243586942\\
82	0.00184843637676165\\
83	0.00171407137789864\\
84	0.00160259740977912\\
85	0.00154963839657587\\
86	0.00181972530756023\\
87	0.00243020284870216\\
88	0.00290076513409816\\
89	0.00322052958765808\\
90	0.0033855642573414\\
91	0.0033986186540258\\
92	0.00326859525759675\\
93	0.00300979880638453\\
94	0.00264100899973514\\
95	0.00218442453109681\\
96	0.0016645304650581\\
97	0.0011454272603535\\
98	0.00110876247492489\\
99	0.00106355723766663\\
100	0.00101093705113082\\
101	0.00100984157235733\\
102	0.00140661739987811\\
103	0.00172029880403881\\
104	0.00194284444608006\\
105	0.00207050338509813\\
106	0.00210371016805214\\
107	0.00204681240086266\\
108	0.00190765224453518\\
109	0.00169702801312139\\
110	0.00142806581187206\\
111	0.0011155313886873\\
112	0.000841817610473939\\
113	0.000813343699914218\\
114	0.000780453627460721\\
115	0.000743695325258098\\
116	0.000703611572354122\\
117	0.00081673493644007\\
118	0.001026121655841\\
119	0.00118003106524806\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
};
\end{axis}
\end{tikzpicture}%

==> primalres.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.521in,
height=1.866in,
at={(2.6in,1.15in)},
scale only axis,
xmin=0,
xmax=300,
yminorticks=true,
ymajorticks=true,
xmajorgrids=true,
ymajorgrids=true,
yminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Number of iterations},
ymode=log,
ymin=1e-07,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={Primal residual},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Primal residual versus number of iterations},
legend style={at={(0,0)},anchor=south west,font=\fontsize{9}{9}\selectfont}
]

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	1.34059517795355\\
2	0.276283599562566\\
3	0.221706647510807\\
4	0.215218386884883\\
5	0.245332330884368\\
6	0.251391581259929\\
7	0.229252717193178\\
8	0.208334538294264\\
9	0.18973767799641\\
10	0.173373560975354\\
11	0.158884166654809\\
12	0.145944406571094\\
13	0.134319975509361\\
14	0.123890573827022\\
15	0.114656908964723\\
16	0.10671206660174\\
17	0.100148188554824\\
18	0.094946184180639\\
19	0.0908910881266437\\
20	0.0876204733699707\\
21	0.0847465696960102\\
22	0.081982416110949\\
23	0.0792067415388345\\
24	0.0764713023877616\\
25	0.0738789786489337\\
26	0.0714996609512784\\
27	0.0693391796603402\\
28	0.067355402220598\\
29	0.0655032295386583\\
30	0.063758263169811\\
31	0.0621209913872944\\
32	0.0606077294272419\\
33	0.0592286729270557\\
34	0.0579835280909794\\
35	0.0568537342461155\\
36	0.0558121674011431\\
37	0.0548242367390813\\
38	0.0538762806240628\\
39	0.0529511542908617\\
40	0.0520431077610929\\
41	0.051154075732907\\
42	0.0502894077654446\\
43	0.0494543238353285\\
44	0.0486521727274519\\
45	0.0478832289129063\\
46	0.0471498170112977\\
47	0.0464503223669298\\
48	0.0457840769301384\\
49	0.0451498800209201\\
50	0.0445459713044487\\
51	0.0439699729912384\\
52	0.0434183730847536\\
53	0.0428879833076705\\
54	0.0423755588676423\\
55	0.0418785061368637\\
56	0.0413950773490082\\
57	0.0409243427260308\\
58	0.040466012965705\\
59	0.0400202274972568\\
60	0.0395872146992379\\
61	0.0391671603933144\\
62	0.0387601069086207\\
63	0.0383666204408134\\
64	0.0379853643368344\\
65	0.0376165363852577\\
66	0.0372595572604615\\
67	0.0369137288557239\\
68	0.03657855400802\\
69	0.0362528666403435\\
70	0.0359351705916998\\
71	0.0356257134568245\\
72	0.0353242513287932\\
73	0.035030115362794\\
74	0.0347428937275825\\
75	0.0344623215550958\\
76	0.0341883163299054\\
77	0.0339210136304475\\
78	0.0336598294610598\\
79	0.033404737066001\\
80	0.0331558144545206\\
81	0.0329129452252419\\
82	0.0326759264152983\\
83	0.0324445063176691\\
84	0.0322184846908665\\
85	0.0319975579494883\\
86	0.0317813906642134\\
87	0.0315698560038775\\
88	0.0313623888240462\\
89	0.031159531199599\\
90	0.0309604825413217\\
91	0.030763408770718\\
92	0.0305723400095953\\
93	0.0303846797028862\\
94	0.0302027238547556\\
95	0.0300199144874224\\
96	0.0298429621125547\\
97	0.0296692455980904\\
98	0.0294988064393714\\
99	0.0293315844635229\\
100	0.02916747508649\\
101	0.0290063584338344\\
102	0.028848118184187\\
103	0.0286926463746588\\
104	0.0285398426226913\\
105	0.0283896340497131\\
106	0.0282419277349894\\
107	0.0280966383136656\\
108	0.0279553316951318\\
109	0.0278147034434461\\
110	0.0276763829799953\\
111	0.0275402706449881\\
112	0.0274062739109052\\
113	0.0272743821222072\\
114	0.0271445299800775\\
115	0.027016667742731\\
116	0.0268907487282323\\
117	0.0267667209726104\\
118	0.0266445391256169\\
119	0.0265241464474207\\
120	0.0264051331726301\\
121	0.0262881828664544\\
122	0.0261728976644677\\
123	0.0260592247117885\\
124	0.0259471235232276\\
125	0.0258365560896013\\
126	0.025727486738379\\
127	0.0256198818720883\\
128	0.0255137096090141\\
129	0.0254089395831069\\
130	0.0253055426311248\\
131	0.0252034903426691\\
132	0.0251027543252911\\
133	0.0250033063399126\\
134	0.0249051182092151\\
135	0.0248081618278674\\
136	0.0247124092868483\\
137	0.0246178330657198\\
138	0.0245244062846954\\
139	0.0244321029516421\\
140	0.0243408981721663\\
141	0.0242507683029368\\
142	0.0241612667360382\\
143	0.0240722135988599\\
144	0.0239865251554228\\
145	0.0239009666779524\\
146	0.0238159176961455\\
147	0.023729419803053\\
148	0.0236460838827851\\
149	0.0235639387868846\\
150	0.0234826360377954\\
151	0.0234021975356609\\
152	0.0233226177649471\\
153	0.023243874254482\\
154	0.0231659524161707\\
155	0.023088841290897\\
156	0.0230125304466021\\
157	0.0229370052567586\\
158	0.0228622425593645\\
159	0.0227882470020966\\
160	0.0227177184520698\\
161	0.0226409260589524\\
162	0.0225692204300066\\
163	0.0224982345784592\\
164	0.0224279383947117\\
165	0.0223583248384709\\
166	0.0222893770864833\\
167	0.0222210810350754\\
168	0.0221534249356537\\
169	0.0220863991625774\\
170	0.0220199955616486\\
171	0.0219542070784083\\
172	0.0218890268570527\\
173	0.0218244475851653\\
174	0.0217604625854725\\
175	0.0216970635522953\\
176	0.0216342417661512\\
177	0.0215719877614133\\
178	0.0215102893752243\\
179	0.0214491385836739\\
180	0.0213885256088896\\
181	0.0213284419817004\\
182	0.0212688799169097\\
183	0.0212098340274585\\
184	0.0211513024540456\\
185	0.0210932853141541\\
186	0.0210357649616087\\
187	0.020978713882842\\
188	0.0209220614243947\\
189	0.0208658171855691\\
190	0.0208100758160628\\
191	0.0207514649467674\\
192	0.0207025856717547\\
193	0.0206479871086679\\
194	0.0205940713323267\\
195	0.0205407209828907\\
196	0.0204877244685469\\
197	0.0204351727806678\\
198	0.0203830484408475\\
199	0.0203313790862344\\
200	0.020280069282892\\
201	0.0202291245681112\\
202	0.0201785397388784\\
203	0.0201283060484174\\
204	0.0200784207000142\\
205	0.0200288886157258\\
206	0.0199797154632253\\
207	0.0199309193343477\\
208	0.0198824902690587\\
209	0.0198344365777184\\
210	0.0197867587941988\\
211	0.019739452486545\\
212	0.0196925099817883\\
213	0.0196459213885053\\
214	0.0195996757154737\\
215	0.0195537619856383\\
216	0.0195081701781479\\
217	0.019462891923457\\
218	0.0194179208805984\\
219	0.0193732527900121\\
220	0.0193288852535151\\
221	0.0192848172926748\\
222	0.0192410487906206\\
223	0.0191975799053168\\
224	0.019154410533194\\
225	0.0191115398954499\\
226	0.0190689662734974\\
227	0.0190266869330076\\
228	0.0189846969239749\\
229	0.0189429917692085\\
230	0.0189015674183785\\
231	0.0188604195003942\\
232	0.0188195443886142\\
233	0.0187789402634539\\
234	0.0187386070761114\\
235	0.0186985419306411\\
236	0.0186587362219637\\
237	0.0186191693744424\\
238	0.0185797823642752\\
239	0.0185406294215521\\
240	0.0185017820772573\\
241	0.0184631851050971\\
242	0.0184248212813329\\
243	0.0183867197686542\\
244	0.0183487989046201\\
245	0.0183112263897518\\
246	0.0182738753351366\\
247	0.0182367609957345\\
248	0.0181999180881118\\
249	0.0181633022748543\\
250	0.0181268871498019\\
251	0.0180906711551909\\
252	0.0180546606159886\\
253	0.0180188422071245\\
254	0.0179831844787033\\
255	0.0179476410151208\\
256	0.0179121834956083\\
257	0.0178753929082374\\
258	0.0178434542300113\\
259	0.0178077354919379\\
260	0.0177733747768743\\
261	0.0177392520564435\\
262	0.0177053860586788\\
263	0.0176717486928979\\
264	0.0176383089949464\\
265	0.0176050416796978\\
266	0.0175719249051013\\
267	0.0175389449471105\\
268	0.0175061018587273\\
269	0.017473404232257\\
270	0.0174408652839279\\
271	0.0174085194361951\\
272	0.0173763528635013\\
273	0.0173443190517564\\
274	0.0173124487615392\\
275	0.0172807261960393\\
276	0.0172491434728765\\
277	0.0172183223078665\\
278	0.0171872763589828\\
279	0.0171563738353956\\
280	0.017125724810589\\
281	0.0170952638457058\\
282	0.0170649763282622\\
283	0.017034427377179\\
284	0.0170040808340262\\
285	0.0169741115249639\\
286	0.0169443383597922\\
287	0.016914799592476\\
288	0.0168854823839964\\
289	0.0168563629942925\\
290	0.0168274121435901\\
291	0.0167986005406901\\
292	0.0167698999668929\\
293	0.0167366570197359\\
294	0.0167085687851262\\
295	0.0166801370861502\\
296	0.0166542643112442\\
297	0.0166260684896101\\
298	0.0165980592679313\\
299	0.0165701854145413\\
300	0.0165424600418885\\
};
\addlegendentry{ADMM}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
1	1.35280420708554\\
2	0.314552339443717\\
3	0.242410717078123\\
4	0.148073953502159\\
5	0.149728760779785\\
6	0.153288950389042\\
7	0.132523826398603\\
8	0.115661025980776\\
9	0.100982995822604\\
10	0.0880940939171044\\
11	0.0788551669007596\\
12	0.0828050909663116\\
13	0.0809809105158059\\
14	0.074439139927711\\
15	0.064362298731983\\
16	0.0520189210011029\\
17	0.0387861208954661\\
18	0.0265507020130075\\
19	0.0248483522116575\\
20	0.024182931775559\\
21	0.0237847609061418\\
22	0.0230431171303816\\
23	0.0217022219717037\\
24	0.0198948308011656\\
25	0.0180112976958418\\
26	0.0164315802387889\\
27	0.0152556023190467\\
28	0.0143031057507179\\
29	0.0133567239413895\\
30	0.0123167362758697\\
31	0.0111947341020492\\
32	0.0100586395538375\\
33	0.00898899188290605\\
34	0.008054225590394\\
35	0.00729187242365583\\
36	0.00670427747278024\\
37	0.00626049621907471\\
38	0.00591161312940113\\
39	0.00561078927659376\\
40	0.00532600582765763\\
41	0.00504218606191922\\
42	0.00475677447084302\\
43	0.00447338497006705\\
44	0.00419723104712619\\
45	0.0039313879520427\\
46	0.00367664053878655\\
47	0.00343236504185572\\
48	0.00319780271081002\\
49	0.00297290093467975\\
50	0.00275845755175298\\
51	0.00255561459635854\\
52	0.0023657718727254\\
53	0.0021893613253871\\
54	0.00202611713891674\\
55	0.0018750253441159\\
56	0.00173460595241023\\
57	0.00160326284265391\\
58	0.00147956940042636\\
59	0.00136241914111549\\
60	0.0012510416341787\\
61	0.00114493106537466\\
62	0.00104374686777851\\
63	0.00094723145861939\\
64	0.000855164779690129\\
65	0.00076735281074316\\
66	0.000683635096715979\\
67	0.000603895564702227\\
68	0.000528067611709005\\
69	0.000456133284688993\\
70	0.000388123503305538\\
71	0.000324130959574596\\
72	0.000264351327692138\\
73	0.000209174140903782\\
74	0.000159346477053524\\
75	0.000152668834308674\\
76	0.00016380040751953\\
77	0.00017412785543007\\
78	0.000183683372687991\\
79	0.000192549580858797\\
80	0.00020083100458747\\
81	0.000225533021499191\\
82	0.000260255283997411\\
83	0.000293992574072679\\
84	0.000326537812753729\\
85	0.000357788698036965\\
86	0.000387713170602997\\
87	0.000416318592337051\\
88	0.000443633780791801\\
89	0.000469698637104971\\
90	0.000494558298923026\\
91	0.000518259826393988\\
92	0.000540850292277147\\
93	0.000562375660461401\\
94	0.000582880145717575\\
95	0.000602405910398894\\
96	0.000620993002303629\\
97	0.000638678575887796\\
98	0.000655496814718406\\
99	0.000671485692920538\\
100	0.000686679609658012\\
101	0.000700755867322482\\
102	0.000714430194337025\\
103	0.000727518268307826\\
104	0.000739931002297807\\
105	0.000751652484549404\\
106	0.000762712198836147\\
107	0.000773155183666436\\
108	0.000783024870161995\\
109	0.000792357211333001\\
110	0.000801180929672114\\
111	0.000809519819844835\\
112	0.000817308912770084\\
113	0.000824740064161819\\
114	0.00083174648188931\\
115	0.000838345928452538\\
116	0.000844555795967686\\
117	0.000850392801871073\\
118	0.000855872978161479\\
119	0.000861011690282389\\
120	0.000865823701037903\\
121	0.00087032320894127\\
122	0.000874521405704913\\
123	0.000878420397847594\\
124	0.000882046988375033\\
125	0.000885417763213977\\
126	0.000888543714299008\\
127	0.000891433609906357\\
128	0.00089409601770057\\
129	0.00089653993129544\\
130	0.000898774684447332\\
131	0.000900809634452763\\
132	0.000902653887360872\\
133	0.000904316201226336\\
134	0.000905804895964388\\
135	0.000907127873286694\\
136	0.000908292655456653\\
137	0.000909306420441613\\
138	0.00091017603800071\\
139	0.000910908082452457\\
140	0.00091150884993707\\
141	0.000911984372926059\\
142	0.000912340427335074\\
143	0.000912582550084411\\
144	0.000912716039865325\\
145	0.000912745976957159\\
146	0.00091267722613083\\
147	0.000912514448318122\\
148	0.000912262106596928\\
149	0.000911924477269828\\
150	0.000911505655455392\\
151	0.000911037258740672\\
152	0.000910467655342142\\
153	0.000909827936839393\\
154	0.000909121678214084\\
155	0.000908352214543107\\
156	0.000907522717329025\\
157	0.000906636222910987\\
158	0.00090569563079296\\
159	0.000904703710888271\\
160	0.000903663111651857\\
161	0.000902576363079896\\
162	0.000901445885841734\\
163	0.000900273998447933\\
164	0.000899062916412843\\
165	0.000897814764972585\\
166	0.000896531578324868\\
167	0.000895215305671354\\
168	0.000893867813560442\\
169	0.000892490891654997\\
170	0.000891086251981152\\
171	0.000889655534022321\\
172	0.000888200308142165\\
173	0.000886722074909699\\
174	0.000885222270944516\\
175	0.000883702270804087\\
176	0.000882163386848098\\
177	0.000880606875133835\\
178	0.000879033937147048\\
179	0.000877445719087202\\
180	0.000875843319303942\\
181	0.000874227787000963\\
182	0.000872600123675699\\
183	0.000870961286769573\\
184	0.000869312193045175\\
185	0.000867653718664166\\
186	0.000865986697455855\\
187	0.00086431192938385\\
188	0.00086263017744594\\
189	0.00086094217088534\\
190	0.000859248605828713\\
191	0.000857550145815111\\
192	0.000855847424983692\\
193	0.000854141047900645\\
194	0.000852431592673813\\
195	0.00085071960816808\\
196	0.000849005619796473\\
197	0.000847290126847414\\
198	0.000845573605555122\\
199	0.000843856509859846\\
200	0.000842139273128361\\
201	0.00084042230630408\\
202	0.00083870600130435\\
203	0.000836990730447781\\
204	0.000835276849300328\\
205	0.000833564693200898\\
206	0.000831854584714922\\
207	0.00083014682314827\\
208	0.000828441707440023\\
209	0.000826739504832772\\
210	0.000825040473957035\\
211	0.000823344862460136\\
212	0.000821652903838743\\
213	0.000819964818873515\\
214	0.00081828081781424\\
215	0.000816601100751078\\
216	0.000814925853204233\\
217	0.000813255254571086\\
218	0.000811589469661254\\
219	0.000809928656176191\\
220	0.000808272962597324\\
221	0.000806622526276905\\
222	0.000804977479037418\\
223	0.000803337943811242\\
224	0.000801704035542274\\
225	0.000800075860804455\\
226	0.000798453522569874\\
227	0.00079683711321329\\
228	0.000795226721110744\\
229	0.000793622427929761\\
230	0.000792024309167942\\
231	0.000790432435516722\\
232	0.000788846871194211\\
233	0.000787267676137641\\
234	0.000785694904338311\\
235	0.000784128606493383\\
236	0.000782568827506883\\
237	0.000781015608800927\\
238	0.000779468987380058\\
239	0.000777928996356633\\
240	0.000776395664686764\\
241	0.000774869018527267\\
242	0.00077334908122032\\
243	0.000771835870341009\\
244	0.000770329403615093\\
245	0.000768829693574185\\
246	0.000767336751084006\\
247	0.000765850583704458\\
248	0.000764371197035404\\
249	0.000762898593695002\\
250	0.000761432774561937\\
251	0.000759973738006552\\
252	0.000758521480952557\\
253	0.00075707599599685\\
254	0.000755637277252568\\
255	0.000754205315043195\\
256	0.000752780098633402\\
257	0.000751361614852948\\
258	0.000749949850333722\\
259	0.00074854478855422\\
260	0.000747146413066129\\
261	0.000745754705586034\\
262	0.00074436964730788\\
263	0.000742991216580331\\
264	0.000741619392514014\\
265	0.000740254152286553\\
266	0.000738895471969788\\
267	0.000737543327421132\\
268	0.000736197692771179\\
269	0.000734858541809994\\
270	0.000733525847621727\\
271	0.000732199582152467\\
272	0.000730879717457981\\
273	0.000729566224339904\\
274	0.000728259073918693\\
275	0.000726958235061529\\
276	0.000725663677786154\\
277	0.000724375371027136\\
278	0.00072309328317086\\
279	0.000721817381970039\\
280	0.000720547635949895\\
281	0.000719284012222819\\
282	0.000718026476566221\\
283	0.00071677499734448\\
284	0.000715529540758259\\
285	0.000714290071707969\\
286	0.000713056558314016\\
287	0.000711828965479427\\
288	0.000710607259354424\\
289	0.000709391405452224\\
290	0.000708162768821014\\
291	0.000706958432557594\\
292	0.000705760010981825\\
293	0.000704567358047637\\
294	0.000703380402685148\\
295	0.000702199087642308\\
296	0.000701023366495262\\
297	0.000699853197373819\\
298	0.000698688540113411\\
299	0.000697529361291674\\
300	0.000696375629391421\\
};
\addlegendentry{Over-relaxation with $\alpha^k=1.5$}


\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
1	1.37868375272543\\
2	1.32950190899232\\
3	0.135825103445386\\
4	0.353111187259659\\
5	0.254274811467106\\
6	0.225499473497566\\
7	0.215861815103386\\
8	0.0987087795051738\\
9	0.0429901909048438\\
10	0.0416577158585682\\
11	0.0752931508500432\\
12	0.0575313618780489\\
13	0.0878300495274234\\
14	0.0501647601055296\\
15	0.109450399556613\\
16	0.154273322807909\\
17	0.193696745310516\\
18	0.11010308879688\\
19	0.0556226025892472\\
20	0.0249871424155377\\
21	0.0213580169472321\\
22	0.0175367127249924\\
23	0.0258226553969127\\
24	0.0315260219351637\\
25	0.0246149426620283\\
26	0.0416920575060789\\
27	0.105967004199602\\
28	0.160765681451373\\
29	0.0989913968578658\\
30	0.0542169482259207\\
31	0.0274031474101785\\
32	0.0129265567756135\\
33	0.0113378759619485\\
34	0.00912172097988044\\
35	0.0129857664638886\\
36	0.0149795685641487\\
37	0.00974747413658717\\
38	0.0293037291575657\\
39	0.0641436269190174\\
40	0.0941203781782144\\
41	0.0572274629461152\\
42	0.0312107359727959\\
43	0.0157762042036286\\
44	0.00744595036449197\\
45	0.00654226554869786\\
46	0.00526276292124824\\
47	0.00746330255505725\\
48	0.00840468515539799\\
49	0.00519186498322298\\
50	0.0195635700343962\\
51	0.0406205890145895\\
52	0.0290288326516986\\
53	0.0348069095275603\\
54	0.0186983709195802\\
55	0.00934336159034747\\
56	0.00435823798654168\\
57	0.0037688709655035\\
58	0.00594205428317048\\
59	0.00410015297175985\\
60	0.00424669092405754\\
61	0.00217264301048049\\
62	0.0134921141806987\\
63	0.025856080626909\\
64	0.0178546784809018\\
65	0.0211766535902656\\
66	0.0113583946220915\\
67	0.00565998987201239\\
68	0.0026302152189365\\
69	0.00227050208597386\\
70	0.00356182979489254\\
71	0.00241837980907561\\
72	0.00240665635823517\\
73	0.00209120875723901\\
74	0.00921751373011203\\
75	0.0167685122161595\\
76	0.0113612637585919\\
77	0.00664290743811798\\
78	0.00702151328612001\\
79	0.00345611269027707\\
80	0.00158686905697691\\
81	0.00134580483266256\\
82	0.00206621894347385\\
83	0.0027113874419145\\
84	0.00126877720690021\\
85	0.00106363043019825\\
86	0.00639166399837017\\
87	0.0109315655082842\\
88	0.00717255537807672\\
89	0.00413642632222938\\
90	0.00436598433113487\\
91	0.00213758154777604\\
92	0.000975945000688089\\
93	0.00082534860311205\\
94	0.00125606194665083\\
95	0.00160962242226019\\
96	0.00186699768709432\\
97	0.00179813811173291\\
98	0.00217699233371967\\
99	0.00356496823949917\\
100	0.00458749125265755\\
101	0.00260721462378671\\
102	0.00136037972424521\\
103	0.000661314509269922\\
104	0.000298271963214584\\
105	0.000496163894665064\\
106	0.000738718287701866\\
107	0.00122314866655136\\
108	0.000900759858118128\\
109	0.000587462883940577\\
110	0.00348611200123846\\
111	0.00531433574546568\\
112	0.0029334281455737\\
113	0.00165140447706074\\
114	0.000856720655630096\\
115	0.000412911502273757\\
116	0.000371491406637247\\
117	0.000306321228376298\\
118	0.000450667192456732\\
119	0.001184420800927\\
120	0.000864656794916453\\
121	0.000201387582988478\\
122	0.00100258450516799\\
123	0.00167824905867443\\
124	0.0018765868275198\\
125	0.00104416751882422\\
126	0.000535020792614325\\
127	0.000256860323755218\\
128	0.00027584284355874\\
129	0.000186591605761737\\
130	0.00027060374282516\\
131	0.00113463875590214\\
132	0.000834110597497652\\
133	0.000171466289271608\\
134	0.000674129355057482\\
135	0.00161574903576862\\
136	0.000610764131614338\\
137	0.000793222887481704\\
138	0.000341476247804687\\
139	0.000211389772896508\\
140	0.000264966232247446\\
141	0.00011411555844154\\
142	0.000160555953279188\\
143	0.0010926499907655\\
144	0.000403285737067702\\
145	0.000410573890113689\\
146	0.000112692598622788\\
147	0.000320363141582685\\
148	0.000831769408263345\\
149	0.000215399321777507\\
150	0.000407672161090846\\
151	0.000102767452515432\\
152	0.000263460008936959\\
153	7.15174907139347e-05\\
154	0.000101525758023554\\
155	0.00105703698375431\\
156	0.000391012106744098\\
157	0.000398668024343576\\
158	8.49536714374399e-05\\
159	0.000225182661335874\\
160	0.000807335959087575\\
161	0.00013907595770563\\
162	0.000197944112724709\\
163	0.000249618080834425\\
164	6.20905076518779e-05\\
165	8.39755691939683e-05\\
166	0.00102691116032068\\
167	0.000380520186246701\\
168	0.00038898217951121\\
169	8.3093642330915e-05\\
170	0.000102304061005634\\
171	0.000786382172597003\\
172	9.32720290090568e-05\\
173	0.000385711831415642\\
174	4.61024741127726e-05\\
175	0.000248897821714801\\
176	6.30256240573997e-05\\
177	2.92017753870246e-05\\
178	4.14133483694307e-05\\
179	0.000995951437017515\\
180	0.000369503755357456\\
181	0.000189094053859222\\
182	0.000238759507173972\\
183	6.16394293600228e-05\\
184	2.88752198258278e-05\\
185	2.95031929045483e-05\\
186	2.81157229733799e-05\\
187	2.56268672817084e-05\\
188	2.17080583353897e-05\\
189	3.31122432372961e-05\\
190	0.000970885150437376\\
191	0.000360562076175903\\
192	0.000184676901660557\\
193	0.000233322658749033\\
194	5.93288126160489e-05\\
195	1.85451634792231e-05\\
196	4.07246050817383e-05\\
197	0.000479651846122128\\
198	5.61253908820481e-05\\
199	0.000235248969549603\\
200	6.03577953795065e-05\\
201	1.52482316328548e-05\\
202	2.53151600374187e-05\\
203	0.000947841754387889\\
204	0.000351380441935618\\
205	0.000179467750675935\\
206	0.000227367942313544\\
207	5.77398834872794e-05\\
208	1.42570148240946e-05\\
209	2.63270973096818e-05\\
210	0.000467275240694642\\
211	5.53718420465263e-05\\
212	0.000229233267856403\\
213	5.91870711256399e-05\\
214	9.86466001852922e-06\\
215	1.66434630813959e-05\\
216	0.000924301030588855\\
217	0.000342832624344413\\
218	0.000175214147562273\\
219	0.000221834025973603\\
220	5.65804534690065e-05\\
221	1.2169724810044e-05\\
222	2.27713274835147e-05\\
223	0.000456117766582048\\
224	5.42115645939709e-05\\
225	0.000223810366666534\\
226	5.78753114745455e-05\\
227	9.61429245524167e-06\\
228	1.66674280283707e-05\\
229	0.000451445377508394\\
230	5.33870757710179e-05\\
231	0.000221493289362417\\
232	5.72477550759672e-05\\
233	9.50579723111121e-06\\
234	1.43565039452359e-05\\
235	0.000446779414345029\\
236	5.28746330567077e-05\\
237	0.000219223508457978\\
238	5.66910456071862e-05\\
239	9.40204397822463e-06\\
240	1.72848993885401e-05\\
241	0.000442283218687666\\
242	5.23802872148826e-05\\
243	0.000217035703693444\\
244	5.6144447426761e-05\\
245	9.30525456237777e-06\\
246	1.92891111655015e-05\\
247	0.000437947772718143\\
248	5.1886673165788e-05\\
249	0.000214925441995987\\
250	5.56086080266901e-05\\
251	9.2138208053955e-06\\
252	1.62240795765575e-05\\
253	0.000433760648634661\\
254	5.1400494878843e-05\\
255	0.000212886814779661\\
256	5.50866747637994e-05\\
257	9.12637676592426e-06\\
258	1.51236012894705e-05\\
259	0.000429711774442006\\
260	5.09260106478914e-05\\
261	0.000210914986757735\\
262	5.4579899170455e-05\\
263	9.04217591847158e-06\\
264	1.64813442374015e-05\\
265	0.000425792775170418\\
266	5.04648092203999e-05\\
267	0.000209005935081455\\
268	5.40883811716159e-05\\
269	8.9608091977513e-06\\
270	1.70454178495294e-05\\
271	0.000421996350659921\\
272	5.0017163093805e-05\\
273	0.000207156154285294\\
274	5.36117137770003e-05\\
275	8.88202477124937e-06\\
276	1.57672889521949e-05\\
277	0.000418315932263399\\
278	4.95827971491286e-05\\
279	0.000205362489283712\\
280	5.31493034184235e-05\\
281	8.80564529442864e-06\\
282	1.5265653600701e-05\\
283	0.000414745513521408\\
284	4.91612161875544e-05\\
285	0.000203622054139167\\
286	5.27005023718907e-05\\
287	8.73153032061531e-06\\
288	1.58103940723913e-05\\
289	0.000411279550605668\\
290	4.87518549956146e-05\\
291	0.000201932185300596\\
292	5.22646676198011e-05\\
293	8.65956013565285e-06\\
294	1.59212150266728e-05\\
295	0.000407912898497728\\
296	4.8354164851184e-05\\
297	0.000200290408577075\\
298	5.18411828509858e-05\\
299	8.58962685182641e-06\\
300	1.53288626985625e-05\\
};
\addlegendentry{Over-relaxation with $\alpha^k=1.8$}

\end{axis}
\end{tikzpicture}%

==> primalresacc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.521in,
height=1.866in,
at={(2.6in,1.15in)},
scale only axis,
xmin=0,
xmax=300,
yminorticks=true,
ymajorticks=true,
xmajorgrids=true,
ymajorgrids=true,
yminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Number of iterations},
ymode=log,
ymin=1e-07,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={Max primal residual},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Primal residual versus number of iterations},
legend style={cells={align=left},at={(0,0)},anchor=south west,font=\fontsize{9}{9}\selectfont}
]

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	1.34059517795355\\
2	0.276283599562566\\
3	0.221706647510807\\
4	0.215218386884883\\
5	0.245332330884368\\
6	0.251391581259929\\
7	0.229252717193178\\
8	0.208334538294264\\
9	0.18973767799641\\
10	0.173373560975354\\
11	0.158884166654809\\
12	0.145944406571094\\
13	0.134319975509361\\
14	0.123890573827022\\
15	0.114656908964723\\
16	0.10671206660174\\
17	0.100148188554824\\
18	0.094946184180639\\
19	0.0908910881266437\\
20	0.0876204733699707\\
21	0.0847465696960102\\
22	0.081982416110949\\
23	0.0792067415388345\\
24	0.0764713023877616\\
25	0.0738789786489337\\
26	0.0714996609512784\\
27	0.0693391796603402\\
28	0.067355402220598\\
29	0.0655032295386583\\
30	0.063758263169811\\
31	0.0621209913872944\\
32	0.0606077294272419\\
33	0.0592286729270557\\
34	0.0579835280909794\\
35	0.0568537342461155\\
36	0.0558121674011431\\
37	0.0548242367390813\\
38	0.0538762806240628\\
39	0.0529511542908617\\
40	0.0520431077610929\\
41	0.051154075732907\\
42	0.0502894077654446\\
43	0.0494543238353285\\
44	0.0486521727274519\\
45	0.0478832289129063\\
46	0.0471498170112977\\
47	0.0464503223669298\\
48	0.0457840769301384\\
49	0.0451498800209201\\
50	0.0445459713044487\\
51	0.0439699729912384\\
52	0.0434183730847536\\
53	0.0428879833076705\\
54	0.0423755588676423\\
55	0.0418785061368637\\
56	0.0413950773490082\\
57	0.0409243427260308\\
58	0.040466012965705\\
59	0.0400202274972568\\
60	0.0395872146992379\\
61	0.0391671603933144\\
62	0.0387601069086207\\
63	0.0383666204408134\\
64	0.0379853643368344\\
65	0.0376165363852577\\
66	0.0372595572604615\\
67	0.0369137288557239\\
68	0.03657855400802\\
69	0.0362528666403435\\
70	0.0359351705916998\\
71	0.0356257134568245\\
72	0.0353242513287932\\
73	0.035030115362794\\
74	0.0347428937275825\\
75	0.0344623215550958\\
76	0.0341883163299054\\
77	0.0339210136304475\\
78	0.0336598294610598\\
79	0.033404737066001\\
80	0.0331558144545206\\
81	0.0329129452252419\\
82	0.0326759264152983\\
83	0.0324445063176691\\
84	0.0322184846908665\\
85	0.0319975579494883\\
86	0.0317813906642134\\
87	0.0315698560038775\\
88	0.0313623888240462\\
89	0.031159531199599\\
90	0.0309604825413217\\
91	0.030763408770718\\
92	0.0305723400095953\\
93	0.0303846797028862\\
94	0.0302027238547556\\
95	0.0300199144874224\\
96	0.0298429621125547\\
97	0.0296692455980904\\
98	0.0294988064393714\\
99	0.0293315844635229\\
100	0.02916747508649\\
101	0.0290063584338344\\
102	0.028848118184187\\
103	0.0286926463746588\\
104	0.0285398426226913\\
105	0.0283896340497131\\
106	0.0282419277349894\\
107	0.0280966383136656\\
108	0.0279553316951318\\
109	0.0278147034434461\\
110	0.0276763829799953\\
111	0.0275402706449881\\
112	0.0274062739109052\\
113	0.0272743821222072\\
114	0.0271445299800775\\
115	0.027016667742731\\
116	0.0268907487282323\\
117	0.0267667209726104\\
118	0.0266445391256169\\
119	0.0265241464474207\\
120	0.0264051331726301\\
121	0.0262881828664544\\
122	0.0261728976644677\\
123	0.0260592247117885\\
124	0.0259471235232276\\
125	0.0258365560896013\\
126	0.025727486738379\\
127	0.0256198818720883\\
128	0.0255137096090141\\
129	0.0254089395831069\\
130	0.0253055426311248\\
131	0.0252034903426691\\
132	0.0251027543252911\\
133	0.0250033063399126\\
134	0.0249051182092151\\
135	0.0248081618278674\\
136	0.0247124092868483\\
137	0.0246178330657198\\
138	0.0245244062846954\\
139	0.0244321029516421\\
140	0.0243408981721663\\
141	0.0242507683029368\\
142	0.0241612667360382\\
143	0.0240722135988599\\
144	0.0239865251554228\\
145	0.0239009666779524\\
146	0.0238159176961455\\
147	0.023729419803053\\
148	0.0236460838827851\\
149	0.0235639387868846\\
150	0.0234826360377954\\
151	0.0234021975356609\\
152	0.0233226177649471\\
153	0.023243874254482\\
154	0.0231659524161707\\
155	0.023088841290897\\
156	0.0230125304466021\\
157	0.0229370052567586\\
158	0.0228622425593645\\
159	0.0227882470020966\\
160	0.0227177184520698\\
161	0.0226409260589524\\
162	0.0225692204300066\\
163	0.0224982345784592\\
164	0.0224279383947117\\
165	0.0223583248384709\\
166	0.0222893770864833\\
167	0.0222210810350754\\
168	0.0221534249356537\\
169	0.0220863991625774\\
170	0.0220199955616486\\
171	0.0219542070784083\\
172	0.0218890268570527\\
173	0.0218244475851653\\
174	0.0217604625854725\\
175	0.0216970635522953\\
176	0.0216342417661512\\
177	0.0215719877614133\\
178	0.0215102893752243\\
179	0.0214491385836739\\
180	0.0213885256088896\\
181	0.0213284419817004\\
182	0.0212688799169097\\
183	0.0212098340274585\\
184	0.0211513024540456\\
185	0.0210932853141541\\
186	0.0210357649616087\\
187	0.020978713882842\\
188	0.0209220614243947\\
189	0.0208658171855691\\
190	0.0208100758160628\\
191	0.0207514649467674\\
192	0.0207025856717547\\
193	0.0206479871086679\\
194	0.0205940713323267\\
195	0.0205407209828907\\
196	0.0204877244685469\\
197	0.0204351727806678\\
198	0.0203830484408475\\
199	0.0203313790862344\\
200	0.020280069282892\\
201	0.0202291245681112\\
202	0.0201785397388784\\
203	0.0201283060484174\\
204	0.0200784207000142\\
205	0.0200288886157258\\
206	0.0199797154632253\\
207	0.0199309193343477\\
208	0.0198824902690587\\
209	0.0198344365777184\\
210	0.0197867587941988\\
211	0.019739452486545\\
212	0.0196925099817883\\
213	0.0196459213885053\\
214	0.0195996757154737\\
215	0.0195537619856383\\
216	0.0195081701781479\\
217	0.019462891923457\\
218	0.0194179208805984\\
219	0.0193732527900121\\
220	0.0193288852535151\\
221	0.0192848172926748\\
222	0.0192410487906206\\
223	0.0191975799053168\\
224	0.019154410533194\\
225	0.0191115398954499\\
226	0.0190689662734974\\
227	0.0190266869330076\\
228	0.0189846969239749\\
229	0.0189429917692085\\
230	0.0189015674183785\\
231	0.0188604195003942\\
232	0.0188195443886142\\
233	0.0187789402634539\\
234	0.0187386070761114\\
235	0.0186985419306411\\
236	0.0186587362219637\\
237	0.0186191693744424\\
238	0.0185797823642752\\
239	0.0185406294215521\\
240	0.0185017820772573\\
241	0.0184631851050971\\
242	0.0184248212813329\\
243	0.0183867197686542\\
244	0.0183487989046201\\
245	0.0183112263897518\\
246	0.0182738753351366\\
247	0.0182367609957345\\
248	0.0181999180881118\\
249	0.0181633022748543\\
250	0.0181268871498019\\
251	0.0180906711551909\\
252	0.0180546606159886\\
253	0.0180188422071245\\
254	0.0179831844787033\\
255	0.0179476410151208\\
256	0.0179121834956083\\
257	0.0178753929082374\\
258	0.0178434542300113\\
259	0.0178077354919379\\
260	0.0177733747768743\\
261	0.0177392520564435\\
262	0.0177053860586788\\
263	0.0176717486928979\\
264	0.0176383089949464\\
265	0.0176050416796978\\
266	0.0175719249051013\\
267	0.0175389449471105\\
268	0.0175061018587273\\
269	0.017473404232257\\
270	0.0174408652839279\\
271	0.0174085194361951\\
272	0.0173763528635013\\
273	0.0173443190517564\\
274	0.0173124487615392\\
275	0.0172807261960393\\
276	0.0172491434728765\\
277	0.0172183223078665\\
278	0.0171872763589828\\
279	0.0171563738353956\\
280	0.017125724810589\\
281	0.0170952638457058\\
282	0.0170649763282622\\
283	0.017034427377179\\
284	0.0170040808340262\\
285	0.0169741115249639\\
286	0.0169443383597922\\
287	0.016914799592476\\
288	0.0168854823839964\\
289	0.0168563629942925\\
290	0.0168274121435901\\
291	0.0167986005406901\\
292	0.0167698999668929\\
293	0.0167366570197359\\
294	0.0167085687851262\\
295	0.0166801370861502\\
296	0.0166542643112442\\
297	0.0166260684896101\\
298	0.0165980592679313\\
299	0.0165701854145413\\
300	0.0165424600418885\\
};
\addlegendentry{ADMM}



\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
1	1.47683063061122\\
2	1.16844336220608\\
3	0.968131662497092\\
4	0.699852872043752\\
5	0.462112714710293\\
6	0.306228620428395\\
7	0.168648690004893\\
8	0.365433818859182\\
9	0.583604800046636\\
10	0.736861694903114\\
11	0.820903398380618\\
12	0.845957471697749\\
13	0.807912951546112\\
14	0.759217075973494\\
15	0.616383619409829\\
16	0.462587515171893\\
17	0.317037329117657\\
18	0.141049952480015\\
19	0.109687175072875\\
20	0.251838472682293\\
21	0.371094085531366\\
22	0.479182465044284\\
23	0.55074946070825\\
24	0.578579384056615\\
25	0.567524818551399\\
26	0.51886025412766\\
27	0.43794551955428\\
28	0.332321174893082\\
29	0.210759881628435\\
30	0.0827335164277559\\
31	0.0426222264434414\\
32	0.156394852096081\\
33	0.251084717191749\\
34	0.323438126700996\\
35	0.368812056114887\\
36	0.385843390668987\\
37	0.374072089385152\\
38	0.337860973055728\\
39	0.280558226081869\\
40	0.20784055690293\\
41	0.126126387173789\\
42	0.0416734292545365\\
43	0.0401444353215458\\
44	0.113003595717029\\
45	0.173408182069099\\
46	0.217668380171991\\
47	0.243635062972562\\
48	0.251002563375374\\
49	0.241741422828408\\
50	0.216007893266507\\
51	0.177655011207271\\
52	0.129872184963735\\
53	0.0763639483541413\\
54	0.021360040329375\\
55	0.0315522024352282\\
56	0.079006119282397\\
57	0.117482049472243\\
58	0.14544541910326\\
59	0.16178780019076\\
60	0.166096338223463\\
61	0.157843634828721\\
62	0.140064070025255\\
63	0.113585562802757\\
64	0.0809537825471997\\
65	0.0451386259312181\\
66	0.00877543038516944\\
67	0.0259478395032969\\
68	0.0558977371953906\\
69	0.0803935278949463\\
70	0.0974414499808814\\
71	0.106610588895421\\
72	0.107984612635624\\
73	0.102436623111677\\
74	0.0894286869400239\\
75	0.0714961589077433\\
76	0.0501472571562425\\
77	0.0268480207468408\\
78	0.00322528731214913\\
79	0.0191245103230048\\
80	0.0389493824612451\\
81	0.0543106255504849\\
82	0.0651399857686751\\
83	0.0708576029321456\\
84	0.0711909946809357\\
85	0.0660999008714158\\
86	0.0576991073089183\\
87	0.0456703207823684\\
88	0.0310698848499952\\
89	0.0152891897437493\\
90	0.00191561650190669\\
91	0.0148445757054524\\
92	0.0269599059622134\\
93	0.0368666711897374\\
94	0.0433928559819853\\
95	0.0462738323732331\\
96	0.0465391399172396\\
97	0.0430612939992195\\
98	0.0365859577615697\\
99	0.0283524435190495\\
100	0.0189501362117476\\
101	0.00897473576573691\\
102	0.00153636825271764\\
103	0.0105161161036675\\
104	0.0188436948591873\\
105	0.0248107512484386\\
106	0.028870378317061\\
107	0.0309006125993214\\
108	0.0299714535156834\\
109	0.0276010071863059\\
110	0.0238034456172297\\
111	0.0183776003532886\\
112	0.0117971974615809\\
113	0.00485665840769615\\
114	0.00295761346478093\\
115	0.00764633314041121\\
116	0.0129377388615027\\
117	0.0167412889792417\\
118	0.0192570717987017\\
119	0.0200117976813557\\
120	0.0200675355272024\\
121	0.0178807187786259\\
122	0.014997878388357\\
123	0.0112971948685888\\
124	0.00706381700239195\\
125	0.00263304597178411\\
126	0.00285990838985049\\
127	0.00576968023580112\\
128	0.00885379685379858\\
129	0.0112739426947251\\
130	0.0127738742819846\\
131	0.013507137128375\\
132	0.0125788463647411\\
133	0.0114235653467087\\
134	0.00953477413397258\\
135	0.00740689883298907\\
136	0.00450319614228102\\
137	0.00167650799953512\\
138	0.00276825047264495\\
139	0.00381472618957339\\
140	0.00608356747689349\\
141	0.00763284891201861\\
142	0.00853838938730458\\
143	0.00859082784526651\\
144	0.00872639011590742\\
145	0.00769793930121009\\
146	0.00620919205812069\\
147	0.00424840348597793\\
148	0.00249041303322502\\
149	0.00085193619500898\\
150	0.00294993447901741\\
151	0.00308343109505568\\
152	0.00419036176328847\\
153	0.00509707652443354\\
154	0.00560563547351812\\
155	0.00591579632495321\\
156	0.00513583771905448\\
157	0.00466177452387188\\
158	0.00423969800994952\\
159	0.00261652485576813\\
160	0.00174284620382948\\
161	0.00177609278810441\\
162	0.00109933822095821\\
163	0.00211605393134874\\
164	0.00290347194256928\\
165	0.00347962637087542\\
166	0.00361936381623076\\
167	0.00371363931062678\\
168	0.00354054558836448\\
169	0.00367321448737348\\
170	0.00249294263110359\\
171	0.00288628918986881\\
172	0.000945846594011828\\
173	0.00175968070289002\\
174	0.000812726762113916\\
175	0.00148664017157468\\
176	0.00198236915737093\\
177	0.00234627785211809\\
178	0.00274128965493358\\
179	0.00286794389859853\\
180	0.00246132806229752\\
181	0.00196650223140366\\
182	0.00150801536743489\\
183	0.00125123762603828\\
184	0.000637066527427665\\
185	0.0016077149532819\\
186	0.000759595061070538\\
187	0.00114042369987376\\
188	0.00140804052411954\\
189	0.00160452095455723\\
190	0.00247011289347944\\
191	0.00286974403927978\\
192	0.00161433744496806\\
193	0.00128048870585878\\
194	0.000981189680118345\\
195	0.00127033810927863\\
196	0.000465650966228438\\
197	0.00161758586601632\\
198	0.000411693821271637\\
199	0.000648870542942493\\
200	0.000871798697628978\\
201	0.00108546358884883\\
202	0.00245297985650214\\
203	0.00286875107147971\\
204	0.0016239764588948\\
205	0.000801290869909713\\
206	0.00058585057730013\\
207	0.000366356995918586\\
208	0.00127070002417102\\
209	0.000466267704823232\\
210	0.00163266510403223\\
211	0.000654010122345581\\
212	0.000742713648505989\\
213	0.000747748387042438\\
214	0.00108477620717888\\
215	0.002453759279068\\
216	0.00286866606321749\\
217	0.00162346112548726\\
218	0.000403603333065159\\
219	0.000257604909967\\
220	7.21063868891968e-05\\
221	0.000101161906540673\\
222	0.000634468775969728\\
223	0.000375535012163883\\
224	0.000437432937166233\\
225	0.000532296731215837\\
226	0.0013436967690355\\
227	0.00152010155510271\\
228	0.000327239011554208\\
229	0.000296103282473447\\
230	0.000222118001430227\\
231	0.0012464051097874\\
232	0.000474900569968174\\
233	0.0016247502825601\\
234	0.00036260361813491\\
235	0.000369230898278581\\
236	0.000313808559457473\\
237	0.00108464091362787\\
238	0.00245233079942923\\
239	0.00286897651873827\\
240	0.00162462300094719\\
241	0.000252966856881127\\
242	0.000194452858650283\\
243	9.72170255997642e-05\\
244	0.00127160701536784\\
245	0.000465394923942732\\
246	0.0016330737732387\\
247	0.000356201334115863\\
248	0.000241001157391335\\
249	0.00022389706402587\\
250	0.00124917912185683\\
251	0.000453299737704242\\
252	0.00163163220338469\\
253	0.000362003841873654\\
254	0.00024573166306269\\
255	0.000214704603472416\\
256	0.00126632734074463\\
257	0.000435190633430473\\
258	0.00163991293655646\\
259	0.000358488571985268\\
260	0.000297867079072207\\
261	0.000206294432080803\\
262	0.00127776512956238\\
263	0.000427673314007174\\
264	0.00164450080929399\\
265	0.000356233064150977\\
266	0.000272386721908685\\
267	0.000202123452335737\\
268	0.00128350313904609\\
269	0.000429109829541728\\
270	0.00164674624901253\\
271	0.000355108712844343\\
272	0.000240536595961366\\
273	0.000200160823782933\\
274	0.00128625598671181\\
275	0.000429807871472021\\
276	0.00164781991099814\\
277	0.00035456998034178\\
278	0.000240137583173018\\
279	0.00019923793795177\\
280	0.00128756572232219\\
281	0.000430140742923098\\
282	0.00164833065355057\\
283	0.000354313751360815\\
284	0.000268209291702405\\
285	0.000198802189350192\\
286	0.0012881879465792\\
287	0.000430298962487363\\
288	0.00164857332957873\\
289	0.000354192023650604\\
290	0.000255180644181844\\
291	0.000198595875219981\\
292	0.00128848339707321\\
293	0.00043037409640124\\
294	0.0016486886048308\\
295	0.00035413423577166\\
296	0.000239815019999442\\
297	0.000198498041107052\\
298	0.00128862374037329\\
299	0.000430409781780621\\
300	0.00164874334328505\\
};
\addlegendentry{Accelerated ADMM}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	1.35998018055693\\
2	0.479749536085131\\
3	0.446787685711582\\
4	0.323480478619405\\
5	0.28242479382867\\
6	0.224695360008494\\
7	0.18290500996156\\
8	0.153235594483949\\
9	0.12622904576847\\
10	0.188569757421729\\
11	0.24006534116385\\
12	0.271082483172151\\
13	0.281289015893277\\
14	0.271616142294998\\
15	0.24407523690629\\
16	0.201569093586042\\
17	0.147734447498672\\
18	0.0868420924555791\\
19	0.091176651359789\\
20	0.090941293559288\\
21	0.0921956598888746\\
22	0.136434127480713\\
23	0.168435843948639\\
24	0.187402267762438\\
25	0.193867532072606\\
26	0.189355779447604\\
27	0.175900174396979\\
28	0.155633924672395\\
29	0.130618450540559\\
30	0.102961081810299\\
31	0.0616955780665265\\
32	0.0258758410599168\\
33	0.0198317881907048\\
34	0.0484849431305717\\
35	0.0761998391360393\\
36	0.0969669000182418\\
37	0.109629611118764\\
38	0.11393265808065\\
39	0.110138883063989\\
40	0.0990559310183095\\
41	0.0819432915477017\\
42	0.0603849132000228\\
43	0.0361601523376133\\
44	0.011109223838246\\
45	0.0129978869334047\\
46	0.0345747236338946\\
47	0.0523185630227334\\
48	0.0652772677895946\\
49	0.072891360524212\\
50	0.0750050044713216\\
51	0.0718494075631501\\
52	0.0640009483142925\\
53	0.0523171561905681\\
54	0.0378595763552384\\
55	0.0218068212978811\\
56	0.00536615073630261\\
57	0.0103119107373906\\
58	0.0242064517779973\\
59	0.0354894648197634\\
60	0.0435678621654184\\
61	0.0481084260771624\\
62	0.0490426443237051\\
63	0.0465535207184642\\
64	0.0410458329641365\\
65	0.0331029966499974\\
66	0.02343517012569\\
67	0.0128219363905603\\
68	0.00205434400327183\\
69	0.00812075444960294\\
70	0.0170470640059804\\
71	0.0241994374814554\\
72	0.0292097921765763\\
73	0.0318817793478179\\
74	0.0321924545584742\\
75	0.0302819719632805\\
76	0.02643301478534\\
77	0.0210414128609007\\
78	0.0145813986274248\\
79	0.00756798672235106\\
80	0.000519014705790443\\
81	0.0060816949747843\\
82	0.0118124717070107\\
83	0.0163411420970599\\
84	0.0194402213627226\\
85	0.0209954787490889\\
86	0.0210062032051564\\
87	0.0195774320541219\\
88	0.0169054840427276\\
89	0.0132582375129355\\
90	0.00895199565028919\\
91	0.00432650926125158\\
92	0.000280123984350233\\
93	0.00455333883496122\\
94	0.00822414194220044\\
95	0.0110823835221734\\
96	0.0129880623062316\\
97	0.0138759261527105\\
98	0.0137547913371069\\
99	0.012701988967675\\
100	0.0108532552219058\\
101	0.00838946936594575\\
102	0.00552123160069721\\
103	0.00247241065817817\\
104	0.000536156022676749\\
105	0.00330126817681732\\
106	0.00565056484655071\\
107	0.00745176789201113\\
108	0.00861916339785977\\
109	0.00911627048875497\\
110	0.00895494226273227\\
111	0.0081913375703381\\
112	0.00691891837512256\\
113	0.00525955966151804\\
114	0.00335327904139246\\
115	0.00134741090986735\\
116	0.000614015018230774\\
117	0.0023997619550563\\
118	0.00389970646915913\\
119	0.00503075473716137\\
120	0.0057407445709212\\
121	0.00600988665606912\\
122	0.00584989787439078\\
123	0.0053011035316937\\
124	0.00442762677448701\\
125	0.0033114178624919\\
126	0.00204543216002538\\
127	0.000726516707049227\\
128	0.000551510736363368\\
129	0.00170398603866736\\
130	0.00266068954322952\\
131	0.00336956991761941\\
132	0.00379909404738053\\
133	0.00393899561790089\\
134	0.00379952593309374\\
135	0.003409370984509\\
136	0.00281237923909877\\
137	0.00206354994478664\\
138	0.00122451028163321\\
139	0.00035884618941397\\
140	0.000472405627052383\\
141	0.0012146954230692\\
142	0.00182333180807315\\
143	0.00226580888536293\\
144	0.00252321335426739\\
145	0.00259058649282244\\
146	0.00247631482578248\\
147	0.00220064632809123\\
148	0.00179347411995297\\
149	0.00129164301961061\\
150	0.000735954735987439\\
151	0.000168108062359225\\
152	0.000372237607957422\\
153	0.000849981487042374\\
154	0.00123673676195416\\
155	0.0015122726848061\\
156	0.0016653517453897\\
157	0.00169388307762448\\
158	0.00160444281114399\\
159	0.00141122934137381\\
160	0.00113456478010925\\
161	0.000799089502882445\\
162	0.000431782070099717\\
163	5.99582761513429e-05\\
164	0.000290649671835877\\
165	0.000597481536366445\\
166	0.00084254550268487\\
167	0.00101329741487736\\
168	0.00110313572710993\\
169	0.00111144689774539\\
170	0.00104323847732471\\
171	0.000908410468009288\\
172	0.00072074196903266\\
173	0.000496684211815139\\
174	0.000254052724175004\\
175	1.43035889295992e-05\\
176	0.000216638210476647\\
177	0.00041354382450525\\
178	0.00056861858158336\\
179	0.00067411697181861\\
180	0.000726215371697928\\
181	0.000725005345651586\\
182	0.000674219561174861\\
183	0.000580726777286117\\
184	0.00045384702369663\\
185	0.000304546672492368\\
186	0.000144575748765971\\
187	1.43962352097865e-05\\
188	0.000161543596697905\\
189	0.000287621396873579\\
190	0.000385439684024896\\
191	0.000450238138868924\\
192	0.000479841368762026\\
193	0.000474630853382069\\
194	0.000437343808971474\\
195	0.000372724734881228\\
196	0.000287063252796153\\
197	0.000187658299697571\\
198	8.22497937980274e-05\\
199	2.15436362791475e-05\\
200	0.000116727319767919\\
201	0.000197383700969034\\
202	0.000258988618413766\\
203	0.000298631859862494\\
204	0.00031510483503657\\
205	0.000308866831248707\\
206	0.000281899454077047\\
207	0.000237466833051603\\
208	0.00017980463123329\\
209	0.000113763710687864\\
210	4.44363712424768e-05\\
211	2.32102014878213e-05\\
212	8.46597133176084e-05\\
213	0.000136133237995904\\
214	0.000174790782100895\\
215	0.000198863813770562\\
216	0.000207702648143504\\
217	0.000201744340103965\\
218	0.000182408335880629\\
219	0.00015193227572189\\
220	0.000113162801572866\\
221	6.93192188422032e-05\\
222	2.37478408692727e-05\\
223	2.03168533535321e-05\\
224	5.99622139414831e-05\\
225	9.27797326906424e-05\\
226	0.000116991692058613\\
227	0.000131530859931502\\
228	0.00013606479776658\\
229	0.000130968277442096\\
230	0.000117249301135816\\
231	9.64367806872159e-05\\
232	7.04402632598164e-05\\
233	4.13933618444668e-05\\
234	1.14924667141943e-05\\
235	1.71587670747795e-05\\
236	4.26842843743906e-05\\
237	6.35519585208586e-05\\
238	7.86524368574442e-05\\
239	8.73469616929364e-05\\
240	8.94787076369787e-05\\
241	8.53506203379069e-05\\
242	7.56731450999402e-05\\
243	6.14878074663678e-05\\
244	4.40732878376547e-05\\
245	2.48416948105244e-05\\
246	5.2330081363705e-06\\
247	1.33863708350477e-05\\
248	2.98096306636159e-05\\
249	4.30640613625152e-05\\
250	5.24598580358668e-05\\
251	5.76183971868929e-05\\
252	5.84768719065203e-05\\
253	5.52709555080537e-05\\
254	4.84982052137374e-05\\
255	3.88662086311809e-05\\
256	2.72297122518609e-05\\
257	1.4522133701997e-05\\
258	1.68654379496905e-06\\
259	1.03909682669941e-05\\
260	2.09347916206948e-05\\
261	2.93288173256312e-05\\
262	3.51457126603405e-05\\
263	3.8163701215286e-05\\
264	3.83677221742525e-05\\
265	3.59362231472941e-05\\
266	3.12157767977795e-05\\
267	2.46858182479505e-05\\
268	1.69167781517681e-05\\
269	8.52488939648063e-06\\
270	5.42981355239063e-07\\
271	7.70280634912109e-06\\
272	1.44669759443936e-05\\
273	1.97760937654392e-05\\
274	2.33665494659359e-05\\
275	2.5110381291037e-05\\
276	2.50147319024836e-05\\
277	2.32120525127292e-05\\
278	1.99425562485383e-05\\
279	1.55303500744501e-05\\
280	1.03555437654837e-05\\
281	4.82443358087705e-06\\
282	6.60347265159175e-07\\
283	5.72615184666057e-06\\
284	1.00554703245591e-05\\
285	1.34023251587395e-05\\
286	1.56048803538878e-05\\
287	1.65907135309887e-05\\
288	1.63755612765623e-05\\
289	1.5056289852304e-05\\
290	1.27986201855699e-05\\
291	9.82117431191643e-06\\
292	6.37687015192238e-06\\
293	2.73323324877066e-06\\
294	8.46941361243699e-07\\
295	4.12292975860872e-06\\
296	6.89158277332982e-06\\
297	8.99821920208571e-06\\
298	1.03440571788442e-05\\
299	1.08891013186644e-05\\
300	1.06508806231114e-05\\
};
\addlegendentry{Accelerated ADMM with \\restarting every 10 iterations}


\end{axis}
\end{tikzpicture}%

==> primalrescombined.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.771in,
height=1.616in,
at={(2.6in,1.15in)},
scale only axis,
xmin=0,
xmax=300,
yminorticks=true,
ymajorticks=true,
xmajorgrids=true,
ymajorgrids=true,
yminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Number of iterations},
ymode=log,
ymin=1e-08,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={Primal Residual},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Primal residual versus number of iterations},
legend style={at={(0,0)},align=left,anchor=south west,font=\fontsize{5.5}{5.5}\selectfont}
]

\addplot [color=mycolor2,  line width=1.0pt]
  table[row sep=crcr]{%
1	1.34059517795355\\
2	0.276283599562566\\
3	0.221706647510807\\
4	0.215218386884883\\
5	0.245332330884368\\
6	0.251391581259929\\
7	0.229252717193178\\
8	0.208334538294264\\
9	0.18973767799641\\
10	0.173373560975354\\
11	0.158884166654809\\
12	0.145944406571094\\
13	0.134319975509361\\
14	0.123890573827022\\
15	0.114656908964723\\
16	0.10671206660174\\
17	0.100148188554824\\
18	0.094946184180639\\
19	0.0908910881266437\\
20	0.0876204733699707\\
21	0.0847465696960102\\
22	0.081982416110949\\
23	0.0792067415388345\\
24	0.0764713023877616\\
25	0.0738789786489337\\
26	0.0714996609512784\\
27	0.0693391796603402\\
28	0.067355402220598\\
29	0.0655032295386583\\
30	0.063758263169811\\
31	0.0621209913872944\\
32	0.0606077294272419\\
33	0.0592286729270557\\
34	0.0579835280909794\\
35	0.0568537342461155\\
36	0.0558121674011431\\
37	0.0548242367390813\\
38	0.0538762806240628\\
39	0.0529511542908617\\
40	0.0520431077610929\\
41	0.051154075732907\\
42	0.0502894077654446\\
43	0.0494543238353285\\
44	0.0486521727274519\\
45	0.0478832289129063\\
46	0.0471498170112977\\
47	0.0464503223669298\\
48	0.0457840769301384\\
49	0.0451498800209201\\
50	0.0445459713044487\\
51	0.0439699729912384\\
52	0.0434183730847536\\
53	0.0428879833076705\\
54	0.0423755588676423\\
55	0.0418785061368637\\
56	0.0413950773490082\\
57	0.0409243427260308\\
58	0.040466012965705\\
59	0.0400202274972568\\
60	0.0395872146992379\\
61	0.0391671603933144\\
62	0.0387601069086207\\
63	0.0383666204408134\\
64	0.0379853643368344\\
65	0.0376165363852577\\
66	0.0372595572604615\\
67	0.0369137288557239\\
68	0.03657855400802\\
69	0.0362528666403435\\
70	0.0359351705916998\\
71	0.0356257134568245\\
72	0.0353242513287932\\
73	0.035030115362794\\
74	0.0347428937275825\\
75	0.0344623215550958\\
76	0.0341883163299054\\
77	0.0339210136304475\\
78	0.0336598294610598\\
79	0.033404737066001\\
80	0.0331558144545206\\
81	0.0329129452252419\\
82	0.0326759264152983\\
83	0.0324445063176691\\
84	0.0322184846908665\\
85	0.0319975579494883\\
86	0.0317813906642134\\
87	0.0315698560038775\\
88	0.0313623888240462\\
89	0.031159531199599\\
90	0.0309604825413217\\
91	0.030763408770718\\
92	0.0305723400095953\\
93	0.0303846797028862\\
94	0.0302027238547556\\
95	0.0300199144874224\\
96	0.0298429621125547\\
97	0.0296692455980904\\
98	0.0294988064393714\\
99	0.0293315844635229\\
100	0.02916747508649\\
101	0.0290063584338344\\
102	0.028848118184187\\
103	0.0286926463746588\\
104	0.0285398426226913\\
105	0.0283896340497131\\
106	0.0282419277349894\\
107	0.0280966383136656\\
108	0.0279553316951318\\
109	0.0278147034434461\\
110	0.0276763829799953\\
111	0.0275402706449881\\
112	0.0274062739109052\\
113	0.0272743821222072\\
114	0.0271445299800775\\
115	0.027016667742731\\
116	0.0268907487282323\\
117	0.0267667209726104\\
118	0.0266445391256169\\
119	0.0265241464474207\\
120	0.0264051331726301\\
121	0.0262881828664544\\
122	0.0261728976644677\\
123	0.0260592247117885\\
124	0.0259471235232276\\
125	0.0258365560896013\\
126	0.025727486738379\\
127	0.0256198818720883\\
128	0.0255137096090141\\
129	0.0254089395831069\\
130	0.0253055426311248\\
131	0.0252034903426691\\
132	0.0251027543252911\\
133	0.0250033063399126\\
134	0.0249051182092151\\
135	0.0248081618278674\\
136	0.0247124092868483\\
137	0.0246178330657198\\
138	0.0245244062846954\\
139	0.0244321029516421\\
140	0.0243408981721663\\
141	0.0242507683029368\\
142	0.0241612667360382\\
143	0.0240722135988599\\
144	0.0239865251554228\\
145	0.0239009666779524\\
146	0.0238159176961455\\
147	0.023729419803053\\
148	0.0236460838827851\\
149	0.0235639387868846\\
150	0.0234826360377954\\
151	0.0234021975356609\\
152	0.0233226177649471\\
153	0.023243874254482\\
154	0.0231659524161707\\
155	0.023088841290897\\
156	0.0230125304466021\\
157	0.0229370052567586\\
158	0.0228622425593645\\
159	0.0227882470020966\\
160	0.0227177184520698\\
161	0.0226409260589524\\
162	0.0225692204300066\\
163	0.0224982345784592\\
164	0.0224279383947117\\
165	0.0223583248384709\\
166	0.0222893770864833\\
167	0.0222210810350754\\
168	0.0221534249356537\\
169	0.0220863991625774\\
170	0.0220199955616486\\
171	0.0219542070784083\\
172	0.0218890268570527\\
173	0.0218244475851653\\
174	0.0217604625854725\\
175	0.0216970635522953\\
176	0.0216342417661512\\
177	0.0215719877614133\\
178	0.0215102893752243\\
179	0.0214491385836739\\
180	0.0213885256088896\\
181	0.0213284419817004\\
182	0.0212688799169097\\
183	0.0212098340274585\\
184	0.0211513024540456\\
185	0.0210932853141541\\
186	0.0210357649616087\\
187	0.020978713882842\\
188	0.0209220614243947\\
189	0.0208658171855691\\
190	0.0208100758160628\\
191	0.0207514649467674\\
192	0.0207025856717547\\
193	0.0206479871086679\\
194	0.0205940713323267\\
195	0.0205407209828907\\
196	0.0204877244685469\\
197	0.0204351727806678\\
198	0.0203830484408475\\
199	0.0203313790862344\\
200	0.020280069282892\\
201	0.0202291245681112\\
202	0.0201785397388784\\
203	0.0201283060484174\\
204	0.0200784207000142\\
205	0.0200288886157258\\
206	0.0199797154632253\\
207	0.0199309193343477\\
208	0.0198824902690587\\
209	0.0198344365777184\\
210	0.0197867587941988\\
211	0.019739452486545\\
212	0.0196925099817883\\
213	0.0196459213885053\\
214	0.0195996757154737\\
215	0.0195537619856383\\
216	0.0195081701781479\\
217	0.019462891923457\\
218	0.0194179208805984\\
219	0.0193732527900121\\
220	0.0193288852535151\\
221	0.0192848172926748\\
222	0.0192410487906206\\
223	0.0191975799053168\\
224	0.019154410533194\\
225	0.0191115398954499\\
226	0.0190689662734974\\
227	0.0190266869330076\\
228	0.0189846969239749\\
229	0.0189429917692085\\
230	0.0189015674183785\\
231	0.0188604195003942\\
232	0.0188195443886142\\
233	0.0187789402634539\\
234	0.0187386070761114\\
235	0.0186985419306411\\
236	0.0186587362219637\\
237	0.0186191693744424\\
238	0.0185797823642752\\
239	0.0185406294215521\\
240	0.0185017820772573\\
241	0.0184631851050971\\
242	0.0184248212813329\\
243	0.0183867197686542\\
244	0.0183487989046201\\
245	0.0183112263897518\\
246	0.0182738753351366\\
247	0.0182367609957345\\
248	0.0181999180881118\\
249	0.0181633022748543\\
250	0.0181268871498019\\
251	0.0180906711551909\\
252	0.0180546606159886\\
253	0.0180188422071245\\
254	0.0179831844787033\\
255	0.0179476410151208\\
256	0.0179121834956083\\
257	0.0178753929082374\\
258	0.0178434542300113\\
259	0.0178077354919379\\
260	0.0177733747768743\\
261	0.0177392520564435\\
262	0.0177053860586788\\
263	0.0176717486928979\\
264	0.0176383089949464\\
265	0.0176050416796978\\
266	0.0175719249051013\\
267	0.0175389449471105\\
268	0.0175061018587273\\
269	0.017473404232257\\
270	0.0174408652839279\\
271	0.0174085194361951\\
272	0.0173763528635013\\
273	0.0173443190517564\\
274	0.0173124487615392\\
275	0.0172807261960393\\
276	0.0172491434728765\\
277	0.0172183223078665\\
278	0.0171872763589828\\
279	0.0171563738353956\\
280	0.017125724810589\\
281	0.0170952638457058\\
282	0.0170649763282622\\
283	0.017034427377179\\
284	0.0170040808340262\\
285	0.0169741115249639\\
286	0.0169443383597922\\
287	0.016914799592476\\
288	0.0168854823839964\\
289	0.0168563629942925\\
290	0.0168274121435901\\
291	0.0167986005406901\\
292	0.0167698999668929\\
293	0.0167366570197359\\
294	0.0167085687851262\\
295	0.0166801370861502\\
296	0.0166542643112442\\
297	0.0166260684896101\\
298	0.0165980592679313\\
299	0.0165701854145413\\
300	0.0165424600418885\\
};
\addlegendentry{ADMM}



\addplot [color=mycolor4, dotted, line width=1.0pt]
  table[row sep=crcr]{%
1	1.47683063061122\\
2	1.16844336220608\\
3	0.968131662497092\\
4	0.699852872043752\\
5	0.462112714710293\\
6	0.306228620428395\\
7	0.168648690004893\\
8	0.365433818859182\\
9	0.583604800046636\\
10	0.736861694903114\\
11	0.820903398380618\\
12	0.845957471697749\\
13	0.807912951546112\\
14	0.759217075973494\\
15	0.616383619409829\\
16	0.462587515171893\\
17	0.317037329117657\\
18	0.141049952480015\\
19	0.109687175072875\\
20	0.251838472682293\\
21	0.371094085531366\\
22	0.479182465044284\\
23	0.55074946070825\\
24	0.578579384056615\\
25	0.567524818551399\\
26	0.51886025412766\\
27	0.43794551955428\\
28	0.332321174893082\\
29	0.210759881628435\\
30	0.0827335164277559\\
31	0.0426222264434414\\
32	0.156394852096081\\
33	0.251084717191749\\
34	0.323438126700996\\
35	0.368812056114887\\
36	0.385843390668987\\
37	0.374072089385152\\
38	0.337860973055728\\
39	0.280558226081869\\
40	0.20784055690293\\
41	0.126126387173789\\
42	0.0416734292545365\\
43	0.0401444353215458\\
44	0.113003595717029\\
45	0.173408182069099\\
46	0.217668380171991\\
47	0.243635062972562\\
48	0.251002563375374\\
49	0.241741422828408\\
50	0.216007893266507\\
51	0.177655011207271\\
52	0.129872184963735\\
53	0.0763639483541413\\
54	0.021360040329375\\
55	0.0315522024352282\\
56	0.079006119282397\\
57	0.117482049472243\\
58	0.14544541910326\\
59	0.16178780019076\\
60	0.166096338223463\\
61	0.157843634828721\\
62	0.140064070025255\\
63	0.113585562802757\\
64	0.0809537825471997\\
65	0.0451386259312181\\
66	0.00877543038516944\\
67	0.0259478395032969\\
68	0.0558977371953906\\
69	0.0803935278949463\\
70	0.0974414499808814\\
71	0.106610588895421\\
72	0.107984612635624\\
73	0.102436623111677\\
74	0.0894286869400239\\
75	0.0714961589077433\\
76	0.0501472571562425\\
77	0.0268480207468408\\
78	0.00322528731214913\\
79	0.0191245103230048\\
80	0.0389493824612451\\
81	0.0543106255504849\\
82	0.0651399857686751\\
83	0.0708576029321456\\
84	0.0711909946809357\\
85	0.0660999008714158\\
86	0.0576991073089183\\
87	0.0456703207823684\\
88	0.0310698848499952\\
89	0.0152891897437493\\
90	0.00191561650190669\\
91	0.0148445757054524\\
92	0.0269599059622134\\
93	0.0368666711897374\\
94	0.0433928559819853\\
95	0.0462738323732331\\
96	0.0465391399172396\\
97	0.0430612939992195\\
98	0.0365859577615697\\
99	0.0283524435190495\\
100	0.0189501362117476\\
101	0.00897473576573691\\
102	0.00153636825271764\\
103	0.0105161161036675\\
104	0.0188436948591873\\
105	0.0248107512484386\\
106	0.028870378317061\\
107	0.0309006125993214\\
108	0.0299714535156834\\
109	0.0276010071863059\\
110	0.0238034456172297\\
111	0.0183776003532886\\
112	0.0117971974615809\\
113	0.00485665840769615\\
114	0.00295761346478093\\
115	0.00764633314041121\\
116	0.0129377388615027\\
117	0.0167412889792417\\
118	0.0192570717987017\\
119	0.0200117976813557\\
120	0.0200675355272024\\
121	0.0178807187786259\\
122	0.014997878388357\\
123	0.0112971948685888\\
124	0.00706381700239195\\
125	0.00263304597178411\\
126	0.00285990838985049\\
127	0.00576968023580112\\
128	0.00885379685379858\\
129	0.0112739426947251\\
130	0.0127738742819846\\
131	0.013507137128375\\
132	0.0125788463647411\\
133	0.0114235653467087\\
134	0.00953477413397258\\
135	0.00740689883298907\\
136	0.00450319614228102\\
137	0.00167650799953512\\
138	0.00276825047264495\\
139	0.00381472618957339\\
140	0.00608356747689349\\
141	0.00763284891201861\\
142	0.00853838938730458\\
143	0.00859082784526651\\
144	0.00872639011590742\\
145	0.00769793930121009\\
146	0.00620919205812069\\
147	0.00424840348597793\\
148	0.00249041303322502\\
149	0.00085193619500898\\
150	0.00294993447901741\\
151	0.00308343109505568\\
152	0.00419036176328847\\
153	0.00509707652443354\\
154	0.00560563547351812\\
155	0.00591579632495321\\
156	0.00513583771905448\\
157	0.00466177452387188\\
158	0.00423969800994952\\
159	0.00261652485576813\\
160	0.00174284620382948\\
161	0.00177609278810441\\
162	0.00109933822095821\\
163	0.00211605393134874\\
164	0.00290347194256928\\
165	0.00347962637087542\\
166	0.00361936381623076\\
167	0.00371363931062678\\
168	0.00354054558836448\\
169	0.00367321448737348\\
170	0.00249294263110359\\
171	0.00288628918986881\\
172	0.000945846594011828\\
173	0.00175968070289002\\
174	0.000812726762113916\\
175	0.00148664017157468\\
176	0.00198236915737093\\
177	0.00234627785211809\\
178	0.00274128965493358\\
179	0.00286794389859853\\
180	0.00246132806229752\\
181	0.00196650223140366\\
182	0.00150801536743489\\
183	0.00125123762603828\\
184	0.000637066527427665\\
185	0.0016077149532819\\
186	0.000759595061070538\\
187	0.00114042369987376\\
188	0.00140804052411954\\
189	0.00160452095455723\\
190	0.00247011289347944\\
191	0.00286974403927978\\
192	0.00161433744496806\\
193	0.00128048870585878\\
194	0.000981189680118345\\
195	0.00127033810927863\\
196	0.000465650966228438\\
197	0.00161758586601632\\
198	0.000411693821271637\\
199	0.000648870542942493\\
200	0.000871798697628978\\
201	0.00108546358884883\\
202	0.00245297985650214\\
203	0.00286875107147971\\
204	0.0016239764588948\\
205	0.000801290869909713\\
206	0.00058585057730013\\
207	0.000366356995918586\\
208	0.00127070002417102\\
209	0.000466267704823232\\
210	0.00163266510403223\\
211	0.000654010122345581\\
212	0.000742713648505989\\
213	0.000747748387042438\\
214	0.00108477620717888\\
215	0.002453759279068\\
216	0.00286866606321749\\
217	0.00162346112548726\\
218	0.000403603333065159\\
219	0.000257604909967\\
220	7.21063868891968e-05\\
221	0.000101161906540673\\
222	0.000634468775969728\\
223	0.000375535012163883\\
224	0.000437432937166233\\
225	0.000532296731215837\\
226	0.0013436967690355\\
227	0.00152010155510271\\
228	0.000327239011554208\\
229	0.000296103282473447\\
230	0.000222118001430227\\
231	0.0012464051097874\\
232	0.000474900569968174\\
233	0.0016247502825601\\
234	0.00036260361813491\\
235	0.000369230898278581\\
236	0.000313808559457473\\
237	0.00108464091362787\\
238	0.00245233079942923\\
239	0.00286897651873827\\
240	0.00162462300094719\\
241	0.000252966856881127\\
242	0.000194452858650283\\
243	9.72170255997642e-05\\
244	0.00127160701536784\\
245	0.000465394923942732\\
246	0.0016330737732387\\
247	0.000356201334115863\\
248	0.000241001157391335\\
249	0.00022389706402587\\
250	0.00124917912185683\\
251	0.000453299737704242\\
252	0.00163163220338469\\
253	0.000362003841873654\\
254	0.00024573166306269\\
255	0.000214704603472416\\
256	0.00126632734074463\\
257	0.000435190633430473\\
258	0.00163991293655646\\
259	0.000358488571985268\\
260	0.000297867079072207\\
261	0.000206294432080803\\
262	0.00127776512956238\\
263	0.000427673314007174\\
264	0.00164450080929399\\
265	0.000356233064150977\\
266	0.000272386721908685\\
267	0.000202123452335737\\
268	0.00128350313904609\\
269	0.000429109829541728\\
270	0.00164674624901253\\
271	0.000355108712844343\\
272	0.000240536595961366\\
273	0.000200160823782933\\
274	0.00128625598671181\\
275	0.000429807871472021\\
276	0.00164781991099814\\
277	0.00035456998034178\\
278	0.000240137583173018\\
279	0.00019923793795177\\
280	0.00128756572232219\\
281	0.000430140742923098\\
282	0.00164833065355057\\
283	0.000354313751360815\\
284	0.000268209291702405\\
285	0.000198802189350192\\
286	0.0012881879465792\\
287	0.000430298962487363\\
288	0.00164857332957873\\
289	0.000354192023650604\\
290	0.000255180644181844\\
291	0.000198595875219981\\
292	0.00128848339707321\\
293	0.00043037409640124\\
294	0.0016486886048308\\
295	0.00035413423577166\\
296	0.000239815019999442\\
297	0.000198498041107052\\
298	0.00128862374037329\\
299	0.000430409781780621\\
300	0.00164874334328505\\
};
\addlegendentry{Accelerated ADMM}


\addplot [color=mycolor1, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	1.35998018055693\\
2	0.479749536085131\\
3	0.446787685711582\\
4	0.323480478619405\\
5	0.28242479382867\\
6	0.224695360008494\\
7	0.18290500996156\\
8	0.153235594483949\\
9	0.12622904576847\\
10	0.188569757421729\\
11	0.24006534116385\\
12	0.271082483172151\\
13	0.281289015893277\\
14	0.271616142294998\\
15	0.24407523690629\\
16	0.201569093586042\\
17	0.147734447498672\\
18	0.0868420924555791\\
19	0.091176651359789\\
20	0.090941293559288\\
21	0.0921956598888746\\
22	0.136434127480713\\
23	0.168435843948639\\
24	0.187402267762438\\
25	0.193867532072606\\
26	0.189355779447604\\
27	0.175900174396979\\
28	0.155633924672395\\
29	0.130618450540559\\
30	0.102961081810299\\
31	0.0616955780665265\\
32	0.0258758410599168\\
33	0.0198317881907048\\
34	0.0484849431305717\\
35	0.0761998391360393\\
36	0.0969669000182418\\
37	0.109629611118764\\
38	0.11393265808065\\
39	0.110138883063989\\
40	0.0990559310183095\\
41	0.0819432915477017\\
42	0.0603849132000228\\
43	0.0361601523376133\\
44	0.011109223838246\\
45	0.0129978869334047\\
46	0.0345747236338946\\
47	0.0523185630227334\\
48	0.0652772677895946\\
49	0.072891360524212\\
50	0.0750050044713216\\
51	0.0718494075631501\\
52	0.0640009483142925\\
53	0.0523171561905681\\
54	0.0378595763552384\\
55	0.0218068212978811\\
56	0.00536615073630261\\
57	0.0103119107373906\\
58	0.0242064517779973\\
59	0.0354894648197634\\
60	0.0435678621654184\\
61	0.0481084260771624\\
62	0.0490426443237051\\
63	0.0465535207184642\\
64	0.0410458329641365\\
65	0.0331029966499974\\
66	0.02343517012569\\
67	0.0128219363905603\\
68	0.00205434400327183\\
69	0.00812075444960294\\
70	0.0170470640059804\\
71	0.0241994374814554\\
72	0.0292097921765763\\
73	0.0318817793478179\\
74	0.0321924545584742\\
75	0.0302819719632805\\
76	0.02643301478534\\
77	0.0210414128609007\\
78	0.0145813986274248\\
79	0.00756798672235106\\
80	0.000519014705790443\\
81	0.0060816949747843\\
82	0.0118124717070107\\
83	0.0163411420970599\\
84	0.0194402213627226\\
85	0.0209954787490889\\
86	0.0210062032051564\\
87	0.0195774320541219\\
88	0.0169054840427276\\
89	0.0132582375129355\\
90	0.00895199565028919\\
91	0.00432650926125158\\
92	0.000280123984350233\\
93	0.00455333883496122\\
94	0.00822414194220044\\
95	0.0110823835221734\\
96	0.0129880623062316\\
97	0.0138759261527105\\
98	0.0137547913371069\\
99	0.012701988967675\\
100	0.0108532552219058\\
101	0.00838946936594575\\
102	0.00552123160069721\\
103	0.00247241065817817\\
104	0.000536156022676749\\
105	0.00330126817681732\\
106	0.00565056484655071\\
107	0.00745176789201113\\
108	0.00861916339785977\\
109	0.00911627048875497\\
110	0.00895494226273227\\
111	0.0081913375703381\\
112	0.00691891837512256\\
113	0.00525955966151804\\
114	0.00335327904139246\\
115	0.00134741090986735\\
116	0.000614015018230774\\
117	0.0023997619550563\\
118	0.00389970646915913\\
119	0.00503075473716137\\
120	0.0057407445709212\\
121	0.00600988665606912\\
122	0.00584989787439078\\
123	0.0053011035316937\\
124	0.00442762677448701\\
125	0.0033114178624919\\
126	0.00204543216002538\\
127	0.000726516707049227\\
128	0.000551510736363368\\
129	0.00170398603866736\\
130	0.00266068954322952\\
131	0.00336956991761941\\
132	0.00379909404738053\\
133	0.00393899561790089\\
134	0.00379952593309374\\
135	0.003409370984509\\
136	0.00281237923909877\\
137	0.00206354994478664\\
138	0.00122451028163321\\
139	0.00035884618941397\\
140	0.000472405627052383\\
141	0.0012146954230692\\
142	0.00182333180807315\\
143	0.00226580888536293\\
144	0.00252321335426739\\
145	0.00259058649282244\\
146	0.00247631482578248\\
147	0.00220064632809123\\
148	0.00179347411995297\\
149	0.00129164301961061\\
150	0.000735954735987439\\
151	0.000168108062359225\\
152	0.000372237607957422\\
153	0.000849981487042374\\
154	0.00123673676195416\\
155	0.0015122726848061\\
156	0.0016653517453897\\
157	0.00169388307762448\\
158	0.00160444281114399\\
159	0.00141122934137381\\
160	0.00113456478010925\\
161	0.000799089502882445\\
162	0.000431782070099717\\
163	5.99582761513429e-05\\
164	0.000290649671835877\\
165	0.000597481536366445\\
166	0.00084254550268487\\
167	0.00101329741487736\\
168	0.00110313572710993\\
169	0.00111144689774539\\
170	0.00104323847732471\\
171	0.000908410468009288\\
172	0.00072074196903266\\
173	0.000496684211815139\\
174	0.000254052724175004\\
175	1.43035889295992e-05\\
176	0.000216638210476647\\
177	0.00041354382450525\\
178	0.00056861858158336\\
179	0.00067411697181861\\
180	0.000726215371697928\\
181	0.000725005345651586\\
182	0.000674219561174861\\
183	0.000580726777286117\\
184	0.00045384702369663\\
185	0.000304546672492368\\
186	0.000144575748765971\\
187	1.43962352097865e-05\\
188	0.000161543596697905\\
189	0.000287621396873579\\
190	0.000385439684024896\\
191	0.000450238138868924\\
192	0.000479841368762026\\
193	0.000474630853382069\\
194	0.000437343808971474\\
195	0.000372724734881228\\
196	0.000287063252796153\\
197	0.000187658299697571\\
198	8.22497937980274e-05\\
199	2.15436362791475e-05\\
200	0.000116727319767919\\
201	0.000197383700969034\\
202	0.000258988618413766\\
203	0.000298631859862494\\
204	0.00031510483503657\\
205	0.000308866831248707\\
206	0.000281899454077047\\
207	0.000237466833051603\\
208	0.00017980463123329\\
209	0.000113763710687864\\
210	4.44363712424768e-05\\
211	2.32102014878213e-05\\
212	8.46597133176084e-05\\
213	0.000136133237995904\\
214	0.000174790782100895\\
215	0.000198863813770562\\
216	0.000207702648143504\\
217	0.000201744340103965\\
218	0.000182408335880629\\
219	0.00015193227572189\\
220	0.000113162801572866\\
221	6.93192188422032e-05\\
222	2.37478408692727e-05\\
223	2.03168533535321e-05\\
224	5.99622139414831e-05\\
225	9.27797326906424e-05\\
226	0.000116991692058613\\
227	0.000131530859931502\\
228	0.00013606479776658\\
229	0.000130968277442096\\
230	0.000117249301135816\\
231	9.64367806872159e-05\\
232	7.04402632598164e-05\\
233	4.13933618444668e-05\\
234	1.14924667141943e-05\\
235	1.71587670747795e-05\\
236	4.26842843743906e-05\\
237	6.35519585208586e-05\\
238	7.86524368574442e-05\\
239	8.73469616929364e-05\\
240	8.94787076369787e-05\\
241	8.53506203379069e-05\\
242	7.56731450999402e-05\\
243	6.14878074663678e-05\\
244	4.40732878376547e-05\\
245	2.48416948105244e-05\\
246	5.2330081363705e-06\\
247	1.33863708350477e-05\\
248	2.98096306636159e-05\\
249	4.30640613625152e-05\\
250	5.24598580358668e-05\\
251	5.76183971868929e-05\\
252	5.84768719065203e-05\\
253	5.52709555080537e-05\\
254	4.84982052137374e-05\\
255	3.88662086311809e-05\\
256	2.72297122518609e-05\\
257	1.4522133701997e-05\\
258	1.68654379496905e-06\\
259	1.03909682669941e-05\\
260	2.09347916206948e-05\\
261	2.93288173256312e-05\\
262	3.51457126603405e-05\\
263	3.8163701215286e-05\\
264	3.83677221742525e-05\\
265	3.59362231472941e-05\\
266	3.12157767977795e-05\\
267	2.46858182479505e-05\\
268	1.69167781517681e-05\\
269	8.52488939648063e-06\\
270	5.42981355239063e-07\\
271	7.70280634912109e-06\\
272	1.44669759443936e-05\\
273	1.97760937654392e-05\\
274	2.33665494659359e-05\\
275	2.5110381291037e-05\\
276	2.50147319024836e-05\\
277	2.32120525127292e-05\\
278	1.99425562485383e-05\\
279	1.55303500744501e-05\\
280	1.03555437654837e-05\\
281	4.82443358087705e-06\\
282	6.60347265159175e-07\\
283	5.72615184666057e-06\\
284	1.00554703245591e-05\\
285	1.34023251587395e-05\\
286	1.56048803538878e-05\\
287	1.65907135309887e-05\\
288	1.63755612765623e-05\\
289	1.5056289852304e-05\\
290	1.27986201855699e-05\\
291	9.82117431191643e-06\\
292	6.37687015192238e-06\\
293	2.73323324877066e-06\\
294	8.46941361243699e-07\\
295	4.12292975860872e-06\\
296	6.89158277332982e-06\\
297	8.99821920208571e-06\\
298	1.03440571788442e-05\\
299	1.08891013186644e-05\\
300	1.06508806231114e-05\\
};
\addlegendentry{Accelerated ADMM with \\ restarting every 10 iterations}


\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
1	1.35280420708554\\
2	0.314552339443717\\
3	0.242410717078123\\
4	0.148073953502159\\
5	0.149728760779785\\
6	0.153288950389042\\
7	0.132523826398603\\
8	0.115661025980776\\
9	0.100982995822604\\
10	0.0880940939171044\\
11	0.0788551669007596\\
12	0.0828050909663116\\
13	0.0809809105158059\\
14	0.074439139927711\\
15	0.064362298731983\\
16	0.0520189210011029\\
17	0.0387861208954661\\
18	0.0265507020130075\\
19	0.0248483522116575\\
20	0.024182931775559\\
21	0.0237847609061418\\
22	0.0230431171303816\\
23	0.0217022219717037\\
24	0.0198948308011656\\
25	0.0180112976958418\\
26	0.0164315802387889\\
27	0.0152556023190467\\
28	0.0143031057507179\\
29	0.0133567239413895\\
30	0.0123167362758697\\
31	0.0111947341020492\\
32	0.0100586395538375\\
33	0.00898899188290605\\
34	0.008054225590394\\
35	0.00729187242365583\\
36	0.00670427747278024\\
37	0.00626049621907471\\
38	0.00591161312940113\\
39	0.00561078927659376\\
40	0.00532600582765763\\
41	0.00504218606191922\\
42	0.00475677447084302\\
43	0.00447338497006705\\
44	0.00419723104712619\\
45	0.0039313879520427\\
46	0.00367664053878655\\
47	0.00343236504185572\\
48	0.00319780271081002\\
49	0.00297290093467975\\
50	0.00275845755175298\\
51	0.00255561459635854\\
52	0.0023657718727254\\
53	0.0021893613253871\\
54	0.00202611713891674\\
55	0.0018750253441159\\
56	0.00173460595241023\\
57	0.00160326284265391\\
58	0.00147956940042636\\
59	0.00136241914111549\\
60	0.0012510416341787\\
61	0.00114493106537466\\
62	0.00104374686777851\\
63	0.00094723145861939\\
64	0.000855164779690129\\
65	0.00076735281074316\\
66	0.000683635096715979\\
67	0.000603895564702227\\
68	0.000528067611709005\\
69	0.000456133284688993\\
70	0.000388123503305538\\
71	0.000324130959574596\\
72	0.000264351327692138\\
73	0.000209174140903782\\
74	0.000159346477053524\\
75	0.000152668834308674\\
76	0.00016380040751953\\
77	0.00017412785543007\\
78	0.000183683372687991\\
79	0.000192549580858797\\
80	0.00020083100458747\\
81	0.000225533021499191\\
82	0.000260255283997411\\
83	0.000293992574072679\\
84	0.000326537812753729\\
85	0.000357788698036965\\
86	0.000387713170602997\\
87	0.000416318592337051\\
88	0.000443633780791801\\
89	0.000469698637104971\\
90	0.000494558298923026\\
91	0.000518259826393988\\
92	0.000540850292277147\\
93	0.000562375660461401\\
94	0.000582880145717575\\
95	0.000602405910398894\\
96	0.000620993002303629\\
97	0.000638678575887796\\
98	0.000655496814718406\\
99	0.000671485692920538\\
100	0.000686679609658012\\
101	0.000700755867322482\\
102	0.000714430194337025\\
103	0.000727518268307826\\
104	0.000739931002297807\\
105	0.000751652484549404\\
106	0.000762712198836147\\
107	0.000773155183666436\\
108	0.000783024870161995\\
109	0.000792357211333001\\
110	0.000801180929672114\\
111	0.000809519819844835\\
112	0.000817308912770084\\
113	0.000824740064161819\\
114	0.00083174648188931\\
115	0.000838345928452538\\
116	0.000844555795967686\\
117	0.000850392801871073\\
118	0.000855872978161479\\
119	0.000861011690282389\\
120	0.000865823701037903\\
121	0.00087032320894127\\
122	0.000874521405704913\\
123	0.000878420397847594\\
124	0.000882046988375033\\
125	0.000885417763213977\\
126	0.000888543714299008\\
127	0.000891433609906357\\
128	0.00089409601770057\\
129	0.00089653993129544\\
130	0.000898774684447332\\
131	0.000900809634452763\\
132	0.000902653887360872\\
133	0.000904316201226336\\
134	0.000905804895964388\\
135	0.000907127873286694\\
136	0.000908292655456653\\
137	0.000909306420441613\\
138	0.00091017603800071\\
139	0.000910908082452457\\
140	0.00091150884993707\\
141	0.000911984372926059\\
142	0.000912340427335074\\
143	0.000912582550084411\\
144	0.000912716039865325\\
145	0.000912745976957159\\
146	0.00091267722613083\\
147	0.000912514448318122\\
148	0.000912262106596928\\
149	0.000911924477269828\\
150	0.000911505655455392\\
151	0.000911037258740672\\
152	0.000910467655342142\\
153	0.000909827936839393\\
154	0.000909121678214084\\
155	0.000908352214543107\\
156	0.000907522717329025\\
157	0.000906636222910987\\
158	0.00090569563079296\\
159	0.000904703710888271\\
160	0.000903663111651857\\
161	0.000902576363079896\\
162	0.000901445885841734\\
163	0.000900273998447933\\
164	0.000899062916412843\\
165	0.000897814764972585\\
166	0.000896531578324868\\
167	0.000895215305671354\\
168	0.000893867813560442\\
169	0.000892490891654997\\
170	0.000891086251981152\\
171	0.000889655534022321\\
172	0.000888200308142165\\
173	0.000886722074909699\\
174	0.000885222270944516\\
175	0.000883702270804087\\
176	0.000882163386848098\\
177	0.000880606875133835\\
178	0.000879033937147048\\
179	0.000877445719087202\\
180	0.000875843319303942\\
181	0.000874227787000963\\
182	0.000872600123675699\\
183	0.000870961286769573\\
184	0.000869312193045175\\
185	0.000867653718664166\\
186	0.000865986697455855\\
187	0.00086431192938385\\
188	0.00086263017744594\\
189	0.00086094217088534\\
190	0.000859248605828713\\
191	0.000857550145815111\\
192	0.000855847424983692\\
193	0.000854141047900645\\
194	0.000852431592673813\\
195	0.00085071960816808\\
196	0.000849005619796473\\
197	0.000847290126847414\\
198	0.000845573605555122\\
199	0.000843856509859846\\
200	0.000842139273128361\\
201	0.00084042230630408\\
202	0.00083870600130435\\
203	0.000836990730447781\\
204	0.000835276849300328\\
205	0.000833564693200898\\
206	0.000831854584714922\\
207	0.00083014682314827\\
208	0.000828441707440023\\
209	0.000826739504832772\\
210	0.000825040473957035\\
211	0.000823344862460136\\
212	0.000821652903838743\\
213	0.000819964818873515\\
214	0.00081828081781424\\
215	0.000816601100751078\\
216	0.000814925853204233\\
217	0.000813255254571086\\
218	0.000811589469661254\\
219	0.000809928656176191\\
220	0.000808272962597324\\
221	0.000806622526276905\\
222	0.000804977479037418\\
223	0.000803337943811242\\
224	0.000801704035542274\\
225	0.000800075860804455\\
226	0.000798453522569874\\
227	0.00079683711321329\\
228	0.000795226721110744\\
229	0.000793622427929761\\
230	0.000792024309167942\\
231	0.000790432435516722\\
232	0.000788846871194211\\
233	0.000787267676137641\\
234	0.000785694904338311\\
235	0.000784128606493383\\
236	0.000782568827506883\\
237	0.000781015608800927\\
238	0.000779468987380058\\
239	0.000777928996356633\\
240	0.000776395664686764\\
241	0.000774869018527267\\
242	0.00077334908122032\\
243	0.000771835870341009\\
244	0.000770329403615093\\
245	0.000768829693574185\\
246	0.000767336751084006\\
247	0.000765850583704458\\
248	0.000764371197035404\\
249	0.000762898593695002\\
250	0.000761432774561937\\
251	0.000759973738006552\\
252	0.000758521480952557\\
253	0.00075707599599685\\
254	0.000755637277252568\\
255	0.000754205315043195\\
256	0.000752780098633402\\
257	0.000751361614852948\\
258	0.000749949850333722\\
259	0.00074854478855422\\
260	0.000747146413066129\\
261	0.000745754705586034\\
262	0.00074436964730788\\
263	0.000742991216580331\\
264	0.000741619392514014\\
265	0.000740254152286553\\
266	0.000738895471969788\\
267	0.000737543327421132\\
268	0.000736197692771179\\
269	0.000734858541809994\\
270	0.000733525847621727\\
271	0.000732199582152467\\
272	0.000730879717457981\\
273	0.000729566224339904\\
274	0.000728259073918693\\
275	0.000726958235061529\\
276	0.000725663677786154\\
277	0.000724375371027136\\
278	0.00072309328317086\\
279	0.000721817381970039\\
280	0.000720547635949895\\
281	0.000719284012222819\\
282	0.000718026476566221\\
283	0.00071677499734448\\
284	0.000715529540758259\\
285	0.000714290071707969\\
286	0.000713056558314016\\
287	0.000711828965479427\\
288	0.000710607259354424\\
289	0.000709391405452224\\
290	0.000708162768821014\\
291	0.000706958432557594\\
292	0.000705760010981825\\
293	0.000704567358047637\\
294	0.000703380402685148\\
295	0.000702199087642308\\
296	0.000701023366495262\\
297	0.000699853197373819\\
298	0.000698688540113411\\
299	0.000697529361291674\\
300	0.000696375629391421\\
};
\addlegendentry{Over-relaxation with $\gamma^m=1.5$}


\addplot [color=mycolor5, dashed,line width=1.0pt]
  table[row sep=crcr]{%
1	1.37868375272543\\
2	1.32950190899232\\
3	0.135825103445386\\
4	0.353111187259659\\
5	0.254274811467106\\
6	0.225499473497566\\
7	0.215861815103386\\
8	0.0987087795051738\\
9	0.0429901909048438\\
10	0.0416577158585682\\
11	0.0752931508500432\\
12	0.0575313618780489\\
13	0.0878300495274234\\
14	0.0501647601055296\\
15	0.109450399556613\\
16	0.154273322807909\\
17	0.193696745310516\\
18	0.11010308879688\\
19	0.0556226025892472\\
20	0.0249871424155377\\
21	0.0213580169472321\\
22	0.0175367127249924\\
23	0.0258226553969127\\
24	0.0315260219351637\\
25	0.0246149426620283\\
26	0.0416920575060789\\
27	0.105967004199602\\
28	0.160765681451373\\
29	0.0989913968578658\\
30	0.0542169482259207\\
31	0.0274031474101785\\
32	0.0129265567756135\\
33	0.0113378759619485\\
34	0.00912172097988044\\
35	0.0129857664638886\\
36	0.0149795685641487\\
37	0.00974747413658717\\
38	0.0293037291575657\\
39	0.0641436269190174\\
40	0.0941203781782144\\
41	0.0572274629461152\\
42	0.0312107359727959\\
43	0.0157762042036286\\
44	0.00744595036449197\\
45	0.00654226554869786\\
46	0.00526276292124824\\
47	0.00746330255505725\\
48	0.00840468515539799\\
49	0.00519186498322298\\
50	0.0195635700343962\\
51	0.0406205890145895\\
52	0.0290288326516986\\
53	0.0348069095275603\\
54	0.0186983709195802\\
55	0.00934336159034747\\
56	0.00435823798654168\\
57	0.0037688709655035\\
58	0.00594205428317048\\
59	0.00410015297175985\\
60	0.00424669092405754\\
61	0.00217264301048049\\
62	0.0134921141806987\\
63	0.025856080626909\\
64	0.0178546784809018\\
65	0.0211766535902656\\
66	0.0113583946220915\\
67	0.00565998987201239\\
68	0.0026302152189365\\
69	0.00227050208597386\\
70	0.00356182979489254\\
71	0.00241837980907561\\
72	0.00240665635823517\\
73	0.00209120875723901\\
74	0.00921751373011203\\
75	0.0167685122161595\\
76	0.0113612637585919\\
77	0.00664290743811798\\
78	0.00702151328612001\\
79	0.00345611269027707\\
80	0.00158686905697691\\
81	0.00134580483266256\\
82	0.00206621894347385\\
83	0.0027113874419145\\
84	0.00126877720690021\\
85	0.00106363043019825\\
86	0.00639166399837017\\
87	0.0109315655082842\\
88	0.00717255537807672\\
89	0.00413642632222938\\
90	0.00436598433113487\\
91	0.00213758154777604\\
92	0.000975945000688089\\
93	0.00082534860311205\\
94	0.00125606194665083\\
95	0.00160962242226019\\
96	0.00186699768709432\\
97	0.00179813811173291\\
98	0.00217699233371967\\
99	0.00356496823949917\\
100	0.00458749125265755\\
101	0.00260721462378671\\
102	0.00136037972424521\\
103	0.000661314509269922\\
104	0.000298271963214584\\
105	0.000496163894665064\\
106	0.000738718287701866\\
107	0.00122314866655136\\
108	0.000900759858118128\\
109	0.000587462883940577\\
110	0.00348611200123846\\
111	0.00531433574546568\\
112	0.0029334281455737\\
113	0.00165140447706074\\
114	0.000856720655630096\\
115	0.000412911502273757\\
116	0.000371491406637247\\
117	0.000306321228376298\\
118	0.000450667192456732\\
119	0.001184420800927\\
120	0.000864656794916453\\
121	0.000201387582988478\\
122	0.00100258450516799\\
123	0.00167824905867443\\
124	0.0018765868275198\\
125	0.00104416751882422\\
126	0.000535020792614325\\
127	0.000256860323755218\\
128	0.00027584284355874\\
129	0.000186591605761737\\
130	0.00027060374282516\\
131	0.00113463875590214\\
132	0.000834110597497652\\
133	0.000171466289271608\\
134	0.000674129355057482\\
135	0.00161574903576862\\
136	0.000610764131614338\\
137	0.000793222887481704\\
138	0.000341476247804687\\
139	0.000211389772896508\\
140	0.000264966232247446\\
141	0.00011411555844154\\
142	0.000160555953279188\\
143	0.0010926499907655\\
144	0.000403285737067702\\
145	0.000410573890113689\\
146	0.000112692598622788\\
147	0.000320363141582685\\
148	0.000831769408263345\\
149	0.000215399321777507\\
150	0.000407672161090846\\
151	0.000102767452515432\\
152	0.000263460008936959\\
153	7.15174907139347e-05\\
154	0.000101525758023554\\
155	0.00105703698375431\\
156	0.000391012106744098\\
157	0.000398668024343576\\
158	8.49536714374399e-05\\
159	0.000225182661335874\\
160	0.000807335959087575\\
161	0.00013907595770563\\
162	0.000197944112724709\\
163	0.000249618080834425\\
164	6.20905076518779e-05\\
165	8.39755691939683e-05\\
166	0.00102691116032068\\
167	0.000380520186246701\\
168	0.00038898217951121\\
169	8.3093642330915e-05\\
170	0.000102304061005634\\
171	0.000786382172597003\\
172	9.32720290090568e-05\\
173	0.000385711831415642\\
174	4.61024741127726e-05\\
175	0.000248897821714801\\
176	6.30256240573997e-05\\
177	2.92017753870246e-05\\
178	4.14133483694307e-05\\
179	0.000995951437017515\\
180	0.000369503755357456\\
181	0.000189094053859222\\
182	0.000238759507173972\\
183	6.16394293600228e-05\\
184	2.88752198258278e-05\\
185	2.95031929045483e-05\\
186	2.81157229733799e-05\\
187	2.56268672817084e-05\\
188	2.17080583353897e-05\\
189	3.31122432372961e-05\\
190	0.000970885150437376\\
191	0.000360562076175903\\
192	0.000184676901660557\\
193	0.000233322658749033\\
194	5.93288126160489e-05\\
195	1.85451634792231e-05\\
196	4.07246050817383e-05\\
197	0.000479651846122128\\
198	5.61253908820481e-05\\
199	0.000235248969549603\\
200	6.03577953795065e-05\\
201	1.52482316328548e-05\\
202	2.53151600374187e-05\\
203	0.000947841754387889\\
204	0.000351380441935618\\
205	0.000179467750675935\\
206	0.000227367942313544\\
207	5.77398834872794e-05\\
208	1.42570148240946e-05\\
209	2.63270973096818e-05\\
210	0.000467275240694642\\
211	5.53718420465263e-05\\
212	0.000229233267856403\\
213	5.91870711256399e-05\\
214	9.86466001852922e-06\\
215	1.66434630813959e-05\\
216	0.000924301030588855\\
217	0.000342832624344413\\
218	0.000175214147562273\\
219	0.000221834025973603\\
220	5.65804534690065e-05\\
221	1.2169724810044e-05\\
222	2.27713274835147e-05\\
223	0.000456117766582048\\
224	5.42115645939709e-05\\
225	0.000223810366666534\\
226	5.78753114745455e-05\\
227	9.61429245524167e-06\\
228	1.66674280283707e-05\\
229	0.000451445377508394\\
230	5.33870757710179e-05\\
231	0.000221493289362417\\
232	5.72477550759672e-05\\
233	9.50579723111121e-06\\
234	1.43565039452359e-05\\
235	0.000446779414345029\\
236	5.28746330567077e-05\\
237	0.000219223508457978\\
238	5.66910456071862e-05\\
239	9.40204397822463e-06\\
240	1.72848993885401e-05\\
241	0.000442283218687666\\
242	5.23802872148826e-05\\
243	0.000217035703693444\\
244	5.6144447426761e-05\\
245	9.30525456237777e-06\\
246	1.92891111655015e-05\\
247	0.000437947772718143\\
248	5.1886673165788e-05\\
249	0.000214925441995987\\
250	5.56086080266901e-05\\
251	9.2138208053955e-06\\
252	1.62240795765575e-05\\
253	0.000433760648634661\\
254	5.1400494878843e-05\\
255	0.000212886814779661\\
256	5.50866747637994e-05\\
257	9.12637676592426e-06\\
258	1.51236012894705e-05\\
259	0.000429711774442006\\
260	5.09260106478914e-05\\
261	0.000210914986757735\\
262	5.4579899170455e-05\\
263	9.04217591847158e-06\\
264	1.64813442374015e-05\\
265	0.000425792775170418\\
266	5.04648092203999e-05\\
267	0.000209005935081455\\
268	5.40883811716159e-05\\
269	8.9608091977513e-06\\
270	1.70454178495294e-05\\
271	0.000421996350659921\\
272	5.0017163093805e-05\\
273	0.000207156154285294\\
274	5.36117137770003e-05\\
275	8.88202477124937e-06\\
276	1.57672889521949e-05\\
277	0.000418315932263399\\
278	4.95827971491286e-05\\
279	0.000205362489283712\\
280	5.31493034184235e-05\\
281	8.80564529442864e-06\\
282	1.5265653600701e-05\\
283	0.000414745513521408\\
284	4.91612161875544e-05\\
285	0.000203622054139167\\
286	5.27005023718907e-05\\
287	8.73153032061531e-06\\
288	1.58103940723913e-05\\
289	0.000411279550605668\\
290	4.87518549956146e-05\\
291	0.000201932185300596\\
292	5.22646676198011e-05\\
293	8.65956013565285e-06\\
294	1.59212150266728e-05\\
295	0.000407912898497728\\
296	4.8354164851184e-05\\
297	0.000200290408577075\\
298	5.18411828509858e-05\\
299	8.58962685182641e-06\\
300	1.53288626985625e-05\\
};
\addlegendentry{Over-relaxation with $\gamma^m=1.8$}

\end{axis}
\end{tikzpicture}%

==> r2l_init.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.588in,
height=2.094in,
at={(2.453in,0.688in)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={Location, x},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Location, y},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Trajectory with uncertainty after iteration 0},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=blue]
table[row sep=crcr] {%
x	y\\
0.3	0.2\\
0.7	0.8\\
1.15	0.3\\
}--cycle;
%\addlegendentry{data1}


\addplot[area legend, draw=black, fill=blue]
table[row sep=crcr] {%
x	y\\
1.9	0.2\\
1.53	0.6\\
1.9	0.6\\
}--cycle;
%\addlegendentry{data2}

\addplot [color=red, mark size=1.0pt, mark=*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
1.9	0.9\\
1.77611858937828	0.933446959112768\\
1.64134963055954	0.955242752067242\\
1.49567462776566	0.965939741777859\\
1.33903879992018	0.965886676737072\\
1.18173309748338	0.955200754617043\\
1.03636684911247	0.934455252917622\\
0.90285956914822	0.904894650427326\\
0.781047543504745	0.867692433401176\\
0.670742973511048	0.823930072380604\\
0.57173517356504	0.774606375274697\\
0.483795556885382	0.72064478023032\\
0.40668285945206	0.662900753786945\\
0.340148165522098	0.602168753452708\\
0.283939302109988	0.539188408613807\\
0.237804676966504	0.474650201115021\\
0.201496831551085	0.409200875542577\\
0.174776833871395	0.34344886518736\\
0.157420735799456	0.277971067562543\\
0.149227009351077	0.213322330486408\\
0.149997972803082	0.150043934826008\\
};
%\addlegendentry{data3}

\addplot [color=red, draw=none, mark size=5.0pt, mark=*, mark options={solid, fill=green, green}]
  table[row sep=crcr]{%
1.9	0.9\\
};
%\addlegendentry{data4}

\addplot [color=red, draw=none, mark size=5.0pt, mark=*, mark options={solid, fill=green, red}]
  table[row sep=crcr]{%
0.149997972803082	0.150043934826008\\
};
%\addlegendentry{data5}

\addplot [color=red]
  table[row sep=crcr]{%
1.922360679775	0.9\\
1.92233273474789	0.901117568199482\\
1.92224896951457	0.902232343060484\\
1.92210959344451	0.903341538226416\\
1.92191495490529	0.904442381287021\\
1.92166554039189	0.905532120707957\\
1.92136197331071	0.906608032708195\\
1.92100501242135	0.90766742806806\\
1.92059554994014	0.908707658850874\\
1.92013460931003	0.909726125021422\\
1.91962334264255	0.910720280944684\\
1.91906302783811	0.9116876417486\\
1.9184550653919	0.912625789534949\\
1.91780097489342	0.913532379422846\\
1.91710239122828	0.914405145409712\\
1.91636106049182	0.915241906035108\\
1.9155788356248	0.916040569833249\\
1.91475767178203	0.916799140560573\\
1.91389962144545	0.917515722185319\\
1.91300682929403	0.918188523626614\\
1.91208152684321	0.918815863231242\\
1.91112602686722	0.919396172976904\\
1.91014271761838	0.919928002391455\\
1.90913405685772	0.920410022178331\\
1.90810256571184	0.920841027539095\\
1.90705082237142	0.921219941184809\\
1.90598145564706	0.921545816028692\\
1.90489713839867	0.921817837553348\\
1.90380058085466	0.92203532584663\\
1.90269452383782	0.922197737301072\\
1.90158173191467	0.922304665972619\\
1.90046498648548	0.92235584459528\\
1.89934707883224	0.922351145249152\\
1.89823080314188	0.922290579680152\\
1.89711894952229	0.922174299270662\\
1.89601429702847	0.922002594661146\\
1.89491960671636	0.921775895023708\\
1.89383761474164	0.921494766989377\\
1.89277102552077	0.921159913231831\\
1.89172250497131	0.920772170711075\\
1.89069467384859	0.920332508581479\\
1.88969010119513	0.919842025769395\\
1.88871129791939	0.919301948226414\\
1.88776071051981	0.918713625865128\\
1.88684071496982	0.918078529185047\\
1.8859536107792	0.91739824559712\\
1.8851016152464	0.916674475456031\\
1.88428685791656	0.9159090278102\\
1.88351137525869	0.915103815880106\\
1.88277710557555	0.914260852276227\\
1.88208588415897	0.913382243968565\\
1.8814394387025	0.91247018702032\\
1.88083938498312	0.911526961098872\\
1.88028722282263	0.910554923777802\\
1.87978433233886	0.909556504644186\\
1.87933197049613	0.90853419922589\\
1.87893126796346	0.907490562754055\\
1.8785832262885	0.906428203776345\\
1.87828871539417	0.905349777636937\\
1.87804847140434	0.904257979839547\\
1.87786309480387	0.903155539310072\\
1.8777330489377	0.902045211575694\\
1.87765865885279	0.900929771877503\\
1.87764011048561	0.899812008233834\\
1.8776774501974	0.898694714471676\\
1.87777058465834	0.897580683243559\\
1.87791928108078	0.896472699047378\\
1.8781231678011	0.895373531266595\\
1.87838173520868	0.894285927248228\\
1.87869433701967	0.893212605435908\\
1.87906019189234	0.892156248575192\\
1.87947838538003	0.891119497008091\\
1.87994787221682	0.890104942073594\\
1.88046747893012	0.889115119630665\\
1.88103590677376	0.888152503719924\\
1.88165173497415	0.887219500379827\\
1.88231342428152	0.886318441632824\\
1.88301932081719	0.885451579656522\\
1.88376766020745	0.884621081154407\\
1.88455657199356	0.88382902194022\\
1.8853840843069	0.8830773817495\\
1.88624812879765	0.882368039291277\\
1.88714654580457	0.881702767552278\\
1.88807708975303	0.881083229365384\\
1.88903743476777	0.880510973253413\\
1.8900251804864	0.87998742955862\\
1.89103785805904	0.879513906867584\\
1.89207293631912	0.879091588740429\\
1.89312782811008	0.878721530752533\\
1.89419989675181	0.878404657856142\\
1.89528646263101	0.878141762068475\\
1.89638480989888	0.877933500492086\\
1.89749219325925	0.877780393672456\\
1.89860584483043	0.877682824296897\\
1.89972298106347	0.877641036238036\\
1.90084080969958	0.877655133944257\\
1.90195653674933	0.877725082178636\\
1.90306737347615	0.877850706107015\\
1.90417054336673	0.878031691734997\\
1.90526328907088	0.878267586692768\\
1.90634287929342	0.878557801365785\\
1.90740661562103	0.878901610368507\\
1.90845183926688	0.879298154357478\\
1.9094759377162	0.879746442179243\\
1.9104763512562	0.880245353347711\\
1.91145057937403	0.880793640844788\\
1.91239618700678	0.881389934237275\\
1.91331081062782	0.882032743102234\\
1.91419216415443	0.88272046075227\\
1.91503804466178	0.883451368251416\\
1.91584633788915	0.884223638711573\\
1.9166150235244	0.88503534185878\\
1.91734218025378	0.885884448857898\\
1.91802599056416	0.886768837383633\\
1.91866474528589	0.887686296925253\\
1.91925684786481	0.888634534311708\\
1.91980081835284	0.889611179443363\\
1.92029529710705	0.890613791216016\\
1.92073904818808	0.891639863622387\\
1.92113096244934	0.892686832015827\\
1.92147006030926	0.893752079520602\\
1.9217554941998	0.894832943572723\\
1.92198655068488	0.89592672257496\\
1.92216265224362	0.897030682649438\\
1.92228335871384	0.898142064470902\\
1.92234836839223	0.899258090163595\\
1.92235751878844	0.900375970244499\\
};
%\addlegendentry{data6}

\addplot [color=red]
  table[row sep=crcr]{%
1.79847926915327	0.933446959112768\\
1.79845132412616	0.93456452731225\\
1.79836755889285	0.935679302173252\\
1.79822818282278	0.936788497339184\\
1.79803354428356	0.93788934039979\\
1.79778412977016	0.938979079820725\\
1.79748056268898	0.940054991820964\\
1.79712360179963	0.941114387180828\\
1.79671413931841	0.942154617963642\\
1.79625319868831	0.94317308413419\\
1.79574193202083	0.944167240057453\\
1.79518161721638	0.945134600861368\\
1.79457365477017	0.946072748647717\\
1.79391956427169	0.946979338535614\\
1.79322098060655	0.94785210452248\\
1.79247964987009	0.948688865147877\\
1.79169742500308	0.949487528946017\\
1.79087626116031	0.950246099673341\\
1.79001821082372	0.950962681298087\\
1.78912541867231	0.951635482739382\\
1.78820011622149	0.95226282234401\\
1.78724461624549	0.952843132089672\\
1.78626130699665	0.953374961504223\\
1.78525264623599	0.953856981291099\\
1.78422115509012	0.954287986651863\\
1.78316941174969	0.954666900297577\\
1.78210004502534	0.95499277514146\\
1.78101572777695	0.955264796666116\\
1.77991917023294	0.955482284959398\\
1.7788131132161	0.95564469641384\\
1.77770032129295	0.955751625085387\\
1.77658357586376	0.955802803708048\\
1.77546566821051	0.95579810436192\\
1.77434939252015	0.95573753879292\\
1.77323753890056	0.95562125838343\\
1.77213288640674	0.955449553773914\\
1.77103819609463	0.955222854136476\\
1.76995620411992	0.954941726102145\\
1.76888961489904	0.954606872344599\\
1.76784109434959	0.954219129823843\\
1.76681326322687	0.953779467694247\\
1.7658086905734	0.953288984882163\\
1.76482988729766	0.952748907339182\\
1.76387929989808	0.952160584977896\\
1.7629593043481	0.951525488297815\\
1.76207220015747	0.950845204709888\\
1.76122020462468	0.950121434568799\\
1.76040544729484	0.949355986922968\\
1.75962996463696	0.948550774992874\\
1.75889569495383	0.947707811388995\\
1.75820447353725	0.946829203081333\\
1.75755802808078	0.945917146133088\\
1.7569579743614	0.94497392021164\\
1.7564058122009	0.94400188289057\\
1.75590292171714	0.943003463756954\\
1.75545055987441	0.941981158338658\\
1.75504985734173	0.940937521866823\\
1.75470181566677	0.939875162889113\\
1.75440730477245	0.938796736749705\\
1.75416706078262	0.937704938952315\\
1.75398168418214	0.93660249842284\\
1.75385163831598	0.935492170688462\\
1.75377724823107	0.934376730990271\\
1.75375869986388	0.933258967346602\\
1.75379603957568	0.932141673584444\\
1.75388917403662	0.931027642356328\\
1.75403787045905	0.929919658160146\\
1.75424175717938	0.928820490379364\\
1.75450032458696	0.927732886360996\\
1.75481292639795	0.926659564548677\\
1.75517878127061	0.92560320768796\\
1.7555969747583	0.92456645612086\\
1.75606646159509	0.923551901186362\\
1.7565860683084	0.922562078743434\\
1.75715449615203	0.921599462832693\\
1.75777032435243	0.920666459492595\\
1.75843201365979	0.919765400745592\\
1.75913791019547	0.91889853876929\\
1.75988624958573	0.918068040267175\\
1.76067516137183	0.917275981052988\\
1.76150267368517	0.916524340862268\\
1.76236671817592	0.915814998404045\\
1.76326513518284	0.915149726665047\\
1.7641956791313	0.914530188478153\\
1.76515602414605	0.913957932366182\\
1.76614376986468	0.913434388671388\\
1.76715644743731	0.912960865980353\\
1.7681915256974	0.912538547853197\\
1.76924641748836	0.912168489865301\\
1.77031848613008	0.91185161696891\\
1.77140505200929	0.911588721181243\\
1.77250339927716	0.911380459604854\\
1.77361078263752	0.911227352785224\\
1.7747244342087	0.911129783409666\\
1.77584157044174	0.911087995350805\\
1.77695939907785	0.911102093057025\\
1.7780751261276	0.911172041291404\\
1.77918596285442	0.911297665219783\\
1.78028913274501	0.911478650847765\\
1.78138187844916	0.911714545805537\\
1.78246146867169	0.912004760478554\\
1.78352520499931	0.912348569481275\\
1.78457042864516	0.912745113470246\\
1.78559452709447	0.913193401292011\\
1.78659494063447	0.913692312460479\\
1.78756916875231	0.914240599957556\\
1.78851477638505	0.914836893350043\\
1.78942940000609	0.915479702215002\\
1.7903107535327	0.916167419865038\\
1.79115663404006	0.916898327364184\\
1.79196492726742	0.917670597824341\\
1.79273361290268	0.918482300971548\\
1.79346076963206	0.919331407970666\\
1.79414457994244	0.920215796496401\\
1.79478333466416	0.921133256038021\\
1.79537543724308	0.922081493424476\\
1.79591940773111	0.923058138556131\\
1.79641388648533	0.924060750328785\\
1.79685763756636	0.925086822735155\\
1.79724955182761	0.926133791128595\\
1.79758864968753	0.92719903863337\\
1.79787408357807	0.928279902685491\\
1.79810514006315	0.929373681687728\\
1.7982812416219	0.930477641762206\\
1.79840194809212	0.93158902358367\\
1.7984669577705	0.932705049276363\\
1.79847610816671	0.933822929357267\\
};
%\addlegendentry{data7}

\addplot [color=red]
  table[row sep=crcr]{%
1.66371031033454	0.955242752067242\\
1.66368236530743	0.956360320266724\\
1.66359860007411	0.957475095127726\\
1.66345922400405	0.958584290293658\\
1.66326458546482	0.959685133354263\\
1.66301517095143	0.960774872775199\\
1.66271160387025	0.961850784775437\\
1.66235464298089	0.962910180135302\\
1.66194518049968	0.963950410918116\\
1.66148423986957	0.964968877088664\\
1.66097297320209	0.965963033011926\\
1.66041265839764	0.966930393815841\\
1.65980469595143	0.967868541602191\\
1.65915060545296	0.968775131490088\\
1.65845202178782	0.969647897476954\\
1.65771069105136	0.97048465810235\\
1.65692846618434	0.97128332190049\\
1.65610730234157	0.972041892627815\\
1.65524925200499	0.972758474252561\\
1.65435645985357	0.973431275693855\\
1.65343115740275	0.974058615298483\\
1.65247565742676	0.974638925044146\\
1.65149234817792	0.975170754458697\\
1.65048368741726	0.975652774245573\\
1.64945219627138	0.976083779606337\\
1.64840045293096	0.97646269325205\\
1.6473310862066	0.976788568095934\\
1.64624676895821	0.97706058962059\\
1.6451502114142	0.977278077913872\\
1.64404415439736	0.977440489368314\\
1.64293136247421	0.977547418039861\\
1.64181461704502	0.977598596662522\\
1.64069670939178	0.977593897316394\\
1.63958043370142	0.977533331747394\\
1.63846858008183	0.977417051337904\\
1.637363927588	0.977245346728388\\
1.6362692372759	0.97701864709095\\
1.63518724530118	0.976737519056619\\
1.63412065608031	0.976402665299073\\
1.63307213553085	0.976014922778317\\
1.63204430440813	0.975575260648721\\
1.63103973175467	0.975084777836636\\
1.63006092847893	0.974544700293656\\
1.62911034107934	0.97395637793237\\
1.62819034552936	0.973321281252289\\
1.62730324133874	0.972640997664362\\
1.62645124580594	0.971917227523272\\
1.6256364884761	0.971151779877442\\
1.62486100581823	0.970346567947348\\
1.62412673613509	0.969503604343468\\
1.62343551471851	0.968624996035807\\
1.62278906926204	0.967712939087562\\
1.62218901554266	0.966769713166114\\
1.62163685338217	0.965797675845044\\
1.6211339628984	0.964799256711428\\
1.62068160105567	0.963776951293132\\
1.620280898523	0.962733314821297\\
1.61993285684803	0.961670955843587\\
1.61963834595371	0.960592529704179\\
1.61939810196388	0.959500731906789\\
1.61921272536341	0.958398291377314\\
1.61908267949724	0.957287963642936\\
1.61900828941233	0.956172523944745\\
1.61898974104515	0.955054760301076\\
1.61902708075694	0.953937466538918\\
1.61912021521788	0.952823435310801\\
1.61926891164032	0.95171545111462\\
1.61947279836064	0.950616283333837\\
1.61973136576822	0.94952867931547\\
1.62004396757921	0.94845535750315\\
1.62040982245187	0.947399000642434\\
1.62082801593957	0.946362249075333\\
1.62129750277636	0.945347694140836\\
1.62181710948966	0.944357871697907\\
1.6223855373333	0.943395255787166\\
1.62300136553369	0.942462252447069\\
1.62366305484106	0.941561193700066\\
1.62436895137673	0.940694331723764\\
1.62511729076699	0.939863833221649\\
1.6259062025531	0.939071774007462\\
1.62673371486644	0.938320133816742\\
1.62759775935719	0.937610791358519\\
1.62849617636411	0.93694551961952\\
1.62942672031257	0.936325981432626\\
1.63038706532731	0.935753725320655\\
1.63137481104594	0.935230181625862\\
1.63238748861857	0.934756658934826\\
1.63342256687866	0.934334340807671\\
1.63447745866962	0.933964282819775\\
1.63554952731134	0.933647409923384\\
1.63663609319055	0.933384514135717\\
1.63773444045842	0.933176252559328\\
1.63884182381879	0.933023145739698\\
1.63995547538997	0.932925576364139\\
1.641072611623	0.932883788305278\\
1.64219044025912	0.932897886011499\\
1.64330616730887	0.932967834245878\\
1.64441700403569	0.933093458174257\\
1.64552017392627	0.933274443802239\\
1.64661291963042	0.93351033876001\\
1.64769250985296	0.933800553433027\\
1.64875624618057	0.934144362435749\\
1.64980146982642	0.93454090642472\\
1.65082556827574	0.934989194246485\\
1.65182598181573	0.935488105414953\\
1.65280020993357	0.93603639291203\\
1.65374581756632	0.936632686304517\\
1.65466044118736	0.937275495169476\\
1.65554179471396	0.937963212819512\\
1.65638767522132	0.938694120318658\\
1.65719596844869	0.939466390778815\\
1.65796465408394	0.940278093926022\\
1.65869181081332	0.941127200925139\\
1.6593756211237	0.942011589450875\\
1.66001437584542	0.942929048992495\\
1.66060647842434	0.94387728637895\\
1.66115044891237	0.944853931510605\\
1.66164492766659	0.945856543283258\\
1.66208867874762	0.946882615689629\\
1.66248059300888	0.947929584083068\\
1.6628196908688	0.948994831587844\\
1.66310512475933	0.950075695639965\\
1.66333618124442	0.951169474642202\\
1.66351228280316	0.95227343471668\\
1.66363298927338	0.953384816538144\\
1.66369799895176	0.954500842230837\\
1.66370714934797	0.955618722311741\\
};
%\addlegendentry{data8}

\addplot [color=red]
  table[row sep=crcr]{%
1.51803530754066	0.965939741777859\\
1.51800736251355	0.967057309977341\\
1.51792359728023	0.968172084838342\\
1.51778422121017	0.969281280004275\\
1.51758958267094	0.97038212306488\\
1.51734016815755	0.971471862485816\\
1.51703660107637	0.972547774486054\\
1.51667964018701	0.973607169845919\\
1.5162701777058	0.974647400628733\\
1.51580923707569	0.975665866799281\\
1.51529797040821	0.976660022722543\\
1.51473765560376	0.977627383526458\\
1.51412969315755	0.978565531312808\\
1.51347560265908	0.979472121200704\\
1.51277701899394	0.980344887187571\\
1.51203568825748	0.981181647812967\\
1.51125346339046	0.981980311611107\\
1.51043229954769	0.982738882338432\\
1.5095742492111	0.983455463963178\\
1.50868145705969	0.984128265404472\\
1.50775615460887	0.9847556050091\\
1.50680065463287	0.985335914754762\\
1.50581734538404	0.985867744169314\\
1.50480868462338	0.98634976395619\\
1.5037771934775	0.986780769316954\\
1.50272545013707	0.987159682962667\\
1.50165608341272	0.987485557806551\\
1.50057176616433	0.987757579331206\\
1.49947520862032	0.987975067624489\\
1.49836915160348	0.988137479078931\\
1.49725635968033	0.988244407750478\\
1.49613961425114	0.988295586373139\\
1.4950217065979	0.988290887027011\\
1.49390543090754	0.988230321458011\\
1.49279357728794	0.98811404104852\\
1.49168892479412	0.987942336439005\\
1.49059423448202	0.987715636801566\\
1.4895122425073	0.987434508767236\\
1.48844565328643	0.98709965500969\\
1.48739713273697	0.986711912488934\\
1.48636930161425	0.986272250359337\\
1.48536472896079	0.985781767547253\\
1.48438592568505	0.985241690004273\\
1.48343533828546	0.984653367642987\\
1.48251534273548	0.984018270962906\\
1.48162823854485	0.983337987374978\\
1.48077624301206	0.982614217233889\\
1.47996148568222	0.981848769588059\\
1.47918600302434	0.981043557657965\\
1.47845173334121	0.980200594054085\\
1.47776051192463	0.979321985746424\\
1.47711406646816	0.978409928798179\\
1.47651401274878	0.977466702876731\\
1.47596185058828	0.976494665555661\\
1.47545896010452	0.975496246422044\\
1.47500659826179	0.974473941003749\\
1.47460589572912	0.973430304531914\\
1.47425785405415	0.972367945554203\\
1.47396334315983	0.971289519414796\\
1.47372309917	0.970197721617406\\
1.47353772256952	0.969095281087931\\
1.47340767670336	0.967984953353553\\
1.47333328661845	0.966869513655362\\
1.47331473825127	0.965751750011693\\
1.47335207796306	0.964634456249535\\
1.473445212424	0.963520425021418\\
1.47359390884644	0.962412440825237\\
1.47379779556676	0.961313273044454\\
1.47405636297434	0.960225669026087\\
1.47436896478533	0.959152347213767\\
1.47473481965799	0.958095990353051\\
1.47515301314568	0.95705923878595\\
1.47562249998248	0.956044683851452\\
1.47614210669578	0.955054861408524\\
1.47671053453942	0.954092245497783\\
1.47732636273981	0.953159242157686\\
1.47798805204718	0.952258183410683\\
1.47869394858285	0.95139132143438\\
1.47944228797311	0.950560822932266\\
1.48023119975922	0.949768763718079\\
1.48105871207256	0.949017123527359\\
1.48192275656331	0.948307781069136\\
1.48282117357023	0.947642509330137\\
1.48375171751869	0.947022971143243\\
1.48471206253343	0.946450715031272\\
1.48569980825206	0.945927171336479\\
1.48671248582469	0.945453648645443\\
1.48774756408478	0.945031330518288\\
1.48880245587574	0.944661272530391\\
1.48987452451746	0.944344399634001\\
1.49096109039667	0.944081503846333\\
1.49205943766454	0.943873242269945\\
1.49316682102491	0.943720135450315\\
1.49428047259608	0.943622566074756\\
1.49539760882912	0.943580778015895\\
1.49651543746524	0.943594875722116\\
1.49763116451499	0.943664823956495\\
1.49874200124181	0.943790447884874\\
1.49984517113239	0.943971433512856\\
1.50093791683654	0.944207328470627\\
1.50201750705908	0.944497543143644\\
1.50308124338669	0.944841352146366\\
1.50412646703254	0.945237896135337\\
1.50515056548186	0.945686183957102\\
1.50615097902185	0.946185095125569\\
1.50712520713969	0.946733382622647\\
1.50807081477244	0.947329676015134\\
1.50898543839348	0.947972484880092\\
1.50986679192008	0.948660202530129\\
1.51071267242744	0.949391110029275\\
1.5115209656548	0.950163380489431\\
1.51228965129006	0.950975083636639\\
1.51301680801944	0.951824190635756\\
1.51370061832982	0.952708579161492\\
1.51433937305154	0.953626038703112\\
1.51493147563046	0.954574276089567\\
1.51547544611849	0.955550921221222\\
1.51596992487271	0.956553532993875\\
1.51641367595374	0.957579605400246\\
1.51680559021499	0.958626573793685\\
1.51714468807491	0.959691821298461\\
1.51743012196545	0.960772685350581\\
1.51766117845053	0.961866464352819\\
1.51783728000928	0.962970424427297\\
1.5179579864795	0.964081806248761\\
1.51802299615788	0.965197831941454\\
1.51803214655409	0.966315712022358\\
};
%\addlegendentry{data9}

\addplot [color=red]
  table[row sep=crcr]{%
1.36139947969518	0.965886676737072\\
1.36137153466807	0.967004244936554\\
1.36128776943475	0.968119019797556\\
1.36114839336469	0.969228214963488\\
1.36095375482547	0.970329058024093\\
1.36070434031207	0.971418797445029\\
1.36040077323089	0.972494709445267\\
1.36004381234153	0.973554104805132\\
1.35963434986032	0.974594335587946\\
1.35917340923021	0.975612801758494\\
1.35866214256273	0.976606957681756\\
1.35810182775829	0.977574318485671\\
1.35749386531208	0.978512466272021\\
1.3568397748136	0.979419056159918\\
1.35614119114846	0.980291822146784\\
1.355399860412	0.98112858277218\\
1.35461763554498	0.98192724657032\\
1.35379647170221	0.982685817297645\\
1.35293842136563	0.983402398922391\\
1.35204562921421	0.984075200363685\\
1.35112032676339	0.984702539968313\\
1.3501648267874	0.985282849713976\\
1.34918151753856	0.985814679128527\\
1.3481728567779	0.986296698915403\\
1.34714136563202	0.986727704276167\\
1.3460896222916	0.98710661792188\\
1.34502025556724	0.987432492765764\\
1.34393593831885	0.98770451429042\\
1.34283938077484	0.987922002583702\\
1.341733323758	0.988084414038144\\
1.34062053183485	0.988191342709691\\
1.33950378640566	0.988242521332352\\
1.33838587875242	0.988237821986224\\
1.33726960306206	0.988177256417224\\
1.33615774944247	0.988060976007734\\
1.33505309694865	0.987889271398218\\
1.33395840663654	0.98766257176078\\
1.33287641466182	0.987381443726449\\
1.33180982544095	0.987046589968903\\
1.33076130489149	0.986658847448147\\
1.32973347376877	0.986219185318551\\
1.32872890111531	0.985728702506466\\
1.32775009783957	0.985188624963486\\
1.32679951043999	0.9846003026022\\
1.32587951489	0.983965205922119\\
1.32499241069938	0.983284922334192\\
1.32414041516658	0.982561152193102\\
1.32332565783674	0.981795704547272\\
1.32255017517887	0.980990492617178\\
1.32181590549573	0.980147529013298\\
1.32112468407915	0.979268920705637\\
1.32047823862268	0.978356863757392\\
1.3198781849033	0.977413637835944\\
1.31932602274281	0.976441600514874\\
1.31882313225904	0.975443181381258\\
1.31837077041631	0.974420875962962\\
1.31797006788364	0.973377239491127\\
1.31762202620868	0.972314880513417\\
1.31732751531435	0.971236454374009\\
1.31708727132452	0.970144656576619\\
1.31690189472405	0.969042216047144\\
1.31677184885789	0.967931888312766\\
1.31669745877297	0.966816448614575\\
1.31667891040579	0.965698684970906\\
1.31671625011758	0.964581391208748\\
1.31680938457852	0.963467359980631\\
1.31695808100096	0.96235937578445\\
1.31716196772128	0.961260208003667\\
1.31742053512886	0.9601726039853\\
1.31773313693985	0.95909928217298\\
1.31809899181252	0.958042925312264\\
1.31851718530021	0.957006173745163\\
1.318986672137	0.955991618810666\\
1.3195062788503	0.955001796367737\\
1.32007470669394	0.954039180456996\\
1.32069053489433	0.953106177116899\\
1.3213522242017	0.952205118369896\\
1.32205812073737	0.951338256393594\\
1.32280646012763	0.950507757891479\\
1.32359537191374	0.949715698677292\\
1.32442288422708	0.948964058486572\\
1.32528692871783	0.948254716028349\\
1.32618534572475	0.94758944428935\\
1.32711588967321	0.946969906102456\\
1.32807623468795	0.946397649990485\\
1.32906398040659	0.945874106295692\\
1.33007665797922	0.945400583604656\\
1.3311117362393	0.944978265477501\\
1.33216662803026	0.944608207489605\\
1.33323869667199	0.944291334593214\\
1.33432526255119	0.944028438805547\\
1.33542360981906	0.943820177229158\\
1.33653099317943	0.943667070409528\\
1.33764464475061	0.943569501033969\\
1.33876178098365	0.943527712975108\\
1.33987960961976	0.943541810681329\\
1.34099533666951	0.943611758915708\\
1.34210617339633	0.943737382844087\\
1.34320934328691	0.943918368472069\\
1.34430208899106	0.94415426342984\\
1.3453816792136	0.944444478102857\\
1.34644541554121	0.944788287105579\\
1.34749063918706	0.94518483109455\\
1.34851473763638	0.945633118916315\\
1.34951515117638	0.946132030084783\\
1.35048937929421	0.94668031758186\\
1.35143498692696	0.947276610974347\\
1.352349610548	0.947919419839305\\
1.35323096407461	0.948607137489342\\
1.35407684458196	0.949338044988488\\
1.35488513780933	0.950110315448645\\
1.35565382344458	0.950922018595852\\
1.35638098017396	0.951771125594969\\
1.35706479048434	0.952655514120705\\
1.35770354520607	0.953572973662325\\
1.35829564778499	0.95452121104878\\
1.35883961827302	0.955497856180435\\
1.35933409702723	0.956500467953088\\
1.35977784810826	0.957526540359459\\
1.36016976236952	0.958573508752898\\
1.36050886022944	0.959638756257674\\
1.36079429411998	0.960719620309795\\
1.36102535060506	0.961813399312032\\
1.3612014521638	0.96291735938651\\
1.36132215863402	0.964028741207974\\
1.36138716831241	0.965144766900667\\
1.36139631870862	0.966262646981571\\
};
%\addlegendentry{data10}

\addplot [color=red]
  table[row sep=crcr]{%
1.20409377725838	0.955200754617043\\
1.20406583223127	0.956318322816525\\
1.20398206699795	0.957433097677527\\
1.20384269092789	0.958542292843459\\
1.20364805238866	0.959643135904064\\
1.20339863787527	0.960732875325\\
1.20309507079409	0.961808787325238\\
1.20273810990473	0.962868182685103\\
1.20232864742352	0.963908413467917\\
1.20186770679341	0.964926879638465\\
1.20135644012593	0.965921035561727\\
1.20079612532148	0.966888396365642\\
1.20018816287527	0.967826544151992\\
1.1995340723768	0.968733134039889\\
1.19883548871166	0.969605900026755\\
1.1980941579752	0.970442660652151\\
1.19731193310818	0.971241324450292\\
1.19649076926541	0.971999895177616\\
1.19563271892883	0.972716476802362\\
1.19473992677741	0.973389278243657\\
1.19381462432659	0.974016617848285\\
1.1928591243506	0.974596927593947\\
1.19187581510176	0.975128757008498\\
1.1908671543411	0.975610776795374\\
1.18983566319522	0.976041782156138\\
1.18878391985479	0.976420695801852\\
1.18771455313044	0.976746570645735\\
1.18663023588205	0.977018592170391\\
1.18553367833804	0.977236080463673\\
1.1844276213212	0.977398491918115\\
1.18331482939805	0.977505420589662\\
1.18219808396886	0.977556599212323\\
1.18108017631562	0.977551899866195\\
1.17996390062526	0.977491334297195\\
1.17885204700566	0.977375053887705\\
1.17774739451184	0.977203349278189\\
1.17665270419974	0.976976649640751\\
1.17557071222502	0.97669552160642\\
1.17450412300415	0.976360667848874\\
1.17345560245469	0.975972925328118\\
1.17242777133197	0.975533263198522\\
1.17142319867851	0.975042780386438\\
1.17044439540277	0.974502702843457\\
1.16949380800318	0.973914380482171\\
1.1685738124532	0.97327928380209\\
1.16768670826257	0.972599000214163\\
1.16683471272978	0.971875230073074\\
1.16601995539994	0.971109782427243\\
1.16524447274206	0.970304570497149\\
1.16451020305893	0.96946160689327\\
1.16381898164235	0.968582998585608\\
1.16317253618588	0.967670941637363\\
1.1625724824665	0.966727715715915\\
1.162020320306	0.965755678394845\\
1.16151742982224	0.964757259261229\\
1.16106506797951	0.963734953842933\\
1.16066436544684	0.962691317371098\\
1.16031632377187	0.961628958393388\\
1.16002181287755	0.96055053225398\\
1.15978156888772	0.95945873445659\\
1.15959619228724	0.958356293927115\\
1.15946614642108	0.957245966192737\\
1.15939175633617	0.956130526494546\\
1.15937320796899	0.955012762850877\\
1.15941054768078	0.953895469088719\\
1.15950368214172	0.952781437860602\\
1.15965237856416	0.951673453664421\\
1.15985626528448	0.950574285883638\\
1.16011483269206	0.949486681865271\\
1.16042743450305	0.948413360052951\\
1.16079328937571	0.947357003192235\\
1.1612114828634	0.946320251625134\\
1.1616809697002	0.945305696690637\\
1.1622005764135	0.944315874247708\\
1.16276900425714	0.943353258336967\\
1.16338483245753	0.94242025499687\\
1.1640465217649	0.941519196249867\\
1.16475241830057	0.940652334273565\\
1.16550075769083	0.93982183577145\\
1.16628966947694	0.939029776557263\\
1.16711718179028	0.938278136366543\\
1.16798122628103	0.93756879390832\\
1.16887964328795	0.936903522169321\\
1.16981018723641	0.936283983982427\\
1.17077053225115	0.935711727870456\\
1.17175827796978	0.935188184175663\\
1.17277095554241	0.934714661484627\\
1.1738060338025	0.934292343357472\\
1.17486092559346	0.933922285369576\\
1.17593299423518	0.933605412473185\\
1.17701956011439	0.933342516685518\\
1.17811790738226	0.933134255109129\\
1.17922529074263	0.932981148289499\\
1.1803389423138	0.93288357891394\\
1.18145607854684	0.932841790855079\\
1.18257390718296	0.9328558885613\\
1.18368963423271	0.932925836795679\\
1.18480047095953	0.933051460724058\\
1.18590364085011	0.93323244635204\\
1.18699638655426	0.933468341309811\\
1.1880759767768	0.933758555982828\\
1.18913971310441	0.93410236498555\\
1.19018493675026	0.934498908974521\\
1.19120903519958	0.934947196796286\\
1.19220944873957	0.935446107964754\\
1.19318367685741	0.935994395461831\\
1.19412928449016	0.936590688854318\\
1.1950439081112	0.937233497719277\\
1.1959252616378	0.937921215369313\\
1.19677114214516	0.938652122868459\\
1.19757943537253	0.939424393328616\\
1.19834812100778	0.940236096475823\\
1.19907527773716	0.941085203474941\\
1.19975908804754	0.941969592000676\\
1.20039784276926	0.942887051542296\\
1.20098994534818	0.943835288928751\\
1.20153391583621	0.944811934060406\\
1.20202839459043	0.945814545833059\\
1.20247214567146	0.94684061823943\\
1.20286405993271	0.94788758663287\\
1.20320315779263	0.948952834137645\\
1.20348859168317	0.950033698189766\\
1.20371964816826	0.951127477192003\\
1.203895749727	0.952231437266481\\
1.20401645619722	0.953342819087945\\
1.2040814658756	0.954458844780638\\
1.20409061627181	0.955576724861542\\
};
%\addlegendentry{data11}

\addplot [color=red]
  table[row sep=crcr]{%
1.05872752888747	0.934455252917622\\
1.05869958386036	0.935572821117104\\
1.05861581862704	0.936687595978105\\
1.05847644255698	0.937796791144038\\
1.05828180401776	0.938897634204643\\
1.05803238950436	0.939987373625579\\
1.05772882242318	0.941063285625817\\
1.05737186153382	0.942122680985682\\
1.05696239905261	0.943162911768496\\
1.0565014584225	0.944181377939044\\
1.05599019175502	0.945175533862306\\
1.05542987695057	0.946142894666221\\
1.05482191450437	0.947081042452571\\
1.05416782400589	0.947987632340467\\
1.05346924034075	0.948860398327333\\
1.05272790960429	0.94969715895273\\
1.05194568473727	0.95049582275087\\
1.0511245208945	0.951254393478195\\
1.05026647055792	0.951970975102941\\
1.0493736784065	0.952643776544235\\
1.04844837595568	0.953271116148863\\
1.04749287597969	0.953851425894525\\
1.04650956673085	0.954383255309077\\
1.04550090597019	0.954865275095953\\
1.04446941482431	0.955296280456717\\
1.04341767148389	0.95567519410243\\
1.04234830475953	0.956001068946314\\
1.04126398751114	0.956273090470969\\
1.04016742996713	0.956490578764252\\
1.03906137295029	0.956652990218694\\
1.03794858102714	0.956759918890241\\
1.03683183559795	0.956811097512902\\
1.03571392794471	0.956806398166774\\
1.03459765225435	0.956745832597774\\
1.03348579863476	0.956629552188283\\
1.03238114614093	0.956457847578768\\
1.03128645582883	0.956231147941329\\
1.03020446385411	0.955950019906999\\
1.02913787463324	0.955615166149453\\
1.02808935408378	0.955227423628697\\
1.02706152296106	0.9547877614991\\
1.0260569503076	0.954297278687016\\
1.02507814703186	0.953757201144036\\
1.02412755963227	0.95316887878275\\
1.02320756408229	0.952533782102669\\
1.02232045989167	0.951853498514741\\
1.02146846435887	0.951129728373652\\
1.02065370702903	0.950364280727822\\
1.01987822437116	0.949559068797728\\
1.01914395468802	0.948716105193848\\
1.01845273327144	0.947837496886187\\
1.01780628781497	0.946925439937942\\
1.01720623409559	0.945982214016494\\
1.0166540719351	0.945010176695424\\
1.01615118145133	0.944011757561807\\
1.0156988196086	0.942989452143512\\
1.01529811707593	0.941945815671677\\
1.01495007540096	0.940883456693966\\
1.01465556450664	0.939805030554559\\
1.01441532051681	0.938713232757169\\
1.01422994391634	0.937610792227694\\
1.01409989805017	0.936500464493316\\
1.01402550796526	0.935385024795125\\
1.01400695959808	0.934267261151456\\
1.01404429930987	0.933149967389298\\
1.01413743377081	0.932035936161181\\
1.01428613019325	0.930927951965\\
1.01449001691357	0.929828784184217\\
1.01474858432115	0.92874118016585\\
1.01506118613214	0.92766785835353\\
1.0154270410048	0.926611501492814\\
1.0158452344925	0.925574749925713\\
1.01631472132929	0.924560194991215\\
1.01683432804259	0.923570372548287\\
1.01740275588623	0.922607756637546\\
1.01801858408662	0.921674753297449\\
1.01868027339399	0.920773694550446\\
1.01938616992966	0.919906832574143\\
1.02013450931992	0.919076334072029\\
1.02092342110603	0.918284274857842\\
1.02175093341937	0.917532634667122\\
1.02261497791012	0.916823292208899\\
1.02351339491704	0.9161580204699\\
1.0244439388655	0.915538482283006\\
1.02540428388024	0.914966226171035\\
1.02639202959887	0.914442682476241\\
1.0274047071715	0.913969159785206\\
1.02843978543159	0.913546841658051\\
1.02949467722255	0.913176783670154\\
1.03056674586427	0.912859910773764\\
1.03165331174348	0.912597014986096\\
1.03275165901135	0.912388753409708\\
1.03385904237172	0.912235646590078\\
1.0349726939429	0.912138077214519\\
1.03608983017594	0.912096289155658\\
1.03720765881205	0.912110386861879\\
1.0383233858618	0.912180335096258\\
1.03943422258862	0.912305959024637\\
1.0405373924792	0.912486944652619\\
1.04163013818335	0.91272283961039\\
1.04270972840589	0.913013054283407\\
1.0437734647335	0.913356863286129\\
1.04481868837935	0.9137534072751\\
1.04584278682867	0.914201695096865\\
1.04684320036866	0.914700606265332\\
1.0478174284865	0.91524889376241\\
1.04876303611925	0.915845187154897\\
1.04967765974029	0.916487996019855\\
1.05055901326689	0.917175713669892\\
1.05140489377425	0.917906621169038\\
1.05221318700162	0.918678891629194\\
1.05298187263687	0.919490594776402\\
1.05370902936625	0.920339701775519\\
1.05439283967663	0.921224090301255\\
1.05503159439835	0.922141549842875\\
1.05562369697727	0.92308978722933\\
1.0561676674653	0.924066432360985\\
1.05666214621952	0.925069044133638\\
1.05710589730055	0.926095116540009\\
1.05749781156181	0.927142084933448\\
1.05783690942173	0.928207332438224\\
1.05812234331226	0.929288196490344\\
1.05835339979735	0.930381975492582\\
1.05852950135609	0.93148593556706\\
1.05865020782631	0.932597317388524\\
1.05871521750469	0.933713343081217\\
1.0587243679009	0.934831223162121\\
};
%\addlegendentry{data12}

\addplot [color=red]
  table[row sep=crcr]{%
0.925220248923217	0.904894650427326\\
0.925192303896107	0.906012218626808\\
0.925108538662791	0.90712699348781\\
0.924969162592727	0.908236188653742\\
0.924774524053506	0.909337031714348\\
0.924525109540109	0.910426771135283\\
0.924221542458928	0.911502683135522\\
0.923864581569571	0.912562078495387\\
0.923455119088359	0.913602309278201\\
0.922994178458252	0.914620775448749\\
0.922482911790772	0.915614931372011\\
0.921922596986325	0.916582292175926\\
0.921314634540116	0.917520439962276\\
0.920660544041639	0.918427029850172\\
0.919961960376497	0.919299795837038\\
0.919220629640037	0.920136556462435\\
0.918438404773024	0.920935220260575\\
0.917617240930249	0.921693790987899\\
0.916759190593667	0.922410372612645\\
0.915866398442253	0.92308317405394\\
0.91494109599143	0.923710513658568\\
0.913985596015437	0.92429082340423\\
0.913002286766598	0.924822652818781\\
0.911993626005939	0.925304672605657\\
0.91096213486006	0.925735677966421\\
0.909910391519636	0.926114591612135\\
0.908841024795281	0.926440466456018\\
0.90775670754689	0.926712487980674\\
0.906660150002883	0.926929976273957\\
0.905554092986044	0.927092387728398\\
0.90444130106289	0.927199316399945\\
0.903324555633701	0.927250495022607\\
0.902206647980457	0.927245795676478\\
0.901090372290099	0.927185230107479\\
0.899978518670506	0.927068949697988\\
0.898873866176685	0.926897245088473\\
0.897779175864579	0.926670545451034\\
0.896697183889864	0.926389417416703\\
0.895630594668987	0.926054563659157\\
0.894582074119531	0.925666821138401\\
0.893554242996811	0.925227159008805\\
0.892549670343348	0.924736676196721\\
0.891570867067607	0.924196598653741\\
0.890620279668025	0.923608276292455\\
0.889700284118044	0.922973179612374\\
0.888813179927416	0.922292896024446\\
0.887961184394622	0.921569125883357\\
0.887146427064783	0.920803678237527\\
0.886370944406906	0.919998466307432\\
0.885636674723773	0.919155502703553\\
0.884945453307191	0.918276894395891\\
0.88429900785072	0.917364837447646\\
0.883698954131339	0.916421611526198\\
0.883146791970846	0.915449574205128\\
0.88264390148708	0.914451155071512\\
0.88219153964435	0.913428849653217\\
0.881790837111679	0.912385213181382\\
0.881442795436715	0.911322854203671\\
0.88114828454239	0.910244428064263\\
0.880908040552561	0.909152630266874\\
0.880722663952086	0.908050189737398\\
0.880592618085924	0.906939862003021\\
0.880518228001014	0.90582442230483\\
0.880499679633827	0.90470665866116\\
0.88053701934562	0.903589364899003\\
0.88063015380656	0.902475333670886\\
0.880778850228999	0.901367349474704\\
0.88098273694932	0.900268181693922\\
0.881241304356903	0.899180577675554\\
0.881553906167891	0.898107255863235\\
0.881919761040555	0.897050899002519\\
0.882337954528246	0.896014147435418\\
0.882807441365037	0.89499959250092\\
0.88332704807834	0.894009770057992\\
0.883895475921977	0.893047154147251\\
0.884511304122372	0.892114150807153\\
0.885172993429738	0.891213092060151\\
0.885878889965411	0.890346230083848\\
0.886627229355674	0.889515731581733\\
0.887416141141779	0.888723672367546\\
0.888243653455118	0.887972032176827\\
0.889107697945869	0.887262689718604\\
0.890006114952789	0.886597417979605\\
0.890936658901248	0.885977879792711\\
0.891897003915993	0.88540562368074\\
0.892884749634625	0.884882079985946\\
0.893897427207255	0.884408557294911\\
0.894932505467344	0.883986239167756\\
0.895987397258301	0.883616181179859\\
0.897059465900025	0.883299308283469\\
0.898146031779233	0.883036412495801\\
0.899244379047102	0.882828150919412\\
0.900351762407468	0.882675044099782\\
0.901465413978646	0.882577474724224\\
0.902582550211686	0.882535686665363\\
0.903700378847798	0.882549784371583\\
0.904816105897547	0.882619732605962\\
0.905926942624367	0.882745356534341\\
0.907030112514954	0.882926342162324\\
0.908122858219101	0.883162237120095\\
0.909202448441639	0.883452451793112\\
0.910266184769251	0.883796260795833\\
0.911311408415101	0.884192804784805\\
0.912335506864417	0.884641092606569\\
0.913335920404415	0.885140003775037\\
0.914310148522251	0.885688291272114\\
0.915255756154999	0.886284584664601\\
0.916170379776039	0.88692739352956\\
0.917051733302645	0.887615111179597\\
0.917897613810002	0.888346018678743\\
0.918705907037366	0.889118289138899\\
0.919474592672621	0.889929992286107\\
0.920201749402002	0.890779099285224\\
0.920885559712381	0.891663487810959\\
0.921524314434105	0.89258094735258\\
0.922116417013025	0.893529184739034\\
0.922660387501055	0.894505829870689\\
0.92315486625527	0.895508441643343\\
0.923598617336304	0.896534514049713\\
0.923990531597556	0.897581482443153\\
0.924329629457476	0.898646729947929\\
0.924615063348015	0.899727594000049\\
0.924846119833096	0.900821373002286\\
0.92502222139184	0.901925333076765\\
0.925142927862061	0.903036714898229\\
0.925207937540446	0.904152740590921\\
0.925217087936655	0.905270620671826\\
};
%\addlegendentry{data13}

\addplot [color=red]
  table[row sep=crcr]{%
0.803408223279743	0.867692433401176\\
0.803380278252633	0.868810001600658\\
0.803296513019316	0.86992477646166\\
0.803157136949252	0.871033971627592\\
0.802962498410031	0.872134814688198\\
0.802713083896635	0.873224554109133\\
0.802409516815453	0.874300466109372\\
0.802052555926096	0.875359861469236\\
0.801643093444885	0.87640009225205\\
0.801182152814778	0.877418558422598\\
0.800670886147298	0.878412714345861\\
0.800110571342851	0.879380075149776\\
0.799502608896641	0.880318222936125\\
0.798848518398164	0.881224812824022\\
0.798149934733022	0.882097578810888\\
0.797408603996563	0.882934339436285\\
0.79662637912955	0.883733003234425\\
0.795805215286775	0.884491573961749\\
0.794947164950192	0.885208155586495\\
0.794054372798778	0.88588095702779\\
0.793129070347955	0.886508296632418\\
0.792173570371962	0.88708860637808\\
0.791190261123123	0.887620435792631\\
0.790181600362464	0.888102455579507\\
0.789150109216585	0.888533460940271\\
0.788098365876161	0.888912374585985\\
0.787028999151806	0.889238249429868\\
0.785944681903416	0.889510270954524\\
0.784848124359409	0.889727759247806\\
0.783742067342569	0.889890170702248\\
0.782629275419416	0.889997099373795\\
0.781512529990226	0.890048277996456\\
0.780394622336983	0.890043578650328\\
0.779278346646624	0.889983013081328\\
0.778166493027031	0.889866732671838\\
0.77706184053321	0.889695028062322\\
0.775967150221104	0.889468328424884\\
0.774885158246389	0.889187200390553\\
0.773818569025512	0.888852346633007\\
0.772770048476056	0.888464604112251\\
0.771742217353336	0.888024941982655\\
0.770737644699874	0.887534459170571\\
0.769758841424133	0.88699438162759\\
0.76880825402455	0.886406059266304\\
0.76788825847457	0.885770962586223\\
0.767001154283942	0.885090678998296\\
0.766149158751147	0.884366908857207\\
0.765334401421308	0.883601461211376\\
0.764558918763431	0.882796249281282\\
0.763824649080298	0.881953285677403\\
0.763133427663716	0.881074677369741\\
0.762486982207245	0.880162620421496\\
0.761886928487865	0.879219394500048\\
0.761334766327371	0.878247357178978\\
0.760831875843605	0.877248938045362\\
0.760379514000876	0.876226632627066\\
0.759978811468204	0.875182996155231\\
0.759630769793241	0.874120637177521\\
0.759336258898916	0.873042211038113\\
0.759096014909087	0.871950413240723\\
0.758910638308612	0.870847972711248\\
0.75878059244245	0.86973764497687\\
0.75870620235754	0.868622205278679\\
0.758687653990352	0.86750444163501\\
0.758724993702145	0.866387147872852\\
0.758818128163086	0.865273116644736\\
0.758966824585524	0.864165132448554\\
0.759170711305845	0.863065964667772\\
0.759429278713429	0.861978360649404\\
0.759741880524417	0.860905038837085\\
0.76010773539708	0.859848681976368\\
0.760525928884772	0.858811930409268\\
0.760995415721563	0.85779737547477\\
0.761515022434866	0.856807553031842\\
0.762083450278503	0.855844937121101\\
0.762699278478897	0.854911933781003\\
0.763360967786264	0.854010875034\\
0.764066864321936	0.853144013057698\\
0.764815203712199	0.852313514555583\\
0.765604115498304	0.851521455341396\\
0.766431627811644	0.850769815150676\\
0.767295672302394	0.850060472692453\\
0.768194089309314	0.849395200953455\\
0.769124633257773	0.848775662766561\\
0.770084978272518	0.848203406654589\\
0.77107272399115	0.847679862959796\\
0.77208540156378	0.847206340268761\\
0.77312047982387	0.846784022141605\\
0.774175371614827	0.846413964153709\\
0.77524744025655	0.846097091257318\\
0.776334006135759	0.845834195469651\\
0.777432353403627	0.845625933893262\\
0.778539736763993	0.845472827073632\\
0.779653388335171	0.845375257698074\\
0.780770524568211	0.845333469639213\\
0.781888353204324	0.845347567345433\\
0.783004080254072	0.845417515579812\\
0.784114916980892	0.845543139508191\\
0.785218086871479	0.845724125136173\\
0.786310832575627	0.845960020093945\\
0.787390422798164	0.846250234766962\\
0.788454159125776	0.846594043769683\\
0.789499382771627	0.846990587758654\\
0.790523481220942	0.847438875580419\\
0.791523894760941	0.847937786748887\\
0.792498122878777	0.848486074245964\\
0.793443730511524	0.849082367638451\\
0.794358354132564	0.84972517650341\\
0.795239707659171	0.850412894153446\\
0.796085588166527	0.851143801652592\\
0.796893881393892	0.851916072112749\\
0.797662567029147	0.852727775259956\\
0.798389723758528	0.853576882259074\\
0.799073534068907	0.854461270784809\\
0.79971228879063	0.855378730326429\\
0.80030439136955	0.856326967712884\\
0.800848361857581	0.857303612844539\\
0.801342840611796	0.858306224617193\\
0.80178659169283	0.859332297023563\\
0.802178505954081	0.860379265417003\\
0.802517603814002	0.861444512921778\\
0.80280303770454	0.862525376973899\\
0.803034094189622	0.863619155976136\\
0.803210195748365	0.864723116050614\\
0.803330902218586	0.865834497872078\\
0.803395911896971	0.866950523564771\\
0.803405062293181	0.868068403645675\\
};
%\addlegendentry{data14}

\addplot [color=red]
  table[row sep=crcr]{%
0.693103653286046	0.823930072380604\\
0.693075708258935	0.825047640580087\\
0.692991943025619	0.826162415441088\\
0.692852566955555	0.82727161060702\\
0.692657928416334	0.828372453667626\\
0.692408513902937	0.829462193088562\\
0.692104946821756	0.8305381050888\\
0.691747985932399	0.831597500448665\\
0.691338523451188	0.832637731231479\\
0.690877582821081	0.833656197402027\\
0.690366316153601	0.834650353325289\\
0.689806001349153	0.835617714129204\\
0.689198038902944	0.836555861915554\\
0.688543948404467	0.83746245180345\\
0.687845364739325	0.838335217790316\\
0.687104034002866	0.839171978415713\\
0.686321809135852	0.839970642213853\\
0.685500645293078	0.840729212941177\\
0.684642594956495	0.841445794565923\\
0.683749802805081	0.842118596007218\\
0.682824500354258	0.842745935611846\\
0.681869000378265	0.843326245357508\\
0.680885691129426	0.843858074772059\\
0.679877030368767	0.844340094558935\\
0.678845539222888	0.844771099919699\\
0.677793795882464	0.845150013565413\\
0.676724429158109	0.845475888409296\\
0.675640111909718	0.845747909933952\\
0.674543554365711	0.845965398227235\\
0.673437497348872	0.846127809681676\\
0.672324705425719	0.846234738353223\\
0.671207959996529	0.846285916975885\\
0.670090052343286	0.846281217629756\\
0.668973776652927	0.846220652060757\\
0.667861923033334	0.846104371651266\\
0.666757270539513	0.845932667041751\\
0.665662580227407	0.845705967404312\\
0.664580588252692	0.845424839369981\\
0.663513999031815	0.845089985612435\\
0.662465478482359	0.844702243091679\\
0.661437647359639	0.844262580962083\\
0.660433074706177	0.843772098149999\\
0.659454271430435	0.843232020607019\\
0.658503684030853	0.842643698245733\\
0.657583688480872	0.842008601565652\\
0.656696584290244	0.841328317977724\\
0.65584458875745	0.840604547836635\\
0.655029831427611	0.839839100190805\\
0.654254348769734	0.83903388826071\\
0.653520079086601	0.838190924656831\\
0.652828857670019	0.837312316349169\\
0.652182412213548	0.836400259400924\\
0.651582358494168	0.835457033479476\\
0.651030196333674	0.834484996158406\\
0.650527305849908	0.83348657702479\\
0.650074944007178	0.832464271606495\\
0.649674241474507	0.83142063513466\\
0.649326199799543	0.830358276156949\\
0.649031688905218	0.829279850017541\\
0.648791444915389	0.828188052220152\\
0.648606068314915	0.827085611690676\\
0.648476022448753	0.825975283956299\\
0.648401632363843	0.824859844258108\\
0.648383083996655	0.823742080614438\\
0.648420423708448	0.822624786852281\\
0.648513558169388	0.821510755624164\\
0.648662254591827	0.820402771427982\\
0.648866141312148	0.8193036036472\\
0.649124708719732	0.818215999628832\\
0.649437310530719	0.817142677816513\\
0.649803165403383	0.816086320955797\\
0.650221358891074	0.815049569388696\\
0.650690845727866	0.814035014454198\\
0.651210452441168	0.81304519201127\\
0.651778880284806	0.812082576100529\\
0.6523947084852	0.811149572760431\\
0.653056397792567	0.810248514013429\\
0.653762294328239	0.809381652037126\\
0.654510633718502	0.808551153535011\\
0.655299545504607	0.807759094320824\\
0.656127057817946	0.807007454130105\\
0.656991102308697	0.806298111671882\\
0.657889519315617	0.805632839932883\\
0.658820063264076	0.805013301745989\\
0.659780408278821	0.804441045634018\\
0.660768153997453	0.803917501939224\\
0.661780831570083	0.803443979248189\\
0.662815909830173	0.803021661121034\\
0.663870801621129	0.802651603133137\\
0.664942870262853	0.802334730236747\\
0.666029436142061	0.802071834449079\\
0.66712778340993	0.80186357287269\\
0.668235166770296	0.80171046605306\\
0.669348818341474	0.801612896677502\\
0.670465954574514	0.801571108618641\\
0.671583783210626	0.801585206324862\\
0.672699510260375	0.80165515455924\\
0.673810346987195	0.801780778487619\\
0.674913516877782	0.801961764115602\\
0.676006262581929	0.802197659073373\\
0.677085852804467	0.80248787374639\\
0.678149589132079	0.802831682749111\\
0.679194812777929	0.803228226738083\\
0.680218911227245	0.803676514559847\\
0.681219324767243	0.804175425728315\\
0.68219355288508	0.804723713225392\\
0.683139160517827	0.805320006617879\\
0.684053784138867	0.805962815482838\\
0.684935137665473	0.806650533132875\\
0.68578101817283	0.807381440632021\\
0.686589311400195	0.808153711092177\\
0.68735799703545	0.808965414239385\\
0.68808515376483	0.809814521238502\\
0.68876896407521	0.810698909764238\\
0.689407718796933	0.811616369305858\\
0.689999821375853	0.812564606692312\\
0.690543791863883	0.813541251823967\\
0.691038270618099	0.814543863596621\\
0.691482021699133	0.815569936002991\\
0.691873935960384	0.816616904396431\\
0.692213033820305	0.817682151901207\\
0.692498467710843	0.818763015953327\\
0.692729524195925	0.819856794955564\\
0.692905625754668	0.820960755030043\\
0.693026332224889	0.822072136851507\\
0.693091341903274	0.823188162544199\\
0.693100492299483	0.824306042625104\\
};
%\addlegendentry{data15}

\addplot [color=red]
  table[row sep=crcr]{%
0.594095853340038	0.774606375274697\\
0.594067908312928	0.77572394347418\\
0.593984143079611	0.776838718335181\\
0.593844767009548	0.777947913501113\\
0.593650128470326	0.779048756561719\\
0.59340071395693	0.780138495982655\\
0.593097146875749	0.781214407982893\\
0.592740185986392	0.782273803342758\\
0.59233072350518	0.783314034125572\\
0.591869782875073	0.78433250029612\\
0.591358516207593	0.785326656219382\\
0.590798201403146	0.786294017023297\\
0.590190238956937	0.787232164809647\\
0.58953614845846	0.788138754697543\\
0.588837564793318	0.789011520684409\\
0.588096234056858	0.789848281309806\\
0.587314009189845	0.790646945107946\\
0.58649284534707	0.79140551583527\\
0.585634795010487	0.792122097460016\\
0.584742002859074	0.792794898901311\\
0.583816700408251	0.793422238505939\\
0.582861200432257	0.794002548251601\\
0.581877891183419	0.794534377666152\\
0.580869230422759	0.795016397453028\\
0.57983773927688	0.795447402813792\\
0.578785995936457	0.795826316459506\\
0.577716629212102	0.796152191303389\\
0.576632311963711	0.796424212828045\\
0.575535754419704	0.796641701121328\\
0.574429697402864	0.796804112575769\\
0.573316905479711	0.796911041247316\\
0.572200160050521	0.796962219869978\\
0.571082252397278	0.796957520523849\\
0.56996597670692	0.79689695495485\\
0.568854123087326	0.796780674545359\\
0.567749470593505	0.796608969935844\\
0.566654780281399	0.796382270298405\\
0.565572788306685	0.796101142264074\\
0.564506199085808	0.795766288506528\\
0.563457678536352	0.795378545985772\\
0.562429847413631	0.794938883856176\\
0.561425274760169	0.794448401044092\\
0.560446471484428	0.793908323501112\\
0.559495884084845	0.793320001139826\\
0.558575888534865	0.792684904459745\\
0.557688784344237	0.792004620871817\\
0.556836788811442	0.791280850730728\\
0.556022031481603	0.790515403084898\\
0.555246548823726	0.789710191154803\\
0.554512279140593	0.788867227550924\\
0.553821057724011	0.787988619243262\\
0.55317461226754	0.787076562295017\\
0.55257455854816	0.786133336373569\\
0.552022396387666	0.785161299052499\\
0.5515195059039	0.784162879918883\\
0.551067144061171	0.783140574500588\\
0.550666441528499	0.782096938028753\\
0.550318399853536	0.781034579051042\\
0.550023888959211	0.779956152911634\\
0.549783644969382	0.778864355114245\\
0.549598268368907	0.777761914584769\\
0.549468222502745	0.776651586850392\\
0.549393832417835	0.775536147152201\\
0.549375284050647	0.774418383508531\\
0.54941262376244	0.773301089746374\\
0.549505758223381	0.772187058518257\\
0.54965445464582	0.771079074322075\\
0.54985834136614	0.769979906541293\\
0.550116908773724	0.768892302522925\\
0.550429510584712	0.767818980710606\\
0.550795365457375	0.76676262384989\\
0.551213558945067	0.765725872282789\\
0.551683045781858	0.764711317348291\\
0.552202652495161	0.763721494905363\\
0.552771080338798	0.762758878994622\\
0.553386908539192	0.761825875654524\\
0.554048597846559	0.760924816907522\\
0.554754494382232	0.760057954931219\\
0.555502833772495	0.759227456429104\\
0.5562917455586	0.758435397214917\\
0.557119257871939	0.757683757024198\\
0.557983302362689	0.756974414565975\\
0.558881719369609	0.756309142826976\\
0.559812263318068	0.755689604640082\\
0.560772608332813	0.755117348528111\\
0.561760354051445	0.754593804833317\\
0.562773031624076	0.754120282142282\\
0.563808109884165	0.753697964015127\\
0.564863001675122	0.75332790602723\\
0.565935070316845	0.75301103313084\\
0.567021636196054	0.752748137343172\\
0.568119983463922	0.752539875766783\\
0.569227366824289	0.752386768947153\\
0.570341018395466	0.752289199571595\\
0.571458154628506	0.752247411512734\\
0.572575983264619	0.752261509218955\\
0.573691710314367	0.752331457453333\\
0.574802547041188	0.752457081381712\\
0.575905716931775	0.752638067009695\\
0.576998462635922	0.752873961967466\\
0.578078052858459	0.753164176640483\\
0.579141789186072	0.753507985643204\\
0.580187012831922	0.753904529632176\\
0.581211111281238	0.75435281745394\\
0.582211524821236	0.754851728622408\\
0.583185752939072	0.755400016119485\\
0.584131360571819	0.755996309511972\\
0.585045984192859	0.756639118376931\\
0.585927337719466	0.757326836026968\\
0.586773218226823	0.758057743526114\\
0.587581511454187	0.75883001398627\\
0.588350197089442	0.759641717133478\\
0.589077353818823	0.760490824132595\\
0.589761164129202	0.761375212658331\\
0.590399918850925	0.762292672199951\\
0.590992021429845	0.763240909586405\\
0.591535991917876	0.76421755471806\\
0.592030470672091	0.765220166490714\\
0.592474221753125	0.766246238897084\\
0.592866136014377	0.767293207290524\\
0.593205233874297	0.7683584547953\\
0.593490667764836	0.76943931884742\\
0.593721724249917	0.770533097849657\\
0.593897825808661	0.771637057924136\\
0.594018532278881	0.7727484397456\\
0.594083541957266	0.773864465438292\\
0.594092692353476	0.774982345519197\\
};
%\addlegendentry{data16}

\addplot [color=red]
  table[row sep=crcr]{%
0.506156236660379	0.72064478023032\\
0.506128291633269	0.721762348429802\\
0.506044526399953	0.722877123290803\\
0.505905150329889	0.723986318456735\\
0.505710511790668	0.725087161517341\\
0.505461097277271	0.726176900938277\\
0.50515753019609	0.727252812938515\\
0.504800569306733	0.72831220829838\\
0.504391106825521	0.729352439081194\\
0.503930166195415	0.730370905251742\\
0.503418899527935	0.731365061175004\\
0.502858584723487	0.732332421978919\\
0.502250622277278	0.733270569765269\\
0.501596531778801	0.734177159653165\\
0.500897948113659	0.735049925640031\\
0.5001566173772	0.735886686265428\\
0.499374392510186	0.736685350063568\\
0.498553228667411	0.737443920790892\\
0.497695178330828	0.738160502415638\\
0.496802386179415	0.738833303856933\\
0.495877083728592	0.739460643461561\\
0.494921583752599	0.740040953207223\\
0.49393827450376	0.740572782621775\\
0.492929613743101	0.74105480240865\\
0.491898122597222	0.741485807769414\\
0.490846379256798	0.741864721415128\\
0.489777012532443	0.742190596259011\\
0.488692695284052	0.742462617783667\\
0.487596137740045	0.74268010607695\\
0.486490080723206	0.742842517531391\\
0.485377288800052	0.742949446202939\\
0.484260543370863	0.7430006248256\\
0.48314263571762	0.742995925479471\\
0.482026360027261	0.742935359910472\\
0.480914506407668	0.742819079500981\\
0.479809853913847	0.742647374891466\\
0.478715163601741	0.742420675254027\\
0.477633171627026	0.742139547219696\\
0.476566582406149	0.74180469346215\\
0.475518061856693	0.741416950941394\\
0.474490230733973	0.740977288811798\\
0.47348565808051	0.740486805999714\\
0.472506854804769	0.739946728456734\\
0.471556267405187	0.739358406095448\\
0.470636271855206	0.738723309415367\\
0.469749167664578	0.738043025827439\\
0.468897172131784	0.73731925568635\\
0.468082414801945	0.73655380804052\\
0.467306932144068	0.735748596110425\\
0.466572662460935	0.734905632506546\\
0.465881441044353	0.734027024198884\\
0.465234995587882	0.733114967250639\\
0.464634941868501	0.732171741329191\\
0.464082779708008	0.731199704008122\\
0.463579889224242	0.730201284874505\\
0.463127527381512	0.72917897945621\\
0.462726824848841	0.728135342984375\\
0.462378783173877	0.727072984006664\\
0.462084272279552	0.725994557867256\\
0.461844028289723	0.724902760069867\\
0.461658651689248	0.723800319540391\\
0.461528605823086	0.722689991806014\\
0.461454215738176	0.721574552107823\\
0.461435667370989	0.720456788464154\\
0.461473007082782	0.719339494701996\\
0.461566141543722	0.718225463473879\\
0.461714837966161	0.717117479277698\\
0.461918724686482	0.716018311496915\\
0.462177292094065	0.714930707478547\\
0.462489893905053	0.713857385666228\\
0.462855748777717	0.712801028805512\\
0.463273942265408	0.711764277238411\\
0.463743429102199	0.710749722303913\\
0.464263035815502	0.709759899860985\\
0.46483146365914	0.708797283950244\\
0.465447291859534	0.707864280610147\\
0.466108981166901	0.706963221863144\\
0.466814877702573	0.706096359886841\\
0.467563217092836	0.705265861384726\\
0.468352128878941	0.70447380217054\\
0.46917964119228	0.70372216197982\\
0.470043685683031	0.703012819521597\\
0.470942102689951	0.702347547782598\\
0.47187264663841	0.701728009595704\\
0.472832991653155	0.701155753483733\\
0.473820737371787	0.700632209788939\\
0.474833414944417	0.700158687097904\\
0.475868493204506	0.699736368970749\\
0.476923384995463	0.699366310982852\\
0.477995453637187	0.699049438086462\\
0.479082019516395	0.698786542298794\\
0.480180366784264	0.698578280722405\\
0.48128775014463	0.698425173902775\\
0.482401401715808	0.698327604527217\\
0.483518537948848	0.698285816468356\\
0.48463636658496	0.698299914174577\\
0.485752093634709	0.698369862408955\\
0.486862930361529	0.698495486337334\\
0.487966100252116	0.698676471965317\\
0.489058845956263	0.698912366923088\\
0.490138436178801	0.699202581596105\\
0.491202172506413	0.699546390598826\\
0.492247396152263	0.699942934587798\\
0.493271494601579	0.700391222409563\\
0.494271908141577	0.70089013357803\\
0.495246136259413	0.701438421075107\\
0.496191743892161	0.702034714467594\\
0.497106367513201	0.702677523332553\\
0.497987721039807	0.70336524098259\\
0.498833601547164	0.704096148481736\\
0.499641894774528	0.704868418941892\\
0.500410580409783	0.7056801220891\\
0.501137737139164	0.706529229088217\\
0.501821547449543	0.707413617613953\\
0.502460302171267	0.708331077155573\\
0.503052404750187	0.709279314542027\\
0.503596375238217	0.710255959673682\\
0.504090853992432	0.711258571446336\\
0.504534605073466	0.712284643852706\\
0.504926519334718	0.713331612246146\\
0.505265617194638	0.714396859750922\\
0.505551051085177	0.715477723803042\\
0.505782107570258	0.716571502805279\\
0.505958209129002	0.717675462879758\\
0.506078915599223	0.718786844701222\\
0.506143925277608	0.719902870393914\\
0.506153075673817	0.721020750474819\\
};
%\addlegendentry{data17}

\addplot [color=red]
  table[row sep=crcr]{%
0.429043539227058	0.662900753786945\\
0.429015594199948	0.664018321986427\\
0.428931828966631	0.665133096847429\\
0.428792452896568	0.666242292013361\\
0.428597814357346	0.667343135073967\\
0.42834839984395	0.668432874494902\\
0.428044832762769	0.669508786495141\\
0.427687871873411	0.670568181855005\\
0.4272784093922	0.671608412637819\\
0.426817468762093	0.672626878808367\\
0.426306202094613	0.67362103473163\\
0.425745887290166	0.674588395535545\\
0.425137924843956	0.675526543321894\\
0.42448383434548	0.676433133209791\\
0.423785250680338	0.677305899196657\\
0.423043919943878	0.678142659822054\\
0.422261695076865	0.678941323620194\\
0.42144053123409	0.679699894347518\\
0.420582480897507	0.680416475972264\\
0.419689688746094	0.681089277413559\\
0.418764386295271	0.681716617018187\\
0.417808886319277	0.682296926763849\\
0.416825577070439	0.6828287561784\\
0.415816916309779	0.683310775965276\\
0.4147854251639	0.68374178132604\\
0.413733681823477	0.684120694971754\\
0.412664315099122	0.684446569815637\\
0.411579997850731	0.684718591340293\\
0.410483440306724	0.684936079633575\\
0.409377383289884	0.685098491088017\\
0.408264591366731	0.685205419759564\\
0.407147845937541	0.685256598382225\\
0.406029938284298	0.685251899036097\\
0.40491366259394	0.685191333467097\\
0.403801808974346	0.685075053057607\\
0.402697156480525	0.684903348448091\\
0.401602466168419	0.684676648810653\\
0.400520474193705	0.684395520776322\\
0.399453884972828	0.684060667018776\\
0.398405364423372	0.68367292449802\\
0.397377533300651	0.683233262368424\\
0.396372960647189	0.68274277955634\\
0.395394157371448	0.682202702013359\\
0.394443569971865	0.681614379652073\\
0.393523574421885	0.680979282971992\\
0.392636470231257	0.680298999384065\\
0.391784474698462	0.679575229242976\\
0.390969717368623	0.678809781597145\\
0.390194234710746	0.678004569667051\\
0.389459965027613	0.677161606063172\\
0.388768743611031	0.67628299775551\\
0.38812229815456	0.675370940807265\\
0.38752224443518	0.674427714885817\\
0.386970082274686	0.673455677564747\\
0.38646719179092	0.672457258431131\\
0.386014829948191	0.671434953012835\\
0.385614127415519	0.670391316541\\
0.385266085740556	0.66932895756329\\
0.384971574846231	0.668250531423882\\
0.384731330856402	0.667158733626492\\
0.384545954255927	0.666056293097017\\
0.384415908389765	0.664945965362639\\
0.384341518304855	0.663830525664448\\
0.384322969937667	0.662712762020779\\
0.38436030964946	0.661595468258621\\
0.384453444110401	0.660481437030505\\
0.384602140532839	0.659373452834323\\
0.38480602725316	0.658274285053541\\
0.385064594660744	0.657186681035173\\
0.385377196471732	0.656113359222854\\
0.385743051344395	0.655057002362137\\
0.386161244832087	0.654020250795036\\
0.386630731668878	0.653005695860539\\
0.387150338382181	0.652015873417611\\
0.387718766225818	0.65105325750687\\
0.388334594426212	0.650120254166772\\
0.388996283733579	0.649219195419769\\
0.389702180269252	0.648352333443467\\
0.390450519659514	0.647521834941352\\
0.39123943144562	0.646729775727165\\
0.392066943758959	0.645978135536445\\
0.392930988249709	0.645268793078222\\
0.393829405256629	0.644603521339223\\
0.394759949205088	0.64398398315233\\
0.395720294219833	0.643411727040358\\
0.396708039938465	0.642888183345565\\
0.397720717511096	0.64241466065453\\
0.398755795771185	0.641992342527374\\
0.399810687562142	0.641622284539478\\
0.400882756203865	0.641305411643087\\
0.401969322083074	0.64104251585542\\
0.403067669350942	0.640834254279031\\
0.404175052711309	0.640681147459401\\
0.405288704282486	0.640583578083843\\
0.406405840515526	0.640541790024982\\
0.407523669151639	0.640555887731202\\
0.408639396201388	0.640625835965581\\
0.409750232928208	0.64075145989396\\
0.410853402818795	0.640932445521942\\
0.411946148522942	0.641168340479713\\
0.413025738745479	0.641458555152731\\
0.414089475073091	0.641802364155452\\
0.415134698718942	0.642198908144423\\
0.416158797168258	0.642647195966188\\
0.417159210708256	0.643146107134656\\
0.418133438826092	0.643694394631733\\
0.419079046458839	0.64429068802422\\
0.419993670079879	0.644933496889179\\
0.420875023606486	0.645621214539215\\
0.421720904113843	0.646352122038361\\
0.422529197341207	0.647124392498518\\
0.423297882976462	0.647936095645725\\
0.424025039705843	0.648785202644843\\
0.424708850016222	0.649669591170578\\
0.425347604737945	0.650587050712198\\
0.425939707316865	0.651535288098653\\
0.426483677804896	0.652511933230308\\
0.426978156559111	0.653514545002962\\
0.427421907640145	0.654540617409332\\
0.427813821901396	0.655587585802772\\
0.428152919761317	0.656652833307547\\
0.428438353651856	0.657733697359668\\
0.428669410136937	0.658827476361905\\
0.428845511695681	0.659931436436383\\
0.428966218165901	0.661042818257847\\
0.429031227844286	0.66215884395054\\
0.429040378240496	0.663276724031444\\
};
%\addlegendentry{data18}

\addplot [color=red]
  table[row sep=crcr]{%
0.362508845297096	0.602168753452708\\
0.362480900269986	0.60328632165219\\
0.362397135036669	0.604401096513192\\
0.362257758966606	0.605510291679124\\
0.362063120427384	0.606611134739729\\
0.361813705913988	0.607700874160665\\
0.361510138832807	0.608776786160903\\
0.361153177943449	0.609836181520768\\
0.360743715462238	0.610876412303582\\
0.360282774832131	0.61189487847413\\
0.359771508164651	0.612889034397392\\
0.359211193360204	0.613856395201307\\
0.358603230913994	0.614794542987657\\
0.357949140415518	0.615701132875553\\
0.357250556750376	0.61657389886242\\
0.356509226013916	0.617410659487816\\
0.355727001146903	0.618209323285956\\
0.354905837304128	0.618967894013281\\
0.354047786967545	0.619684475638027\\
0.353154994816131	0.620357277079321\\
0.352229692365309	0.620984616683949\\
0.351274192389315	0.621564926429611\\
0.350290883140477	0.622096755844163\\
0.349282222379817	0.622578775631039\\
0.348250731233938	0.623009780991803\\
0.347198987893515	0.623388694637516\\
0.34612962116916	0.6237145694814\\
0.345045303920769	0.623986591006055\\
0.343948746376762	0.624204079299338\\
0.342842689359922	0.62436649075378\\
0.341729897436769	0.624473419425327\\
0.340613152007579	0.624524598047988\\
0.339495244354336	0.62451989870186\\
0.338378968663978	0.62445933313286\\
0.337267115044384	0.624343052723369\\
0.336162462550563	0.624171348113854\\
0.335067772238457	0.623944648476416\\
0.333985780263743	0.623663520442085\\
0.332919191042866	0.623328666684539\\
0.33187067049341	0.622940924163783\\
0.330842839370689	0.622501262034186\\
0.329838266717227	0.622010779222102\\
0.328859463441486	0.621470701679122\\
0.327908876041903	0.620882379317836\\
0.326988880491923	0.620247282637755\\
0.326101776301295	0.619566999049827\\
0.3252497807685	0.618843228908738\\
0.324435023438661	0.618077781262908\\
0.323659540780784	0.617272569332814\\
0.322925271097651	0.616429605728934\\
0.322234049681069	0.615550997421273\\
0.321587604224598	0.614638940473028\\
0.320987550505218	0.61369571455158\\
0.320435388344724	0.61272367723051\\
0.319932497860958	0.611725258096893\\
0.319480136018229	0.610702952678598\\
0.319079433485557	0.609659316206763\\
0.318731391810594	0.608596957229052\\
0.318436880916269	0.607518531089645\\
0.31819663692644	0.606426733292255\\
0.318011260325965	0.60532429276278\\
0.317881214459803	0.604213965028402\\
0.317806824374893	0.603098525330211\\
0.317788276007705	0.601980761686542\\
0.317825615719498	0.600863467924384\\
0.317918750180439	0.599749436696267\\
0.318067446602877	0.598641452500086\\
0.318271333323198	0.597542284719303\\
0.318529900730782	0.596454680700936\\
0.31884250254177	0.595381358888616\\
0.319208357414433	0.5943250020279\\
0.319626550902125	0.593288250460799\\
0.320096037738916	0.592273695526301\\
0.320615644452219	0.591283873083373\\
0.321184072295856	0.590321257172632\\
0.32179990049625	0.589388253832535\\
0.322461589803617	0.588487195085532\\
0.32316748633929	0.587620333109229\\
0.323915825729552	0.586789834607115\\
0.324704737515657	0.585997775392928\\
0.325532249828997	0.585246135202208\\
0.326396294319747	0.584536792743985\\
0.327294711326667	0.583871521004986\\
0.328225255275126	0.583251982818092\\
0.329185600289871	0.582679726706121\\
0.330173346008503	0.582156183011328\\
0.331186023581134	0.581682660320292\\
0.332221101841223	0.581260342193137\\
0.33327599363218	0.58089028420524\\
0.334348062273903	0.58057341130885\\
0.335434628153112	0.580310515521183\\
0.33653297542098	0.580102253944794\\
0.337640358781347	0.579949147125164\\
0.338754010352524	0.579851577749605\\
0.339871146585564	0.579809789690744\\
0.340988975221677	0.579823887396965\\
0.342104702271425	0.579893835631344\\
0.343215538998246	0.580019459559723\\
0.344318708888832	0.580200445187705\\
0.34541145459298	0.580436340145476\\
0.346491044815517	0.580726554818493\\
0.347554781143129	0.581070363821215\\
0.34860000478898	0.581466907810186\\
0.349624103238296	0.581915195631951\\
0.350624516778294	0.582414106800418\\
0.35159874489613	0.582962394297496\\
0.352544352528877	0.583558687689983\\
0.353458976149917	0.584201496554941\\
0.354340329676524	0.584889214204978\\
0.355186210183881	0.585620121704124\\
0.355994503411245	0.586392392164281\\
0.3567631890465	0.587204095311488\\
0.357490345775881	0.588053202310605\\
0.35817415608626	0.588937590836341\\
0.358812910807983	0.589855050377961\\
0.359405013386903	0.590803287764416\\
0.359948983874934	0.591779932896071\\
0.360443462629149	0.592782544668724\\
0.360887213710183	0.593808617075095\\
0.361279127971434	0.594855585468534\\
0.361618225831355	0.59592083297331\\
0.361903659721894	0.59700169702543\\
0.362134716206975	0.598095476027668\\
0.362310817765719	0.599199436102146\\
0.362431524235939	0.60031081792361\\
0.362496533914324	0.601426843616303\\
0.362505684310534	0.602544723697207\\
};
%\addlegendentry{data19}

\addplot [color=red]
  table[row sep=crcr]{%
0.306299981884986	0.539188408613807\\
0.306272036857876	0.540305976813289\\
0.306188271624559	0.541420751674291\\
0.306048895554496	0.542529946840223\\
0.305854257015274	0.543630789900828\\
0.305604842501878	0.544720529321764\\
0.305301275420697	0.545796441322002\\
0.30494431453134	0.546855836681867\\
0.304534852050128	0.547896067464681\\
0.304073911420021	0.548914533635229\\
0.303562644752541	0.549908689558491\\
0.303002329948094	0.550876050362406\\
0.302394367501885	0.551814198148756\\
0.301740277003408	0.552720788036652\\
0.301041693338266	0.553593554023519\\
0.300300362601806	0.554430314648915\\
0.299518137734793	0.555228978447055\\
0.298696973892018	0.55598754917438\\
0.297838923555435	0.556704130799126\\
0.296946131404022	0.55737693224042\\
0.296020828953199	0.558004271845048\\
0.295065328977205	0.55858458159071\\
0.294082019728367	0.559116411005262\\
0.293073358967707	0.559598430792138\\
0.292041867821829	0.560029436152902\\
0.290990124481405	0.560408349798615\\
0.28992075775705	0.560734224642499\\
0.288836440508659	0.561006246167155\\
0.287739882964652	0.561223734460437\\
0.286633825947812	0.561386145914879\\
0.285521034024659	0.561493074586426\\
0.284404288595469	0.561544253209087\\
0.283286380942226	0.561539553862959\\
0.282170105251868	0.561478988293959\\
0.281058251632275	0.561362707884469\\
0.279953599138454	0.561191003274953\\
0.278858908826347	0.560964303637515\\
0.277776916851633	0.560683175603184\\
0.276710327630756	0.560348321845638\\
0.2756618070813	0.559960579324882\\
0.274633975958579	0.559520917195286\\
0.273629403305117	0.559030434383201\\
0.272650600029376	0.558490356840221\\
0.271700012629794	0.557902034478935\\
0.270780017079813	0.557266937798854\\
0.269892912889185	0.556586654210927\\
0.26904091735639	0.555862884069837\\
0.268226160026551	0.555097436424007\\
0.267450677368675	0.554292224493913\\
0.266716407685541	0.553449260890033\\
0.266025186268959	0.552570652582372\\
0.265378740812489	0.551658595634127\\
0.264778687093108	0.550715369712679\\
0.264226524932614	0.549743332391609\\
0.263723634448848	0.548744913257993\\
0.263271272606119	0.547722607839697\\
0.262870570073447	0.546678971367862\\
0.262522528398484	0.545616612390151\\
0.262228017504159	0.544538186250744\\
0.26198777351433	0.543446388453354\\
0.261802396913855	0.542343947923879\\
0.261672351047693	0.541233620189501\\
0.261597960962783	0.54011818049131\\
0.261579412595595	0.539000416847641\\
0.261616752307389	0.537883123085483\\
0.261709886768329	0.536769091857366\\
0.261858583190768	0.535661107661185\\
0.262062469911088	0.534561939880402\\
0.262321037318672	0.533474335862035\\
0.26263363912966	0.532401014049715\\
0.262999494002323	0.531344657188999\\
0.263417687490015	0.530307905621898\\
0.263887174326806	0.529293350687401\\
0.264406781040109	0.528303528244472\\
0.264975208883746	0.527340912333731\\
0.26559103708414	0.526407908993634\\
0.266252726391507	0.525506850246631\\
0.26695862292718	0.524639988270329\\
0.267706962317443	0.523809489768214\\
0.268495874103548	0.523017430554027\\
0.269323386416887	0.522265790363307\\
0.270187430907637	0.521556447905084\\
0.271085847914557	0.520891176166085\\
0.272016391863017	0.520271637979191\\
0.272976736877761	0.51969938186722\\
0.273964482596393	0.519175838172427\\
0.274977160169024	0.518702315481391\\
0.276012238429113	0.518279997354236\\
0.27706713022007	0.51790993936634\\
0.278139198861793	0.517593066469949\\
0.279225764741002	0.517330170682282\\
0.28032411200887	0.517121909105893\\
0.281431495369237	0.516968802286263\\
0.282545146940415	0.516871232910704\\
0.283662283173454	0.516829444851843\\
0.284780111809567	0.516843542558064\\
0.285895838859316	0.516913490792443\\
0.287006675586136	0.517039114720822\\
0.288109845476723	0.517220100348804\\
0.28920259118087	0.517455995306575\\
0.290282181403408	0.517746209979592\\
0.29134591773102	0.518090018982314\\
0.29239114137687	0.518486562971285\\
0.293415239826186	0.51893485079305\\
0.294415653366184	0.519433761961518\\
0.29538988148402	0.519982049458595\\
0.296335489116768	0.520578342851082\\
0.297250112737807	0.52122115171604\\
0.298131466264414	0.521908869366077\\
0.298977346771771	0.522639776865223\\
0.299785639999135	0.52341204732538\\
0.30055432563439	0.524223750472587\\
0.301281482363771	0.525072857471704\\
0.30196529267415	0.52595724599744\\
0.302604047395873	0.52687470553906\\
0.303196149974793	0.527822942925515\\
0.303740120462824	0.52879958805717\\
0.304234599217039	0.529802199829823\\
0.304678350298073	0.530828272236194\\
0.305070264559325	0.531875240629633\\
0.305409362419245	0.532940488134409\\
0.305694796309784	0.534021352186529\\
0.305925852794865	0.535115131188767\\
0.306101954353609	0.536219091263245\\
0.306222660823829	0.537330473084709\\
0.306287670502214	0.538446498777402\\
0.306296820898424	0.539564378858306\\
};
%\addlegendentry{data20}

\addplot [color=red]
  table[row sep=crcr]{%
0.260165356741502	0.474650201115021\\
0.260137411714392	0.475767769314503\\
0.260053646481075	0.476882544175505\\
0.259914270411011	0.477991739341437\\
0.25971963187179	0.479092582402042\\
0.259470217358394	0.480182321822978\\
0.259166650277213	0.481258233823216\\
0.258809689387855	0.482317629183081\\
0.258400226906644	0.483357859965895\\
0.257939286276537	0.484376326136443\\
0.257428019609057	0.485370482059705\\
0.25686770480461	0.48633784286362\\
0.2562597423584	0.48727599064997\\
0.255605651859923	0.488182580537867\\
0.254907068194781	0.489055346524733\\
0.254165737458322	0.489892107150129\\
0.253383512591309	0.49069077094827\\
0.252562348748534	0.491449341675594\\
0.251704298411951	0.49216592330034\\
0.250811506260537	0.492838724741634\\
0.249886203809715	0.493466064346263\\
0.248930703833721	0.494046374091925\\
0.247947394584882	0.494578203506476\\
0.246938733824223	0.495060223293352\\
0.245907242678344	0.495491228654116\\
0.244855499337921	0.49587014229983\\
0.243786132613566	0.496196017143713\\
0.242701815365175	0.496468038668369\\
0.241605257821168	0.496685526961651\\
0.240499200804328	0.496847938416093\\
0.239386408881175	0.49695486708764\\
0.238269663451985	0.497006045710301\\
0.237151755798742	0.497001346364173\\
0.236035480108383	0.496940780795173\\
0.23492362648879	0.496824500385683\\
0.233818973994969	0.496652795776167\\
0.232724283682863	0.496426096138729\\
0.231642291708149	0.496144968104398\\
0.230575702487272	0.495810114346852\\
0.229527181937815	0.495422371826096\\
0.228499350815095	0.4949827096965\\
0.227494778161633	0.494492226884416\\
0.226515974885892	0.493952149341435\\
0.225565387486309	0.493363826980149\\
0.224645391936329	0.492728730300068\\
0.223758287745701	0.492048446712141\\
0.222906292212906	0.491324676571051\\
0.222091534883067	0.490559228925221\\
0.22131605222519	0.489754016995127\\
0.220581782542057	0.488911053391248\\
0.219890561125475	0.488032445083586\\
0.219244115669004	0.487120388135341\\
0.218644061949624	0.486177162213893\\
0.21809189978913	0.485205124892823\\
0.217589009305364	0.484206705759207\\
0.217136647462635	0.483184400340911\\
0.216735944929963	0.482140763869076\\
0.216387903255	0.481078404891365\\
0.216093392360675	0.479999978751958\\
0.215853148370846	0.478908180954568\\
0.215667771770371	0.477805740425093\\
0.215537725904209	0.476695412690715\\
0.215463335819299	0.475579972992524\\
0.215444787452111	0.474462209348855\\
0.215482127163904	0.473344915586697\\
0.215575261624845	0.47223088435858\\
0.215723958047283	0.471122900162399\\
0.215927844767604	0.470023732381616\\
0.216186412175188	0.468936128363249\\
0.216499013986176	0.467862806550929\\
0.216864868858839	0.466806449690213\\
0.217283062346531	0.465769698123112\\
0.217752549183322	0.464755143188615\\
0.218272155896625	0.463765320745686\\
0.218840583740262	0.462802704834946\\
0.219456411940656	0.461869701494848\\
0.220118101248023	0.460968642747845\\
0.220823997783696	0.460101780771543\\
0.221572337173958	0.459271282269428\\
0.222361248960063	0.458479223055241\\
0.223188761273403	0.457727582864521\\
0.224052805764153	0.457018240406298\\
0.224951222771073	0.456352968667299\\
0.225881766719532	0.455733430480405\\
0.226842111734277	0.455161174368434\\
0.227829857452909	0.454637630673641\\
0.22884253502554	0.454164107982605\\
0.229877613285629	0.45374178985545\\
0.230932505076586	0.453371731867554\\
0.232004573718309	0.453054858971163\\
0.233091139597518	0.452791963183496\\
0.234189486865386	0.452583701607107\\
0.235296870225753	0.452430594787477\\
0.23641052179693	0.452333025411918\\
0.23752765802997	0.452291237353057\\
0.238645486666083	0.452305335059278\\
0.239761213715831	0.452375283293657\\
0.240872050442651	0.452500907222036\\
0.241975220333238	0.452681892850018\\
0.243067966037386	0.452917787807789\\
0.244147556259923	0.453208002480806\\
0.245211292587535	0.453551811483528\\
0.246256516233386	0.453948355472499\\
0.247280614682701	0.454396643294264\\
0.2482810282227	0.454895554462732\\
0.249255256340536	0.455443841959809\\
0.250200863973283	0.456040135352296\\
0.251115487594323	0.456682944217255\\
0.25199684112093	0.457370661867291\\
0.252842721628287	0.458101569366437\\
0.253651014855651	0.458873839826594\\
0.254419700490906	0.459685542973801\\
0.255146857220287	0.460534649972918\\
0.255830667530666	0.461419038498654\\
0.256469422252389	0.462336498040274\\
0.257061524831309	0.463284735426729\\
0.25760549531934	0.464261380558384\\
0.258099974073555	0.465263992331037\\
0.258543725154589	0.466290064737408\\
0.25893563941584	0.467337033130848\\
0.259274737275761	0.468402280635623\\
0.259560171166299	0.469483144687744\\
0.259791227651381	0.470576923689981\\
0.259967329210124	0.471680883764459\\
0.260088035680345	0.472792265585923\\
0.26015304535873	0.473908291278616\\
0.26016219575494	0.47502617135952\\
};
%\addlegendentry{data21}

\addplot [color=red]
  table[row sep=crcr]{%
0.223857511326083	0.409200875542577\\
0.223829566298973	0.410318443742059\\
0.223745801065656	0.41143321860306\\
0.223606424995593	0.412542413768993\\
0.223411786456371	0.413643256829598\\
0.223162371942975	0.414732996250534\\
0.222858804861794	0.415808908250772\\
0.222501843972437	0.416868303610637\\
0.222092381491225	0.417908534393451\\
0.221631440861118	0.418927000563999\\
0.221120174193638	0.419921156487261\\
0.220559859389191	0.420888517291176\\
0.219951896942982	0.421826665077526\\
0.219297806444505	0.422733254965422\\
0.218599222779363	0.423606020952288\\
0.217857892042903	0.424442781577685\\
0.21707566717589	0.425241445375825\\
0.216254503333115	0.426000016103149\\
0.215396452996532	0.426716597727896\\
0.214503660845119	0.42738939916919\\
0.213578358394296	0.428016738773818\\
0.212622858418303	0.42859704851948\\
0.211639549169464	0.429128877934032\\
0.210630888408804	0.429610897720907\\
0.209599397262926	0.430041903081672\\
0.208547653922502	0.430420816727385\\
0.207478287198147	0.430746691571269\\
0.206393969949756	0.431018713095924\\
0.205297412405749	0.431236201389207\\
0.20419135538891	0.431398612843649\\
0.203078563465756	0.431505541515196\\
0.201961818036567	0.431556720137857\\
0.200843910383323	0.431552020791729\\
0.199727634692965	0.431491455222729\\
0.198615781073372	0.431375174813238\\
0.197511128579551	0.431203470203723\\
0.196416438267445	0.430976770566284\\
0.19533444629273	0.430695642531953\\
0.194267857071853	0.430360788774407\\
0.193219336522397	0.429973046253652\\
0.192191505399676	0.429533384124055\\
0.191186932746214	0.429042901311971\\
0.190208129470473	0.428502823768991\\
0.189257542070891	0.427914501407705\\
0.18833754652091	0.427279404727624\\
0.187450442330282	0.426599121139696\\
0.186598446797488	0.425875350998607\\
0.185783689467649	0.425109903352777\\
0.185008206809772	0.424304691422683\\
0.184273937126639	0.423461727818803\\
0.183582715710056	0.422583119511142\\
0.182936270253586	0.421671062562897\\
0.182336216534205	0.420727836641449\\
0.181784054373712	0.419755799320379\\
0.181281163889946	0.418757380186762\\
0.180828802047216	0.417735074768467\\
0.180428099514545	0.416691438296632\\
0.180080057839581	0.415629079318921\\
0.179785546945256	0.414550653179514\\
0.179545302955427	0.413458855382124\\
0.179359926354952	0.412356414852648\\
0.17922988048879	0.411246087118271\\
0.17915549040388	0.41013064742008\\
0.179136942036693	0.409012883776411\\
0.179174281748486	0.407895590014253\\
0.179267416209426	0.406781558786136\\
0.179416112631865	0.405673574589955\\
0.179619999352185	0.404574406809172\\
0.179878566759769	0.403486802790805\\
0.180191168570757	0.402413480978485\\
0.180557023443421	0.401357124117769\\
0.180975216931112	0.400320372550668\\
0.181444703767903	0.39930581761617\\
0.181964310481206	0.398315995173242\\
0.182532738324843	0.397353379262501\\
0.183148566525237	0.396420375922404\\
0.183810255832604	0.395519317175401\\
0.184516152368277	0.394652455199098\\
0.18526449175854	0.393821956696984\\
0.186053403544645	0.393029897482797\\
0.186880915857984	0.392278257292077\\
0.187744960348734	0.391568914833854\\
0.188643377355655	0.390903643094855\\
0.189573921304114	0.390284104907961\\
0.190534266318859	0.38971184879599\\
0.191522012037491	0.389188305101196\\
0.192534689610121	0.388714782410161\\
0.19356976787021	0.388292464283006\\
0.194624659661167	0.387922406295109\\
0.19569672830289	0.387605533398719\\
0.196783294182099	0.387342637611051\\
0.197881641449967	0.387134376034662\\
0.198989024810334	0.386981269215033\\
0.200102676381512	0.386883699839474\\
0.201219812614552	0.386841911780613\\
0.202337641250664	0.386856009486834\\
0.203453368300413	0.386925957721212\\
0.204564205027233	0.387051581649592\\
0.20566737491782	0.387232567277574\\
0.206760120621967	0.387468462235345\\
0.207839710844505	0.387758676908362\\
0.208903447172117	0.388102485911084\\
0.209948670817967	0.388499029900055\\
0.210972769267283	0.38894731772182\\
0.211973182807281	0.389446228890287\\
0.212947410925117	0.389994516387365\\
0.213893018557865	0.390590809779851\\
0.214807642178905	0.39123361864481\\
0.215688995705511	0.391921336294847\\
0.216534876212868	0.392652243793993\\
0.217343169440232	0.393424514254149\\
0.218111855075487	0.394236217401357\\
0.218839011804868	0.395085324400474\\
0.219522822115247	0.39596971292621\\
0.220161576836971	0.39688717246783\\
0.220753679415891	0.397835409854284\\
0.221297649903921	0.39881205498594\\
0.221792128658136	0.399814666758593\\
0.22223587973917	0.400840739164964\\
0.222627794000422	0.401887707558403\\
0.222966891860342	0.402952955063179\\
0.223252325750881	0.404033819115299\\
0.223483382235962	0.405127598117537\\
0.223659483794706	0.406231558192015\\
0.223780190264926	0.407342940013479\\
0.223845199943311	0.408458965706171\\
0.223854350339521	0.409576845787076\\
};
%\addlegendentry{data22}

\addplot [color=red]
  table[row sep=crcr]{%
0.197137513646393	0.34344886518736\\
0.197109568619283	0.344566433386842\\
0.197025803385966	0.345681208247843\\
0.196886427315903	0.346790403413776\\
0.196691788776681	0.347891246474381\\
0.196442374263285	0.348980985895317\\
0.196138807182104	0.350056897895555\\
0.195781846292747	0.35111629325542\\
0.195372383811535	0.352156524038234\\
0.194911443181428	0.353174990208782\\
0.194400176513948	0.354169146132044\\
0.193839861709501	0.355136506935959\\
0.193231899263292	0.356074654722309\\
0.192577808764815	0.356981244610205\\
0.191879225099673	0.357854010597072\\
0.191137894363213	0.358690771222468\\
0.1903556694962	0.359489435020608\\
0.189534505653425	0.360248005747933\\
0.188676455316842	0.360964587372679\\
0.187783663165429	0.361637388813973\\
0.186858360714606	0.362264728418601\\
0.185902860738612	0.362845038164263\\
0.184919551489774	0.363376867578815\\
0.183910890729114	0.363858887365691\\
0.182879399583236	0.364289892726455\\
0.181827656242812	0.364668806372168\\
0.180758289518457	0.364994681216052\\
0.179673972270066	0.365266702740707\\
0.178577414726059	0.36548419103399\\
0.177471357709219	0.365646602488432\\
0.176358565786066	0.365753531159979\\
0.175241820356876	0.36580470978264\\
0.174123912703633	0.365800010436512\\
0.173007637013275	0.365739444867512\\
0.171895783393682	0.365623164458021\\
0.170791130899861	0.365451459848506\\
0.169696440587754	0.365224760211068\\
0.16861444861304	0.364943632176737\\
0.167547859392163	0.364608778419191\\
0.166499338842707	0.364221035898435\\
0.165471507719986	0.363781373768839\\
0.164466935066524	0.363290890956754\\
0.163488131790783	0.362750813413774\\
0.162537544391201	0.362162491052488\\
0.16161754884122	0.361527394372407\\
0.160730444650592	0.36084711078448\\
0.159878449117797	0.36012334064339\\
0.159063691787958	0.35935789299756\\
0.158288209130082	0.358552681067466\\
0.157553939446948	0.357709717463586\\
0.156862718030366	0.356831109155925\\
0.156216272573896	0.35591905220768\\
0.155616218854515	0.354975826286232\\
0.155064056694021	0.354003788965162\\
0.154561166210255	0.353005369831545\\
0.154108804367526	0.35198306441325\\
0.153708101834854	0.350939427941415\\
0.153360060159891	0.349877068963704\\
0.153065549265566	0.348798642824297\\
0.152825305275737	0.347706845026907\\
0.152639928675262	0.346604404497432\\
0.1525098828091	0.345494076763054\\
0.15243549272419	0.344378637064863\\
0.152416944357002	0.343260873421194\\
0.152454284068796	0.342143579659036\\
0.152547418529736	0.341029548430919\\
0.152696114952175	0.339921564234738\\
0.152900001672495	0.338822396453955\\
0.153158569080079	0.337734792435588\\
0.153471170891067	0.336661470623268\\
0.15383702576373	0.335605113762552\\
0.154255219251422	0.334568362195451\\
0.154724706088213	0.333553807260954\\
0.155244312801516	0.332563984818025\\
0.155812740645153	0.331601368907284\\
0.156428568845547	0.330668365567187\\
0.157090258152914	0.329767306820184\\
0.157796154688587	0.328900444843882\\
0.15854449407885	0.328069946341767\\
0.159333405864955	0.32727788712758\\
0.160160918178294	0.32652624693686\\
0.161024962669044	0.325816904478637\\
0.161923379675964	0.325151632739638\\
0.162853923624424	0.324532094552744\\
0.163814268639168	0.323959838440773\\
0.1648020143578	0.32343629474598\\
0.165814691930431	0.322962772054944\\
0.16684977019052	0.322540453927789\\
0.167904661981477	0.322170395939892\\
0.1689767306232	0.321853523043502\\
0.170063296502409	0.321590627255835\\
0.171161643770277	0.321382365679446\\
0.172269027130644	0.321229258859816\\
0.173382678701822	0.321131689484257\\
0.174499814934861	0.321089901425396\\
0.175617643570974	0.321103999131617\\
0.176733370620723	0.321173947365996\\
0.177844207347543	0.321299571294375\\
0.17894737723813	0.321480556922357\\
0.180040122942277	0.321716451880128\\
0.181119713164815	0.322006666553145\\
0.182183449492427	0.322350475555867\\
0.183228673138277	0.322747019544838\\
0.184252771587593	0.323195307366603\\
0.185253185127591	0.32369421853507\\
0.186227413245427	0.324242506032148\\
0.187173020878175	0.324838799424635\\
0.188087644499215	0.325481608289593\\
0.188968998025821	0.32616932593963\\
0.189814878533178	0.326900233438776\\
0.190623171760542	0.327672503898933\\
0.191391857395797	0.32848420704614\\
0.192119014125178	0.329333314045257\\
0.192802824435557	0.330217702570993\\
0.19344157915728	0.331135162112613\\
0.194033681736201	0.332083399499068\\
0.194577652224231	0.333060044630723\\
0.195072130978446	0.334062656403376\\
0.19551588205948	0.335088728809747\\
0.195907796320732	0.336135697203186\\
0.196246894180652	0.337200944707962\\
0.196532328071191	0.338281808760082\\
0.196763384556272	0.33937558776232\\
0.196939486115016	0.340479547836798\\
0.197060192585236	0.341590929658262\\
0.197125202263621	0.342706955350955\\
0.197134352659831	0.343824835431859\\
};
%\addlegendentry{data23}

\addplot [color=red]
  table[row sep=crcr]{%
0.179781415574454	0.277971067562543\\
0.179753470547344	0.279088635762025\\
0.179669705314027	0.280203410623027\\
0.179530329243963	0.281312605788959\\
0.179335690704742	0.282413448849564\\
0.179086276191346	0.2835031882705\\
0.178782709110165	0.284579100270738\\
0.178425748220807	0.285638495630603\\
0.178016285739596	0.286678726413417\\
0.177555345109489	0.287697192583965\\
0.177044078442009	0.288691348507227\\
0.176483763637562	0.289658709311142\\
0.175875801191352	0.290596857097492\\
0.175221710692876	0.291503446985388\\
0.174523127027734	0.292376212972255\\
0.173781796291274	0.293212973597651\\
0.172999571424261	0.294011637395792\\
0.172178407581486	0.294770208123116\\
0.171320357244903	0.295486789747862\\
0.170427565093489	0.296159591189156\\
0.169502262642667	0.296786930793784\\
0.168546762666673	0.297367240539447\\
0.167563453417835	0.297899069953998\\
0.166554792657175	0.298381089740874\\
0.165523301511296	0.298812095101638\\
0.164471558170873	0.299191008747351\\
0.163402191446518	0.299516883591235\\
0.162317874198127	0.299788905115891\\
0.16122131665412	0.300006393409173\\
0.16011525963728	0.300168804863615\\
0.159002467714127	0.300275733535162\\
0.157885722284937	0.300326912157823\\
0.156767814631694	0.300322212811695\\
0.155651538941336	0.300261647242695\\
0.154539685321742	0.300145366833205\\
0.153435032827921	0.299973662223689\\
0.152340342515815	0.299746962586251\\
0.151258350541101	0.29946583455192\\
0.150191761320224	0.299130980794374\\
0.149143240770768	0.298743238273618\\
0.148115409648047	0.298303576144022\\
0.147110836994585	0.297813093331938\\
0.146132033718844	0.297273015788957\\
0.145181446319261	0.296684693427671\\
0.144261450769281	0.29604959674759\\
0.143374346578653	0.295369313159663\\
0.142522351045858	0.294645543018573\\
0.141707593716019	0.293880095372743\\
0.140932111058142	0.293074883442649\\
0.140197841375009	0.29223191983877\\
0.139506619958427	0.291353311531108\\
0.138860174501956	0.290441254582863\\
0.138260120782576	0.289498028661415\\
0.137707958622082	0.288525991340345\\
0.137205068138316	0.287527572206729\\
0.136752706295587	0.286505266788433\\
0.136352003762915	0.285461630316598\\
0.136003962087952	0.284399271338887\\
0.135709451193627	0.28332084519948\\
0.135469207203798	0.28222904740209\\
0.135283830603323	0.281126606872615\\
0.135153784737161	0.280016279138237\\
0.135079394652251	0.278900839440046\\
0.135060846285063	0.277783075796377\\
0.135098185996856	0.276665782034219\\
0.135191320457797	0.275551750806102\\
0.135340016880235	0.274443766609921\\
0.135543903600556	0.273344598829138\\
0.13580247100814	0.272256994810771\\
0.136115072819128	0.271183672998451\\
0.136480927691791	0.270127316137735\\
0.136899121179483	0.269090564570634\\
0.137368608016274	0.268076009636137\\
0.137888214729577	0.267086187193208\\
0.138456642573214	0.266123571282467\\
0.139072470773608	0.26519056794237\\
0.139734160080975	0.264289509195367\\
0.140440056616648	0.263422647219065\\
0.14118839600691	0.26259214871695\\
0.141977307793015	0.261800089502763\\
0.142804820106355	0.261048449312043\\
0.143668864597105	0.26033910685382\\
0.144567281604025	0.259673835114821\\
0.145497825552484	0.259054296927927\\
0.146458170567229	0.258482040815956\\
0.147445916285861	0.257958497121163\\
0.148458593858492	0.257484974430127\\
0.149493672118581	0.257062656302972\\
0.150548563909538	0.256692598315076\\
0.151620632551261	0.256375725418685\\
0.15270719843047	0.256112829631018\\
0.153805545698338	0.255904568054629\\
0.154912929058705	0.255751461234999\\
0.156026580629882	0.25565389185944\\
0.157143716862922	0.255612103800579\\
0.158261545499035	0.2556262015068\\
0.159377272548783	0.255696149741179\\
0.160488109275604	0.255821773669558\\
0.16159127916619	0.25600275929754\\
0.162684024870338	0.256238654255311\\
0.163763615092875	0.256528868928328\\
0.164827351420487	0.25687267793105\\
0.165872575066338	0.257269221920021\\
0.166896673515654	0.257717509741786\\
0.167897087055652	0.258216420910254\\
0.168871315173488	0.258764708407331\\
0.169816922806235	0.259361001799818\\
0.170731546427275	0.260003810664777\\
0.171612899953882	0.260691528314813\\
0.172458780461239	0.261422435813959\\
0.173267073688603	0.262194706274116\\
0.174035759323858	0.263006409421323\\
0.174762916053239	0.26385551642044\\
0.175446726363618	0.264739904946176\\
0.176085481085341	0.265657364487796\\
0.176677583664261	0.266605601874251\\
0.177221554152292	0.267582247005906\\
0.177716032906507	0.268584858778559\\
0.178159783987541	0.26961093118493\\
0.178551698248792	0.270657899578369\\
0.178890796108713	0.271723147083145\\
0.179176229999252	0.272804011135266\\
0.179407286484333	0.273897790137503\\
0.179583388043077	0.275001750211981\\
0.179704094513297	0.276113132033445\\
0.179769104191682	0.277229157726138\\
0.179778254587892	0.278347037807042\\
};
%\addlegendentry{data24}

\addplot [color=red]
  table[row sep=crcr]{%
0.171587689126074	0.213322330486408\\
0.171559744098964	0.21443989868589\\
0.171475978865648	0.215554673546892\\
0.171336602795584	0.216663868712824\\
0.171141964256363	0.21776471177343\\
0.170892549742966	0.218854451194365\\
0.170588982661785	0.219930363194603\\
0.170232021772428	0.220989758554468\\
0.169822559291216	0.222029989337282\\
0.16936161866111	0.22304845550783\\
0.168850351993629	0.224042611431092\\
0.168290037189182	0.225009972235008\\
0.167682074742973	0.225948120021357\\
0.167027984244496	0.226854709909254\\
0.166329400579354	0.22772747589612\\
0.165588069842895	0.228564236521516\\
0.164805844975881	0.229362900319657\\
0.163984681133106	0.230121471046981\\
0.163126630796524	0.230838052671727\\
0.16223383864511	0.231510854113021\\
0.161308536194287	0.23213819371765\\
0.160353036218294	0.232718503463312\\
0.159369726969455	0.233250332877863\\
0.158361066208796	0.233732352664739\\
0.157329575062917	0.234163358025503\\
0.156277831722493	0.234542271671217\\
0.155208464998138	0.2348681465151\\
0.154124147749747	0.235140168039756\\
0.15302759020574	0.235357656333038\\
0.151921533188901	0.23552006778748\\
0.150808741265748	0.235626996459027\\
0.149691995836558	0.235678175081688\\
0.148574088183315	0.23567347573556\\
0.147457812492956	0.23561291016656\\
0.146345958873363	0.23549662975707\\
0.145241306379542	0.235324925147554\\
0.144146616067436	0.235098225510116\\
0.143064624092721	0.234817097475785\\
0.141998034871844	0.234482243718239\\
0.140949514322388	0.234094501197483\\
0.139921683199668	0.233654839067887\\
0.138917110546205	0.233164356255803\\
0.137938307270464	0.232624278712822\\
0.136987719870882	0.232035956351536\\
0.136067724320901	0.231400859671455\\
0.135180620130273	0.230720576083528\\
0.134328624597479	0.229996805942439\\
0.13351386726764	0.229231358296608\\
0.132738384609763	0.228426146366514\\
0.13200411492663	0.227583182762635\\
0.131312893510048	0.226704574454973\\
0.130666448053577	0.225792517506728\\
0.130066394334196	0.22484929158528\\
0.129514232173703	0.22387725426421\\
0.129011341689937	0.222878835130594\\
0.128558979847207	0.221856529712298\\
0.128158277314536	0.220812893240463\\
0.127810235639572	0.219750534262753\\
0.127515724745247	0.218672108123345\\
0.127275480755418	0.217580310325955\\
0.127090104154943	0.21647786979648\\
0.126960058288781	0.215367542062102\\
0.126885668203871	0.214252102363911\\
0.126867119836684	0.213134338720242\\
0.126904459548477	0.212017044958084\\
0.126997594009417	0.210903013729967\\
0.127146290431856	0.209795029533786\\
0.127350177152177	0.208695861753003\\
0.127608744559761	0.207608257734636\\
0.127921346370748	0.206534935922316\\
0.128287201243412	0.2054785790616\\
0.128705394731103	0.204441827494499\\
0.129174881567894	0.203427272560002\\
0.129694488281197	0.202437450117074\\
0.130262916124835	0.201474834206333\\
0.130878744325229	0.200541830866235\\
0.131540433632596	0.199640772119232\\
0.132246330168268	0.19877391014293\\
0.132994669558531	0.197943411640815\\
0.133783581344636	0.197151352426628\\
0.134611093657975	0.196399712235908\\
0.135475138148726	0.195690369777685\\
0.136373555155646	0.195025098038686\\
0.137304099104105	0.194405559851792\\
0.13826444411885	0.193833303739821\\
0.139252189837482	0.193309760045028\\
0.140264867410112	0.192836237353992\\
0.141299945670201	0.192413919226837\\
0.142354837461158	0.192043861238941\\
0.143426906102882	0.19172698834255\\
0.14451347198209	0.191464092554883\\
0.145611819249959	0.191255830978494\\
0.146719202610325	0.191102724158864\\
0.147832854181503	0.191005154783305\\
0.148949990414543	0.190963366724444\\
0.150067819050655	0.190977464430665\\
0.151183546100404	0.191047412665044\\
0.152294382827224	0.191173036593423\\
0.153397552717811	0.191354022221405\\
0.154490298421958	0.191589917179176\\
0.155569888644496	0.191880131852193\\
0.156633624972108	0.192223940854915\\
0.157678848617958	0.192620484843886\\
0.158702947067274	0.193068772665651\\
0.159703360607272	0.193567683834119\\
0.160677588725108	0.194115971331196\\
0.161623196357856	0.194712264723683\\
0.162537819978896	0.195355073588642\\
0.163419173505502	0.196042791238678\\
0.164265054012859	0.196773698737824\\
0.165073347240223	0.197545969197981\\
0.165842032875478	0.198357672345188\\
0.166569189604859	0.199206779344306\\
0.167252999915238	0.200091167870041\\
0.167891754636962	0.201008627411661\\
0.168483857215882	0.201956864798116\\
0.169027827703912	0.202933509929771\\
0.169522306458127	0.203936121702424\\
0.169966057539162	0.204962194108795\\
0.170357971800413	0.206009162502235\\
0.170697069660333	0.20707441000701\\
0.170982503550872	0.208155274059131\\
0.171213560035953	0.209249053061368\\
0.171389661594697	0.210353013135846\\
0.171510368064918	0.21146439495731\\
0.171575377743303	0.212580420650003\\
0.171584528139512	0.213698300730907\\
};
%\addlegendentry{data25}

\end{axis}
\end{tikzpicture}%

==> r2l_init_final.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.588in,
height=2.094in,
at={(2.453in,0.688in)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={Location, x},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Location, y},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Trajectory with uncertainty after iteration 0},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=blue]
table[row sep=crcr] {%
x	y\\
0.3	0.2\\
0.7	0.8\\
1.15	0.3\\
}--cycle;
%\addlegendentry{data1}


\addplot[area legend, draw=black, fill=blue]
table[row sep=crcr] {%
x	y\\
1.9	0.2\\
1.53	0.6\\
1.9	0.6\\
}--cycle;
%\addlegendentry{data2}

\addplot [color=red, mark size=1.0pt, mark=*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
1.9	0.9\\
1.77611957640541	0.885658499263821\\
1.64442482122886	0.862338992325856\\
1.50494377755871	0.828905832860247\\
1.38483036477769	0.784145103120798\\
1.25219185663101	0.731321664922733\\
1.17646537986805	0.723802730339497\\
1.01288977013416	0.781456066001491\\
0.834069160417999	0.884778171755201\\
0.635992767014775	0.900273750132727\\
0.422950713770539	0.804666117845371\\
0.280584087392867	0.721970829155418\\
0.25344501871822	0.668699309765929\\
0.250666936223031	0.666219356368548\\
0.249856079715294	0.665468321862519\\
0.245733036951363	0.652545147423079\\
0.249615829595518	0.628996346947512\\
0.230028821407232	0.610689827951073\\
0.1768378904237	0.474219666662183\\
0.160770889217057	0.319037182391205\\
0.150000807275456	0.1518761053007\\
};
%\addlegendentry{data3}

\addplot [color=red, draw=none, mark size=5.0pt, mark=*, mark options={solid, fill=green, green}]
  table[row sep=crcr]{%
1.9	0.9\\
};
%\addlegendentry{data4}

\addplot [color=red, draw=none, mark size=5.0pt, mark=*, mark options={solid, fill=green, red}]
  table[row sep=crcr]{%
0.150000807275456	0.1518761053007\\
};
%\addlegendentry{data5}

\addplot [color=red]
  table[row sep=crcr]{%
1.922360679775	0.9\\
1.92233273474789	0.901117568199482\\
1.92224896951457	0.902232343060484\\
1.92210959344451	0.903341538226416\\
1.92191495490529	0.904442381287021\\
1.92166554039189	0.905532120707957\\
1.92136197331071	0.906608032708195\\
1.92100501242135	0.90766742806806\\
1.92059554994014	0.908707658850874\\
1.92013460931003	0.909726125021422\\
1.91962334264255	0.910720280944684\\
1.91906302783811	0.9116876417486\\
1.9184550653919	0.912625789534949\\
1.91780097489342	0.913532379422846\\
1.91710239122828	0.914405145409712\\
1.91636106049182	0.915241906035108\\
1.9155788356248	0.916040569833249\\
1.91475767178203	0.916799140560573\\
1.91389962144545	0.917515722185319\\
1.91300682929403	0.918188523626614\\
1.91208152684321	0.918815863231242\\
1.91112602686722	0.919396172976904\\
1.91014271761838	0.919928002391455\\
1.90913405685772	0.920410022178331\\
1.90810256571184	0.920841027539095\\
1.90705082237142	0.921219941184809\\
1.90598145564706	0.921545816028692\\
1.90489713839867	0.921817837553348\\
1.90380058085466	0.92203532584663\\
1.90269452383782	0.922197737301072\\
1.90158173191467	0.922304665972619\\
1.90046498648548	0.92235584459528\\
1.89934707883224	0.922351145249152\\
1.89823080314188	0.922290579680152\\
1.89711894952229	0.922174299270662\\
1.89601429702847	0.922002594661146\\
1.89491960671636	0.921775895023708\\
1.89383761474164	0.921494766989377\\
1.89277102552077	0.921159913231831\\
1.89172250497131	0.920772170711075\\
1.89069467384859	0.920332508581479\\
1.88969010119513	0.919842025769395\\
1.88871129791939	0.919301948226414\\
1.88776071051981	0.918713625865128\\
1.88684071496982	0.918078529185047\\
1.8859536107792	0.91739824559712\\
1.8851016152464	0.916674475456031\\
1.88428685791656	0.9159090278102\\
1.88351137525869	0.915103815880106\\
1.88277710557555	0.914260852276227\\
1.88208588415897	0.913382243968565\\
1.8814394387025	0.91247018702032\\
1.88083938498312	0.911526961098872\\
1.88028722282263	0.910554923777802\\
1.87978433233886	0.909556504644186\\
1.87933197049613	0.90853419922589\\
1.87893126796346	0.907490562754055\\
1.8785832262885	0.906428203776345\\
1.87828871539417	0.905349777636937\\
1.87804847140434	0.904257979839547\\
1.87786309480387	0.903155539310072\\
1.8777330489377	0.902045211575694\\
1.87765865885279	0.900929771877503\\
1.87764011048561	0.899812008233834\\
1.8776774501974	0.898694714471676\\
1.87777058465834	0.897580683243559\\
1.87791928108078	0.896472699047378\\
1.8781231678011	0.895373531266595\\
1.87838173520868	0.894285927248228\\
1.87869433701967	0.893212605435908\\
1.87906019189234	0.892156248575192\\
1.87947838538003	0.891119497008091\\
1.87994787221682	0.890104942073594\\
1.88046747893012	0.889115119630665\\
1.88103590677376	0.888152503719924\\
1.88165173497415	0.887219500379827\\
1.88231342428152	0.886318441632824\\
1.88301932081719	0.885451579656522\\
1.88376766020745	0.884621081154407\\
1.88455657199356	0.88382902194022\\
1.8853840843069	0.8830773817495\\
1.88624812879765	0.882368039291277\\
1.88714654580457	0.881702767552278\\
1.88807708975303	0.881083229365384\\
1.88903743476777	0.880510973253413\\
1.8900251804864	0.87998742955862\\
1.89103785805904	0.879513906867584\\
1.89207293631912	0.879091588740429\\
1.89312782811008	0.878721530752533\\
1.89419989675181	0.878404657856142\\
1.89528646263101	0.878141762068475\\
1.89638480989888	0.877933500492086\\
1.89749219325925	0.877780393672456\\
1.89860584483043	0.877682824296897\\
1.89972298106347	0.877641036238036\\
1.90084080969958	0.877655133944257\\
1.90195653674933	0.877725082178636\\
1.90306737347615	0.877850706107015\\
1.90417054336673	0.878031691734997\\
1.90526328907088	0.878267586692768\\
1.90634287929342	0.878557801365785\\
1.90740661562103	0.878901610368507\\
1.90845183926688	0.879298154357478\\
1.9094759377162	0.879746442179243\\
1.9104763512562	0.880245353347711\\
1.91145057937403	0.880793640844788\\
1.91239618700678	0.881389934237275\\
1.91331081062782	0.882032743102234\\
1.91419216415443	0.88272046075227\\
1.91503804466178	0.883451368251416\\
1.91584633788915	0.884223638711573\\
1.9166150235244	0.88503534185878\\
1.91734218025378	0.885884448857898\\
1.91802599056416	0.886768837383633\\
1.91866474528589	0.887686296925253\\
1.91925684786481	0.888634534311708\\
1.91980081835284	0.889611179443363\\
1.92029529710705	0.890613791216016\\
1.92073904818808	0.891639863622387\\
1.92113096244934	0.892686832015827\\
1.92147006030926	0.893752079520602\\
1.9217554941998	0.894832943572723\\
1.92198655068488	0.89592672257496\\
1.92216265224362	0.897030682649438\\
1.92228335871384	0.898142064470902\\
1.92234836839223	0.899258090163595\\
1.92235751878844	0.900375970244499\\
};
%\addlegendentry{data6}

\addplot [color=red]
  table[row sep=crcr]{%
1.76838927647161	0.981304486877012\\
1.77460104902824	0.981686221364615\\
1.78081661711248	0.981827936557238\\
1.78702044504112	0.981729278240701\\
1.79319702647523	0.981390493009417\\
1.79933092317794	0.980812427650028\\
1.80540680360195	0.97999652702488\\
1.81140948121046	0.978944830460626\\
1.81732395243558	0.977659966650961\\
1.82313543417945	0.976145147086267\\
1.82882940076428	0.974404158026551\\
1.83439162023895	0.972441351037775\\
1.83980818995153	0.970261632115199\\
1.84506557129864	0.967870449420954\\
1.85015062356489	0.965273779666473\\
1.85505063676787	0.962478113173822\\
1.85975336342644	0.959490437653277\\
1.8642470491731	0.956318220737688\\
1.86852046213373	0.952969391317287\\
1.8725629210015	0.949452319721587\\
1.8763643217345	0.945775796797922\\
1.87991516281063	0.941949011938904\\
1.88320656897644	0.937981530113732\\
1.88623031343066	0.933883267960742\\
1.88897883838687	0.929664469000984\\
1.8914452739641	0.92533567803475\\
1.89362345535789	0.920907714785063\\
1.89550793824914	0.91639164685401\\
1.89709401241204	0.911798762059495\\
1.89837771348719	0.907140540221576\\
1.89935583289044	0.902428624468894\\
1.90002592583268	0.897674792136911\\
1.90038631743053	0.892890925330711\\
1.90043610689269	0.888088981225917\\
1.90017516977143	0.883280962181989\\
1.89960415827365	0.878478885742568\\
1.89872449963073	0.87369475459788\\
1.89753839253116	0.868940526584259\\
1.89604880162497	0.864228084795785\\
1.89425945011367	0.859569207882736\\
1.89217481044415	0.854975540611101\\
1.88980009312993	0.850458564756721\\
1.88714123372757	0.846029570406837\\
1.88420487800086	0.841699627740749\\
1.8809983653099	0.837479559360131\\
1.8775297102665	0.833379913238165\\
1.87380758270183	0.829410936355101\\
1.86984128599634	0.825582549086145\\
1.8656407338262	0.821904320405684\\
1.86121642538422	0.818385443969833\\
1.85657941913738	0.815034715137087\\
1.85174130518639	0.811860508984502\\
1.84671417629647	0.808870759374365\\
1.84151059767179	0.80607293912367\\
1.83614357554893	0.803474041325967\\
1.8306265246881	0.80108056187227\\
1.82497323484323	0.798898483214714\\
1.81919783629477	0.796933259413537\\
1.8133147645313	0.795189802504775\\
1.8073387241684	0.793672470222723\\
1.80128465219471	0.792385055107877\\
1.79516768063727	0.79133077502755\\
1.7890030987393	0.790512265132884\\
1.78280631474511	0.789931571272345\\
1.77659281738746	0.789590144878164\\
1.77037813717381	0.789488839338516\\
1.76417780756816	0.78962790786449\\
1.75800732616544	0.790007002857197\\
1.75188211595565	0.790625176776584\\
1.74581748677436	0.791480884509792\\
1.73982859703612	0.792571987233131\\
1.73393041584633	0.793895757758029\\
1.72813768558624	0.795448887347579\\
1.72246488506472	0.797227493986662\\
1.71692619332873	0.799227132084961\\
1.71153545422311	0.801442803588621\\
1.70630614178819	0.803868970472783\\
1.70125132658167	0.806499568583759\\
1.69638364300908	0.809328022796261\\
1.69171525774432	0.812347263447788\\
1.68725783931928	0.815549744009101\\
1.68302252895867	0.818927459946618\\
1.67901991273266	0.822471968729574\\
1.67525999509731	0.826174410931957\\
1.67175217388858	0.830025532376455\\
1.66850521683264	0.834015707265082\\
1.66552723963117	0.838134962238661\\
1.66282568567625	0.842373001305022\\
1.66040730744583	0.846719231573629\\
1.65827814962604	0.851162789732283\\
1.65644353400256	0.855692569199747\\
1.65490804615901	0.860297247886417\\
1.65367552401533	0.864965316493645\\
1.652749048235	0.869685107280999\\
1.65213093452496	0.874444823229527\\
1.65182272784759	0.879232567528172\\
1.65182519855906	0.884036373309595\\
1.65213834048389	0.888844233561117\\
1.65276137093035	0.893644131135994\\
1.65369273264678	0.898424068790027\\
1.65493009771394	0.903172099168425\\
1.65647037336357	0.907876354667967\\
1.6583097097087	0.912525077099835\\
1.66044350936639	0.917106647078956\\
1.66286643894873	0.921609613066418\\
1.66557244239363	0.926022719992352\\
1.66855475610172	0.930334937387744\\
1.6718059258419	0.934535486954865\\
1.67531782538298	0.938613869507402\\
1.67908167680508	0.942559891212954\\
1.68308807243983	0.946363689072305\\
1.68732699838461	0.950015755571786\\
1.69178785953217	0.953506962447109\\
1.6964595060528	0.95682858349927\\
1.70133026126316	0.959972316405506\\
1.70638795081184	0.962930303470775\\
1.71161993310898	0.965695151267905\\
1.71701313092359	0.968259949117307\\
1.72255406406987	0.970618286360079\\
1.72822888310061	0.972764268381312\\
1.73402340392362	0.974692531343559\\
1.73992314325457	0.976398255593634\\
1.74591335481766	0.977877177709236\\
1.75197906620362	0.979125601155284\\
1.75810511629295	0.980140405523329\\
1.76427619315082	0.980919054330951\\
1.7704768722989	0.981459601361643\\
};
%\addlegendentry{data7}

\addplot [color=red]
  table[row sep=crcr]{%
1.64455422833507	0.97070558509588\\
1.6532734971331	0.97055974267339\\
1.66197064884967	0.970143404735309\\
1.67062394513487	0.969457611909657\\
1.67921175725456	0.968504078321344\\
1.68771262015086	0.96728518730775\\
1.69610528609371	0.965803985461623\\
1.70436877778906	0.964064175016183\\
1.71248244081122	0.962070104591469\\
1.72042599522815	0.95982675832505\\
1.72817958629073	0.95733974341428\\
1.73572383405929	0.954615276101224\\
1.74303988184338	0.951660166135288\\
1.75010944333366	0.948481799752398\\
1.75691484830817	0.945088121213248\\
1.76343908679866	0.941487612946792\\
1.76966585160665	0.937689274348589\\
1.77557957906296	0.933702599286998\\
1.78116548792877	0.929537552373452\\
1.78640961634099	0.92520454405612\\
1.79129885670969	0.920714404599209\\
1.79582098848019	0.916078357012942\\
1.79996470867818	0.911307989001877\\
1.80371966016114	0.906415224001682\\
1.80707645750592	0.901412291376756\\
1.81002671046735	0.896311695853183\\
1.81256304494947	0.891126186263434\\
1.81467912143699	0.885868723680922\\
1.81636965084071	0.880552449024069\\
1.81763040771754	0.875190650210856\\
1.81845824083188	0.869796728945944\\
1.81885108103205	0.864384167223396\\
1.81880794642216	0.858966493628711\\
1.81832894481627	0.853557249524405\\
1.81741527346892	0.848169955203659\\
1.81606921608266	0.842818076096628\\
1.81429413709993	0.837514989113872\\
1.81209447329376	0.832273949211056\\
1.80947572267809	0.827108056258455\\
1.80644443076565	0.822030222298105\\
1.80300817420755	0.817053139270424\\
1.79917554185561	0.812189247290964\\
1.79495611329472	0.80745070355661\\
1.79036043489885	0.80284935195891\\
1.78539999347061	0.798396693480522\\
1.78008718753021	0.794103857448742\\
1.77443529632565	0.789981573717983\\
1.7684584466415	0.786040145850729\\
1.76217157748927	0.782289425363991\\
1.75559040276773	0.77873878710565\\
1.74873137198625	0.775397105822213\\
1.74161162914968	0.772272733976577\\
1.73424896990721	0.769373480871214\\
1.72666179707257	0.766706593128984\\
1.7188690746265	0.764278736580356\\
1.71089028031676	0.762095979602298\\
1.70274535697384	0.760163777950497\\
1.6944546626643	0.758486961122811\\
1.68603891980622	0.75706972028804\\
1.67751916337389	0.755915597810187\\
1.6689166883214	0.755027478394391\\
1.6602529963563	0.754407581876667\\
1.65154974219654	0.754057457675475\\
1.64282867944494	0.753977980918975\\
1.63411160621655	0.754169350257668\\
1.62542031065467	0.754631087367872\\
1.61677651647186	0.755362038147277\\
1.60820182865199	0.756360375599609\\
1.599717679449	0.757623604401159\\
1.59134527481742	0.759148567137802\\
1.58310554140858	0.76093145219688\\
1.57501907426483	0.762967803294254\\
1.56710608534267	0.765252530612693\\
1.55938635299341	0.767779923523762\\
1.55187917252755	0.770543664861426\\
1.54460330798661	0.773536846711669\\
1.53757694524274	0.776751987678683\\
1.53081764654353	0.780181051584465\\
1.52434230661557	0.783815467555073\\
1.51816711043637	0.787646151443346\\
1.51230749278041	0.791663528534545\\
1.50677809964019	0.795857557478153\\
1.50159275161892	0.800217755386019\\
1.49676440938617	0.804733224034119\\
1.49230514128298	0.809392677102444\\
1.48822609315725	0.81418446838492\\
1.48453746050497	0.819096620898857\\
1.48124846298677	0.824116856821169\\
1.47836732138358	0.82923262817654\\
1.47590123704892	0.834431148200823\\
1.47385637390933	0.839699423301295\\
1.47223784305771	0.845024285533868\\
1.47104968997827	0.850392425516096\\
1.47029488443493	0.855790425693697\\
1.46997531304846	0.861204793877451\\
1.4700917745809	0.866621996966647\\
1.47064397793905	0.872028494774786\\
1.47163054290212	0.877410773872998\\
1.47304900357149	0.882755381366575\\
1.4748958145342	0.8880489585202\\
1.47716635972464	0.89327827414783\\
1.47985496396232	0.898430257683772\\
1.48295490713685	0.903492031852287\\
1.4864584410047	0.908450944854074\\
1.4903568085558	0.913294601989182\\
1.49464026590152	0.918010896637299\\
1.49929810662928	0.922588040518006\\
1.50431868856299	0.927014593155329\\
1.50968946286251	0.931279490472981\\
1.51539700538913	0.935372072448783\\
1.52142705025896	0.93928210975917\\
1.52776452550021	0.942999829347174\\
1.53439359072528	0.946515938849977\\
1.54129767672345	0.949821649824977\\
1.5484595268753	0.952908699716315\\
1.55586124028528	0.955769372506969\\
1.56348431652459	0.958396518004772\\
1.57130970187267	0.96078356971417\\
1.57931783694152	0.962924561249042\\
1.58748870556402	0.964814141245558\\
1.59580188482394	0.9664475867378\\
1.60423659610252	0.96782081496272\\
1.61277175701431	0.96893039356492\\
1.62138603410203	0.96977354917575\\
1.63005789615919	0.970348174345292\\
1.63876566804689	0.970652832809879\\
1.64748758487031	0.970686763082014\\
};
%\addlegendentry{data8}

\addplot [color=red]
  table[row sep=crcr]{%
1.50659905447175	0.957712271195255\\
1.5172487369955	0.957414412242866\\
1.52786766352896	0.956795348767994\\
1.53842929228603	0.955856628106926\\
1.54890722469519	0.954600596572436\\
1.55927527138224	0.953030393589234\\
1.56950751763002	0.951149943847031\\
1.57957838815177	0.948963947490863\\
1.58946271101599	0.946477868373176\\
1.59913578056318	0.94369792039704\\
1.6085734191571	0.940631051984624\\
1.6177520376163	0.937284928709768\\
1.62664869417476	0.933667914138029\\
1.63524115182438	0.929789048922133\\
1.64350793389589	0.925658028205046\\
1.65142837773938	0.921285177387166\\
1.65898268637013	0.916681426318201\\
1.66615197795075	0.911858281978237\\
1.67291833298601	0.906827799716278\\
1.67926483911215	0.901602553118155\\
1.68517563336906	0.896195602579108\\
1.69063594184939	0.890620462659597\\
1.6956321166256	0.884891068305947\\
1.7001516698627	0.879021740020229\\
1.70418330503135	0.873027148066471\\
1.70771694514326	0.866922275802634\\
1.71074375793844	0.860722382230022\\
1.71325617796122	0.854442963853724\\
1.71524792547	0.848099715949423\\
1.71671402213328	0.84170849333338\\
1.71765080347294	0.835285270733651\\
1.71805592802348	0.828846102861586\\
1.71792838318453	0.822407084283411\\
1.71726848775176	0.815984309192194\\
1.71607789112007	0.809593831180749\\
1.714359569161	0.803251623116006\\
1.71211781678456	0.79697353721517\\
1.7093582372042	0.790775265423428\\
1.70608772793173	0.784672300192262\\
1.70231446353707	0.778679895756389\\
1.69804787521613	0.772813030006112\\
1.69329862721772	0.767086367050403\\
1.68807859018846	0.761514220564264\\
1.68240081150241	0.756110518011992\\
1.67627948264932	0.750888765835773\\
1.66972990376342	0.745862015696612\\
1.66276844538097	0.741042831851977\\
1.65541250752246	0.736443259751695\\
1.64768047620164	0.732074795930608\\
1.63959167747004	0.727948359273216\\
1.63116632911194	0.724074263722155\\
1.62242549011039	0.720462192498714\\
1.61339100801075	0.717121173899821\\
1.60408546431321	0.714059558732004\\
1.59453211803078	0.711284999438724\\
1.58475484755387	0.708804430973251\\
1.57477809096678	0.706624053464896\\
1.56462678496517	0.704749316721909\\
1.55432630252735	0.703184906609804\\
1.54390238949504	0.701934733339133\\
1.53338110022214	0.701001921691994\\
1.52278873245245	0.700388803211706\\
1.512151761589	0.700096910375165\\
1.50149677451932	0.700126972762446\\
1.49085040316207	0.700478915233238\\
1.48023925790113	0.701151858114652\\
1.46968986107346	0.702144119399946\\
1.45922858067713	0.703453218952666\\
1.44888156446498	0.705075884705697\\
1.43867467458893	0.707008060839724\\
1.42863342295803	0.70924491792067\\
1.41878290747196	0.711780864970765\\
1.40914774928939	0.71460956344308\\
1.3997520312879	0.717723943064591\\
1.39061923786927	0.721116219508182\\
1.3817721962608	0.724777913849408\\
1.37323301945906	0.728699873759389\\
1.36502305095893	0.732872296380868\\
1.35716281140599	0.737284752830246\\
1.34967194730559	0.741926214264363\\
1.34256918191682	0.74678507944686\\
1.3358722684541	0.751849203745229\\
1.32959794571341	0.757105929486069\\
1.32376189623398	0.762542117592678\\
1.31837870710016	0.7681441804259\\
1.31346183348128	0.773898115746152\\
1.30902356500073	0.779789541711723\\
1.30507499501829	0.785803732825896\\
1.30162599290256	0.791925656743015\\
1.29868517936261	0.798140011841524\\
1.29625990490075	0.804431265470049\\
1.29435623144008	0.810783692770942\\
1.29297891717282	0.81718141598423\\
1.29213140466737	0.82360844413375\\
1.29181581226361	0.830048712996259\\
1.29203292877818	0.836486125253629\\
1.29278221153288	0.842904590727755\\
1.29406178771103	0.849288066597624\\
1.29586845903859	0.855620597498012\\
1.29819770977813	0.861886355399587\\
1.30104371801584	0.868069679170737\\
1.30439937021332	0.874155113722248\\
1.30825627898765	0.880127448636973\\
1.31260480407554	0.885971756187959\\
1.31743407642894	0.891673428649984\\
1.322732025382	0.897218214811266\\
1.32848540882145	0.902592255594072\\
1.334679846285	0.90778211869519\\
1.341299854905	0.912774832159696\\
1.34832888810752	0.917557916804084\\
1.35574937697022	0.922119417407726\\
1.36354277413544	0.926447932594695\\
1.371689600169	0.930532643331271\\
1.3801694922486	0.93436333996789\\
1.38896125506029	0.937930447757948\\
1.39804291377569	0.941225050789683\\
1.40739176897766	0.944238914271313\\
1.41698445339697	0.946964505113722\\
1.42679699031836	0.949395010759266\\
1.43680485350979	0.951524356209613\\
1.44698302852528	0.95334721921008\\
1.45730607522797	0.954859043552492\\
1.46774819137726	0.956056050463339\\
1.47828327712091	0.956935248048731\\
1.48888500023114	0.957494438772582\\
1.49952686192143	0.957732224949303\\
1.51018226307975	0.95764801223729\\
};
%\addlegendentry{data9}

\addplot [color=red]
  table[row sep=crcr]{%
1.37918532776174	0.938435289482279\\
1.39143674315245	0.938690453089012\\
1.40367164603775	0.938559333806487\\
1.41585945553226	0.938042259364625\\
1.42796970845952	0.937140522180243\\
1.4399721354941	0.935856376126686\\
1.45183673681918	0.934193030900318\\
1.4635338571104	0.932154643997952\\
1.47503425965877	0.929746310325271\\
1.48630919944722	0.926974049462222\\
1.49733049499815	0.923844790617197\\
1.50807059881246	0.920366355307622\\
1.51850266622396	0.916547437810236\\
1.52860062249704	0.91239758342993\\
1.53833922799992	0.907927164641451\\
1.54769414129061	0.903147355163623\\
1.55664197995784	0.898070102030862\\
1.56516037906487	0.892708095731818\\
1.57322804705025	0.88707473848976\\
1.58082481894555	0.881184110763998\\
1.58793170677738	0.875050936056066\\
1.59453094702734	0.868690544108639\\
1.60060604503163	0.862118832589156\\
1.60614181620909	0.855352227353936\\
1.61112442401475	0.848407641392086\\
1.61554141452397	0.841302432551842\\
1.61938174756083	0.834054360154981\\
1.62263582429273	0.826681540607773\\
1.62529551122253	0.819202402119397\\
1.62735416051804	0.811635638641012\\
1.62880662662815	0.804000163140621\\
1.62964927914402	0.796315060330496\\
1.6298800118732	0.788599538965337\\
1.62949824810403	0.780872883830393\\
1.62850494204712	0.773154407539536\\
1.62690257645029	0.765463402263788\\
1.62469515639306	0.757819091510941\\
1.62188819927596	0.750240582076797\\
1.61848872102994	0.74274681628813\\
1.61450521858021	0.735356524656733\\
1.60994764860833	0.728088179062896\\
1.60482740266569	0.720959946585322\\
1.59915727870057	0.713989644092894\\
1.59295144906994	0.707194693711778\\
1.58622542511595	0.700592079279187\\
1.57899601839563	0.694198303892626\\
1.57128129866078	0.688029348660747\\
1.56310054869299	0.682100632758902\\
1.55447421610674	0.676426974889229\\
1.54542386224097	0.671022556241617\\
1.53597210826702	0.665900885048121\\
1.52614257864744	0.661074762819407\\
1.51595984208717	0.656556252347653\\
1.50544935012454	0.652356647555842\\
1.49463737351569	0.648486445268843\\
1.48355093657138	0.644955318976811\\
1.47221774961027	0.641772094656501\\
1.46066613969755	0.638944728710921\\
1.44892497984203	0.636480288082474\\
1.43702361682868	0.634384932589273\\
1.42499179786693	0.632663899528811\\
1.41285959623813	0.631321490587444\\
1.40065733612801	0.630361061088412\\
1.38841551683205	0.629785011605279\\
1.37616473652306	0.629594781961754\\
1.36393561577173	0.629790847632875\\
1.35175872101115	0.630372718556573\\
1.3396644881366	0.631338940358572\\
1.32768314643172	0.632687097987566\\
1.31584464301101	0.634413821751588\\
1.30417856796765	0.63651479574049\\
1.29271408041367	0.638984768613464\\
1.28147983559737	0.641817566724666\\
1.2705039132801	0.645006109554111\\
1.25981374755151	0.648542427405285\\
1.24943605825859	0.652417681325239\\
1.23939678421998	0.656622185197367\\
1.22972101839241	0.661145429951652\\
1.22043294515143	0.665976109831869\\
1.21155577984298	0.671102150654085\\
1.20311171075722	0.676510739985837\\
1.19512184366926	0.682188359170533\\
1.18760614908578	0.68812081711706\\
1.18058341232915	0.694293285770114\\
1.17407118658388	0.700690337172623\\
1.16808574902284	0.707295982027601\\
1.16264206012277	0.714093709663063\\
1.15775372627091	0.721066529300109\\
1.15343296575609	0.72819701252102\\
1.14969057822938	0.735467336831229\\
1.14653591771061	0.742859330206271\\
1.14397686920817	0.750354516512384\\
1.14201982901056	0.757934161687221\\
1.1406696886991	0.765579320565247\\
1.13992982292141	0.77327088423079\\
1.13980208095662	0.780989627780374\\
1.14028678209312	0.78871625837497\\
1.1413827148305	0.796431463462041\\
1.14308713990766	0.804115959046872\\
1.14539579714956	0.811750537892509\\
1.14830291611541	0.819316117527849\\
1.15180123052181	0.826793787943881\\
1.15588199640462	0.834164858858862\\
1.16053501397436	0.841410906434283\\
1.16574865311034	0.848513819324873\\
1.17150988242995	0.855455843947533\\
1.17780430186026	0.862219628856042\\
1.18461617863078	0.86878826811064\\
1.19192848659713	0.875145343534071\\
1.19972294879758	0.881274965748479\\
1.2079800831359	0.887161813890571\\
1.21667925107647	0.892791173905806\\
1.2257987092299	0.898148975325857\\
1.2353156637001	0.903221826437465\\
1.24520632705726	0.907997047754739\\
1.25544597779391	0.912462703711275\\
1.26600902211595	0.916607632492849\\
1.27686905791367	0.920421473936145\\
1.2879989407534	0.923894695423764\\
1.29937085172435	0.927018615710807\\
1.31095636697149	0.929785426623462\\
1.3227265287403	0.932188212575374\\
1.33465191775616	0.934220967853011\\
1.34670272675714	0.935878611626816\\
1.35884883499668	0.937157000650641\\
1.37105988352976	0.938052939617696\\
1.38330535109442	0.938564189147161\\
};
%\addlegendentry{data10}

\addplot [color=red]
  table[row sep=crcr]{%
1.22642041325568	0.912625668403499\\
1.2395830849002	0.914265514393977\\
1.25277727190752	0.915448096036092\\
1.26596999568153	0.916170457491616\\
1.27912828128343	0.916430793233107\\
1.29221923985192	0.916228452556793\\
1.30521015080821	0.915563941208987\\
1.31806854364046	0.914438920121988\\
1.33076227906309	0.912856201262614\\
1.34325962934833	0.910819740603749\\
1.35552935762896	0.908334628236473\\
1.36754079597422	0.905407075647481\\
1.37926392204369	0.902044400193606\\
1.39066943412748	0.898255006812237\\
1.40172882438526	0.894048367013347\\
1.412414450101	0.889434995205659\\
1.42269960277538	0.884426422416094\\
1.43255857488312	0.879035167468213\\
1.44196672412839	0.873274705691672\\
1.45090053503776	0.867159435240924\\
1.4593376777366	0.860704641107323\\
1.46725706376213	0.853926456914613\\
1.47463889877362	0.846841824593264\\
1.48146473202794	0.839468452034475\\
1.48771750249678	0.831824768829664\\
1.49338158151033	0.823929880206091\\
1.49844281182087	0.815803519273736\\
1.50288854298845	0.807465997702802\\
1.50670766300044	0.79893815495512\\
1.50989062604578	0.790241306196345\\
1.51242947637451	0.781397189019141\\
1.51431786818302	0.772427909110525\\
1.51555108147523	0.763355884999158\\
1.51612603386016	0.754203792020699\\
1.51604128825629	0.744994505641277\\
1.51529705648347	0.735751044280736\\
1.51389519873357	0.726496511778576\\
1.51183921892088	0.717254039646386\\
1.50913425592419	0.708046729251108\\
1.50578707074228	0.698897594073658\\
1.50180602959493	0.689829502187201\\
1.49720108301172	0.680865119098881\\
1.4919837409609	0.672026851097861\\
1.48616704408045	0.66333678925126\\
1.4797655310833	0.654816654187999\\
1.4727952024181	0.646487741808536\\
1.46527348027643	0.638370870056205\\
1.45721916504641	0.630486326883202\\
1.44865238832151	0.62285381954127\\
1.43959456258205	0.615492425323829\\
1.43006832767516	0.608420543882683\\
1.42009749422693	0.601655851238471\\
1.40970698412828	0.595215255599819\\
1.39892276824318	0.589114855101627\\
1.38777180149502	0.583369897568113\\
1.37628195549338	0.577994742401194\\
1.36448194886946	0.573002824689462\\
1.35240127549449	0.568406621627454\\
1.34007013076042	0.564217621329171\\
1.32751933610714	0.560446294113768\\
1.31478026198497	0.557102066335214\\
1.30188474944482	0.554193296821316\\
1.2888650305522	0.551727255981001\\
1.2757536478238	0.54971010763208\\
1.26258337288815	0.548146893594915\\
1.24938712457366	0.547041521090493\\
1.23619788662864	0.546396752974407\\
1.22304862527913	0.54621420083116\\
1.20997220683049	0.546494320946039\\
1.19700131551878	0.547236413164639\\
1.18416837181718	0.548438622642888\\
1.17150545140167	0.55009794448319\\
1.15904420497856	0.552210231245102\\
1.14681577917423	0.554770203311776\\
1.13485073868473	0.557771462086253\\
1.12317898988003	0.561206505984624\\
1.11182970605361	0.565066749186078\\
1.10083125450443	0.569342543092987\\
1.09021112563349	0.574023200447374\\
1.07999586423211	0.579097022043493\\
1.07021100313379	0.584551325969749\\
1.06088099939542	0.590372479306872\\
1.05202917316736	0.596545932203118\\
1.04367764940526	0.603056254241319\\
1.03584730256912	0.609887173006888\\
1.02855770444807	0.617021614760386\\
1.02182707524106	0.624441747112975\\
1.01567223801586	0.632129023598102\\
1.01010857666017	0.640064230028013\\
1.00514999742987	0.648227532519207\\
1.00080889419066	0.656598527066822\\
0.997096117439837	0.665156290544018\\
0.994020947185697	0.673879432998901\\
0.99159106975236	0.682746151118257\\
0.989812558567954	0.691734282724487\\
0.988689858984208	0.700821362169501\\
0.988225777165391	0.709984676487148\\
0.988421473074362	0.719201322163795\\
0.989276457573264	0.728448262385187\\
0.990788593646117	0.737702384616484\\
0.992954101740246	0.746940558371561\\
0.995767569213188	0.756139693027178\\
0.999221963861487	0.765276795537513\\
1.00330865149754	0.774329027904802\\
1.00801741753055	0.783273764262437\\
1.01333649249773	0.792088647427853\\
1.01925258148177	0.800751644783839\\
1.02575089734126	0.809241103348607\\
1.03281519767079	0.817535803896969\\
1.04042782539858	0.825615013997351\\
1.04856975291987	0.833458539832074\\
1.05722062965609	0.84104677667138\\
1.0663588329207	0.848360757875047\\
1.07596152196462	0.855382202299115\\
1.08600469506622	0.862093559989221\\
1.09646324952313	0.868478056046347\\
1.10731104439592	0.874519732555331\\
1.11852096584683	0.880203488471346\\
1.13006499491024	0.885515117364645\\
1.14191427752552	0.890441342929236\\
1.15403919665711	0.894969852166738\\
1.16640944632171	0.899089326162457\\
1.17899410733747	0.902789468376787\\
1.19176172460582	0.906061030381187\\
1.20468038573282	0.908895834974443\\
1.21771780079358	0.91128679662141\\
1.23084138304019	0.91322793916316\\
};
%\addlegendentry{data11}

\addplot [color=red]
  table[row sep=crcr]{%
1.22584209864613	0.898322267847411\\
1.23857381475985	0.89448452726198\\
1.25115029213178	0.890220171073604\\
1.26354009611821	0.88553985795192\\
1.27571225866164	0.880455286242273\\
1.28763635569487	0.874979164725943\\
1.29928258318526	0.869125180854812\\
1.31062183162931	0.862907966539862\\
1.32162575881129	0.856343061579018\\
1.33226686064398	0.849446874815745\\
1.34251853991457	0.842236643125487\\
1.35235517276386	0.834730388332453\\
1.36175217273254	0.826946872164445\\
1.37068605221456	0.818905549358305\\
1.37913448116388	0.810626519033208\\
1.38707634290799	0.802130474453332\\
1.39449178692857	0.793438651305473\\
1.40136227847745	0.784572774620884\\
1.40767064490386	0.77555500447402\\
1.41340111857704	0.766407880593883\\
1.41853937629721	0.757154266026443\\
1.423072575096	0.74781728998893\\
1.42698938433726	0.738420290058834\\
1.43028001403773	0.728986753842117\\
1.43293623933688	0.719540260266432\\
1.43495142105481	0.710104420646077\\
1.43632052228669	0.700702819666014\\
1.43704012099247	0.691358956432435\\
1.43710841855014	0.682096185737231\\
1.43652524425137	0.672937659683185\\
1.43529205572821	0.663906269815764\\
1.43341193530972	0.655024589906177\\
1.43088958231781	0.646314819528711\\
1.42773130132133	0.637798728573348\\
1.42394498637799	0.629497602832383\\
1.41954010130326	0.621432190797024\\
1.41452765601581	0.613622651796974\\
1.40892017901842	0.606088505612606\\
1.40273168608328	0.598848583685671\\
1.39597764521981	0.59192098205051\\
1.38867493801275	0.585323016103384\\
1.38084181742692	0.579071177323007\\
1.37249786218439	0.573181092050436\\
1.36366392782781	0.567667482431355\\
1.35436209459244	0.562544129618379\\
1.34461561221709	0.55782383932535\\
1.33444884183181	0.553518409819721\\
1.32388719506782	0.549638602433031\\
1.31295707054163	0.546194114663183\\
1.30168578787225	0.543193555935747\\
1.29010151939639	0.540644426084881\\
1.27823321975226	0.53855309660765\\
1.26611055350809	0.536924794738605\\
1.25376382101613	0.535763590384414\\
1.24122388267754	0.53507238595122\\
1.22852208180751	0.534852909090134\\
1.21569016629323	0.535105708379006\\
1.20276020924077	0.53583015195127\\
1.18976452880895	0.537024429075279\\
1.17673560743085	0.538685554680189\\
1.16370601062457	0.540809376817085\\
1.15070830559645	0.543390587036692\\
1.13777497983998	0.546422733657728\\
1.12493835993402	0.549898237892751\\
1.11223053074313	0.553808412791183\\
1.0996832552222	0.558143484952156\\
1.08732789502552	0.562892618952931\\
1.07519533211904	0.568043944431805\\
1.06331589159151	0.573584585757842\\
1.05171926585756	0.579500694213235\\
1.04043444044212	0.585777482607896\\
1.0294896215317	0.592399262239727\\
1.01891216547362	0.599349482108203\\
1.0087285103994	0.60661077028326\\
0.998964110143184	0.614164977326064\\
0.989643370620403	0.621993221653163\\
0.980789588825718	0.630075936730612\\
0.972424894602658	0.638392919980111\\
0.964570195330531	0.64692338327494\\
0.957245123666868	0.655646004899441\\
0.950467988476006	0.664538982842205\\
0.944255729066458	0.673580089289749\\
0.938623872851466	0.682746726184472\\
0.933586496538552	0.692015981708029\\
0.929156190945085	0.701364687548946\\
0.92534402952779	0.710769476811332\\
0.922159540704875	0.720206842419952\\
0.919610684039946	0.729653195875668\\
0.917703830347248	0.739084926214407\\
0.916443745767942	0.748478459022273\\
0.915833579857237	0.757810315359303\\
0.915874857712142	0.767057170444591\\
0.916567476159516	0.776195911956093\\
0.917909704013949	0.785203697799396\\
0.919898186404825	0.794058013201055\\
0.922527953161748	0.802736726983803\\
0.925792431237381	0.811218146882972\\
0.929683461136642	0.819481073765851\\
0.934191317311194	0.827504854618482\\
0.939304732468245	0.835269434167437\\
0.945010925732917	0.842755405007561\\
0.951295634593778	0.849944056110369\\
0.958143150551689	0.856817419591883\\
0.965536358382871	0.863358315622976\\
0.973456778918055	0.869550395370005\\
0.981884615230779	0.875378181858375\\
0.990798802119393	0.880827108656916\\
1.00017705875909	0.885883556286379\\
1.00999594439238	0.890534886261037\\
1.02023091691876	0.89476947267832\\
1.03085639423717	0.898576731277514\\
1.04184581818796	0.901947145894903\\
1.05317172093445	0.904872292249221\\
1.06480579361817	0.90734485899797\\
1.07671895711632	0.909358666011966\\
1.08888143472442	0.910908679822444\\
1.10126282658255	0.911991026202109\\
1.11383218565916	0.912602999848688\\
1.12655809510255	0.912743071146773\\
1.13940874676664	0.912410889991068\\
1.15235202071477	0.911607286661464\\
1.16535556550278	0.910334269747777\\
1.17838687904083	0.908595021129318\\
1.19141338983164	0.906393888021849\\
1.20440253838232	0.90373637211181\\
1.2173218585861	0.90062911580497\\
1.23013905887073	0.897079885623868\\
};
%\addlegendentry{data12}

\addplot [color=red]
  table[row sep=crcr]{%
1.06183345046805	0.912930443562803\\
1.07292138158972	0.90861568439206\\
1.0838592649466	0.90398309239879\\
1.09461976152665	0.899044246650368\\
1.10517597569238	0.893811491689065\\
1.11550152240594	0.888297906677118\\
1.12557059317798	0.882517272705636\\
1.13535802057546	0.876484038349053\\
1.14483934112706	0.870213283551213\\
1.15399085646919	0.863720681933363\\
1.16278969257951	0.857022461618268\\
1.17121385695008	0.850135364668348\\
1.17924229355721	0.843076605239249\\
1.1868549354905	0.835863826553412\\
1.1940327551097	0.828515056801209\\
1.20075781160391	0.821048664079856\\
1.20701329583422	0.813483310482733\\
1.21278357234787	0.805837905453873\\
1.21805421845866	0.798131558524199\\
1.22281206029622	0.790383531547647\\
1.22704520573378	0.782613190556564\\
1.23074307411235	0.774839957356711\\
1.23389642268677	0.767083260982868\\
1.23649736972786	0.75936248913636\\
1.23853941422255	0.751696939725901\\
1.24001745212307	0.744105772632879\\
1.24092778910444	0.736607961821621\\
1.24126814979829	0.729222247914372\\
1.24103768348013	0.721967091349493\\
1.24023696619575	0.714860626239986\\
1.23886799932134	0.707920615047648\\
1.23693420456116	0.701164404186172\\
1.23444041539499	0.694608880664145\\
1.23139286499702	0.688270429876322\\
1.2277991706561	0.68216489464867\\
1.22366831473652	0.676307535639559\\
1.21901062222679	0.670712993196056\\
1.21383773493249	0.665395250760689\\
1.20816258237787	0.66036759992012\\
1.20199934948875	0.6556426071831\\
1.19536344113762	0.651232082570744\\
1.18827144363942	0.647147050097625\\
1.18074108329447	0.643397720217482\\
1.1727911820819	0.639993464302403\\
1.1644416106145	0.636942791219272\\
1.15571323847258	0.634253326062039\\
1.14662788204083	0.631931791092949\\
1.13720824997878	0.629983988940394\\
1.12747788646093	0.628414788095358\\
1.1174611123286	0.627228110742731\\
1.10718296430048	0.626426922957885\\
1.0966691323939	0.62601322729303\\
1.08594589571312	0.625988057771881\\
1.07504005676528	0.626351477305133\\
1.06397887446811	0.627102577533218\\
1.05278999601679	0.62823948109673\\
1.04150138778041	0.629759346328849\\
1.03014126540055	0.631658374358026\\
1.01873802326693	0.633931818603181\\
1.00732016354619	0.636573996637689\\
0.995916224941323	0.639578304392484\\
0.984554711359788	0.642937232662791\\
0.973264020668576	0.646642385877232\\
0.962072373714336	0.650684503082375\\
0.951007743785958	0.655053481090303\\
0.940097786695913	0.659738399731315\\
0.929369771655133	0.664727549148667\\
0.918850513114175	0.670008459067115\\
0.908566303741069	0.675567929962108\\
0.898542848703335	0.681392066051723\\
0.888805201418453	0.68746631002889\\
0.879377700933365	0.693775479447069\\
0.870283911089538	0.700303804668467\\
0.861546561625627	0.707034968279917\\
0.853187491364968	0.713952145877913\\
0.845227593629893	0.721038048120855\\
0.837686764019305	0.728274963943404\\
0.830583850680042	0.735644804824915\\
0.823936607196327	0.743129150001325\\
0.817761648215052	0.750709292507462\\
0.812074407917813	0.758366285934725\\
0.806889101443496	0.766080991787229\\
0.802218689357832	0.773834127318086\\
0.79807484525873	0.781606313726222\\
0.794467926598367	0.789378124593293\\
0.791406948794946	0.797130134439614\\
0.78889956269885	0.804842967277736\\
0.786952035469496	0.81249734504233\\
0.785569234910707	0.820074135775308\\
0.784754617303731	0.827554401445753\\
0.784510218768339	0.834919445285137\\
0.784836650173591	0.842150858519501\\
0.785733095610976	0.849230566381807\\
0.787197314433759	0.85614087328944\\
0.789225646857434	0.862864507073948\\
0.791813023107278	0.869384662152472\\
0.794952976090145	0.875685041532946\\
0.798637657558833	0.881749897548094\\
0.802857857728617	0.887564071216392\\
0.807603028296909	0.893113030131635\\
0.812861308808525	0.898382904786374\\
0.818619556300647	0.903360523238472\\
0.824863378153382	0.908033444034092\\
0.831577168063816	0.912389987304854\\
0.838744145053648	0.916419263961426\\
0.846346395412893	0.920111202910572\\
0.854364917474828	0.923456576227646\\
0.862779669110265	0.92644702222159\\
0.871569617822432	0.929075066334814\\
0.880712793317266	0.931334139825694\\
0.890186342417703	0.933218596187006\\
0.899966586184721	0.934723725259252\\
0.910029079102355	0.935845765003607\\
0.920348670178757	0.936581910905057\\
0.930899565810574	0.936930322982228\\
0.941655394253527	0.936890130386374\\
0.952589271538036	0.936461433578054\\
0.963673868665143	0.935645304076027\\
0.974881479914776	0.934443781779017\\
0.986184092095623	0.932859869867025\\
0.997553454563518	0.930897527294946\\
1.00896114983334	0.928561658897242\\
1.02037866460793	0.925858103128411\\
1.03177746104647	0.922793617469889\\
1.04312904809426	0.91937586153987\\
1.05440505269545	0.915613377948247\\
1.06557729071099	0.911515570944534\\
};
%\addlegendentry{data13}

\addplot [color=red]
  table[row sep=crcr]{%
0.841565594543694	0.977929295805084\\
0.854319162490645	0.976785770490719\\
0.867022115978411	0.975412274096146\\
0.879642704238845	0.97381223964705\\
0.892149382373968	0.971989666396269\\
0.904510890201797	0.969949109827755\\
0.91669633039051	0.967695670270226\\
0.92867524568569	0.965234980149008\\
0.940417695037598	0.962573189907902\\
0.951894328438203	0.959716952636276\\
0.963076460280918	0.956673407439809\\
0.973936141059679	0.953450161596447\\
0.984446227228152	0.950055271542162\\
0.994580449044461	0.946497222734066\\
1.00431347623187	0.942784908441183\\
1.01362098129127	0.93892760751591\\
1.02247970030726	0.934934961201716\\
1.03086749109584	0.930816949035057\\
1.03876338854832	0.92658386390173\\
1.04614765703317	0.92224628631002\\
1.05300183972482	0.91781505794494\\
1.05930880473615	0.913301254569663\\
1.06505278793921	0.908716158341885\\
1.07021943236742	0.904071229614302\\
1.07479582410045	0.899378078289702\\
1.07877052454229	0.89464843480225\\
1.08213359901182	0.889894120797514\\
1.08487664157433	0.885127019584506\\
1.08699279605197	0.880359046433602\\
1.0884767731606	0.875602118794566\\
1.08932486373029	0.870868126509136\\
1.08953494797631	0.866168902092609\\
1.08910650079744	0.861516191158719\\
1.08804059308851	0.856921623061714\\
1.08633988906366	0.852396681829033\\
1.08400863959725	0.847952677457213\\
1.08105267159886	0.843600717642792\\
1.07747937344905	0.839351680018848\\
1.07329767653224	0.835216184966586\\
1.06851803291295	0.831204569069911\\
1.06315238921104	0.827326859279357\\
1.05721415674138	0.823592747849927\\
1.05071817799259	0.820011568115507\\
1.04368068952848	0.816592271160392\\
1.03611928140517	0.813343403446233\\
1.02805285320506	0.810273085450338\\
1.01950156679774	0.807388991368706\\
1.0104867959458	0.804698329934535\\
1.00103107288157	0.80220782640014\\
0.991158031988263	0.799923705727328\\
0.980892350726333	0.797851677028234\\
0.970259687952672	0.795996919295514\\
0.95928661978683	0.794364068457561\\
0.948000573184558	0.792957205791098\\
0.936429757384702	0.79177984772011\\
0.924603093400798	0.790834937026618\\
0.912550141733597	0.790124835495257\\
0.900301028485213	0.789651318010042\\
0.887886370059551	0.789415568118082\\
0.875337196637246	0.78941817507133\\
0.86268487461637	0.789659132353762\\
0.849961028212774	0.79013783769766\\
0.837197460416017	0.790853094588968\\
0.824426073498451	0.791803115257957\\
0.811678789276161	0.792985525147716\\
0.798987469321047	0.794397368849308\\
0.786383835323483	0.796035117488751\\
0.773899389804618	0.797894677547372\\
0.761565337376476	0.799971401093463\\
0.749412506746677	0.802260097399697\\
0.737471273662723	0.804755045917236\\
0.72577148498845	0.807450010574132\\
0.714342384102412	0.810338255362253\\
0.703212537804663	0.813412561173798\\
0.692409764914636	0.816665243845304\\
0.68196106673858	0.820088173364058\\
0.671892559580359	0.82367279418889\\
0.662229409464292	0.827410146634572\\
0.652995769233196	0.831290889266366\\
0.644214718178863	0.835305322248744\\
0.635908204355845	0.839443411589926\\
0.628096989722752	0.843694814221634\\
0.620800598248164	0.848048903851378\\
0.614037267110881	0.852494797522648\\
0.607823901116471	0.857021382816643\\
0.602176030444061	0.861617345627528\\
0.597107771828979	0.866271198441807\\
0.592631793278263	0.870971309051125\\
0.588759282407247	0.875705929626727\\
0.585499918476343	0.880463226082918\\
0.582861848197934	0.88523130765611\\
0.580851665373836	0.889998256625538\\
0.579474394414227	0.894752158101358\\
0.578733477779236	0.899481129805664\\
0.578630767374589	0.904173351771997\\
0.579166519922806	0.908817095889102\\
0.580339396321533	0.913400755215102\\
0.582146464990595	0.917912872988806\\
0.584583209199421	0.922342171265644\\
0.587643538356522	0.926677579106659\\
0.591319803232794	0.930908260250085\\
0.595602815080608	0.935023640196359\\
0.600481868600892	0.939013432638865\\
0.60594476870081	0.942867665174339\\
0.611977860975135	0.946576704228689\\
0.618566065835153	0.950131279135909\\
0.625692916199787	0.953522505309917\\
0.633340598654716	0.956741906451395\\
0.641489997976639	0.959781435734121\\
0.650120744911376	0.962633495917845\\
0.659211267086397	0.965290958337431\\
0.668738842930517	0.967747180720811\\
0.67867965846599	0.969996023791201\\
0.689008866831056	0.9720318666121\\
0.699700650384148	0.973849620636703\\
0.710728285234557	0.975444742426616\\
0.722064208038239	0.976813245008087\\
0.733680084891819	0.977951707837367\\
0.745546882152594	0.97885728535028\\
0.757634939007522	0.97952771407466\\
0.769914041609803	0.97996131828785\\
0.782353498597764	0.980157014205133\\
0.79492221780728	0.980114312688632\\
0.807588783985989	0.979833320469899\\
0.820321537315065	0.979314739883144\\
0.833088652542274	0.978559867109763\\
0.845858218528534	0.977570588938558\\
};
%\addlegendentry{data14}

\addplot [color=red]
  table[row sep=crcr]{%
0.637857714853889	0.986872929083938\\
0.651967076309718	0.98646080174444\\
0.666036510311569	0.985833251661261\\
0.680030850601657	0.984991847382789\\
0.693915118617368	0.983938691981523\\
0.70765461091945	0.982676417797495\\
0.721214985932538	0.981208179858784\\
0.734562349781205	0.979537647995595\\
0.747663341007002	0.977668997667588\\
0.760485213954729	0.97560689952741\\
0.772995920619519	0.973356507746491\\
0.785164190750161	0.970923447132302\\
0.79695961000844	0.968313799069266\\
0.808352695989145	0.96553408631846\\
0.819314971910731	0.962591256714116\\
0.829819037792436	0.959492665797648\\
0.839838638939967	0.956246058432634\\
0.849348731568563	0.952859549446684\\
0.858325545399412	0.949341603348604\\
0.866746643072973	0.945701013171529\\
0.874590976230684	0.941946878494917\\
0.8818389381249	0.938088582700346\\
0.888472412625552	0.93413576951794\\
0.894474819501035	0.93009831892207\\
0.899831155860152	0.925986322436562\\
0.904528033651533	0.921810057911143\\
0.908553713126785	0.91757996383217\\
0.911898132183754	0.91330661323185\\
0.914552931516537	0.909000687261166\\
0.916511475509395	0.904672948492563\\
0.917768868822336	0.900334214019117\\
0.918321968626914	0.895995328417445\\
0.918169392461669	0.891667136641903\\
0.917311521687551	0.887360456917849\\
0.915750500534727	0.88308605370172\\
0.913490230743115	0.878854610775489\\
0.910536361810067	0.874676704542779\\
0.90689627686957	0.87056277759336\\
0.902579074238258	0.866523112602114\\
0.897595544674352	0.862567806627702\\
0.891958144406389	0.858706745875177\\
0.885680963999139	0.854949580985619\\
0.878779693134528	0.851305702914558\\
0.871271581395604	0.847784219459476\\
0.863175395151566	0.844393932495058\\
0.854511370651611	0.841143315973087\\
0.845301163444853	0.838040494741981\\
0.835567794252726	0.835093224238899\\
0.825335591429169	0.83230887110519\\
0.814630130152412	0.829694394773625\\
0.803478168500352	0.82725633007344\\
0.791907580569289	0.825000770896666\\
0.779947286803204	0.822933354966572\\
0.767627181707713	0.821059249746294\\
0.754978059129368	0.819383139522869\\
0.742031535287079	0.817909213698952\\
0.728819969748031	0.816641156321498\\
0.715376384545624	0.81558213687356\\
0.701734381641577	0.81473480235223\\
0.687928058938535	0.814101270652528\\
0.673991925053061	0.813683125273767\\
0.65996081306207	0.813481411361628\\
0.645869793438278	0.81349663309584\\
0.631754086392283	0.813728752429996\\
0.617648973840382	0.814177189186644\\
0.603589711218154	0.814840822507436\\
0.589611439360233	0.815717993654683\\
0.575749096666519	0.816806510157338\\
0.562037331774379	0.818103651291033\\
0.548510416955094	0.819606174878472\\
0.535202162451031	0.821310325393186\\
0.522145831967645	0.823211843346392\\
0.509374059531539	0.825305975933498\\
0.496918767922393	0.827587488913641\\
0.48481108888264	0.830050679692558\\
0.473081285304321	0.832689391576107\\
0.461758675587618	0.835497029158795\\
0.450871560360123	0.838466574808853\\
0.440447151740004	0.841590606208666\\
0.430511505319884	0.844861314906699\\
0.421089455041428	0.848270525834558\\
0.412204551123425	0.851809717740408\\
0.4038790011985	0.855470044487658\\
0.396133614805604	0.859242357165701\\
0.388987751376998	0.863117226957426\\
0.382459271849762	0.867084968706346\\
0.376564494022746	0.871135665124449\\
0.371318151770578	0.875259191580251\\
0.366733358216645	0.879445241405104\\
0.362821572957118	0.883683351654498\\
0.359592573417928	0.887962929259975\\
0.357054430416292	0.892273277506283\\
0.355213487987874	0.896603622767591\\
0.354074347530002	0.900943141435947\\
0.353639856300567	0.905280986974657\\
0.353911100301364	0.909606317028981\\
0.354887401563653	0.91390832052637\\
0.356566319842725	0.918176244698523\\
0.358943658717246	0.9223994219577\\
0.362013476078125	0.926567296560142\\
0.36576809898069	0.93066945098993\\
0.370198142823053	0.93469563199735\\
0.37529253480273	0.938635776226677\\
0.381038541592882	0.942480035369327\\
0.387421801168995	0.946218800779493\\
0.394426358706465	0.949842727490763\\
0.402034706459353	0.953342757573662\\
0.410227827520626	0.956710142775763\\
0.418985243354528	0.959936466387762\\
0.428285064982246	0.963013664280865\\
0.438104047692966	0.965934045062914\\
0.448417649143537	0.968690309302857\\
0.459200090701554	0.971275567775531\\
0.470424421878507	0.973683358681129\\
0.482062587691975	0.975907663796342\\
0.494085498788461	0.977942923516776\\
0.506463104151636	0.979784050753073\\
0.519164466214225	0.981426443645984\\
0.532157838185812	0.982865997068618\\
0.545410743403287	0.984099112887122\\
0.558890056505584	0.985122708954145\\
0.572562086229838	0.985934226812599\\
0.586392659621995	0.986531638090467\\
0.600347207451398	0.98691344957068\\
0.61439085061586	0.987078706923381\\
0.628488487321259	0.987026997091253\\
0.642604880817738	0.986758449321947\\
};
%\addlegendentry{data15}

\addplot [color=red]
  table[row sep=crcr]{%
0.342546780632422	0.898529144878923\\
0.349061724386526	0.903906525836251\\
0.355761352133448	0.909035857457007\\
0.36262891829292	0.913904319083444\\
0.369647257526102	0.918499742096941\\
0.376798827639992	0.922810640333215\\
0.384065753433771	0.926826238791747\\
0.391429871377495	0.930536500567675\\
0.398872775011465	0.933932151938824\\
0.406375860952784	0.93700470554519\\
0.413920375394132	0.939746481602909\\
0.421487460978511	0.942150627099729\\
0.429058203932822	0.944211132923961\\
0.436613681342448	0.945922848884135\\
0.444135008448679	0.947281496581796\\
0.451603385850783	0.948283680105269\\
0.459000146494709	0.948926894517673\\
0.466306802331007	0.949209532117957\\
0.473505090525317	0.949130886459314\\
0.480577019105951	0.948691154114933\\
0.487504911934447	0.947891434186667\\
0.494271452886709	0.946733725557851\\
0.500859729134303	0.945220921897134\\
0.507253273417719	0.943356804425814\\
0.513436105205942	0.941146032466756\\
0.519392770639456	0.93859413179851\\
0.525108381156851	0.935707480843743\\
0.530568650708465	0.932493294726502\\
0.535759931464072	0.928959607238166\\
0.54066924792535	0.925115250757145\\
0.545284329357868	0.920969834172541\\
0.549593640461534	0.916533718866923\\
0.553586410202833	0.911817992818272\\
0.557252658736807	0.906834442885806\\
0.560583222351466	0.901595525348975\\
0.563569776372298	0.896114334773244\\
0.566204855969617	0.890404571280504\\
0.568481874816754	0.884480506305899\\
0.570395141552439	0.878356946926673\\
0.571939874006243	0.872049198852186\\
0.573112211151512	0.865573028167612\\
0.573909222755924	0.858944621926938\\
0.574328916705546	0.852180547693759\\
0.574370243984073	0.845297712130996\\
0.574033101294834	0.838313318743043\\
0.57331833131897	0.83124482487597\\
0.572227720609177	0.824109898083243\\
0.570763995124249	0.816926371966047\\
0.568930813415606	0.809712201598566\\
0.566732757482816	0.802485418649652\\
0.564175321320987	0.795264086313041\\
0.561264897188635	0.788066254158777\\
0.558008759630373	0.780909913018688\\
0.554415047294331	0.773812950018673\\
0.550492742589781	0.766793103870206\\
0.546251649235788	0.759867920532792\\
0.541702367757017	0.75305470935821\\
0.536856268987946	0.746370499826143\\
0.531725465651698	0.739831998979354\\
0.526322782084543	0.733455549664773\\
0.520661722181735	0.727257089684897\\
0.514756435644809	0.721252111961579\\
0.508621682614693	0.715455625811797\\
0.502272796779044	0.709882119432172\\
0.495725647046017	0.704545523686028\\
0.488996597880253	0.699459177283485\\
0.482102468400247	0.694635793441631\\
0.475060490339304	0.690087428108101\\
0.467888264975187	0.685825449827487\\
0.460603719136082	0.681860511325894\\
0.45322506039287	0.678202522884675\\
0.445770731549677	0.674860627569892\\
0.438259364546471	0.671843178379405\\
0.430709733888917	0.669157717364733\\
0.423140709721886	0.666810956779851\\
0.415571210663925	0.664808762304054\\
0.40802015652056	0.663156138380807\\
0.400506420994635	0.661857215709249\\
0.393048784511889	0.660915240919592\\
0.385665887279665	0.660332568458241\\
0.378376182696107	0.660110654702898\\
0.371197891226268	0.660250054322381\\
0.36414895486044	0.66075041889024\\
0.357246992268523	0.66161049775564\\
0.350509254762525	0.662828141169337\\
0.343952583177264	0.664400305656934\\
0.337593365777056	0.666323061625979\\
0.331447497293583	0.668591603187901\\
0.325530339197349	0.67120026017023\\
0.319856681301998	0.674142512289072\\
0.314440704797484	0.677411005446425\\
0.309295946804482	0.680997570111594\\
0.304435266538637	0.684893241740763\\
0.29987081316922	0.689088283183685\\
0.295613995452533	0.693572209021489\\
0.291675453215961	0.698333811774763\\
0.28806503076394	0.703361189916419\\
0.28479175227233	0.708641777619311\\
0.28186379923267	0.714162376164258\\
0.27928849000271	0.719909186929971\\
0.277072261514329	0.725867845882416\\
0.27522065318456	0.732023459477421\\
0.273738293069927	0.738360641886781\\
0.272628886298719	0.744863553454814\\
0.271895205810097	0.751515940289249\\
0.271539085423187	0.758301174887497\\
0.271561415253495	0.765202297696745\\
0.271962139488072	0.772202059504003\\
0.272740256525026	0.779282964550161\\
0.273893821477	0.786427314260265\\
0.27541995103238	0.793617251480747\\
0.277314830662068	0.800834805113003\\
0.279573724153826	0.80806193503178\\
0.282190985450333	0.815280577176099\\
0.285160072761391	0.822472688699994\\
0.288473564914993	0.829620293070236\\
0.292123179906389	0.836705524998298\\
0.296099795598783	0.843710675094279\\
0.300393472523925	0.85061823413115\\
0.304993478725606	0.857410936808707\\
0.30988831658396	0.864071804907825\\
0.315065751553521	0.870584189727171\\
0.320512842743222	0.876931813696281\\
0.32621597526188	0.883098811061011\\
0.332160894248332	0.889069767539658\\
0.338332740501165	0.894829758850641\\
0.344716087618984	0.900364388015427\\
};
%\addlegendentry{data16}

\addplot [color=red]
  table[row sep=crcr]{%
0.161726628859562	0.846183777824046\\
0.16934720347488	0.853178418051102\\
0.177245812368943	0.85984510763751\\
0.185402713133033	0.866167183331249\\
0.193797517763272	0.872128843235558\\
0.202409243620012	0.877715186305448\\
0.211216365873513	0.882912249592557\\
0.220196871304802	0.887707043145245\\
0.229328313327256	0.892087582476709\\
0.238587868091383	0.896042918519963\\
0.247952391532556	0.899563164994797\\
0.257398477219121	0.902639523118333\\
0.266902514856288	0.905264303597399\\
0.276440749299571	0.907430945847756\\
0.285989339930279	0.909134034392144\\
0.295524420244644	0.910369312396153\\
0.305022157507654	0.911133692308094\\
0.314458812322479	0.911425263576268\\
0.323810797966595	0.911243297424352\\
0.333054739346313	0.910588248672959\\
0.342167531422334	0.909461754602826\\
0.35112639696032	0.90786663086246\\
0.359908943462111	0.905806864430489\\
0.368493219135316	0.903287603650287\\
0.376857767761355	0.900315145361798\\
0.384981682324836	0.896896919162718\\
0.392844657270204	0.893041468838366\\
0.400427039255054	0.888758431006674\\
0.40770987627325	0.884058511031657\\
0.414674965025077	0.878953456265583\\
0.421304896416002	0.873456026686705\\
0.427583099070351	0.867579963005964\\
0.43349388075111	0.861339952322368\\
0.439022467582355	0.854751591412892\\
0.44415504097624	0.847831347748655\\
0.448878772172272	0.840596518334827\\
0.453181854302533	0.833065186477114\\
0.4570535319027	0.825256176582921\\
0.460484127795102	0.817189007110127\\
0.463465067276628	0.808883841781116\\
0.465988899551018	0.800361439183962\\
0.468049316351972	0.791643100886777\\
0.469641167710533	0.782750618194881\\
0.470760474827323	0.773706217683889\\
0.471404440017475	0.764532505644846\\
0.471571453703384	0.755252411580271\\
0.471261098437815	0.745889130892348\\
0.470474149947301	0.736466066906492\\
0.469212575193233	0.727006772375233\\
0.467479527455482	0.717534890608593\\
0.465279338450839	0.708074096378128\\
0.462617507505977	0.698648036742328\\
0.459500687812006	0.689280271941285\\
0.45593666979495	0.679994216508364\\
0.45193436164375	0.670813080746063\\
0.447503767044419	0.661759812712346\\
0.442655960176049	0.652857040862445\\
0.43740305803112	0.644127017489511\\
0.431758190129337	0.635591563105469\\
0.425735465700663	0.627272011901099\\
0.419349938419597	0.619189158421675\\
0.412617568778821	0.611363205591425\\
0.405555184196289	0.603813714216749\\
0.398180436955437	0.596559554094383\\
0.390511760083674	0.589618856846741\\
0.382568321279409	0.583008970602296\\
0.37436997500279	0.576746416634296\\
0.365937212849892	0.570846848066187\\
0.3572911123344	0.565325010746954\\
0.348453284204801	0.560194706394176\\
0.339445818428766	0.555468758096925\\
0.330291228979738	0.551158978264719\\
0.321012397563722	0.547276139102646\\
0.311632516426936	0.54382994568647\\
0.302175030387274	0.540829011704988\\
0.292663578234472	0.538280837930296\\
0.283121933645443	0.53619179346977\\
0.273573945762467	0.534567099846606\\
0.264043479582756	0.533410817948739\\
0.254554356308388	0.532725837878732\\
0.24513029380571	0.532513871730032\\
0.23579484732302	0.532775449307618\\
0.226571350614721	0.533509916803775\\
0.217482857619076	0.534715438432266\\
0.208552084835381	0.536389001016841\\
0.199801354544539	0.538526421522616\\
0.191252539014983	0.541122357511472\\
0.1829270058334	0.544170320495374\\
0.174845564496892	0.547662692154212\\
0.167028414400065	0.55159074337763\\
0.159495094347068	0.555944656083259\\
0.152264433714758	0.560713547756809\\
0.14535450538906	0.565885498652686\\
0.138782580592166	0.571447581587152\\
0.132565085713476	0.577385894249546\\
0.126717561252179	0.583685593950827\\
0.121254622974096	0.590330934722561\\
0.116189925379879	0.597305306673645\\
0.11153612757587	0.604591277506385\\
0.107304861632928	0.612170636088158\\
0.10350670351231	0.620024437969765\\
0.100151146631274	0.628133052736681\\
0.0972465781344825	0.636476213074875\\
0.0948002579305084	0.645033065428535\\
0.0928183005458421	0.653782222123099\\
0.0913056598417619	0.662701814823305\\
0.09026611663226	0.671769549192634\\
0.0897022692339765	0.680962760617549\\
0.089615526971761	0.69025847085722\\
0.0900061066560946	0.699633445477159\\
0.0908730320411764	0.70906425192321\\
0.0922141362650297	0.718527318090725\\
0.0940260672655285	0.727998991242556\\
0.0963042961588069	0.737455597128576\\
0.0990431285591104	0.746873499158974\\
0.102235718811795	0.756229157483422\\
0.105874087103897	0.765499187828444\\
0.109949139409512	0.774660419945913\\
0.114450690220123	0.783689955526615\\
0.119367488003064	0.792565225434089\\
0.124687243324499	0.801264046115717\\
0.130396659566597	0.809764675050053\\
0.136481466162161	0.818045865091803\\
0.142926454263607	0.826086917578624\\
0.149715514757166	0.833867734066998\\
0.15683167852728	0.841368866567875\\
0.164257158870549	0.848571566156516\\
};
%\addlegendentry{data17}

\addplot [color=red]
  table[row sep=crcr]{%
0.0928929188487986	0.723779721196586\\
0.096786611757425	0.734475620591659\\
0.101071869097332	0.745007113465308\\
0.105737979956889	0.755347876570045\\
0.110773281489011	0.765472063383473\\
0.116165188062201	0.775354368711132\\
0.121900222718078	0.78497009193631\\
0.127964050856749	0.794295198758714\\
0.13434151606585	0.803306381267711\\
0.141016678003676	0.811981116199961\\
0.147972852241741	0.820297721235849\\
0.155192651967154	0.828235409193988\\
0.162658031440601	0.835774339988351\\
0.170350331101294	0.842895670218153\\
0.178250324206152	0.849581600266534\\
0.186338264886651	0.85581541879034\\
0.194593937503206	0.86158154448977\\
0.202996707173749	0.866865565053517\\
0.21152557135018	0.871654273182035\\
0.220159212313805	0.875935699598915\\
0.228876050458528	0.879699142967838\\
0.237654298228629	0.882935196640346\\
0.246472014576305	0.88563577216756\\
0.255307159802866	0.887794119517095\\
0.2641376506465	0.889404843944624\\
0.272941415478928	0.890463919477927\\
0.281696449472982	0.890968698979725\\
0.290380869603209	0.89091792076415\\
0.298972969342044	0.890311711750294\\
0.307451272914816	0.889151587144985\\
0.315794588978011	0.887440446655555\\
0.323982063586585	0.885182567242083\\
0.331993232317971	0.882383592427222\\
0.339808071422477	0.87905051819033\\
0.34740704787223	0.87519167548117\\
0.354771168183576	0.870816709396866\\
0.361882025890899	0.865936555074192\\
0.36872184755319	0.860563410357419\\
0.375273537178407	0.854710705310059\\
0.381520718954539	0.848393068646701\\
0.387447778180615	0.841626291168841\\
0.393039900295324	0.834427286296106\\
0.398283107905698	0.826814047791506\\
0.403164295723323	0.818805604786407\\
0.407671263320727	0.810421974217603\\
0.4117927456261	0.801684110795407\\
0.415518441080106	0.792613854627783\\
0.418839037384413	0.783233876631452\\
0.421746234777595	0.773567621866406\\
0.424232766780208	0.76363925093547\\
0.426292418357205	0.753473579595376\\
0.42792004145229	0.743096016730295\\
0.429111567855376	0.732532500842859\\
0.429864019370989	0.721809435221413\\
0.430175515262209	0.710953621945548\\
0.430045276951533	0.699992194894854\\
0.42947362996691	0.688952551928357\\
0.428462003128094	0.677862286404139\\
0.427012924975336	0.666749118210311\\
0.425130017449354	0.655640824479732\\
0.422817986838363	0.644565170161641\\
0.420082612014809	0.633549838623743\\
0.416930729991194	0.622622362458211\\
0.413370218831109	0.611810054664537\\
0.409409977958176	0.601139940381266\\
0.405059905912123	0.590638689337217\\
0.400330875607593	0.580332549191054\\
0.395234707157515	0.57024727992581\\
0.389784138328981	0.560408089462339\\
0.383992792705461	0.550839570652651\\
0.377875145634939	0.54156563981058\\
0.371446488049083	0.532609476933462\\
0.364722888243876	0.52399346776421\\
0.35772115171725	0.515739147838617\\
0.350458779164087	0.507867148657729\\
0.342953922733599	0.500397146119842\\
0.335225340658408	0.493347811340998\\
0.327292350368735	0.486736763986921\\
0.319174780208883	0.480580528233029\\
0.310892919876702	0.474894491462603\\
0.302467469709913	0.469692865806336\\
0.293919488946044	0.464988652619416\\
0.285270343085303	0.460793609984902\\
0.276541650487952	0.457118223324646\\
0.26775522833967	0.453971679191194\\
0.258933038119947	0.45136184230619\\
0.250097130709826	0.44929523590267\\
0.241269591276179	0.447777025420376\\
0.232472484070297	0.446811005594844\\
0.22372779727875	0.446399590972545\\
0.215057388064372	0.446543809875773\\
0.206482927934737	0.44724330183238\\
0.198025848574676	0.448496318476761\\
0.189707288278229	0.450299727919863\\
0.181548039113913	0.452649022577278\\
0.173568494955385	0.455538330435849\\
0.165788600507374	0.458960429730654\\
0.158227801454311	0.46290676699565\\
0.150904995856239	0.467367478442887\\
0.143838486913511	0.47233141461684\\
0.137045937218315	0.477786168262244\\
0.1305443246074	0.483718105335765\\
0.124349899726318	0.490112399084012\\
0.118478145411278	0.496953067102699\\
0.112943737990115	0.50422301128433\\
0.107760510599121	0.511904060554564\\
0.102941418607399	0.519977016290439\\
0.0984985072351942	0.52842170030693\\
0.094442881447114	0.537217005291902\\
0.0907846781954991	0.546340947563399\\
0.0875330410833233	0.555770722017398\\
0.0846960975099471	0.565482759128698\\
0.0822809383568523	0.575452783862449\\
0.080293600264131	0.585655876349108\\
0.0787390505420295	0.596066534171125\\
0.077621174755259	0.60665873610571\\
0.0769427670111081	0.61740600716434\\
0.0767055229756293	0.628281484766438\\
0.0769100356353569	0.639257985881839\\
0.0775557938151497	0.650308074974205\\
0.0786411834558626	0.66140413257558\\
0.0801634916486539	0.672518424320676\\
0.0821189134158442	0.683623170268341\\
0.0845025612213797	0.694690614336947\\
0.0873084771871263	0.705693093680135\\
0.0905296479844623	0.716603107829528\\
0.0941580223639478	0.727393387431578\\
};
%\addlegendentry{data18}

\addplot [color=red]
  table[row sep=crcr]{%
0.0892000406399966	0.716172025216462\\
0.0927856908471222	0.727047574499635\\
0.0967659619447245	0.737771084916203\\
0.101130905327945	0.748315753274823\\
0.105869610911543	0.758655223396154\\
0.110970234399431	0.768763651989585\\
0.116420026889242	0.778615773248\\
0.122205366737948	0.788186961999139\\
0.128311793608875	0.797453295255703\\
0.134724044615011	0.806391612010363\\
0.141426092468276	0.814979571126217\\
0.148401185539397	0.823195707178\\
0.155631889728253	0.831019484104463\\
0.163100132040051	0.838431346537833\\
0.170787245758396	0.84541276868205\\
0.178674017102365	0.851946300617609\\
0.186740733250947	0.858015611917268\\
0.194967231614837	0.863605532463614\\
0.203332950232401	0.868702090366456\\
0.211816979163879	0.873292546885272\\
0.220398112755339	0.87736542826943\\
0.229054902641769	0.880910554436583\\
0.237765711356822	0.883919064417582\\
0.246508766415214	0.886383438504273\\
0.255262214732591	0.888297517044864\\
0.26400417724687	0.889656515839833\\
0.27271280360449	0.890457038099948\\
0.281366326774922	0.890697082936461\\
0.289943117456908	0.890376050362295\\
0.298421738140449	0.889494742791693\\
0.306780996689416	0.888055363034608\\
0.314999999310855	0.886061508790816\\
0.323058202778586	0.883518163657548\\
0.330935465780572	0.880431684673088\\
0.338612099261705	0.876809786427492\\
0.346068915636197	0.872661521780124\\
0.353287276746547	0.867997259232228\\
0.360249140449228	0.862828657011074\\
0.366937105710653	0.857168633930457\\
0.373334456100692	0.851031337100397\\
0.379425201575046	0.844432106566727\\
0.385194118442029	0.837387436968967\\
0.390626787413866	0.82991493631232\\
0.395709629647408	0.822033281956823\\
0.400429940684163	0.813762173933679\\
0.40477592220483	0.805122285705436\\
0.408736711518952	0.796135212493098\\
0.412302408715981	0.786823417299319\\
0.415464101409904	0.777210174762594\\
0.418213887015565	0.767319512982784\\
0.42054489250101	0.757176153463383\\
0.422451291566489	0.746805449320628\\
0.423928319207172	0.73623332191392\\
0.424972283623179	0.725486196055916\\
0.425580575447156	0.714590933964267\\
0.425751674266335	0.70357476812006\\
0.425485152422774	0.692465233200796\\
0.424781676082281	0.68129009725804\\
0.423643003569344	0.67007729231175\\
0.422071980972235	0.658854844534777\\
0.420072535029275	0.647650804202024\\
0.417649663314029	0.636493175579373\\
0.41480942174398	0.625409846927599\\
0.411558909443882	0.614428520796246\\
0.407906251001651	0.603576644781677\\
0.403860576161126	0.592881342922383\\
0.399431997002462	0.582369347903004\\
0.394631582667195	0.572066934236549\\
0.389471331691155	0.561999852591791\\
0.383964142014378	0.552193265430006\\
0.378123778742964	0.542671684111928\\
0.371964839743492	0.533458907632107\\
0.365502719155945	0.524577963133822\\
0.358753568916385	0.516051048353212\\
0.351734258385523	0.507899476136497\\
0.344462332184097	0.500143621168963\\
0.336955966340468	0.492802869048857\\
0.329233922860002	0.48589556783349\\
0.32131550282984	0.479438982178646\\
0.313220498176224	0.473449250185939\\
0.304969142194989	0.467941343065958\\
0.296582058978867	0.46292902771804\\
0.288080211867989	0.458424832320191\\
0.279484851052456	0.454440015015168\\
0.270817460457929	0.450984535770979\\
0.262099704047005	0.448067031486156\\
0.253353371670591	0.445694794402005\\
0.244600324604628	0.443873753875798\\
0.23586244090828	0.442608461560472\\
0.227161560740186	0.441902080027863\\
0.218519431769437	0.441756374863927\\
0.209957654817725	0.442171710255692\\
0.201497629868543	0.443147048080979\\
0.193160502578367	0.444679950503174\\
0.184967111423531	0.44676658606454\\
0.176937935614886	0.449401739262872\\
0.169093043910441	0.452578823587536\\
0.161452044453915	0.456289897982315\\
0.154034035764595	0.46052568669391\\
0.146857559000978	0.4652756024565\\
0.139940551617539	0.470527772954385\\
0.133300302530427	0.4762690704966\\
0.126953408904185	0.482485144829298\\
0.12091573466748	0.489160459003916\\
0.115202370861545	0.496278328211455\\
0.109827597920432	0.50382096148581\\
0.104804849977366	0.511769506171923\\
0.100146681286408	0.5201040950476\\
0.0958647348433585	0.528803895981222\\
0.0919697132843298	0.537847164001225\\
0.0884713521347319	0.5472112956472\\
0.0853783954755274	0.556872885466779\\
0.0826985740875838	0.566807784517071\\
0.0804385861287467	0.576991160724446\\
0.0786040803919344	0.587397560951785\\
0.0771996421860969	0.598000974618068\\
0.0762287818753312	0.608774898711282\\
0.0756939261048003	0.619692404032143\\
0.0755964117353827	0.630726202503077\\
0.0759364825022177	0.641848715374198\\
0.0767132884054934	0.653032142155819\\
0.0779248878350046	0.664248530105205\\
0.0795682524231661	0.675469844093862\\
0.0816392746143552	0.686668036680766\\
0.0841327779316616	0.697815118216357\\
0.0870425299153833	0.708883226802084\\
0.0903612577009306	0.71984469793064\\
};
%\addlegendentry{data19}

\addplot [color=red]
  table[row sep=crcr]{%
0.0881729575275635	0.713941746318929\\
0.0916696181198821	0.724870302441778\\
0.0955616624842726	0.735650384549131\\
0.0998393625367614	0.74625504804988\\
0.104492026255001	0.756657786808074\\
0.109508024402755	0.76683259939446\\
0.114874819596936	0.776754054076511\\
0.120578997644532	0.786397352384516\\
0.126606301071102	0.795738391094837\\
0.132941664757039	0.804753822475419\\
0.139569253592521	0.813421112642954\\
0.146472502057041	0.821718597885863\\
0.153634155624581	0.829625538812283\\
0.161036313890937	0.837122172187756\\
0.168660475315415	0.844189760333012\\
0.176487583465039	0.850810637958418\\
0.184498074645715	0.856968256317996\\
0.192671926801274	0.862647224572674\\
0.200988709558186	0.867833348259364\\
0.209427635290857	0.87251366476973\\
0.217967611079862	0.876676475749958\\
0.226587291433262	0.880311376340548\\
0.235265131639217	0.883409281183042\\
0.243979441616543	0.885962447128693\\
0.252708440128622	0.887964492592299\\
0.261430309225148	0.889410413502846\\
0.270123248775642	0.890296595811079\\
0.278765530958422	0.890620824522743\\
0.287335554568846	0.890382289234912\\
0.295811899011069	0.889581586161581\\
0.304173377838381	0.888220716643433\\
0.312399091708287	0.886303082145538\\
0.320468480619981	0.883833475755455\\
0.328361375303642	0.880818070203014\\
0.336058047633099	0.877264402431702\\
0.343539259935878	0.873181354760234\\
0.350786313077364	0.868579132681378\\
0.357781093198893	0.863469239353541\\
0.364506116992974	0.85786444684886\\
0.370944575402446	0.851778764229678\\
0.377080375634369	0.845227402533181\\
0.382898181383628	0.838226736751727\\
0.388383451165702	0.830794264903893\\
0.393522474662811	0.822948564298543\\
0.398302406992564	0.814709245101227\\
0.402711300813476	0.806096901318984\\
0.406738136187103	0.797133059326049\\
0.410372848122146	0.787840124059125\\
0.413606351731688	0.778241323016712\\
0.416430564940683	0.768360648202457\\
0.418838428686929	0.75822279615764\\
0.420823924565053	0.747853106232682\\
0.422382089869384	0.737277497251964\\
0.423509029998139	0.726522402730269\\
0.424201928187896	0.715614704802755\\
0.424459052554033	0.704581667033621\\
0.424279760419545	0.693450866271396\\
0.423664499921392	0.682250123721177\\
0.4226148088904	0.671007435406104\\
0.421133311007476	0.659750902191887\\
0.41922370924578	0.648508659549272\\
0.416890776615215	0.637308807230018\\
0.414140344232387	0.626179339032154\\
0.410979286745859	0.615148072830059\\
0.407415505153097	0.604242581044267\\
0.403457907052104	0.59349012172477\\
0.399116384377055	0.582917570420096\\
0.394401788673614	0.572551353002428\\
0.389325903975728	0.562417379616688\\
0.383901417351671	0.552540979918669\\
0.378141887192986	0.542946839764087\\
0.372061709325564	0.533658939506797\\
0.365676081027577	0.524700494060397\\
0.3590009630442	0.516093894873034\\
0.352053039694058	0.507860653960448\\
0.344849677167116	0.50002135013713\\
0.337408880118254	0.492595577580008\\
0.329749246665002	0.485601896853208\\
0.321889921901932	0.479057788516307\\
0.313850550047896	0.472979609432043\\
0.305651225345704	0.467382551882672\\
0.297312441836986	0.462280605597176\\
0.28885504213776	0.457686522784225\\
0.280300165342744	0.453611786258302\\
0.271669194188633	0.450066580738638\\
0.26298370160839	0.447059767392726\\
0.254265396810146	0.444598861688011\\
0.245536071015494	0.442690014607142\\
0.236817542992774	0.441337997273712\\
0.228131604521521	0.440546189026937\\
0.219499965924365	0.440316568975068\\
0.210944201802528	0.440649711048653\\
0.202485697110559	0.441544782566002\\
0.194145593705083	0.442999546314468\\
0.185944737501173	0.445010366142306\\
0.177903626368414	0.44757221604716\\
0.170042358896909	0.450678692738454\\
0.162380584161267	0.454322031642282\\
0.154937452608154	0.458493126308798\\
0.147731568190142	0.463181551173601\\
0.140780941865527	0.468375587616212\\
0.134102946580301	0.474062253250527\\
0.127714273844847	0.480227334374019\\
0.121630892013847	0.48685542149459\\
0.115868006373713	0.493929947846282\\
0.110440021137293	0.501433230797555\\
0.105360503440839	0.509346516048667\\
0.100642149433229	0.517650024507648\\
0.096296752542212	0.526323001727736\\
0.0923351739969758	0.535343769782679\\
0.0887673156807336	0.544689781450265\\
0.0856020953811713	0.554337676568633\\
0.082847424500623	0.564263340424515\\
0.080510188281685	0.574441964027457\\
0.0785962285976956	0.584848106119375\\
0.0771103293510939	0.595455756764455\\
0.0760562045161551	0.606238402360441\\
0.0754364888559888	0.617169091908836\\
0.0752527313370039	0.628220504378362\\
0.0755053912572987	0.639365016993311\\
0.0761938370986552	0.650574774276094\\
0.0773163481050057	0.661821757671434\\
0.0788701185834267	0.673077855578157\\
0.0808512649169102	0.68431493361356\\
0.0832548352713836	0.695504904934711\\
0.086074821972716	0.706619800440932\\
0.0893041765227746	0.717631838681982\\
};
%\addlegendentry{data20}

\addplot [color=red]
  table[row sep=crcr]{%
0.0865096143772618	0.69625134221434\\
0.0898473559259312	0.707631326726756\\
0.093574730493471	0.718873624479241\\
0.0976824215846414	0.729950135582288\\
0.102160162110959	0.740833174526676\\
0.106996760053069	0.751495539382821\\
0.112180126434969	0.761910579791434\\
0.117697305540148	0.772052263575543\\
0.123534507294136	0.781895241807373\\
0.129677141732503	0.79141491216747\\
0.136109855468175	0.80058748043768\\
0.142816570066905	0.809390019974311\\
0.149780522234988	0.817800529012795\\
0.156984305718757	0.825797985660643\\
0.164409914811162	0.833362400441232\\
0.172038789356654	0.840474866257079\\
0.179851861141911	0.847117605647748\\
0.187829601556438	0.853274015224232\\
0.195952070403927	0.858928707168787\\
0.204198965742358	0.864067547696458\\
0.212549674628285	0.868677692382182\\
0.220983324638459	0.872747618265161\\
0.229478836040014	0.876267152650265\\
0.238014974478823	0.87922749853447\\
0.246570404054325	0.881621256594782\\
0.255123740648161	0.883442443682696\\
0.26365360537334	0.884686507778949\\
0.272138678010315	0.885350339371195\\
0.280557750296434	0.885432279226172\\
0.288889778935551	0.884932122536914\\
0.297113938195305	0.883851119434669\\
0.305209671960604	0.882191971864216\\
0.313156745113214	0.879958826830414\\
0.320935294109007	0.877157266032849\\
0.328525876626484	0.87379429191449\\
0.335909520162451	0.869878310159229\\
0.343067769453395	0.865419108682051\\
0.349982732604032	0.860427833164342\\
0.35663712580773	0.854916959195489\\
0.36301431654702	0.848900261090407\\
0.369098365166231	0.842392777460924\\
0.374874064712325	0.83541077362708\\
0.380326978944364	0.827971700962303\\
0.38544347841659	0.820094153274062\\
0.390210774544945	0.811797820329028\\
0.394616951571866	0.803103438638918\\
0.398650996349481	0.794032739630011\\
0.402302825866734	0.7846083953259\\
0.405563312451668	0.774853961679242\\
0.40842430658585	0.764793819694143\\
0.410878657273921	0.754453114486344\\
0.412920229917363	0.743857692433531\\
0.414543921647796	0.733034036572846\\
0.415745674081497	0.722009200407089\\
0.416522483463243	0.710810740285052\\
0.416872408174133	0.699466646524994\\
0.416794573584628	0.688005273453426\\
0.416289174240666	0.676455268534058\\
0.4153574733774	0.664845500764064\\
0.414001799761768	0.653204988516617\\
0.412225541871787	0.641562827010075\\
0.410033139427125	0.629948115585083\\
0.407430072292114	0.61838988497138\\
0.404422846778939	0.606917024726089\\
0.40101897938525	0.595558211024874\\
0.397226978006831	0.584341834986431\\
0.393056320672294	0.573295931709482\\
0.388517431852937	0.562448110199623\\
0.383621656407002	0.551825484361192\\
0.378381231223432	0.54145460522663\\
0.372809254636027	0.531361394592723\\
0.366919653684424	0.521571080229614\\
0.360727149303759	0.512108132824512\\
0.354247219529989	0.502996204817724\\
0.347496060812866	0.494258071283865\\
0.340490547533247	0.485915573006038\\
0.333248189825932	0.47798956188525\\
0.325787089813441	0.470499848821514\\
0.318125896360139	0.463465154196923\\
0.310283758459787	0.456903061084441\\
0.302280277373031	0.450829971299377\\
0.294135457634454	0.445261064403389\\
0.285869657051662	0.440210259763486\\
0.277503535821368	0.435690181760861\\
0.269058004889654	0.431712128236508\\
0.260554173685503	0.428286042252509\\
0.252013297358216	0.425420487239551\\
0.243456723650607	0.423122625592817\\
0.23490583954077	0.421398200769718\\
0.226382017785764	0.420251522934249\\
0.217906563500856	0.419685458183822\\
0.209500660907826	0.419701421385511\\
0.201185320385449	0.420299372639626\\
0.192981325954485	0.421477817379438\\
0.184909183328453	0.42323381010682\\
0.176989068660027	0.425562961754457\\
0.169240778111163	0.428459450656228\\
0.161683678373001	0.431916037098341\\
0.154336658259226	0.435924081414846\\
0.147218081493866	0.440473565582302\\
0.140345740811554	0.445553118259615\\
0.133736813484948	0.451150043210472\\
0.127407818390503	0.457250351037318\\
0.121374574719877	0.463838794147564\\
0.115652162440195	0.47089890486463\\
0.11025488460198	0.478413036588558\\
0.105196231588982	0.486362407903321\\
0.100488847399236	0.494727149520587\\
0.0961444980416586	0.503486353942584\\
0.0921740421271504	0.512618127719963\\
0.0885874037277243	0.522099646174017\\
0.0853935475714935	0.53190721044649\\
0.0826004566355205	0.542016306734382\\
0.0802151121925317	0.552401667561687\\
0.0782434763613711	0.56303733493493\\
0.0766904772048085	0.573896725224626\\
0.075559996411949	0.584952695610512\\
0.0748548595960317	0.59617761192446\\
0.0745768292318683	0.60754341772151\\
0.0747266002505739	0.619021704406366\\
0.0753037983026007	0.630583782240092\\
0.0763069806934178	0.642200752049518\\
0.0777336399894953	0.653843577460121\\
0.0795802102855829	0.66548315747184\\
0.0818420761176156	0.677090399196423\\
0.0845135839989702	0.688636290574493\\
0.0875880565512377	0.700091972890588\\
};
%\addlegendentry{data21}

\addplot [color=red]
  table[row sep=crcr]{%
0.101200694160345	0.686465914848208\\
0.105958377094583	0.698201804343413\\
0.111075128844718	0.709764716236632\\
0.116538160196128	0.721125749269983\\
0.122333816415526	0.732256506777593\\
0.128447611380683	0.743129167662479\\
0.134864263788189	0.753716555934802\\
0.141567735348753	0.763992208637686\\
0.148541270874574	0.77393044199083\\
0.155767440158585	0.783506415586583\\
0.163228181540891	0.792696194478027\\
0.170904847053517	0.801476809003877\\
0.178778249030611	0.809826312200675\\
0.186828708067618	0.817723834658764\\
0.195036102209544	0.825149636684952\\
0.203379917245363	0.832085157641454\\
0.211839297982859	0.838513062337829\\
0.220393100375749	0.844417284359925\\
0.229019944372786	0.849783066227545\\
0.23769826735675	0.854596996280466\\
0.246406378039764	0.858847042200601\\
0.255122510680218	0.862522581086532\\
0.263824879485784	0.865614426005226\\
0.272491733066555	0.86811484895459\\
0.281101408802188	0.870017600179445\\
0.289632386987177	0.871317923792662\\
0.298063344618907	0.872012569662404\\
0.306373208694057	0.87209980153576\\
0.314541208880132	0.871579401378478\\
0.322546929430479	0.870452669919931\\
0.330370360213022	0.868722423401975\\
0.337991946725167	0.866392986539811\\
0.345392638969881	0.863470181712445\\
0.352553939070756	0.859961314409779\\
0.359457947507075	0.855875154972688\\
0.366087407853284	0.851221916671733\\
0.372425749911073	0.846013230179307\\
0.378457131126244	0.840262114499009\\
0.384166476186841	0.833982944424917\\
0.389539514703582	0.827191414612088\\
0.394562816878399	0.819904500348094\\
0.399223827071941	0.812140415123642\\
0.40351089518613	0.803918565108337\\
0.407413305783344	0.79525950064536\\
0.410921304869425	0.786184864886315\\
0.414026124273589	0.776717339694621\\
0.416720003564284	0.766880588952664\\
0.418996209446229	0.75669919941442\\
0.420849052590143	0.746198619251369\\
0.42227390185311	0.735405094445321\\
0.423267195854018	0.724345603187134\\
0.423826451875164	0.71304778844528\\
0.423950272067748	0.701539888872826\\
0.423638346945775	0.689850668225505\\
0.422891456159601	0.678009343467307\\
0.421711466547218	0.666045511743285\\
0.420101327468132	0.653989076402105\\
0.418065063431494	0.641870172253251\\
0.415607764036932	0.629719090245691\\
0.412735571253195	0.617566201756283\\
0.409455664066433	0.605441882677148\\
0.40577624053647	0.593376437491761\\
0.401706497305925	0.581400023529524\\
0.397256606613392	0.569542575588146\\
0.392437690868145	0.55783373111224\\
0.387261794849904	0.546302756115149\\
0.381741855603159	0.534978472029149\\
0.3758916701013	0.523889183666882\\
0.369725860761363	0.513062608474064\\
0.363259838895606	0.502525807250306\\
0.356509766191255	0.492305116511208\\
0.349492514314701	0.482426082660783\\
0.34222562274112	0.472913398138757\\
0.334727254914924	0.463790839702325\\
0.327016152850602	0.45508120899664\\
0.319111590287452	0.44680627556258\\
0.311033324515265	0.438986722424227\\
0.302801546991391	0.431642094392083\\
0.294436832872613	0.42479074921122\\
0.285960089587971	0.418449811676478\\
0.277392504581071	0.412635130829397\\
0.268755492352521	0.407361240343869\\
0.260070640934822	0.402641322199518\\
0.251359657933535	0.398487173733618\\
0.242644316269571	0.394909178153897\\
0.233946399758228	0.391916278585918\\
0.225287648660997	0.389515955719931\\
0.21668970534623	0.387714209113036\\
0.208174060194493	0.386515542193419\\
0.199761997883802	0.385922951004126\\
0.191474544189017	0.385937916714513\\
0.183332413428352	0.386560401918099\\
0.175355956688369	0.38778885072606\\
0.167565110956859	0.389620192656138\\
0.159979349290758	0.392049850307254\\
0.152617632143643	0.39507175080062\\
0.145498359974472	0.398678340958779\\
0.138639327256024	0.40286060618461\\
0.13205767799798	0.407608092993132\\
0.125769862895827	0.412908935139766\\
0.119791598212692	0.418749883279771\\
0.11413782649686	0.425116338084704\\
0.108822679233195	0.431992386733137\\
0.103859441521781	0.439360842684427\\
0.0992605188720916	0.447203288636114\\
0.0950374061956786	0.455500122557584\\
0.0912006590748785	0.464230606684943\\
0.087759867379354	0.473372919354619\\
0.0847236312964142	0.482904209546162\\
0.0820995398350254	0.492800653997896\\
0.0798941518572407	0.503037516752657\\
0.0781129796844605	0.513589210984814\\
0.0767604753195003	0.524429362954004\\
0.0758400193189019	0.535530877925745\\
0.0753539123433026	0.546866007894165\\
0.0753033694069816	0.558406420937565\\
0.0756885168409576	0.570123272033467\\
0.0765083919772266	0.581987275156149\\
0.0777609455549305	0.593968776476458\\
0.0794430468424424	0.606037828480939\\
0.081550491462565	0.618164264825022\\
0.0840780119012839	0.63031777573317\\
0.0870192906738094	0.642467983757542\\
0.0903669761149987	0.654584519705781\\
0.0941127007546897	0.666637098548188\\
0.0982471022320187	0.678595595114517\\
0.102759846696447	0.690430119391218\\
};
%\addlegendentry{data22}

\addplot [color=red]
  table[row sep=crcr]{%
0.0801595814672653	0.64786996298398\\
0.0835125025596336	0.66058379537078\\
0.087231638144897	0.673172918823307\\
0.0913076923209809	0.685605867089219\\
0.0957304770752129	0.697851564272804\\
0.100488937749049	0.709879402508539\\
0.105571180668964	0.721659318464813\\
0.110964502874438	0.733161868486595\\
0.116655423868745	0.744358302189245\\
0.122629719313175	0.755220634319494\\
0.128872456580469	0.765721714704012\\
0.135368032078613	0.775835296110693\\
0.142100210251693	0.785536099853073\\
0.149052164160326	0.794799878973875\\
0.156206517540248	0.803603478849781\\
0.163545388233925	0.811924895065928\\
0.171050432886633	0.819743328415485\\
0.178702892795292	0.827039236886839\\
0.186483640795453	0.833794384508448\\
0.194373229069252	0.839991886929271\\
0.202351937754823	0.845616253620851\\
0.210399824235682	0.850653426595575\\
0.218496772986886	0.855090815544313\\
0.226622545853366	0.858917329305643\\
0.234756832634777	0.862123403587969\\
0.242879301850419	0.864701024875279\\
0.250969651557354	0.866643750456751\\
0.259007660094688	0.867946724530186\\
0.266973236627191	0.868606690338975\\
0.274846471361923	0.868621998312299\\
0.282607685312349	0.867992610188198\\
0.290237479485555	0.866720099109203\\
0.297716783369629	0.8648076456903\\
0.305026902600005	0.862260030069049\\
0.312149565685646	0.859083619957733\\
0.319066969678247	0.855286354727386\\
0.325761824670342	0.850877725563507\\
0.332217397011063	0.845868751743036\\
0.338417551131557	0.840271953091901\\
0.344346789875498	0.834101318691973\\
0.349990293233917	0.827372271915649\\
0.355333955387495	0.820101631875448\\
0.360364419963775	0.812307571384995\\
0.365069113421131	0.804009571536449\\
0.369436276476077	0.795228373007915\\
0.373454993495349	0.785985924222556\\
0.377115219779309	0.77630532648896\\
0.380407806668453	0.766210776259904\\
0.383324524410306	0.755727504653819\\
0.38585808272951	0.74488171439014\\
0.388002149049718	0.733700514296147\\
0.38975136432174	0.722211851549018\\
0.391101356418367	0.710444441822441\\
0.392048751062421	0.698427697512384\\
0.392591180260685	0.686191654221424\\
0.392727288222656	0.673766895685378\\
0.392456734749312	0.661184477329898\\
0.391780196083434	0.648475848648077\\
0.390699363219353	0.635672774593092\\
0.389216937676343	0.622807256182369\\
0.387336624746228	0.609911450511703\\
0.385063124232086	0.597017590379264\\
0.382402118701187	0.584157903720391\\
0.379360259281531	0.571364533054535\\
0.375945149037499	0.558669455145703\\
0.372165323966146	0.546104401077198\\
0.368030231661655	0.533700776940438\\
0.363550207701273	0.521489585336081\\
0.35873644981175	0.509501347883674\\
0.353600989880852	0.497766028933494\\
0.348156663883912	0.486312960671279\\
0.342417079800572	0.475170769803044\\
0.336396583601921	0.464367306003218\\
0.330110223393043	0.453929572304965\\
0.323573711800588	0.443883657606665\\
0.316803386699386	0.434254671463251\\
0.309816170376274	0.425066681325404\\
0.302629527233187	0.416342652383455\\
0.295261420135252	0.408104390166372\\
0.287730265512978	0.400372486039295\\
0.280054887330771	0.393166265735843\\
0.272254470036826	0.386503741053847\\
0.264348510612	0.380401564835238\\
0.25635676983751	0.374874989342609\\
0.248299222903276	0.369937828136508\\
0.240196009480342	0.365602421548725\\
0.232067383382195	0.361879605837894\\
0.223933661940773	0.358778686104487\\
0.21581517522372	0.356307413032911\\
0.207732215219801	0.354471963518829\\
0.199704985119503	0.353276925230143\\
0.191753548817576	0.352725285140211\\
0.183897780763746	0.35281842206197\\
0.176157316286943	0.35355610320162\\
0.168551502517203	0.354936484740488\\
0.16109935002792	0.356956116443616\\
0.153819485319311	0.35960995028355\\
0.146730104261866	0.36289135305778\\
0.139848926616151	0.366792122968293\\
0.133193151742633	0.371302510121793\\
0.126779415612234	0.376411240899361\\
0.120623749225072	0.38210554613463\\
0.114741538541305	0.388371193030046\\
0.109147486024247	0.395192520731458\\
0.103855573891863	0.402552479472092\\
0.098879029168511	0.410432673188087\\
0.0942302906242643	0.418813405499079\\
0.0899209776844673	0.427673728938892\\
0.0859618613872228	0.436991497313294\\
0.0823628374614058	0.446743421053948\\
0.0791329015924956	0.456905125430207\\
0.0762801269380464	0.467451211473244\\
0.0738116439489979	0.478355319460245\\
0.0717336225472617	0.489590194799994\\
0.0700512567041295	0.501127756155151\\
0.0687687514580499	0.512939165630974\\
0.0678893124042224	0.524994900855036\\
0.0674151376822784	0.537264828767782\\
0.0673474124820774	0.549718280939487\\
0.0676863060813494	0.562324130225353\\
0.0684309714225884	0.575050868567164\\
0.0695795472302557	0.587866685747024\\
0.0711291626629987	0.600739548896332\\
0.0730759444892598	0.613637282561271\\
0.0754150267683377	0.62652764912469\\
0.0781405630127051	0.639378429383352\\
0.081245740801183	0.652157503079168\\
};
%\addlegendentry{data23}

\addplot [color=red]
  table[row sep=crcr]{%
0.0512889909566044	0.490699801668115\\
0.0533145053160872	0.504914650184156\\
0.0556487638086036	0.519052777227031\\
0.0582859320035806	0.533078844842126\\
0.0612194183539416	0.546957795165038\\
0.0644418906715406	0.560654938047979\\
0.0679452944538149	0.574136037767074\\
0.0717208730158463	0.587367398593847\\
0.0757591893775129	0.60031594901699\\
0.080050149851025	0.612949324403921\\
0.084583029269888	0.625235947895507\\
0.0893464977962326	0.637145109331768\\
0.0943286492395093	0.648647042011286\\
0.0995170308157644	0.659712997092451\\
0.104898674273114	0.670315315450601\\
0.110460128305621	0.680427496811419\\
0.116187492174552	0.690024265987825\\
0.12206645045299	0.69908163605478\\
0.12808230880694	0.707576968304104\\
0.134220030723516	0.715489028829456\\
0.140464275094389	0.722798041600045\\
0.146799434560574	0.729485737890405\\
0.153209674522691	0.735535401942693\\
0.159678972719223	0.740931912747385\\
0.166191159273825	0.745661781837916\\
0.172729957111592	0.749713187004829\\
0.179279022643268	0.753076001845137\\
0.185821986615713	0.75574182107306\\
0.192342495026504	0.757703981528859\\
0.19882425000043	0.758957578833269\\
0.205251050525689	0.759499479645889\\
0.211606832947981	0.759328329496904\\
0.217875711121278	0.758444556172554\\
0.224042016114914	0.756850368645889\\
0.230090335377756	0.754549751555488\\
0.23600555126155	0.751548455245941\\
0.241772878807171	0.747853981394975\\
0.247377902699322	0.743475564263174\\
0.252806613297312	0.738424147613131\\
0.258045441651864	0.732712357355744\\
0.263081293420421	0.726354469992014\\
0.267901581596182	0.719366376929227\\
0.272494257969065	0.711765544760711\\
0.276847843239958	0.703570971608451\\
0.280951455712987	0.694803139637675\\
0.28479483849409	0.685483963862113\\
0.288368385127908	0.67563673736787\\
0.291663163608925	0.665286073092845\\
0.294670938706824	0.654457842307205\\
0.297384192550281	0.643179109948679\\
0.299796143417723	0.631478066974314\\
0.301900762688099	0.619383959897761\\
0.303692789909299	0.606927017688221\\
0.30516774594654	0.594138376213768\\
0.306321944177871	0.581050000417893\\
0.307152499708807	0.567694604423792\\
0.307657336583068	0.554105569766092\\
0.307835192971381	0.540316861954407\\
0.3076856243254	0.526362945577245\\
0.307209004488848	0.512278698158491\\
0.306406524763097	0.498099322981756\\
0.305280190929538	0.483860261100506\\
0.303832818236171	0.469597102753886\\
0.302068024360953	0.455345498409651\\
0.299990220369484	0.441141069656571\\
0.297604599689645	0.427019320169004\\
0.294917125130727	0.413015546966206\\
0.291934513979519	0.399164752188157\\
0.288664221210583	0.385501555608451\\
0.285114420852708	0.372060108102879\\
0.281293985558087	0.358874006290036\\
0.277212464425313	0.345976208557265\\
0.272880059131603	0.333398952681854\\
0.268307598433917	0.321173675253383\\
0.263506511102709	0.309330933098624\\
0.258488797355948	0.29790032690538\\
0.253266998864827	0.286910427236192\\
0.247854167406114	0.276388703116803\\
0.242263832239506	0.266361453377902\\
0.236509966291531	0.256853740921748\\
0.230606951230503	0.247889330077959\\
0.224569541519843	0.23949062720507\\
0.218412827539606	0.231678624686303\\
0.212152197868388	0.224472848459542\\
0.205803300819895	0.21789130921266\\
0.199382005330304	0.211950457366174\\
0.192904361294196	0.206665141955764\\
0.186386559448167	0.202048573517417\\
0.179844890902428	0.198112291067966\\
0.173295706421508	0.19486613326356\\
0.166755375555859	0.192318213808143\\
0.160240245726508	0.190474901173422\\
0.153766601365014	0.189340802681005\\
0.147350623210871	0.188918752986497\\
0.141008347868088	0.189209806994335\\
0.134755627722029	0.190213237221077\\
0.128608091316706	0.191926535613733\\
0.122581104291556	0.194345419818589\\
0.116689730975349	0.197463843884863\\
0.110948696733207	0.201274013376435\\
0.105372351160862	0.205766404853873\\
0.0999746322181411	0.210929789678076\\
0.0947690313913229	0.216751262076021\\
0.0897685599714501	0.223216271398479\\
0.0849857165328771	0.230308658489055\\
0.0804324556933438	0.238010696073666\\
0.0761201582336566	0.246303133069495\\
0.0720596026516635	0.255165242702669\\
0.0682609382216231	0.264574874314403\\
0.0647336596263042	0.27450850872611\\
0.0614865832252241	0.284941317025096\\
0.0585278250183407	0.295847222623916\\
0.0558647803602797	0.307198966438259\\
0.0535041054757994	0.318968175020462\\
0.0514517008226953	0.331125431478356\\
0.0497126963437285	0.343640349002172\\
0.0482914386444404	0.356481646815744\\
0.0471914801289025	0.369617228362157\\
0.0464155701205563	0.383014261528423\\
0.0459656479903366	0.396639260708667\\
0.045842838309254	0.4104581705007\\
0.0460474480375532	0.424436450826792\\
0.0465789657574721	0.438539163265874\\
0.0474360629515199	0.4527310583814\\
0.0486165973230792	0.466976663826578\\
0.0501176181510316	0.481240373006761\\
0.0519353736650234	0.495486534077397\\
};
%\addlegendentry{data24}

\addplot [color=red]
  table[row sep=crcr]{%
0.0478779967570206	0.343442521624609\\
0.0503698834786369	0.354286224256477\\
0.053137715218867	0.365041822641027\\
0.0561745738398192	0.375682433383706\\
0.0594728687765064	0.386181460499181\\
0.0630243560093057	0.396512661887449\\
0.0668201586697141	0.406650214925427\\
0.0708507892278961	0.416568781010054\\
0.0751061732065682	0.426243568891609\\
0.0795756743619449	0.43565039663892\\
0.0842481212688089	0.444765752081599\\
0.0891118352432564	0.453566851578226\\
0.0941546595333246	0.462031696963582\\
0.0993639897045402	0.470139130532612\\
0.104726805144442	0.477868887923661\\
0.110229701607331	0.485201648768832\\
0.115858924717902	0.49211908498484\\
0.121600404350022	0.498603906583676\\
0.127439789794716	0.504639904888574\\
0.133362485629465	0.510211993047257\\
0.139353688199161	0.515306243741217\\
0.14539842261754	0.519909923996754\\
0.151481580196592	0.524011527010778\\
0.157587956210417	0.527600800911828\\
0.163702287899118	0.530668774384409\\
0.169809292617757	0.53320777909261\\
0.175893706035004	0.535211468846948\\
0.181940320286017	0.536674835466538\\
0.187934021984184	0.537594221296939\\
0.19385982999672	0.537967328352381\\
0.199702932889693	0.537793224059536\\
0.205448725948902	0.537072343588465\\
0.211082847684048	0.535806488764917\\
0.216591215724988	0.533998823566707\\
0.221960062020322	0.531653866215417\\
0.227175967250354	0.528777477883196\\
0.232225894368398	0.525376848042878\\
0.237097221186611	0.521460476498052\\
0.241777771924886	0.517038152137972\\
0.24625584764396	0.512120928470437\\
0.250520255486673	0.506721095993775\\
0.254560336654278	0.500852151476999\\
0.258365993047889	0.494528764224915\\
0.261927712508472	0.487766739412495\\
0.265236592592281	0.480582978580177\\
0.268284362822338	0.47299543738881\\
0.271063405360317	0.465023080739858\\
0.27356677404717	0.456685835373022\\
0.275788211764909	0.448004540059763\\
0.277722166076142	0.439000893517234\\
0.279363803102274	0.429697400172784\\
0.280709019605689	0.420117313914606\\
0.281754453245704	0.410284579969135\\
0.282497490982669	0.400223775050446\\
0.282936275609209	0.389960045931268\\
0.283069710392271	0.379519046589153\\
0.282897461814391	0.36892687408489\\
0.282419960407306	0.358210003333441\\
0.281638399675858	0.347395220930448\\
0.280554733114845	0.336509558199688\\
0.279171669326308	0.325580223628844\\
0.277492665249432	0.314634534862455\\
0.275521917520001	0.303699850422034\\
0.273264351980992	0.292803501324008\\
0.270725611370537	0.281972722766413\\
0.26791204121801	0.271234586055082\\
0.264830673983515	0.260615930939481\\
0.261489211480391	0.25014329852731\\
0.257896005624697	0.239842864945557\\
0.254060037559767	0.229740375913815\\
0.24999089520803	0.219861082393389\\
0.245698749306196	0.210229677473042\\
0.241194327983714	0.200870234649139\\
0.236488889948032	0.191806147654433\\
0.231594196343695	0.183060071985928\\
0.226522481355608	0.174653868277925\\
0.22128642162994	0.166608547661829\\
0.215899104589121	0.158944219249259\\
0.210373995720091	0.15168003986974\\
0.204724904917603	0.144834166188609\\
0.198965951966671	0.138423709324808\\
0.19311153125047	0.132464692081994\\
0.187176275771866	0.126972008899879\\
0.181175020578534	0.121959388625884\\
0.175122765683065	0.11743936020017\\
0.169034638570744	0.113423221339819\\
0.162925856388716	0.109921010300414\\
0.156811687911044	0.10694148078564\\
0.150707415374725	0.104492080067573\\
0.144628296282055	0.102578930372386\\
0.138589525264824	0.101206813577968\\
0.132606196105642	0.10037915926172\\
0.12669326401135	0.100098036128398\\
0.120865508232788	0.10036414683943\\
0.115137495124366	0.101176826256626\\
0.109523541735763	0.102534043104679\\
0.104037680026761	0.104432405048292\\
0.0986936217946512	0.106867167171256\\
0.093504724401881	0.109832243836261\\
0.0884839573896072	0.113320223895828\\
0.0836438700605958	0.117322389216312\\
0.0789965601125005	0.1218287364687\\
0.0745536433999192	0.126828002131721\\
0.0703262249008071	0.132307690644784\\
0.066324870959815	0.138254105640375\\
0.0625595828779305	0.144652384177836\\
0.0590397719144343	0.151486533892983\\
0.055774235763653	0.158739472970685\\
0.052771136565305	0.166393072840505\\
0.0500379805034025	0.174428203488686\\
0.0475815990447001	0.182824781273223\\
0.0454081318635859	0.191561819122508\\
0.0435230114960927	0.200617478992079\\
0.0419309497613876	0.209969126448358\\
0.0406359259846776	0.219593387242949\\
0.0396411770509691	0.229466205736083\\
0.0389491893145413	0.239562905023192\\
0.0385616923843549	0.249858248614318\\
0.0384796548009309	0.260326503512193\\
0.0387032816155034	0.270941504531336\\
0.0392320138774988	0.281676719697383\\
0.0400645300316203	0.292505316563212\\
0.0411987492210488	0.303400229276083\\
0.0426318364885006	0.314334226228173\\
0.0443602098621445	0.325279978121419\\
0.0463795493086658	0.336210126276525\\
0.0486848075310999	0.347097351015413\\
};
%\addlegendentry{data25}

\end{axis}
\end{tikzpicture}%
